HATS-19b, HATS-20b, HATS-21b: Three Transiting Hot-Saturns Discovered by the HATSouth Survey

We report the discovery by the HATSouth exoplanet survey of three hot-Saturn transiting exoplanets: HATS-19b, HATS-20b, and HATS-21b. The planet host HATS-19 is a slightly evolved V = 13.0 G0 star with [Fe/H] = 0.240, a mass of 1.303 Msun, and a radius of 1.75 Rsun. HATS-19b is in an eccentric orbit (e = 0.30) around this star with an orbital period of 4.5697 days and has a mass of 0.427 Mjup and a highly inflated radius of 1.66 Rjup. The planet HATS-20b has a Saturn-like mass and radius of 0.273 Mjup and 0.776 Rjup respectively. It orbits the V = 13.8 G9V star HATS-20 (Ms = 0.910 Msun; Rs = 0.892 Rsun) with a period of 3.7993 days. Finally, HATS-21 is a V = 12.2 G4V star with [Fe/H] = 0.300, a mass of 1.080 Msun, and a radius of 1.021 Rsun. Its accompanying planet HATS-21b has a 3.5544-day orbital period, a mass of 0.332 Mjup, and a moderately inflated radius of 1.123 Rjup. With the addition of these three very different planets to the growing sample of hot-Saturns, we re-examine the relations between the observed giant planet radii, stellar irradiation, and host metallicity. We find a significant positive correlation between planet equilibrium temperature and radius, and a weak negative correlation between host metallicity and radius. To assess the relative influence of various physical parameters on observed planet radii, we train and fit models using Random Forest regression. We find that for hot-Saturns (0.1 < Mp < 0.5 Mjup), the planetary mass and equilibrium temperature play dominant roles in determining radii. For hot-Jupiters (0.5 < Mp < 2.0 Mjup), the most important parameter is equilibrium temperature alone. Finally, for irradiated higher-mass planets (Mp > 2.0 Mjup), we find that equilibrium temperature dominates in influence, with smaller contributions from planet mass and host metallicity.

==> HATS606-019_phfu_tab.tex <==
$ 56045.41332 $ & $  -0.00045 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.86851 $ & $  -0.00197 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56757 $ & $  -0.00323 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.99833 $ & $   0.00750 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54423 $ & $   0.00190 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.26668 $ & $  -0.00722 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.00219 $ & $  -0.00090 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54798 $ & $  -0.00375 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.57275 $ & $   0.01002 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.27017 $ & $  -0.01594 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.42185 $ & $   0.00928 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.00567 $ & $  -0.00001 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55189 $ & $   0.01366 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.57674 $ & $   0.00333 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.27364 $ & $   0.00520 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.42566 $ & $  -0.00549 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.00911 $ & $   0.00239 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.42913 $ & $   0.00199 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.27881 $ & $   0.00079 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.01260 $ & $   0.00260 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55787 $ & $   0.00974 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58569 $ & $  -0.01262 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.01606 $ & $  -0.00609 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.28261 $ & $   0.00666 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.43488 $ & $  -0.00364 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.56212 $ & $  -0.00917 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.01955 $ & $   0.00043 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58929 $ & $  -0.00128 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.28612 $ & $  -0.00589 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59287 $ & $   0.00145 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.02346 $ & $  -0.02274 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.29128 $ & $  -0.00122 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.02699 $ & $   0.02409 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.29475 $ & $   0.00567 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59852 $ & $   0.00040 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.03052 $ & $   0.00804 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.29823 $ & $   0.00081 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60240 $ & $  -0.00101 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.03401 $ & $   0.00143 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60594 $ & $  -0.00223 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.30356 $ & $  -0.00370 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.03750 $ & $  -0.00527 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.04099 $ & $  -0.00345 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.30738 $ & $  -0.00450 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61132 $ & $  -0.00168 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.31086 $ & $   0.00388 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.04490 $ & $   0.00335 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61481 $ & $  -0.01079 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.04842 $ & $  -0.00558 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61826 $ & $  -0.00036 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.31627 $ & $   0.00853 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.05194 $ & $   0.01030 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.31977 $ & $   0.01122 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.62376 $ & $  -0.00221 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.05547 $ & $  -0.01676 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.32325 $ & $   0.00381 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.62747 $ & $  -0.01312 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.05897 $ & $   0.00757 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.63109 $ & $  -0.00213 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.49186 $ & $  -0.02757 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.32854 $ & $   0.00112 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.49522 $ & $  -0.00713 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.33234 $ & $   0.01042 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.63607 $ & $   0.01194 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.06647 $ & $  -0.00100 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.49858 $ & $  -0.00642 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.33584 $ & $   0.00153 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.06991 $ & $   0.00701 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.63963 $ & $  -0.00299 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.50357 $ & $   0.00147 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.64302 $ & $  -0.00402 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.07336 $ & $   0.00617 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.34108 $ & $   0.00246 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.50694 $ & $  -0.00490 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.07682 $ & $  -0.00782 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.34457 $ & $   0.00912 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.64828 $ & $   0.00334 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08026 $ & $  -0.01877 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.51070 $ & $   0.00341 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.34805 $ & $   0.00185 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.65205 $ & $  -0.01065 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.51564 $ & $  -0.00023 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.35348 $ & $   0.01018 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.51902 $ & $   0.00458 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.35726 $ & $   0.00235 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.52238 $ & $   0.00592 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.36076 $ & $   0.00713 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.52735 $ & $  -0.00903 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.21314 $ & $   0.00652 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.36616 $ & $  -0.00161 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.53073 $ & $  -0.01066 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.24158 $ & $  -0.00066 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.21696 $ & $   0.00914 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.36960 $ & $  -0.00972 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.22045 $ & $   0.00520 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.24529 $ & $  -0.00142 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.37308 $ & $  -0.01245 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.53959 $ & $  -0.00647 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.22581 $ & $  -0.00824 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.54296 $ & $  -0.00369 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.22966 $ & $   0.00678 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.54637 $ & $   0.00540 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.23308 $ & $   0.00072 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.55118 $ & $  -0.00108 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.23836 $ & $  -0.00426 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.55455 $ & $   0.01917 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.24183 $ & $   0.00329 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.55830 $ & $   0.00480 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.24532 $ & $  -0.00213 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.56336 $ & $   0.00498 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.26190 $ & $  -0.01733 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.25054 $ & $  -0.01622 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.41487 $ & $   0.00622 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.56673 $ & $   0.00842 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.25439 $ & $   0.00452 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.41846 $ & $  -0.00621 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.57019 $ & $   0.01968 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.25787 $ & $   0.00761 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.42195 $ & $   0.00703 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.71437 $ & $   0.00279 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.57527 $ & $   0.00610 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.57864 $ & $  -0.00352 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.71803 $ & $   0.00504 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.26324 $ & $  -0.01956 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.42759 $ & $  -0.00514 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.26670 $ & $  -0.00710 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.58239 $ & $  -0.00521 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.43143 $ & $   0.00535 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.72363 $ & $   0.00533 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.27013 $ & $   0.01063 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.43492 $ & $  -0.01136 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.58734 $ & $  -0.02985 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.72740 $ & $   0.01363 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.59071 $ & $   0.00216 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.27548 $ & $   0.00344 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.73080 $ & $   0.00421 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.44013 $ & $   0.00737 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.59408 $ & $  -0.00997 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.27928 $ & $   0.00017 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.73616 $ & $   0.00650 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.28272 $ & $   0.00017 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.44699 $ & $  -0.02712 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.59885 $ & $   0.00598 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.73993 $ & $   0.00231 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.29835 $ & $  -0.00965 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.60222 $ & $   0.00429 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.74332 $ & $   0.01063 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.30183 $ & $  -0.01158 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.60604 $ & $   0.00085 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.30529 $ & $  -0.00862 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.61073 $ & $  -0.00550 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.31044 $ & $  -0.00442 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.61418 $ & $   0.00463 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.31391 $ & $  -0.00790 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.61754 $ & $   0.00378 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.45649 $ & $  -0.00046 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.31771 $ & $   0.00125 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.62245 $ & $   0.01470 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.45979 $ & $  -0.00955 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47379 $ & $  -0.01542 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.62583 $ & $   0.00433 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.32311 $ & $  -0.01234 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.46310 $ & $   0.00204 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47765 $ & $  -0.00209 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.62966 $ & $   0.00285 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.32657 $ & $   0.00165 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.46811 $ & $  -0.00467 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48123 $ & $  -0.01353 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.32998 $ & $  -0.01075 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.63451 $ & $  -0.00057 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47147 $ & $   0.00291 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.63797 $ & $   0.01306 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48653 $ & $  -0.00330 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.33517 $ & $  -0.00305 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47511 $ & $   0.01404 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.64133 $ & $  -0.00733 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48983 $ & $  -0.01253 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.33898 $ & $  -0.00131 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47989 $ & $  -0.00041 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.49354 $ & $   0.00768 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.34244 $ & $  -0.00357 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.64636 $ & $  -0.00393 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48325 $ & $   0.01325 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.64978 $ & $   0.01246 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48666 $ & $   0.00188 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.49903 $ & $  -0.00620 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.34763 $ & $   0.00330 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.52520 $ & $  -0.01415 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.65357 $ & $   0.00010 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50232 $ & $  -0.01069 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49148 $ & $   0.00120 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.52860 $ & $   0.00092 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50572 $ & $  -0.00353 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.35450 $ & $  -0.00328 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.65844 $ & $   0.01243 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.53200 $ & $  -0.00374 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49506 $ & $   0.01056 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.66184 $ & $  -0.00351 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49873 $ & $   0.00908 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51135 $ & $   0.00312 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.35973 $ & $  -0.00363 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.53691 $ & $   0.00065 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.66526 $ & $  -0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51527 $ & $  -0.00412 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.54031 $ & $  -0.01645 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50335 $ & $  -0.00055 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.66992 $ & $   0.00500 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51859 $ & $   0.01280 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50671 $ & $  -0.00529 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.22833 $ & $  -0.02554 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.54405 $ & $  -0.00346 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.67329 $ & $  -0.01516 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51001 $ & $  -0.00781 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.23213 $ & $  -0.01161 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52399 $ & $  -0.00601 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.54905 $ & $  -0.01407 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.67708 $ & $   0.00085 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.23563 $ & $   0.00499 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51466 $ & $   0.00229 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52730 $ & $  -0.00530 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.55247 $ & $  -0.00947 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.68179 $ & $   0.00295 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.53094 $ & $  -0.00129 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.55588 $ & $   0.00682 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.54377 $ & $  -0.01230 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.24143 $ & $   0.01271 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.68520 $ & $   0.00748 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52179 $ & $   0.01042 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.54718 $ & $   0.00216 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.56083 $ & $   0.00687 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.24519 $ & $  -0.00726 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.53622 $ & $  -0.00839 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.68863 $ & $   0.00681 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.39783 $ & $   0.00099 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.55054 $ & $  -0.01828 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.23533 $ & $  -0.01265 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52662 $ & $   0.00287 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.56423 $ & $   0.00016 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.24861 $ & $   0.00383 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54018 $ & $   0.00118 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.40129 $ & $  -0.00423 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.69340 $ & $   0.00334 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52998 $ & $   0.00793 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.56798 $ & $   0.01210 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.55573 $ & $  -0.01270 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54366 $ & $  -0.00886 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.40477 $ & $   0.00115 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.69682 $ & $   0.00033 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.53335 $ & $   0.00018 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.55910 $ & $  -0.00420 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.25733 $ & $  -0.01646 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.57317 $ & $  -0.00451 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54889 $ & $   0.00836 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.70065 $ & $   0.00381 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.41025 $ & $  -0.00109 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.53796 $ & $  -0.00312 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56284 $ & $  -0.00184 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.26081 $ & $   0.00390 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.57667 $ & $   0.00594 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55228 $ & $  -0.00720 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.41407 $ & $  -0.00190 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.54127 $ & $   0.00153 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.70551 $ & $   0.00501 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.58010 $ & $  -0.02058 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56800 $ & $   0.01422 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55604 $ & $  -0.00555 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.41755 $ & $  -0.00999 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.70891 $ & $  -0.00264 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.54495 $ & $   0.00657 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57137 $ & $  -0.00877 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.58504 $ & $   0.01434 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.26950 $ & $   0.01653 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.71227 $ & $  -0.00568 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56133 $ & $   0.01887 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.54976 $ & $   0.01554 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.42279 $ & $  -0.00195 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57473 $ & $   0.00086 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.58844 $ & $  -0.01936 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.27302 $ & $   0.00609 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56495 $ & $  -0.00611 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.71707 $ & $  -0.00263 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.55312 $ & $  -0.00455 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.42627 $ & $   0.00182 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.59224 $ & $  -0.00024 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57994 $ & $   0.01117 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56834 $ & $   0.00124 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.55649 $ & $   0.00289 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.72050 $ & $  -0.00208 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.42970 $ & $   0.01881 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.28017 $ & $  -0.01059 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.58374 $ & $  -0.00695 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.59709 $ & $   0.00763 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.72433 $ & $   0.00375 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.56116 $ & $  -0.01106 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57404 $ & $  -0.00140 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.43473 $ & $  -0.00127 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.58715 $ & $   0.00270 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.28397 $ & $   0.00792 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.60053 $ & $  -0.00186 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.56448 $ & $   0.00150 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57736 $ & $  -0.00485 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.72916 $ & $  -0.00265 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.43855 $ & $  -0.00163 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.28744 $ & $   0.00465 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.60395 $ & $   0.00178 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.59240 $ & $  -0.00003 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.56817 $ & $   0.00276 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.73257 $ & $   0.00886 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58122 $ & $  -0.00927 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.44203 $ & $  -0.00111 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.30382 $ & $  -0.00240 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.59583 $ & $   0.00878 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.60874 $ & $   0.00419 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.29311 $ & $  -0.00626 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.73602 $ & $  -0.00061 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.57310 $ & $   0.00195 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.30761 $ & $   0.00577 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58676 $ & $  -0.01841 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.44758 $ & $  -0.00140 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.59928 $ & $   0.01149 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.61216 $ & $  -0.01142 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.29655 $ & $  -0.00406 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.57645 $ & $  -0.00514 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.74107 $ & $   0.00272 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.31111 $ & $   0.00207 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.45106 $ & $  -0.00485 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59046 $ & $   0.01209 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.30001 $ & $  -0.00344 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.61598 $ & $  -0.01071 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.60407 $ & $   0.01839 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.57981 $ & $   0.00092 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.74452 $ & $   0.00066 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59380 $ & $   0.00727 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.45450 $ & $  -0.00431 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.31622 $ & $   0.00243 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.60790 $ & $  -0.02493 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.62088 $ & $   0.00149 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.30527 $ & $  -0.00874 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.74834 $ & $  -0.00886 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.58449 $ & $   0.00452 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59863 $ & $  -0.00376 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.32000 $ & $  -0.00234 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.45954 $ & $   0.00167 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.61126 $ & $   0.00293 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.62428 $ & $  -0.00635 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.30874 $ & $  -0.00134 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.58782 $ & $   0.00028 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.75314 $ & $  -0.00238 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60201 $ & $  -0.00709 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.32342 $ & $  -0.00763 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.46338 $ & $   0.01409 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.62764 $ & $  -0.00831 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.31253 $ & $   0.00846 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.59143 $ & $  -0.00501 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.61623 $ & $  -0.00960 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.75655 $ & $  -0.00671 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60588 $ & $   0.01312 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.61958 $ & $   0.00788 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.32886 $ & $  -0.00632 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.63233 $ & $   0.00156 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.75995 $ & $   0.00235 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.59612 $ & $  -0.00318 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.31796 $ & $  -0.00089 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.62294 $ & $  -0.01080 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.33229 $ & $   0.01323 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.47175 $ & $  -0.01375 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.63576 $ & $   0.01427 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61133 $ & $  -0.01221 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.45985 $ & $  -0.01346 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.59946 $ & $  -0.00277 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.32137 $ & $   0.00982 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.76479 $ & $   0.00524 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.33575 $ & $  -0.00927 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.47517 $ & $  -0.00330 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.46314 $ & $   0.00040 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.63956 $ & $   0.00387 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61500 $ & $  -0.00692 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.60280 $ & $  -0.00080 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.62769 $ & $  -0.00851 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.32482 $ & $  -0.00458 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.76819 $ & $   0.00106 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.47866 $ & $   0.00056 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.46644 $ & $   0.02341 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61836 $ & $   0.00151 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.63145 $ & $  -0.01173 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.34061 $ & $   0.01192 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.60762 $ & $   0.00925 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.33028 $ & $  -0.00937 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.63481 $ & $   0.01099 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64771 $ & $   0.00287 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.34440 $ & $   0.00001 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.47147 $ & $  -0.01246 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.61099 $ & $  -0.00264 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.62337 $ & $  -0.00673 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.48426 $ & $  -0.01508 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.33411 $ & $   0.01153 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65107 $ & $   0.00487 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.47477 $ & $   0.00583 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.34788 $ & $  -0.00223 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.62692 $ & $   0.00203 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.61466 $ & $  -0.00401 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.63944 $ & $   0.00927 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.33758 $ & $   0.01192 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.47843 $ & $  -0.01941 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.64281 $ & $   0.00816 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.63055 $ & $  -0.00803 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65571 $ & $   0.01195 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.35336 $ & $  -0.00105 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.64626 $ & $   0.00296 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.34304 $ & $  -0.00586 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65908 $ & $  -0.01563 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.48346 $ & $  -0.00389 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.63521 $ & $  -0.00716 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.35682 $ & $   0.00311 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.34649 $ & $   0.00721 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.66283 $ & $   0.00986 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.48681 $ & $   0.01263 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.65103 $ & $   0.00544 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.63887 $ & $  -0.00224 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.36033 $ & $   0.00187 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.34996 $ & $   0.00104 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.49017 $ & $   0.00921 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.64223 $ & $  -0.00130 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.65485 $ & $   0.00085 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.66751 $ & $   0.00603 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.36548 $ & $   0.01166 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.35498 $ & $  -0.00563 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.65834 $ & $   0.00035 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.67088 $ & $   0.01177 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.49475 $ & $   0.00692 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.64727 $ & $   0.00038 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.36930 $ & $   0.01138 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.67424 $ & $   0.00444 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.49805 $ & $  -0.00429 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.35903 $ & $   0.00103 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.66340 $ & $  -0.01347 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.65109 $ & $   0.00143 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.37271 $ & $   0.00148 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.50166 $ & $  -0.00191 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.36249 $ & $  -0.00133 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.67894 $ & $  -0.00969 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.66700 $ & $   0.00942 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.65472 $ & $  -0.00251 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.37788 $ & $  -0.00136 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.50630 $ & $   0.00672 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.67051 $ & $   0.00026 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.36817 $ & $   0.00597 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.65955 $ & $  -0.01075 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.50968 $ & $  -0.01380 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.68609 $ & $  -0.01565 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.37161 $ & $   0.01056 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.67541 $ & $  -0.00150 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.66323 $ & $  -0.00273 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.23311 $ & $   0.00810 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.38493 $ & $   0.00558 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.51305 $ & $  -0.00445 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.37510 $ & $   0.00861 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.69081 $ & $  -0.00384 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.66664 $ & $   0.00139 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.67923 $ & $   0.00853 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.23689 $ & $  -0.00244 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.39015 $ & $   0.01506 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.51773 $ & $  -0.00367 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.69418 $ & $  -0.01145 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.68264 $ & $   0.00025 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.24038 $ & $  -0.01192 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.38022 $ & $   0.00118 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.67231 $ & $  -0.00371 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.52109 $ & $  -0.00426 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.39414 $ & $  -0.00030 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.69755 $ & $   0.00839 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.38401 $ & $   0.00715 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.68782 $ & $  -0.00348 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.67568 $ & $  -0.00169 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.39763 $ & $   0.00368 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.52477 $ & $   0.00793 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.24618 $ & $  -0.00103 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.70236 $ & $  -0.00081 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.38746 $ & $  -0.00166 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.69122 $ & $   0.00470 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.67904 $ & $  -0.00324 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.24994 $ & $  -0.01208 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.70573 $ & $  -0.00202 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.52961 $ & $   0.00147 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.40293 $ & $  -0.00855 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.69458 $ & $  -0.00772 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.39248 $ & $   0.00529 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.25335 $ & $  -0.00733 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.68390 $ & $   0.00184 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.53292 $ & $  -0.00143 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.70953 $ & $  -0.00416 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.40638 $ & $  -0.00040 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.39595 $ & $   0.02019 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.69963 $ & $   0.00751 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.68756 $ & $  -0.01413 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.53626 $ & $  -0.00161 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.40984 $ & $   0.00550 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.25822 $ & $  -0.00302 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.39936 $ & $   0.00054 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.70363 $ & $  -0.00147 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.69142 $ & $  -0.00498 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.26169 $ & $   0.00663 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.54117 $ & $   0.01229 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.41518 $ & $  -0.00158 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.70705 $ & $  -0.01632 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.26514 $ & $  -0.00470 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.40501 $ & $  -0.00131 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.54453 $ & $  -0.00175 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.69679 $ & $  -0.00381 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.41901 $ & $   0.00171 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.71202 $ & $  -0.00725 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.54816 $ & $   0.00794 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.70018 $ & $  -0.00862 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.72522 $ & $  -0.01091 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.27079 $ & $   0.00616 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.42250 $ & $   0.00714 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.26046 $ & $  -0.00485 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.71544 $ & $   0.01058 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.70350 $ & $  -0.00681 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.72858 $ & $  -0.00898 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.55279 $ & $   0.00497 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.27456 $ & $  -0.01015 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.42743 $ & $   0.00455 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.71887 $ & $   0.00149 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.26394 $ & $  -0.00272 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.55613 $ & $  -0.00175 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.27798 $ & $   0.00258 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.73339 $ & $  -0.00125 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.43091 $ & $   0.00283 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.26741 $ & $  -0.00567 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.41978 $ & $   0.01022 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.55943 $ & $  -0.00352 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.72371 $ & $   0.00831 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.73674 $ & $   0.00372 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.43439 $ & $   0.00245 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.28365 $ & $   0.00207 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.42363 $ & $  -0.01196 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.72750 $ & $   0.00402 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.27273 $ & $   0.01294 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.56424 $ & $   0.00984 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.74058 $ & $   0.00963 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.28706 $ & $  -0.00673 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.43938 $ & $   0.00637 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.73090 $ & $   0.00364 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.27657 $ & $   0.01130 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.56762 $ & $  -0.01545 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.74533 $ & $   0.00929 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.29047 $ & $  -0.01206 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.44317 $ & $   0.00197 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.28003 $ & $  -0.00428 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57130 $ & $   0.00164 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.73569 $ & $  -0.00462 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.74879 $ & $   0.00940 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.44663 $ & $  -0.01392 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.29563 $ & $   0.01005 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.73911 $ & $   0.01174 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.75216 $ & $   0.01553 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.28496 $ & $  -0.00459 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57602 $ & $  -0.00316 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.29939 $ & $   0.01965 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.74254 $ & $   0.00262 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.45199 $ & $   0.00882 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57940 $ & $   0.00557 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.28842 $ & $   0.00265 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.75698 $ & $  -0.00205 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.30280 $ & $  -0.00432 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.45547 $ & $   0.00573 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58276 $ & $  -0.01292 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.29190 $ & $  -0.00104 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.74748 $ & $  -0.01195 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.76046 $ & $   0.00619 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.45897 $ & $   0.00229 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.30793 $ & $  -0.00622 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.75122 $ & $  -0.01097 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58748 $ & $  -0.00319 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.29688 $ & $   0.00236 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.76428 $ & $   0.00049 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.31138 $ & $   0.00708 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.75464 $ & $   0.00464 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.59083 $ & $  -0.00130 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.46394 $ & $   0.00461 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.30069 $ & $  -0.00694 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.76900 $ & $  -0.00172 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.31483 $ & $  -0.01262 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.59446 $ & $   0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.46777 $ & $   0.00079 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.30416 $ & $  -0.00486 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.75958 $ & $   0.00762 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.77238 $ & $  -0.01045 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.47118 $ & $   0.00451 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.32015 $ & $  -0.00518 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.76295 $ & $   0.01098 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.59912 $ & $   0.00107 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.77579 $ & $   0.00527 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.30920 $ & $  -0.02174 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.76637 $ & $  -0.00796 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60249 $ & $  -0.00251 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.32402 $ & $   0.00104 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46398 $ & $   0.00015 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.31269 $ & $  -0.01409 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.78052 $ & $  -0.00746 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.47768 $ & $   0.00312 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.45383 $ & $   0.01340 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60584 $ & $   0.00761 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.32747 $ & $   0.00713 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46728 $ & $   0.00312 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.31611 $ & $  -0.00101 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.77115 $ & $   0.00811 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.78393 $ & $  -0.00419 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.48116 $ & $   0.00850 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.45768 $ & $  -0.00731 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.47065 $ & $   0.00118 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61050 $ & $  -0.00302 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.77494 $ & $   0.00811 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.78769 $ & $   0.00845 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.33285 $ & $  -0.00022 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.48463 $ & $   0.00009 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.32114 $ & $  -0.00034 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.46132 $ & $  -0.00150 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61381 $ & $  -0.00269 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.77837 $ & $  -0.00236 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.48749 $ & $   0.00027 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.47546 $ & $   0.01754 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.33630 $ & $   0.00853 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.32495 $ & $   0.01025 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.79245 $ & $   0.00008 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49003 $ & $  -0.00727 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61746 $ & $  -0.00692 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49084 $ & $   0.00888 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.33977 $ & $   0.00714 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.46716 $ & $   0.00081 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.78334 $ & $  -0.00081 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.32843 $ & $  -0.00494 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.79585 $ & $   0.01451 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49391 $ & $   0.00597 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49418 $ & $   0.00362 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62220 $ & $  -0.00125 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.48306 $ & $  -0.00517 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.79921 $ & $  -0.00719 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47149 $ & $  -0.00848 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.34490 $ & $  -0.00655 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49737 $ & $   0.00677 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.33344 $ & $   0.00155 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62550 $ & $  -0.00522 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49921 $ & $   0.00619 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.79034 $ & $  -0.00261 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47518 $ & $   0.00566 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.48799 $ & $  -0.00603 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.34870 $ & $   0.00191 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.80396 $ & $  -0.00302 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62885 $ & $  -0.00348 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.33787 $ & $  -0.00339 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50256 $ & $  -0.00793 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50278 $ & $  -0.00156 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49128 $ & $  -0.01331 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.35217 $ & $  -0.00511 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.80737 $ & $  -0.00007 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48073 $ & $  -0.01078 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50627 $ & $  -0.00737 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50630 $ & $   0.00552 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.34239 $ & $  -0.02078 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.63358 $ & $   0.00147 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49458 $ & $   0.00332 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.81116 $ & $   0.00049 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.35708 $ & $  -0.01074 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48438 $ & $  -0.01130 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50978 $ & $  -0.00902 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.63693 $ & $   0.00570 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.51126 $ & $   0.00492 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49942 $ & $  -0.00225 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.36050 $ & $  -0.00963 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48796 $ & $  -0.00065 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.81608 $ & $  -0.01128 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.34994 $ & $  -0.00733 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.93232 $ & $   0.00678 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.51461 $ & $   0.00326 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.50272 $ & $  -0.01689 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.36396 $ & $   0.00153 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.81950 $ & $   0.01008 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.51795 $ & $   0.00453 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.49380 $ & $   0.00967 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.35455 $ & $   0.00760 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.50633 $ & $   0.00259 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.93748 $ & $  -0.00192 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.82291 $ & $  -0.00347 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.36958 $ & $   0.00026 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.49746 $ & $  -0.00117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52283 $ & $   0.00581 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.94103 $ & $  -0.00714 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.35909 $ & $  -0.01307 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51113 $ & $   0.00994 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.82767 $ & $  -0.00123 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.37339 $ & $  -0.00216 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.50088 $ & $   0.00386 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52617 $ & $   0.00526 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51442 $ & $   0.01144 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.83108 $ & $   0.00440 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.37685 $ & $  -0.00311 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52998 $ & $   0.00282 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.23904 $ & $  -0.00175 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51778 $ & $  -0.00023 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.50630 $ & $  -0.00848 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.83489 $ & $  -0.00322 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.24282 $ & $  -0.00006 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.38223 $ & $  -0.00431 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.23098 $ & $   0.00783 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.50967 $ & $   0.00541 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52230 $ & $  -0.00870 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53499 $ & $   0.00340 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.83959 $ & $  -0.00553 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.24631 $ & $   0.01569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.38570 $ & $   0.01273 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.51302 $ & $   0.00467 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52570 $ & $   0.00043 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.23481 $ & $   0.00294 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53834 $ & $  -0.00420 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.84296 $ & $  -0.00591 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.38916 $ & $   0.01576 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.23821 $ & $   0.00788 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52932 $ & $   0.00011 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54169 $ & $   0.00100 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.25141 $ & $   0.01131 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.51785 $ & $   0.00951 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.84639 $ & $   0.00216 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.39413 $ & $  -0.00958 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.52151 $ & $  -0.00231 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.25517 $ & $  -0.00540 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54657 $ & $   0.00842 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53427 $ & $  -0.00004 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.24375 $ & $   0.00355 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.85113 $ & $  -0.00444 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.25858 $ & $   0.00296 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.39793 $ & $  -0.00009 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53757 $ & $  -0.01457 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54992 $ & $  -0.01641 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.52534 $ & $  -0.00221 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.24756 $ & $   0.00882 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.85457 $ & $   0.00170 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.40134 $ & $  -0.00287 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54097 $ & $  -0.00616 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55372 $ & $   0.00606 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.25103 $ & $   0.00190 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.26377 $ & $   0.00100 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.85837 $ & $  -0.00060 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.53094 $ & $  -0.00234 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54567 $ & $   0.00319 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.26717 $ & $   0.00942 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.40654 $ & $  -0.00081 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55870 $ & $   0.00181 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.53438 $ & $  -0.00518 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.25616 $ & $  -0.00592 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.86308 $ & $  -0.00663 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54896 $ & $  -0.01261 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.40996 $ & $   0.00227 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.27062 $ & $  -0.00730 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.56205 $ & $   0.00467 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.53785 $ & $   0.00067 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.25957 $ & $  -0.00845 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.86651 $ & $  -0.01763 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55258 $ & $  -0.01542 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.41342 $ & $  -0.00008 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.56540 $ & $   0.00015 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.86993 $ & $  -0.00742 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.27656 $ & $   0.00669 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.54347 $ & $   0.00549 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55725 $ & $  -0.00697 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57041 $ & $   0.00433 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.41916 $ & $  -0.01621 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.28032 $ & $   0.00699 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.87490 $ & $  -0.00112 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.54759 $ & $   0.00457 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56062 $ & $   0.00114 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57376 $ & $  -0.00096 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.42299 $ & $   0.00535 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.28373 $ & $  -0.00551 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.27170 $ & $   0.00350 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.87834 $ & $  -0.01177 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.55132 $ & $  -0.00497 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56397 $ & $   0.01652 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57748 $ & $   0.00312 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.42641 $ & $   0.00634 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.28895 $ & $   0.00322 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56874 $ & $   0.00291 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.55682 $ & $  -0.00127 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58229 $ & $   0.00924 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.29237 $ & $   0.01123 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.43180 $ & $  -0.02352 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57210 $ & $   0.01238 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.56018 $ & $  -0.00532 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58564 $ & $   0.00839 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.29579 $ & $  -0.00469 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.43529 $ & $   0.00309 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.28406 $ & $  -0.00906 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57577 $ & $   0.00889 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.56350 $ & $  -0.00863 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58899 $ & $   0.00138 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.43877 $ & $  -0.00866 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.28751 $ & $  -0.00567 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.30062 $ & $   0.00488 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.58044 $ & $   0.00075 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59364 $ & $  -0.00701 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.56925 $ & $   0.00802 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.29244 $ & $  -0.01138 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.58379 $ & $  -0.00445 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.87545 $ & $  -0.02884 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59698 $ & $   0.00462 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.57295 $ & $  -0.01064 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.58715 $ & $  -0.00424 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.29625 $ & $  -0.00720 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60077 $ & $  -0.00546 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.88064 $ & $   0.00065 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.59194 $ & $  -0.00205 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.88409 $ & $   0.00448 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60543 $ & $   0.00207 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.59529 $ & $   0.00639 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60878 $ & $  -0.00662 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.30787 $ & $   0.01379 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.59895 $ & $   0.01077 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61224 $ & $  -0.00824 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.89091 $ & $  -0.00789 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.31135 $ & $  -0.00006 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.89433 $ & $   0.00469 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.60393 $ & $  -0.00918 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61726 $ & $  -0.00731 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.60728 $ & $   0.00194 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.31640 $ & $  -0.02325 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62071 $ & $   0.00846 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.61058 $ & $  -0.00112 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.92631 $ & $   0.01044 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62448 $ & $  -0.01469 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.61534 $ & $  -0.00016 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.93169 $ & $  -0.00335 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62950 $ & $  -0.00859 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.61870 $ & $   0.00417 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.93548 $ & $   0.00136 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.32931 $ & $   0.01733 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63291 $ & $  -0.01058 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.49510 $ & $  -0.01034 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.62232 $ & $  -0.00313 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.93892 $ & $   0.00784 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.33276 $ & $  -0.00921 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63635 $ & $  -0.00422 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.49847 $ & $   0.00528 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.94238 $ & $  -0.02390 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.62693 $ & $  -0.00433 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.33618 $ & $  -0.00182 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.50184 $ & $   0.00093 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64147 $ & $   0.00008 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.63026 $ & $   0.00929 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.34116 $ & $   0.00630 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64481 $ & $  -0.00228 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.94925 $ & $   0.02254 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.63361 $ & $   0.01059 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.50673 $ & $   0.00650 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.92561 $ & $   0.01037 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64856 $ & $  -0.01081 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.52191 $ & $  -0.00014 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.95268 $ & $  -0.01509 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.51008 $ & $   0.01508 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.92934 $ & $   0.02169 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.63838 $ & $   0.00471 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.52534 $ & $   0.01831 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.51384 $ & $  -0.00489 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.95651 $ & $  -0.00747 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65360 $ & $  -0.00541 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.64168 $ & $  -0.00005 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.93283 $ & $  -0.01664 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.36421 $ & $   0.00910 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.52877 $ & $  -0.02148 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.95993 $ & $  -0.01740 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.35363 $ & $  -0.02130 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65701 $ & $  -0.01064 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.93624 $ & $  -0.01083 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.64534 $ & $  -0.00561 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.51886 $ & $   0.00640 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.36780 $ & $  -0.00329 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.96332 $ & $   0.00162 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66036 $ & $   0.00201 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.35710 $ & $   0.01355 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.53389 $ & $  -0.01821 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.93974 $ & $  -0.00807 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.52227 $ & $  -0.01270 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.37126 $ & $   0.02209 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.64994 $ & $  -0.00299 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.96675 $ & $   0.00765 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.53730 $ & $  -0.00766 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.94316 $ & $   0.00229 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.52569 $ & $  -0.02195 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66517 $ & $  -0.00215 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.65327 $ & $  -0.00222 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.37618 $ & $  -0.00360 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.21239 $ & $  -0.00015 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.54107 $ & $   0.01308 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.94697 $ & $  -0.00638 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.22583 $ & $  -0.00914 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66870 $ & $   0.00419 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.36556 $ & $   0.00652 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.65660 $ & $   0.00716 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.53081 $ & $  -0.00460 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.97359 $ & $  -0.02049 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.37999 $ & $  -0.00145 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.21627 $ & $  -0.01115 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.95048 $ & $  -0.00840 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.22962 $ & $   0.01707 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.36933 $ & $  -0.00436 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67275 $ & $   0.00564 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.54594 $ & $  -0.02079 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.53418 $ & $   0.01088 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.66156 $ & $   0.00337 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.97739 $ & $   0.01655 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.38346 $ & $   0.00344 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.21975 $ & $  -0.00322 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.24466 $ & $  -0.00608 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.95395 $ & $  -0.00242 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.23308 $ & $   0.01074 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.37281 $ & $   0.00168 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.54932 $ & $  -0.02664 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.66490 $ & $  -0.01574 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.53793 $ & $   0.00278 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.98083 $ & $  -0.01124 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67782 $ & $  -0.00002 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.24814 $ & $  -0.01094 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.95746 $ & $   0.00196 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.38838 $ & $   0.00275 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.55275 $ & $  -0.00030 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.22537 $ & $   0.00430 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.23815 $ & $  -0.00342 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.98427 $ & $  -0.00464 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.37774 $ & $   0.00336 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.68122 $ & $  -0.00046 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.25167 $ & $   0.00000 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.54310 $ & $  -0.01529 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.39183 $ & $   0.00364 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.22920 $ & $  -0.00060 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.98770 $ & $   0.00600 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.38120 $ & $  -0.00530 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.68458 $ & $  -0.00258 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.24197 $ & $  -0.02153 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.96434 $ & $  -0.01703 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.54647 $ & $   0.00786 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.39530 $ & $   0.00570 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.23268 $ & $   0.00427 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.99114 $ & $  -0.01095 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.38467 $ & $   0.01248 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.24544 $ & $  -0.00578 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.54984 $ & $  -0.00002 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.96826 $ & $  -0.01299 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.68960 $ & $  -0.00657 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.99457 $ & $  -0.00285 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.40085 $ & $  -0.00812 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.23786 $ & $  -0.00272 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.97175 $ & $  -0.00995 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.25069 $ & $  -0.00126 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.69346 $ & $   0.00114 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.55472 $ & $  -0.02372 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.99856 $ & $   0.00434 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.40467 $ & $   0.00407 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.24133 $ & $  -0.00604 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.97527 $ & $  -0.01538 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.56978 $ & $   0.00175 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.25415 $ & $  -0.00518 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.69691 $ & $  -0.00118 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.55808 $ & $   0.00390 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.00201 $ & $   0.00334 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.40814 $ & $  -0.00220 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.24481 $ & $   0.00156 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.26971 $ & $   0.00458 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.97880 $ & $  -0.00495 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.25762 $ & $   0.00507 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.56184 $ & $  -0.00712 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.00544 $ & $  -0.00243 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.70313 $ & $   0.00059 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.27320 $ & $   0.00544 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.98222 $ & $   0.01486 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.41342 $ & $   0.00952 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.24990 $ & $   0.01211 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.26306 $ & $   0.00749 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.56677 $ & $   0.00453 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.70662 $ & $  -0.00611 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.27665 $ & $   0.01193 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.98571 $ & $  -0.00385 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.41689 $ & $   0.00244 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.58111 $ & $   0.02000 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.25369 $ & $   0.01326 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.57014 $ & $   0.00925 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.26689 $ & $  -0.00916 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.70998 $ & $   0.00904 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.98961 $ & $   0.00732 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.42035 $ & $   0.00313 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.58448 $ & $   0.01207 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.25715 $ & $   0.00843 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.28196 $ & $   0.00083 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.57350 $ & $  -0.01193 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.27035 $ & $   0.00341 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.99310 $ & $  -0.00428 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.71502 $ & $  -0.01087 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.58822 $ & $  -0.00034 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.42534 $ & $   0.00515 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.26252 $ & $  -0.00169 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.57834 $ & $  -0.00012 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.99663 $ & $  -0.00014 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.27554 $ & $  -0.00590 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.71888 $ & $  -0.00572 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.59295 $ & $   0.01076 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.42916 $ & $  -0.00311 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.26599 $ & $  -0.00488 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.58170 $ & $   0.00483 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.00015 $ & $  -0.00773 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.27900 $ & $   0.00692 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.72232 $ & $   0.00169 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.59631 $ & $   0.00017 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.43256 $ & $   0.00229 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.26942 $ & $  -0.00174 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.58554 $ & $   0.00385 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.00368 $ & $  -0.01100 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.28241 $ & $  -0.00481 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.86506 $ & $   0.00935 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.59967 $ & $   0.00819 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.72720 $ & $   0.00566 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.00716 $ & $  -0.00440 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.43752 $ & $  -0.00439 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.84381 $ & $  -0.00212 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.27459 $ & $  -0.00361 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.59029 $ & $   0.00684 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.28786 $ & $  -0.00445 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.73062 $ & $   0.00758 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.87030 $ & $  -0.00367 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.60438 $ & $  -0.00272 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.30151 $ & $   0.01364 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.44098 $ & $   0.00325 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.01106 $ & $   0.00540 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.59387 $ & $   0.01704 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.27843 $ & $   0.00521 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.73404 $ & $  -0.00061 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.60781 $ & $  -0.01444 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.44446 $ & $   0.00444 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.87480 $ & $  -0.00687 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.01451 $ & $   0.00535 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.59735 $ & $  -0.00740 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.28190 $ & $   0.00099 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.30672 $ & $  -0.01344 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.29511 $ & $  -0.00181 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.61162 $ & $   0.00137 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.87827 $ & $  -0.02017 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.01796 $ & $  -0.02667 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.73985 $ & $  -0.00049 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.31046 $ & $  -0.01390 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.44991 $ & $  -0.00216 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.60218 $ & $  -0.00395 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.28706 $ & $  -0.00745 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.88173 $ & $   0.00212 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.02141 $ & $  -0.03422 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.30017 $ & $  -0.00467 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.61657 $ & $   0.01217 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.74364 $ & $   0.00304 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.31385 $ & $   0.00153 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.45373 $ & $   0.00620 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.60555 $ & $   0.00692 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.29054 $ & $  -0.00729 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.88518 $ & $  -0.00562 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.02487 $ & $  -0.01508 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.30362 $ & $   0.00029 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.61994 $ & $   0.00303 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.74704 $ & $  -0.00041 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.45717 $ & $  -0.00374 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.60935 $ & $  -0.00267 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.29401 $ & $   0.00016 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.31881 $ & $   0.00719 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.88897 $ & $   0.00355 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.02834 $ & $  -0.01049 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.30703 $ & $   0.00966 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.62330 $ & $   0.00293 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.75187 $ & $  -0.00043 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.32220 $ & $   0.01638 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.89241 $ & $  -0.00302 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.46257 $ & $   0.00410 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.61439 $ & $   0.00508 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.29915 $ & $   0.00035 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.31222 $ & $   0.00543 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.62841 $ & $   0.00662 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.32558 $ & $  -0.01557 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.89586 $ & $  -0.00390 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.46604 $ & $  -0.00284 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.61775 $ & $  -0.01365 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.06111 $ & $   0.00077 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.30293 $ & $   0.00259 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.31602 $ & $  -0.00505 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.63178 $ & $  -0.00610 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.89930 $ & $   0.00145 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.62112 $ & $   0.01143 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.46953 $ & $   0.00211 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.45774 $ & $   0.00259 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.30640 $ & $   0.00509 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.33107 $ & $   0.01177 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.06506 $ & $  -0.01496 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.31947 $ & $   0.00372 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.63552 $ & $   0.00422 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.90275 $ & $   0.00522 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46106 $ & $  -0.02819 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.33486 $ & $   0.00897 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.06851 $ & $  -0.00707 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.62600 $ & $   0.00647 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.31168 $ & $   0.00000 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.90616 $ & $  -0.00619 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.64018 $ & $  -0.00151 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.47636 $ & $   0.00442 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.32502 $ & $  -0.00982 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46436 $ & $  -0.00926 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.33829 $ & $  -0.00499 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.07196 $ & $   0.01215 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.62940 $ & $  -0.00061 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.31517 $ & $   0.00439 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.64355 $ & $   0.01234 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.90997 $ & $   0.01275 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.47974 $ & $   0.00357 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.32847 $ & $  -0.00358 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.07535 $ & $  -0.00710 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.63321 $ & $  -0.00616 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46926 $ & $   0.00037 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.31865 $ & $  -0.00495 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.64700 $ & $   0.00150 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48304 $ & $   0.00264 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.91338 $ & $   0.00295 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.33192 $ & $  -0.00503 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.07881 $ & $   0.00655 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47264 $ & $   0.01130 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.91683 $ & $   0.01157 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.63830 $ & $  -0.00299 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.65172 $ & $   0.00941 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48817 $ & $  -0.00220 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.08267 $ & $   0.00232 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47626 $ & $  -0.00901 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.33719 $ & $   0.00911 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.92028 $ & $  -0.00750 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.64166 $ & $   0.00020 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.65533 $ & $  -0.00311 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49153 $ & $  -0.00619 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.08607 $ & $   0.00032 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.34100 $ & $   0.00920 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48084 $ & $   0.01136 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.92368 $ & $   0.00233 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.64510 $ & $  -0.00763 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.65908 $ & $   0.00689 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.08948 $ & $   0.01015 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49527 $ & $  -0.00103 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.34446 $ & $   0.00792 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48415 $ & $  -0.00043 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.92714 $ & $  -0.00414 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.64989 $ & $   0.00804 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.09305 $ & $   0.00768 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48757 $ & $   0.00710 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.66394 $ & $   0.00440 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50024 $ & $   0.00257 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.93093 $ & $  -0.00531 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.34952 $ & $   0.00360 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.65325 $ & $  -0.00266 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.09651 $ & $   0.01526 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.66736 $ & $  -0.00789 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50360 $ & $   0.00737 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.93438 $ & $  -0.01642 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.35300 $ & $  -0.00446 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49275 $ & $   0.01039 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.65707 $ & $  -0.00985 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.09994 $ & $   0.01583 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.67083 $ & $   0.00340 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50690 $ & $  -0.01751 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.93801 $ & $  -0.00115 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.35646 $ & $   0.00454 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49605 $ & $   0.00762 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.10385 $ & $  -0.00097 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.66200 $ & $   0.00929 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.94148 $ & $  -0.00040 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.67554 $ & $  -0.00355 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.51167 $ & $   0.00091 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49975 $ & $  -0.00164 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.10731 $ & $  -0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.66537 $ & $  -0.00519 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.36233 $ & $  -0.00887 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.94489 $ & $  -0.00626 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.51498 $ & $  -0.01110 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.67899 $ & $   0.02435 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.11078 $ & $   0.01666 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50470 $ & $   0.00540 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.66879 $ & $  -0.00014 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.36609 $ & $  -0.00419 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.94836 $ & $  -0.00634 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.51868 $ & $   0.00038 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.21538 $ & $  -0.00064 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.68274 $ & $   0.02362 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.11419 $ & $   0.00146 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.36955 $ & $   0.00739 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.95215 $ & $   0.01202 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.67350 $ & $   0.01230 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.21919 $ & $   0.00255 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.11767 $ & $  -0.01010 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.68746 $ & $   0.01681 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.52365 $ & $   0.00308 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51164 $ & $   0.00501 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.95556 $ & $   0.00014 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.67694 $ & $  -0.00781 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.22267 $ & $  -0.00997 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.37447 $ & $  -0.01678 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.12113 $ & $   0.01042 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.69081 $ & $  -0.02515 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.52701 $ & $   0.01703 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51634 $ & $  -0.00415 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.95901 $ & $  -0.00752 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.68069 $ & $   0.00866 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.37791 $ & $   0.00182 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.69418 $ & $  -0.01892 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.53031 $ & $   0.02312 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.12501 $ & $  -0.00587 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51973 $ & $   0.01386 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.96254 $ & $   0.01439 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.38136 $ & $   0.00324 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.68565 $ & $   0.00187 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.12849 $ & $  -0.00357 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.69897 $ & $   0.00397 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.96595 $ & $   0.00051 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.53564 $ & $  -0.01226 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52340 $ & $  -0.00449 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.68906 $ & $  -0.00426 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.13197 $ & $   0.00711 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.38649 $ & $   0.00688 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.70232 $ & $   0.01630 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.53898 $ & $  -0.00427 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.96943 $ & $   0.00589 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52820 $ & $  -0.00351 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.69250 $ & $  -0.00405 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.13544 $ & $   0.00320 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.39044 $ & $  -0.00100 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.54263 $ & $   0.01320 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.97322 $ & $   0.01268 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53157 $ & $   0.00504 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.13892 $ & $   0.00002 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.39392 $ & $  -0.00352 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.69757 $ & $  -0.00688 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.97675 $ & $   0.01428 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.71081 $ & $  -0.00916 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53491 $ & $  -0.00765 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.54727 $ & $  -0.01521 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.14242 $ & $   0.00877 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.70094 $ & $  -0.00666 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.98019 $ & $  -0.00537 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.68995 $ & $  -0.00611 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55062 $ & $  -0.01279 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.39902 $ & $  -0.00356 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.14631 $ & $   0.00744 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53978 $ & $   0.00090 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.70492 $ & $  -0.00068 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.98367 $ & $   0.01020 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.71755 $ & $   0.01875 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55397 $ & $  -0.00901 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.40248 $ & $   0.02243 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.54316 $ & $  -0.00108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.14981 $ & $  -0.01468 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.98712 $ & $   0.00936 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.72102 $ & $   0.02208 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.40596 $ & $  -0.00442 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.70967 $ & $  -0.00919 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55861 $ & $  -0.00632 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.15329 $ & $   0.00916 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.54684 $ & $   0.00240 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.99060 $ & $   0.02151 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.72444 $ & $  -0.00552 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.71304 $ & $   0.00802 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56195 $ & $   0.00300 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.15694 $ & $   0.00742 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.55167 $ & $   0.00907 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.99449 $ & $  -0.00313 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.72819 $ & $  -0.00381 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.71645 $ & $   0.00228 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56564 $ & $  -0.00376 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.16046 $ & $  -0.01128 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.55503 $ & $  -0.00406 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.99797 $ & $   0.00218 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.73163 $ & $   0.00272 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.72120 $ & $  -0.00659 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.16393 $ & $  -0.01337 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57057 $ & $  -0.00847 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.55837 $ & $  -0.00581 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.73499 $ & $   0.00067 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.00149 $ & $  -0.00405 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.28091 $ & $  -0.00590 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.72462 $ & $   0.01495 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.16779 $ & $   0.01303 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57392 $ & $   0.00187 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.73845 $ & $  -0.00399 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.00497 $ & $  -0.00612 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.56301 $ & $  -0.00128 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.28460 $ & $   0.00704 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.72843 $ & $   0.00507 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.17128 $ & $   0.00772 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57729 $ & $   0.00200 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.74180 $ & $  -0.00514 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.00847 $ & $   0.02157 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.56635 $ & $  -0.00039 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.28801 $ & $   0.00138 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.17476 $ & $   0.00600 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.74529 $ & $  -0.00345 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.73325 $ & $  -0.00057 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.01196 $ & $  -0.00161 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58197 $ & $  -0.00037 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.57001 $ & $  -0.00265 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.17829 $ & $   0.00849 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.29327 $ & $   0.00110 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.73668 $ & $   0.00410 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.74910 $ & $   0.01793 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58527 $ & $   0.01037 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.01584 $ & $   0.01371 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.18179 $ & $   0.00976 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.57526 $ & $  -0.00522 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.29709 $ & $  -0.00166 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.74010 $ & $  -0.00519 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.75249 $ & $   0.00379 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58897 $ & $   0.00979 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.01933 $ & $  -0.00471 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.57863 $ & $   0.00244 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.18531 $ & $   0.00562 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.30055 $ & $  -0.00588 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.75609 $ & $  -0.00052 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.02285 $ & $  -0.00640 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.74496 $ & $  -0.00242 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59375 $ & $   0.00121 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.58198 $ & $   0.01130 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.18930 $ & $   0.00898 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.75950 $ & $   0.00632 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.02637 $ & $   0.00451 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.30544 $ & $  -0.00107 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.74837 $ & $  -0.00429 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59709 $ & $   0.00779 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.19274 $ & $  -0.00891 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.58671 $ & $   0.00152 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.02988 $ & $  -0.00328 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.30886 $ & $   0.00600 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60043 $ & $  -0.00609 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.76447 $ & $   0.00711 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.75217 $ & $  -0.00844 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.19618 $ & $  -0.00760 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.59006 $ & $   0.00435 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.03339 $ & $   0.00024 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.31232 $ & $  -0.00255 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.76790 $ & $   0.00142 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60502 $ & $   0.00568 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.19964 $ & $   0.00596 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.75706 $ & $   0.00643 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.59372 $ & $  -0.00432 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.03722 $ & $  -0.00592 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.77169 $ & $   0.00350 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.31724 $ & $   0.00021 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60839 $ & $   0.00149 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20311 $ & $  -0.00106 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.76049 $ & $   0.00819 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.04066 $ & $   0.00301 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.59846 $ & $   0.01322 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.77505 $ & $   0.00445 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.32106 $ & $   0.00352 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61208 $ & $   0.00683 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.76391 $ & $   0.00196 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.04410 $ & $  -0.00027 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46213 $ & $   0.01553 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.60183 $ & $  -0.00960 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.77845 $ & $  -0.00009 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.32453 $ & $   0.01302 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61698 $ & $  -0.00725 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46543 $ & $   0.00839 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.76875 $ & $   0.01590 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.04754 $ & $   0.00200 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.60518 $ & $   0.00836 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.78181 $ & $   0.00708 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62029 $ & $  -0.00493 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.77215 $ & $  -0.00386 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46897 $ & $   0.00059 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.05100 $ & $  -0.00776 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.78521 $ & $   0.00650 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.33029 $ & $   0.00273 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.61007 $ & $   0.00165 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.48362 $ & $   0.00048 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62362 $ & $   0.00682 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.05444 $ & $  -0.01388 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.77594 $ & $   0.01528 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.78861 $ & $   0.00380 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.33375 $ & $  -0.00498 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47401 $ & $   0.01893 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.61344 $ & $   0.00100 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.48716 $ & $   0.01540 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.79205 $ & $   0.00369 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.33723 $ & $   0.00329 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62837 $ & $  -0.00397 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47732 $ & $   0.01597 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.61712 $ & $  -0.00415 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.49050 $ & $   0.00139 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63167 $ & $   0.00817 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.79585 $ & $   0.00562 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48094 $ & $   0.01936 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.34248 $ & $   0.00440 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.62182 $ & $  -0.00065 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.79928 $ & $   0.00095 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.49600 $ & $  -0.00543 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63535 $ & $   0.01322 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48570 $ & $  -0.01129 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.62518 $ & $   0.00041 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.80271 $ & $   0.01104 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.49963 $ & $   0.00638 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63993 $ & $  -0.00034 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.34988 $ & $   0.00104 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48922 $ & $   0.00544 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.50371 $ & $  -0.00899 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64327 $ & $  -0.00314 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.80759 $ & $   0.00468 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.49264 $ & $  -0.00308 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.35515 $ & $  -0.00348 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64661 $ & $  -0.00488 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.81099 $ & $  -0.00279 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.50951 $ & $  -0.01202 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.49742 $ & $   0.00951 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.35864 $ & $   0.01023 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.81437 $ & $   0.00652 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65154 $ & $  -0.00478 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.51295 $ & $   0.00154 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50071 $ & $  -0.00728 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.36211 $ & $  -0.00554 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65493 $ & $  -0.00323 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.51639 $ & $   0.00759 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.81977 $ & $  -0.00474 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50444 $ & $   0.00068 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65854 $ & $   0.00446 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.36769 $ & $  -0.00483 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.82319 $ & $  -0.00042 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.21724 $ & $   0.00473 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50921 $ & $  -0.00351 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.52175 $ & $   0.00922 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.82656 $ & $   0.01148 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.22072 $ & $   0.00416 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.37248 $ & $  -0.00052 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66362 $ & $  -0.00112 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51250 $ & $   0.00021 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.52556 $ & $   0.00435 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.82995 $ & $   0.00174 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.22420 $ & $  -0.00592 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66698 $ & $   0.00137 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.37635 $ & $  -0.00593 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51588 $ & $   0.00413 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.52918 $ & $   0.00062 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.83337 $ & $  -0.00526 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67032 $ & $   0.00083 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52055 $ & $  -0.00313 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.22968 $ & $   0.00431 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.83679 $ & $   0.00185 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.38250 $ & $  -0.00569 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.53521 $ & $   0.00755 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67516 $ & $  -0.00226 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52384 $ & $  -0.01174 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.23367 $ & $   0.00997 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.38591 $ & $   0.00129 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.53857 $ & $   0.00361 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.84194 $ & $   0.00445 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67853 $ & $  -0.00082 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52754 $ & $   0.00306 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.23716 $ & $   0.01076 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.38939 $ & $   0.00138 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.54201 $ & $  -0.00700 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.84536 $ & $  -0.00230 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68241 $ & $  -0.00131 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53249 $ & $  -0.00448 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.84879 $ & $   0.00785 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.24249 $ & $   0.00268 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.39461 $ & $   0.00997 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.54776 $ & $  -0.00291 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68714 $ & $  -0.00598 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53578 $ & $  -0.00129 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.24596 $ & $   0.00067 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.39842 $ & $   0.00240 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.85363 $ & $  -0.00301 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.69050 $ & $  -0.01470 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53911 $ & $  -0.00631 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.55176 $ & $  -0.00448 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.24944 $ & $  -0.00060 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.40183 $ & $   0.00236 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.85702 $ & $   0.00615 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.69387 $ & $  -0.00118 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.55544 $ & $  -0.01033 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54376 $ & $  -0.00090 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.86043 $ & $  -0.01017 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.25445 $ & $  -0.00149 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.40757 $ & $   0.00006 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54710 $ & $  -0.00663 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.69891 $ & $  -0.00408 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.56046 $ & $   0.00919 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.25833 $ & $  -0.00428 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.86586 $ & $  -0.00957 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.41102 $ & $  -0.01753 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.70227 $ & $  -0.00544 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55078 $ & $   0.01130 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.26181 $ & $  -0.01006 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.41451 $ & $  -0.00138 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.70611 $ & $  -0.00936 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.56725 $ & $   0.01001 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55551 $ & $   0.00225 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.26752 $ & $   0.00026 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55886 $ & $  -0.01922 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.71068 $ & $   0.00364 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.42025 $ & $   0.00686 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.57295 $ & $   0.00478 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.56221 $ & $   0.00425 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.71403 $ & $  -0.00972 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.42407 $ & $  -0.00534 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.85526 $ & $   0.00524 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.57704 $ & $  -0.00217 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.27448 $ & $  -0.00782 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.42756 $ & $  -0.00063 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.56695 $ & $   0.00470 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.58059 $ & $   0.00767 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.86074 $ & $  -0.00418 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.57033 $ & $  -0.02104 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.27958 $ & $   0.00552 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.43272 $ & $   0.00860 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.58595 $ & $  -0.00658 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.57395 $ & $   0.00068 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.86523 $ & $   0.00194 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.28341 $ & $  -0.00162 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.58935 $ & $  -0.01271 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.28692 $ & $  -0.00004 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.86892 $ & $   0.01520 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.57886 $ & $  -0.00573 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.88285 $ & $  -0.01646 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.59283 $ & $  -0.00478 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.87232 $ & $   0.00080 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.58220 $ & $   0.00345 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.29218 $ & $  -0.00216 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.87571 $ & $  -0.01271 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.88812 $ & $  -0.00173 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.58556 $ & $  -0.02734 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.59838 $ & $  -0.01501 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.29564 $ & $  -0.00843 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.89156 $ & $  -0.01816 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.87964 $ & $  -0.01567 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.60223 $ & $   0.00302 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.29912 $ & $   0.00708 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.59030 $ & $   0.00539 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.89503 $ & $  -0.00080 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.88309 $ & $   0.00166 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.60562 $ & $   0.00248 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.59359 $ & $  -0.00388 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.89846 $ & $  -0.00322 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.88656 $ & $  -0.00846 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.30475 $ & $  -0.00495 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.59724 $ & $  -0.00914 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90189 $ & $   0.00736 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.61101 $ & $   0.00358 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.89003 $ & $  -0.00484 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.30860 $ & $  -0.00040 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.60182 $ & $   0.00215 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.61462 $ & $   0.01309 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90574 $ & $   0.00046 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.89351 $ & $  -0.00014 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.31209 $ & $  -0.00040 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.60516 $ & $   0.00511 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.45365 $ & $   0.00005 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90921 $ & $  -0.01043 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.61822 $ & $   0.00271 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.89695 $ & $   0.00447 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.31740 $ & $  -0.00006 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.60851 $ & $  -0.00539 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.45734 $ & $   0.01328 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91267 $ & $   0.01947 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.90074 $ & $   0.00925 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.62359 $ & $  -0.01486 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.32089 $ & $   0.00235 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46099 $ & $   0.00991 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91612 $ & $  -0.00743 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.90417 $ & $   0.00530 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.61338 $ & $   0.00883 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.62732 $ & $   0.00064 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.32436 $ & $  -0.00145 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91958 $ & $  -0.00247 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.90761 $ & $   0.00729 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.61671 $ & $  -0.01517 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46603 $ & $   0.00092 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.49094 $ & $  -0.00987 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.63084 $ & $  -0.00508 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.92322 $ & $   0.01545 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.91107 $ & $  -0.00047 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.32950 $ & $  -0.00433 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46934 $ & $  -0.00019 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.49435 $ & $  -0.01629 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.91454 $ & $   0.00662 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.92706 $ & $  -0.00855 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.63614 $ & $   0.00244 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.33336 $ & $   0.00248 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47299 $ & $   0.00602 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.49778 $ & $  -0.00054 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.91799 $ & $  -0.00064 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.93046 $ & $   0.01196 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.63959 $ & $  -0.00220 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.33680 $ & $   0.00894 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47801 $ & $   0.00414 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.50301 $ & $  -0.00734 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.93393 $ & $  -0.00549 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.64298 $ & $  -0.00343 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.92183 $ & $  -0.01068 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.34185 $ & $   0.00047 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48134 $ & $   0.00904 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.50639 $ & $  -0.00910 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.93737 $ & $  -0.00718 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.92532 $ & $   0.00545 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.64846 $ & $   0.00839 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48463 $ & $   0.00192 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.34534 $ & $  -0.00179 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.51036 $ & $  -0.00797 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.94083 $ & $   0.00817 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.92871 $ & $   0.00986 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.34883 $ & $  -0.00172 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.65229 $ & $   0.00374 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.93221 $ & $   0.00621 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48958 $ & $  -0.00138 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.51534 $ & $   0.00278 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.65591 $ & $   0.00402 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49293 $ & $  -0.00258 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.93563 $ & $  -0.00804 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.94814 $ & $   0.00944 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.35401 $ & $   0.00690 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.51871 $ & $  -0.01414 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.93911 $ & $  -0.00019 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.95153 $ & $   0.00199 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49659 $ & $   0.00030 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.35787 $ & $  -0.00823 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.66141 $ & $  -0.00682 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.52208 $ & $   0.00305 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.95496 $ & $  -0.00144 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.94296 $ & $  -0.00830 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.36136 $ & $   0.00433 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.66486 $ & $   0.00251 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.50174 $ & $  -0.00072 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.52711 $ & $   0.00062 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.21204 $ & $  -0.00626 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.95835 $ & $  -0.00543 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.94645 $ & $  -0.00227 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.66828 $ & $  -0.00070 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.50508 $ & $   0.02004 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.53048 $ & $   0.00281 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.36674 $ & $  -0.00341 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.96180 $ & $  -0.00984 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.21586 $ & $  -0.00652 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.94992 $ & $   0.00857 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.50841 $ & $  -0.00356 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.37024 $ & $  -0.00744 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.53425 $ & $  -0.00177 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.67358 $ & $   0.01007 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.96524 $ & $   0.00436 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.21934 $ & $  -0.00814 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.95340 $ & $   0.00153 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.51329 $ & $   0.00192 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.67734 $ & $  -0.00232 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.96910 $ & $  -0.00146 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.95681 $ & $   0.00569 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.53922 $ & $   0.00587 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.22464 $ & $  -0.01479 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.51675 $ & $   0.00450 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.68079 $ & $  -0.01518 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.97255 $ & $   0.02144 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.96029 $ & $  -0.00264 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.54259 $ & $   0.00228 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.22845 $ & $   0.01519 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.52045 $ & $  -0.00331 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.97599 $ & $   0.00383 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.54603 $ & $  -0.00796 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.96417 $ & $   0.01185 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.68643 $ & $  -0.00223 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.23188 $ & $  -0.00293 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.97946 $ & $  -0.00407 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.52545 $ & $   0.00530 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.68988 $ & $   0.00660 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.55073 $ & $  -0.01626 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.98291 $ & $   0.00865 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.23719 $ & $   0.00324 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.97127 $ & $   0.00213 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.52876 $ & $  -0.01379 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.69326 $ & $  -0.00317 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.55409 $ & $  -0.00555 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.98633 $ & $   0.00470 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.24063 $ & $  -0.00343 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.53210 $ & $   0.00329 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.97477 $ & $  -0.00350 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.55794 $ & $   0.00496 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.24409 $ & $  -0.00530 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.69917 $ & $  -0.00445 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.99018 $ & $   0.01722 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.97826 $ & $  -0.00163 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.53686 $ & $   0.00614 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.56318 $ & $  -0.00720 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.99366 $ & $  -0.00656 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.70306 $ & $  -0.00195 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.98175 $ & $  -0.00178 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.24921 $ & $  -0.00796 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.54023 $ & $   0.00300 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.56656 $ & $   0.00180 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.99712 $ & $   0.00328 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.70653 $ & $  -0.01282 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.98566 $ & $  -0.00272 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.54396 $ & $   0.00455 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.25306 $ & $  -0.00080 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.57002 $ & $   0.00097 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.00057 $ & $  -0.00568 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.99011 $ & $   0.00097 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.25654 $ & $   0.02289 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.71155 $ & $   0.01350 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.54882 $ & $   0.00494 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.00404 $ & $   0.00670 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.57514 $ & $  -0.00328 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.71499 $ & $  -0.01711 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.99391 $ & $  -0.01140 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.55219 $ & $  -0.00067 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.00751 $ & $  -0.01290 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.26188 $ & $   0.00088 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.57891 $ & $  -0.00041 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.71850 $ & $   0.00181 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.99740 $ & $  -0.01442 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.55556 $ & $   0.00539 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.26535 $ & $  -0.00002 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.01136 $ & $   0.01379 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.58236 $ & $   0.00294 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.00084 $ & $  -0.00941 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.29203 $ & $   0.00574 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.26883 $ & $   0.00940 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.72382 $ & $   0.01164 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.01484 $ & $   0.00903 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.56027 $ & $   0.00460 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.00429 $ & $   0.00394 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.29573 $ & $  -0.01085 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.58744 $ & $   0.00328 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.01823 $ & $  -0.00105 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.56358 $ & $   0.00510 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.72771 $ & $   0.00044 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.27408 $ & $  -0.00132 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.00814 $ & $   0.00055 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.29920 $ & $   0.00290 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.59080 $ & $  -0.00422 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.02172 $ & $  -0.00092 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.73116 $ & $  -0.01560 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.56722 $ & $   0.00934 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.27792 $ & $  -0.00490 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.01160 $ & $  -0.00945 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.59418 $ & $   0.00838 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.02518 $ & $  -0.00520 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.30429 $ & $  -0.00466 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.01504 $ & $   0.00235 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.28141 $ & $  -0.00022 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.57242 $ & $   0.00615 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.73728 $ & $   0.01538 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.02867 $ & $   0.00225 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.30811 $ & $   0.00593 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.59931 $ & $   0.00665 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.57575 $ & $  -0.00468 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.03246 $ & $   0.00656 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.28658 $ & $  -0.00033 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.31152 $ & $  -0.00257 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.60308 $ & $  -0.00196 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.57912 $ & $   0.00708 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.03596 $ & $   0.01218 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.29001 $ & $   0.00600 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.60645 $ & $   0.01213 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.58414 $ & $  -0.00320 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.03943 $ & $  -0.01256 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.29348 $ & $   0.00159 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.61145 $ & $  -0.00262 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.04294 $ & $   0.00330 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.29876 $ & $  -0.00871 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.61480 $ & $  -0.00150 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.04646 $ & $  -0.00170 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.61817 $ & $   0.00614 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.30258 $ & $   0.01673 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.04994 $ & $   0.01417 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.45612 $ & $  -0.00156 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.62299 $ & $  -0.00317 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.45948 $ & $   0.00065 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.05385 $ & $  -0.00982 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.47335 $ & $   0.00767 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46285 $ & $  -0.00208 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.62684 $ & $  -0.01113 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.05736 $ & $  -0.00321 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.47670 $ & $  -0.00233 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.63021 $ & $   0.00003 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.06087 $ & $  -0.00790 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.48006 $ & $  -0.00677 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46781 $ & $   0.00417 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.06439 $ & $   0.02045 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.63512 $ & $  -0.00281 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47118 $ & $   0.00020 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.48527 $ & $   0.00660 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.06787 $ & $  -0.00377 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.63859 $ & $   0.00050 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47506 $ & $   0.01720 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.50081 $ & $  -0.00712 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.48863 $ & $  -0.00254 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.07134 $ & $  -0.00305 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.64204 $ & $   0.00840 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47967 $ & $  -0.00102 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.50463 $ & $  -0.00022 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.49237 $ & $   0.00617 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.07526 $ & $  -0.00290 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48296 $ & $  -0.01380 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.64697 $ & $   0.00127 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.50850 $ & $   0.00365 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.07876 $ & $  -0.00860 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.49723 $ & $   0.00242 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48626 $ & $  -0.00227 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.65079 $ & $  -0.00465 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.08228 $ & $   0.00419 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50059 $ & $  -0.00365 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.36235 $ & $   0.01481 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.65416 $ & $  -0.00425 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.51500 $ & $  -0.00737 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.52798 $ & $   0.01897 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49116 $ & $   0.00992 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.08578 $ & $   0.00294 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50398 $ & $  -0.00415 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.36623 $ & $  -0.01072 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.53135 $ & $  -0.00557 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49446 $ & $  -0.00416 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.51937 $ & $   0.00708 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.08922 $ & $   0.00302 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.65902 $ & $  -0.00156 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50874 $ & $  -0.00140 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.36966 $ & $   0.00195 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49814 $ & $   0.00420 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.09267 $ & $   0.00257 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.66239 $ & $   0.00410 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.52327 $ & $  -0.01090 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.53642 $ & $   0.02190 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51211 $ & $  -0.00906 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.37462 $ & $   0.00730 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.66581 $ & $  -0.00675 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.09668 $ & $  -0.00827 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50273 $ & $   0.00421 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.53982 $ & $   0.00705 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51574 $ & $   0.00182 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.52960 $ & $   0.00111 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.37844 $ & $  -0.00094 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10012 $ & $  -0.00026 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50606 $ & $   0.00217 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.22779 $ & $  -0.01186 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.54359 $ & $  -0.00007 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.67111 $ & $   0.00289 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52056 $ & $  -0.00141 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.53336 $ & $  -0.00042 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.38192 $ & $  -0.00801 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10358 $ & $   0.00004 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50942 $ & $   0.00809 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.23160 $ & $  -0.00055 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.67487 $ & $   0.00077 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52386 $ & $   0.00426 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.54859 $ & $   0.01437 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.53735 $ & $  -0.01726 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.24687 $ & $  -0.00206 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.23511 $ & $   0.00892 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.38694 $ & $   0.00588 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51409 $ & $   0.00410 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.67829 $ & $   0.00221 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52716 $ & $   0.01448 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.55198 $ & $  -0.01888 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.25064 $ & $   0.00174 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51740 $ & $   0.01143 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.39042 $ & $  -0.01711 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.55535 $ & $  -0.00025 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.54362 $ & $  -0.01000 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.68321 $ & $   0.00073 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53202 $ & $   0.00440 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.24103 $ & $  -0.00344 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.25413 $ & $   0.00182 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.39387 $ & $  -0.00218 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52105 $ & $   0.00840 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.68658 $ & $   0.00583 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.54756 $ & $  -0.00951 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53536 $ & $   0.00265 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.56008 $ & $   0.00351 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.24484 $ & $  -0.00870 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.25900 $ & $   0.00473 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.39877 $ & $   0.00473 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.69000 $ & $   0.00045 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52618 $ & $   0.00276 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55101 $ & $   0.01668 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.56350 $ & $  -0.00127 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53898 $ & $  -0.00827 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.24828 $ & $  -0.01120 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.26274 $ & $   0.00074 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52955 $ & $  -0.00110 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.40280 $ & $   0.00423 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.56730 $ & $   0.00509 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.69527 $ & $   0.00892 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55602 $ & $  -0.00068 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54380 $ & $  -0.01091 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.25376 $ & $  -0.00102 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.26621 $ & $   0.00051 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.53290 $ & $  -0.00336 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.40621 $ & $   0.00098 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55938 $ & $  -0.01102 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54735 $ & $  -0.00047 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.69903 $ & $  -0.00173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.57232 $ & $   0.00771 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.25725 $ & $  -0.00237 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.27130 $ & $   0.01947 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.53777 $ & $   0.00581 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55068 $ & $  -0.00245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.41146 $ & $   0.00338 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.70247 $ & $  -0.00292 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56335 $ & $   0.00888 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.57572 $ & $  -0.00523 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.26069 $ & $  -0.01721 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.27475 $ & $  -0.01249 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.54113 $ & $   0.00479 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.41493 $ & $   0.00582 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.57935 $ & $   0.00702 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55534 $ & $   0.01128 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56814 $ & $   0.00585 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.70749 $ & $   0.00344 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.25269 $ & $   0.01331 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.26571 $ & $  -0.00206 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.27816 $ & $  -0.00937 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.54520 $ & $   0.01494 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.41840 $ & $   0.00547 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55871 $ & $  -0.00489 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.57152 $ & $  -0.00620 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.71087 $ & $  -0.00422 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.58431 $ & $  -0.01544 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.26951 $ & $   0.01069 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.54969 $ & $   0.01414 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.28336 $ & $  -0.00512 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.56241 $ & $   0.00695 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.57488 $ & $   0.01806 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.71429 $ & $   0.00503 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.42377 $ & $  -0.00602 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.58775 $ & $  -0.00319 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.27296 $ & $   0.00257 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.55302 $ & $   0.01010 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.28719 $ & $   0.00500 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.59151 $ & $  -0.00056 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.42758 $ & $   0.01141 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.56747 $ & $  -0.00423 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.71915 $ & $  -0.00013 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.58017 $ & $   0.00557 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.55632 $ & $  -0.00818 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.29060 $ & $   0.00425 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.26615 $ & $   0.00261 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.27872 $ & $   0.00556 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.43104 $ & $   0.00871 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.57086 $ & $   0.00120 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.58354 $ & $   0.00991 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.72296 $ & $   0.00494 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.59652 $ & $  -0.00544 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.28215 $ & $  -0.00350 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.56093 $ & $  -0.00452 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.57416 $ & $   0.00892 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.29560 $ & $  -0.01150 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.72641 $ & $  -0.01299 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.58737 $ & $   0.00921 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.59989 $ & $   0.01392 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.43610 $ & $  -0.01504 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.56427 $ & $   0.00210 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.28564 $ & $  -0.00775 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.29902 $ & $  -0.00161 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.60325 $ & $   0.00380 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.43950 $ & $   0.00631 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.57902 $ & $  -0.00436 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.73117 $ & $   0.00453 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.59245 $ & $   0.00428 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.56795 $ & $   0.00108 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.30243 $ & $  -0.00285 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.44296 $ & $  -0.00341 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.58239 $ & $  -0.00560 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.29188 $ & $  -0.00908 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.73460 $ & $   0.00963 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.60785 $ & $  -0.00373 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.59591 $ & $  -0.00303 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.57277 $ & $   0.00357 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.30732 $ & $   0.00091 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.58601 $ & $   0.00085 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.73799 $ & $   0.00445 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.61126 $ & $  -0.00819 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.59927 $ & $   0.00651 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.44834 $ & $   0.00000 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.57615 $ & $   0.00520 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.31108 $ & $  -0.00656 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.61507 $ & $  -0.00933 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.88147 $ & $  -0.00602 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.59081 $ & $   0.00071 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.74299 $ & $   0.00458 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.45216 $ & $  -0.01369 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.57952 $ & $  -0.00253 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.60431 $ & $  -0.01098 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.31448 $ & $  -0.00011 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.59418 $ & $  -0.00338 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.45564 $ & $   0.00409 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.74680 $ & $   0.00680 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.61989 $ & $  -0.01117 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.60772 $ & $   0.00353 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.88670 $ & $   0.00325 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.30526 $ & $   0.00753 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.58429 $ & $   0.00519 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.59752 $ & $  -0.00069 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.31937 $ & $  -0.01167 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.75021 $ & $  -0.00293 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.62333 $ & $  -0.00746 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.61149 $ & $   0.00065 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.89021 $ & $  -0.02481 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.30883 $ & $  -0.00733 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.46058 $ & $   0.00931 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.58765 $ & $   0.00070 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.32278 $ & $   0.00224 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.62675 $ & $   0.00311 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.60224 $ & $   0.00670 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.89361 $ & $   0.02188 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.75496 $ & $  -0.00134 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.31232 $ & $   0.01051 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.46404 $ & $  -0.01391 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.59132 $ & $   0.00556 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.61657 $ & $  -0.00521 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.32618 $ & $   0.01729 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.60560 $ & $  -0.00397 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.89703 $ & $  -0.01020 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.75837 $ & $   0.00647 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.63147 $ & $   0.00675 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.46751 $ & $   0.00274 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.61994 $ & $   0.00880 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.31732 $ & $  -0.00004 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.59600 $ & $   0.00488 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.60923 $ & $   0.00458 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.90043 $ & $   0.01221 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.33134 $ & $  -0.00715 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.76178 $ & $  -0.00659 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.63490 $ & $  -0.01175 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.62332 $ & $  -0.01386 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.45936 $ & $  -0.00674 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.59934 $ & $  -0.00884 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.32080 $ & $   0.00319 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.47250 $ & $   0.00076 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.90427 $ & $   0.00529 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.33517 $ & $  -0.01196 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.63878 $ & $   0.00070 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.61436 $ & $  -0.00487 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.46272 $ & $  -0.01090 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.60268 $ & $   0.00230 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.32464 $ & $  -0.00625 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.47632 $ & $  -0.00238 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.62825 $ & $   0.00049 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45237 $ & $   0.00401 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.90773 $ & $  -0.00558 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.33859 $ & $   0.00488 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.46602 $ & $   0.00524 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.61773 $ & $   0.00187 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.64377 $ & $   0.00382 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.63162 $ & $  -0.00583 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.48002 $ & $   0.00099 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.60744 $ & $   0.00844 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45600 $ & $  -0.00551 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.91116 $ & $  -0.01422 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.62107 $ & $   0.00699 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.33053 $ & $   0.00196 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.34357 $ & $  -0.00716 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.64719 $ & $   0.01162 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47106 $ & $   0.00460 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.63538 $ & $  -0.00379 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.61081 $ & $   0.00488 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45952 $ & $   0.00305 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.91462 $ & $   0.00087 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.33403 $ & $   0.00297 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.34706 $ & $  -0.00432 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.62577 $ & $   0.00207 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.65061 $ & $   0.00052 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47458 $ & $  -0.00351 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.91806 $ & $  -0.00258 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64029 $ & $   0.00661 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.33752 $ & $  -0.00296 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.46496 $ & $  -0.00108 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.62921 $ & $  -0.00664 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.35058 $ & $   0.00319 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47833 $ & $   0.00716 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.92145 $ & $  -0.01318 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.65552 $ & $  -0.00712 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64365 $ & $  -0.03487 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.46827 $ & $  -0.00686 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.63290 $ & $   0.00187 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.34279 $ & $  -0.00353 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.35535 $ & $  -0.00566 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.92528 $ & $   0.00604 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.65894 $ & $   0.00484 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64702 $ & $  -0.00408 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48317 $ & $  -0.00905 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.47226 $ & $   0.00323 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.63768 $ & $   0.01111 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.34671 $ & $  -0.00480 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.35912 $ & $   0.01177 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.66273 $ & $  -0.01146 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48660 $ & $   0.00067 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65195 $ & $   0.00668 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.64102 $ & $   0.00274 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.35022 $ & $   0.00697 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.36261 $ & $  -0.01155 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48996 $ & $   0.00399 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.47776 $ & $  -0.00611 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.66756 $ & $   0.00255 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65538 $ & $  -0.00305 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.64436 $ & $   0.00002 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.48141 $ & $  -0.00145 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.67093 $ & $   0.00072 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.49494 $ & $  -0.00010 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.36809 $ & $  -0.00439 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65923 $ & $   0.00351 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.35617 $ & $   0.01104 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.48497 $ & $   0.00003 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.64938 $ & $   0.00485 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.67431 $ & $   0.00593 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.49830 $ & $  -0.00174 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.37151 $ & $  -0.00216 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66418 $ & $  -0.00071 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.65272 $ & $   0.00647 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.50192 $ & $   0.00674 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.37492 $ & $  -0.00261 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.36324 $ & $   0.00601 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.67896 $ & $   0.00938 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.49078 $ & $   0.00293 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66763 $ & $  -0.00523 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.65635 $ & $   0.00551 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.21448 $ & $  -0.00314 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.68232 $ & $   0.00722 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.37983 $ & $  -0.00756 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.50686 $ & $   0.01083 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67100 $ & $  -0.00018 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.49478 $ & $   0.00324 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.21823 $ & $  -0.00052 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.66118 $ & $  -0.00825 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.68616 $ & $   0.01155 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.51016 $ & $   0.00030 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.38359 $ & $  -0.00342 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.49837 $ & $  -0.01164 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67582 $ & $  -0.00252 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.22172 $ & $  -0.00641 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.37341 $ & $   0.00418 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.66452 $ & $   0.00296 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.51354 $ & $   0.01219 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.38706 $ & $   0.00206 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.69082 $ & $   0.00178 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67925 $ & $  -0.00606 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.50352 $ & $   0.00071 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.66786 $ & $   0.01100 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.37696 $ & $  -0.02103 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.69420 $ & $   0.00032 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.51825 $ & $  -0.00961 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.22737 $ & $  -0.00967 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.39191 $ & $   0.01000 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.68304 $ & $   0.00096 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.50712 $ & $   0.00925 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.67291 $ & $  -0.00562 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.69757 $ & $   0.00111 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52154 $ & $  -0.00190 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.38233 $ & $  -0.00312 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.23116 $ & $   0.00016 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.39536 $ & $   0.00137 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.51064 $ & $  -0.00091 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.68776 $ & $   0.00007 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.67625 $ & $  -0.00150 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.38582 $ & $  -0.00431 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52519 $ & $   0.00135 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.23460 $ & $  -0.00036 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.39878 $ & $  -0.00216 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.70229 $ & $   0.02057 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.69113 $ & $  -0.00394 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.51604 $ & $  -0.00419 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.68014 $ & $   0.00353 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.38924 $ & $   0.00066 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.70565 $ & $   0.00569 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53017 $ & $  -0.00506 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.69455 $ & $  -0.01359 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.40406 $ & $  -0.00211 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.24011 $ & $   0.00241 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.51994 $ & $   0.00871 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.70941 $ & $  -0.01592 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.68510 $ & $   0.00358 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53352 $ & $   0.00225 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.39439 $ & $   0.00102 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.24358 $ & $  -0.00585 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.40791 $ & $  -0.00519 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.69949 $ & $   0.00244 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.52356 $ & $   0.00114 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.68846 $ & $   0.00054 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.39826 $ & $   0.01089 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.24706 $ & $  -0.00793 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.41142 $ & $   0.00368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.70291 $ & $  -0.00721 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.69184 $ & $   0.00549 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.40176 $ & $   0.00483 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.52890 $ & $   0.01253 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.71762 $ & $   0.01636 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54151 $ & $   0.00221 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.70671 $ & $  -0.00071 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.25225 $ & $   0.00198 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.41640 $ & $   0.00194 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.72104 $ & $  -0.00564 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.53247 $ & $   0.00687 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54485 $ & $  -0.00663 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.69688 $ & $  -0.01234 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.41987 $ & $   0.00165 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.40759 $ & $   0.00016 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.25609 $ & $   0.00431 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.71157 $ & $   0.01002 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.53608 $ & $  -0.00349 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54845 $ & $   0.00769 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.70022 $ & $   0.00537 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.72568 $ & $   0.00312 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.42329 $ & $   0.00007 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.41106 $ & $   0.00818 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.25957 $ & $  -0.00343 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.71495 $ & $  -0.01315 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.53964 $ & $  -0.00325 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.72903 $ & $   0.01235 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.41455 $ & $   0.00693 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.71836 $ & $  -0.00373 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.42820 $ & $   0.00030 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.54349 $ & $   0.00326 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.26503 $ & $   0.00132 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.73289 $ & $   0.00954 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.43197 $ & $  -0.01050 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.72321 $ & $  -0.00036 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.41998 $ & $  -0.00507 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.26850 $ & $   0.00536 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.85062 $ & $  -0.01179 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.73780 $ & $   0.00124 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57399 $ & $  -0.01090 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.43543 $ & $   0.00355 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.72659 $ & $   0.00640 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.27198 $ & $  -0.00852 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.85584 $ & $  -0.00009 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.74118 $ & $  -0.00348 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57734 $ & $   0.00064 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.73039 $ & $   0.00320 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.44024 $ & $  -0.00153 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.27710 $ & $  -0.01213 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.85930 $ & $  -0.00822 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58069 $ & $  -0.00408 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.74468 $ & $  -0.00415 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.44372 $ & $  -0.00346 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.73514 $ & $  -0.00226 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.86277 $ & $  -0.01068 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.28094 $ & $   0.00024 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58533 $ & $  -0.01078 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.44719 $ & $   0.01383 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.73851 $ & $   0.00329 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.86623 $ & $  -0.00043 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.28442 $ & $  -0.00313 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58875 $ & $  -0.00128 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.74192 $ & $   0.02009 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.86969 $ & $   0.00051 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.45240 $ & $   0.01246 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59241 $ & $  -0.00266 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.28949 $ & $   0.00816 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.87354 $ & $  -0.00023 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.74687 $ & $  -0.00037 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.45620 $ & $  -0.00361 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.29296 $ & $  -0.00238 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.76039 $ & $   0.01123 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59707 $ & $  -0.00349 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.02823 $ & $  -0.00577 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.87701 $ & $  -0.02101 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.75025 $ & $  -0.00692 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.45965 $ & $  -0.00187 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.29643 $ & $  -0.00827 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.76382 $ & $  -0.00412 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60036 $ & $  -0.00577 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.03169 $ & $  -0.00896 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.88047 $ & $   0.00373 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.75403 $ & $  -0.00464 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.76725 $ & $  -0.00185 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60376 $ & $   0.00405 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.46472 $ & $  -0.00646 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.30162 $ & $   0.00152 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.88392 $ & $  -0.00582 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.75880 $ & $  -0.00317 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.46817 $ & $   0.00076 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60849 $ & $   0.00033 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.03905 $ & $  -0.00602 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.30545 $ & $  -0.00004 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.59742 $ & $   0.00554 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.76223 $ & $   0.00072 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.47159 $ & $  -0.01006 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61185 $ & $   0.00077 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.04255 $ & $   0.00287 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.30892 $ & $   0.00455 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.89103 $ & $   0.00993 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.60075 $ & $   0.01804 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.76580 $ & $   0.00536 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61555 $ & $   0.00287 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.04605 $ & $   0.00198 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.89483 $ & $  -0.00153 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.47704 $ & $  -0.00135 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.45322 $ & $   0.00686 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.31395 $ & $  -0.01125 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.60557 $ & $  -0.00312 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.77072 $ & $  -0.00264 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.04947 $ & $  -0.00743 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.78326 $ & $   0.00490 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.89828 $ & $  -0.00903 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48083 $ & $   0.00754 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62053 $ & $  -0.00340 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.45661 $ & $   0.00342 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.31759 $ & $   0.00232 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.60887 $ & $   0.00693 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.77413 $ & $   0.00437 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.78669 $ & $   0.00677 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.90179 $ & $   0.00036 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48427 $ & $   0.00224 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62383 $ & $   0.00062 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.45993 $ & $   0.00385 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.32111 $ & $  -0.00442 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.61254 $ & $  -0.01104 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48676 $ & $  -0.00013 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.79009 $ & $  -0.00317 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.77791 $ & $  -0.01086 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.90527 $ & $  -0.00349 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62714 $ & $  -0.00319 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48942 $ & $  -0.00204 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46517 $ & $  -0.00282 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.32614 $ & $   0.00269 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49017 $ & $  -0.00190 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.61742 $ & $  -0.00522 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.90874 $ & $  -0.00404 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.79480 $ & $   0.00335 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.78279 $ & $  -0.00215 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63170 $ & $  -0.00360 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49286 $ & $  -0.00192 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46850 $ & $  -0.00186 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49360 $ & $   0.00686 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.62075 $ & $  -0.01728 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.32997 $ & $  -0.00982 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.91226 $ & $  -0.00868 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.79820 $ & $  -0.00393 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.78620 $ & $  -0.01150 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63501 $ & $  -0.00372 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49628 $ & $  -0.00272 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47216 $ & $  -0.00462 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.62405 $ & $  -0.00794 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.33345 $ & $  -0.00463 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.91613 $ & $   0.00132 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49849 $ & $   0.00031 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.78960 $ & $   0.00426 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.80201 $ & $   0.00123 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63867 $ & $  -0.00683 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50128 $ & $  -0.00811 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.91961 $ & $  -0.00279 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50192 $ & $   0.00304 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47778 $ & $  -0.00303 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.33883 $ & $  -0.00502 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.80676 $ & $  -0.00604 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.64314 $ & $  -0.00967 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50510 $ & $   0.00377 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.92313 $ & $  -0.00747 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50573 $ & $   0.00664 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.34230 $ & $  -0.00402 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.48166 $ & $   0.00014 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.81017 $ & $  -0.00726 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.64650 $ & $   0.00451 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50855 $ & $  -0.00080 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.92665 $ & $   0.00827 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.63568 $ & $   0.00114 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.34578 $ & $  -0.01076 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.48536 $ & $  -0.00143 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.81358 $ & $   0.00284 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.64989 $ & $  -0.01458 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51086 $ & $   0.00577 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.93012 $ & $   0.00584 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51423 $ & $   0.00050 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.35099 $ & $   0.00966 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.50265 $ & $  -0.01032 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.49042 $ & $  -0.00161 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.65460 $ & $  -0.00487 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.93360 $ & $  -0.00208 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51759 $ & $   0.00791 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.82181 $ & $  -0.01009 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.65795 $ & $  -0.00568 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.50635 $ & $  -0.00854 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.49407 $ & $  -0.01184 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.35482 $ & $  -0.01233 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.93748 $ & $  -0.00127 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.21709 $ & $   0.00303 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.66162 $ & $   0.00811 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.82562 $ & $   0.00510 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52279 $ & $   0.00195 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.94097 $ & $  -0.00175 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.22087 $ & $  -0.01242 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.94447 $ & $  -0.00855 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52655 $ & $   0.00017 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.66632 $ & $   0.00859 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.83058 $ & $  -0.00758 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.22429 $ & $   0.00840 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.50303 $ & $  -0.00798 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.94796 $ & $   0.00152 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52995 $ & $   0.01661 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.66965 $ & $  -0.00182 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.83400 $ & $  -0.00528 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.50668 $ & $  -0.00998 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.22922 $ & $  -0.00039 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.95145 $ & $   0.00750 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.67295 $ & $  -0.01092 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.83744 $ & $   0.00284 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.51003 $ & $  -0.01002 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53530 $ & $  -0.01447 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.23306 $ & $  -0.04427 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.95493 $ & $  -0.00568 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.67753 $ & $   0.00255 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53872 $ & $  -0.00139 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.84219 $ & $  -0.00074 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.51505 $ & $  -0.01000 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.23651 $ & $  -0.00417 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.95879 $ & $  -0.00703 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.68089 $ & $   0.00190 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.54216 $ & $   0.00517 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.84557 $ & $   0.00492 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.51869 $ & $   0.00181 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.96229 $ & $   0.01242 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.68451 $ & $  -0.00627 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.24211 $ & $  -0.00527 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.84937 $ & $  -0.01489 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.52211 $ & $  -0.00567 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.54675 $ & $   0.00821 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.96580 $ & $   0.00319 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.68924 $ & $   0.00724 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55056 $ & $  -0.00847 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.85417 $ & $   0.00368 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.53874 $ & $   0.00497 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.96927 $ & $  -0.00108 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.24903 $ & $   0.00786 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.52807 $ & $   0.00181 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.69262 $ & $  -0.00357 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55390 $ & $   0.01071 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.85757 $ & $  -0.00446 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.97275 $ & $  -0.00331 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.53172 $ & $  -0.00147 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.69596 $ & $  -0.01040 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.25394 $ & $  -0.01980 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.86100 $ & $  -0.00546 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.97626 $ & $  -0.00743 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55878 $ & $   0.00494 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.53535 $ & $  -0.00735 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.70067 $ & $  -0.01923 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.98016 $ & $  -0.00763 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.56217 $ & $  -0.01101 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.86601 $ & $   0.00474 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55053 $ & $   0.00389 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.70403 $ & $  -0.00168 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.54034 $ & $   0.00403 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.56558 $ & $   0.02086 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.98364 $ & $  -0.00117 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.86945 $ & $  -0.00601 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55421 $ & $  -0.00490 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.54396 $ & $   0.00102 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.98707 $ & $  -0.00741 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.26620 $ & $   0.00786 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.87323 $ & $  -0.00654 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55802 $ & $   0.00103 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57077 $ & $   0.00021 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.54775 $ & $   0.01407 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.99048 $ & $   0.00994 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.26975 $ & $  -0.01070 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57455 $ & $  -0.00125 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56335 $ & $  -0.00159 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.99390 $ & $   0.00179 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.55315 $ & $   0.01211 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57819 $ & $  -0.01609 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.85703 $ & $  -0.00766 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56670 $ & $  -0.00405 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.99734 $ & $   0.00004 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.55650 $ & $  -0.01395 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.27852 $ & $  -0.00569 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57008 $ & $  -0.01102 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58301 $ & $  -0.00890 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.00115 $ & $  -0.01645 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.55981 $ & $  -0.00055 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.28232 $ & $  -0.01151 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58642 $ & $   0.01705 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57501 $ & $   0.00473 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.28577 $ & $   0.00727 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.56502 $ & $  -0.01012 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58976 $ & $   0.01816 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57882 $ & $   0.00132 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.56873 $ & $  -0.00417 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.29078 $ & $  -0.00357 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59441 $ & $   0.00723 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.58255 $ & $   0.00781 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.29426 $ & $  -0.00067 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59822 $ & $   0.00848 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.58815 $ & $  -0.01079 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.29774 $ & $  -0.01526 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60157 $ & $   0.00362 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.59185 $ & $  -0.00380 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.30253 $ & $   0.00424 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60619 $ & $   0.00169 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.88613 $ & $  -0.01632 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.59555 $ & $  -0.00344 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.31855 $ & $   0.00026 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60955 $ & $   0.00467 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.30634 $ & $   0.02406 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.89135 $ & $  -0.00974 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61302 $ & $  -0.00970 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.30975 $ & $   0.00085 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.32218 $ & $  -0.00577 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.60121 $ & $   0.00392 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.89482 $ & $   0.00914 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.32566 $ & $   0.00109 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.60524 $ & $   0.00191 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61797 $ & $   0.00170 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.31472 $ & $  -0.00776 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.60893 $ & $  -0.00146 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.31819 $ & $   0.00210 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62181 $ & $   0.00569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.33125 $ & $  -0.00248 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.90163 $ & $  -0.00202 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.32166 $ & $  -0.00434 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62516 $ & $  -0.00500 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.33505 $ & $  -0.00298 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.90509 $ & $   0.00540 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.61455 $ & $   0.01914 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.33847 $ & $   0.00393 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62987 $ & $  -0.00333 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.32683 $ & $  -0.01265 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.90893 $ & $   0.00321 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.61828 $ & $  -0.00654 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63333 $ & $   0.00199 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.49418 $ & $   0.00900 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.33065 $ & $   0.00011 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.62202 $ & $   0.00611 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.34405 $ & $  -0.00130 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63668 $ & $   0.01204 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.49756 $ & $   0.00276 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.91588 $ & $   0.02119 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.33414 $ & $   0.00340 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.34751 $ & $   0.00849 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.62740 $ & $   0.00226 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.50093 $ & $   0.00740 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.91935 $ & $  -0.00041 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.35093 $ & $   0.00292 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64220 $ & $   0.00503 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.33933 $ & $  -0.00178 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.63151 $ & $  -0.00415 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.92281 $ & $   0.00552 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.50595 $ & $  -0.00487 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64603 $ & $   0.00059 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.34282 $ & $   0.01103 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.35604 $ & $   0.00416 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.92622 $ & $  -0.01320 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.63525 $ & $   0.00040 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.52097 $ & $  -0.00057 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.50932 $ & $   0.00175 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64939 $ & $  -0.00836 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.34631 $ & $   0.00533 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.35984 $ & $   0.00310 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.52437 $ & $  -0.01946 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.93010 $ & $   0.00269 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.51307 $ & $  -0.00639 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.64085 $ & $   0.00340 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65428 $ & $   0.00013 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.36331 $ & $   0.00450 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.35136 $ & $   0.00292 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.52772 $ & $  -0.00718 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.93351 $ & $  -0.00039 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.64456 $ & $  -0.01278 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.51803 $ & $   0.00570 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65767 $ & $  -0.00595 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.93692 $ & $  -0.00607 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.35516 $ & $  -0.00105 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.53281 $ & $  -0.00197 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.36923 $ & $  -0.00395 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.64827 $ & $   0.00119 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.52163 $ & $  -0.00998 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66103 $ & $  -0.00975 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.94045 $ & $  -0.00661 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.35863 $ & $   0.01066 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.53618 $ & $   0.02370 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.37271 $ & $   0.00212 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.52503 $ & $  -0.00467 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.94393 $ & $   0.00877 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66582 $ & $   0.00935 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.65424 $ & $  -0.00654 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.21191 $ & $  -0.01619 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.53993 $ & $  -0.00240 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.36375 $ & $  -0.00410 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.37619 $ & $   0.00448 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.22559 $ & $  -0.00319 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.94745 $ & $   0.02016 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.53014 $ & $   0.00187 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66958 $ & $   0.00929 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.65798 $ & $   0.00395 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.36722 $ & $  -0.00262 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.21570 $ & $   0.00857 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.22941 $ & $  -0.00930 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.54505 $ & $  -0.00665 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.38154 $ & $  -0.00105 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.95130 $ & $   0.00184 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.53355 $ & $   0.01233 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67301 $ & $   0.00021 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.37067 $ & $   0.00280 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.66176 $ & $   0.00113 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.21918 $ & $   0.00403 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.24423 $ & $  -0.00058 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.54842 $ & $   0.00552 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.23307 $ & $   0.00688 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.95480 $ & $  -0.00576 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.38532 $ & $   0.00557 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.53740 $ & $   0.00237 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67781 $ & $  -0.00525 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.55179 $ & $  -0.00629 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.37582 $ & $   0.00176 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.24882 $ & $  -0.02587 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.22454 $ & $   0.00194 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.95827 $ & $   0.00830 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.38877 $ & $  -0.00738 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.68122 $ & $  -0.02045 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.54214 $ & $  -0.00088 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.23917 $ & $   0.00562 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.37962 $ & $  -0.00319 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.96177 $ & $   0.00884 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.22837 $ & $   0.00360 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.25342 $ & $  -0.00304 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.55696 $ & $  -0.01226 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.68463 $ & $   0.00783 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.39384 $ & $  -0.00019 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.54550 $ & $   0.00069 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.24293 $ & $   0.00572 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.96524 $ & $  -0.00577 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.23184 $ & $  -0.00308 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.56032 $ & $  -0.00123 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.54894 $ & $  -0.01209 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.39732 $ & $   0.00913 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.24640 $ & $   0.00065 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.68957 $ & $   0.00236 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.96874 $ & $   0.00240 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.56412 $ & $  -0.00291 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.40078 $ & $  -0.00053 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.23736 $ & $  -0.00185 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.26230 $ & $  -0.01691 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.55379 $ & $  -0.01730 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.69335 $ & $   0.00406 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.97264 $ & $  -0.00709 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.25140 $ & $   0.00405 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.24081 $ & $   0.00257 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.55724 $ & $   0.00003 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.69670 $ & $   0.00008 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.26690 $ & $   0.00703 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.40641 $ & $  -0.00598 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.25481 $ & $   0.00635 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.97616 $ & $  -0.01100 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.24429 $ & $  -0.00888 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.57249 $ & $  -0.01505 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.56105 $ & $   0.00027 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.25828 $ & $   0.00844 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.97965 $ & $  -0.01006 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.41023 $ & $   0.00349 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.70154 $ & $  -0.00499 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.27147 $ & $  -0.00163 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.57613 $ & $  -0.01598 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.24943 $ & $   0.00333 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.98315 $ & $   0.01463 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.41369 $ & $  -0.00280 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.70494 $ & $   0.00631 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.56584 $ & $   0.00569 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.26344 $ & $   0.00088 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.58113 $ & $   0.00332 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.25326 $ & $  -0.00517 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.70830 $ & $   0.02085 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.56927 $ & $  -0.00244 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.26723 $ & $   0.00273 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.27961 $ & $  -0.00268 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.41896 $ & $  -0.00885 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.25673 $ & $   0.01143 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.57270 $ & $   0.00505 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.58510 $ & $  -0.01550 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.71307 $ & $   0.01003 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.27070 $ & $   0.00642 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.42242 $ & $  -0.00218 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.28460 $ & $   0.01098 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.58850 $ & $  -0.01270 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.42584 $ & $   0.00006 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.71684 $ & $   0.00321 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.26190 $ & $  -0.00645 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.57758 $ & $  -0.00492 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.27654 $ & $  -0.00271 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.28915 $ & $  -0.02548 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.72024 $ & $   0.00637 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.26532 $ & $  -0.00369 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.58096 $ & $   0.00693 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.59348 $ & $  -0.00134 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.43102 $ & $  -0.00399 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.27995 $ & $  -0.00471 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.26879 $ & $  -0.00600 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.59689 $ & $  -0.01718 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.58484 $ & $   0.01501 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.86414 $ & $   0.00996 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.72495 $ & $  -0.00070 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.43486 $ & $   0.00617 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.28341 $ & $  -0.00180 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.29639 $ & $   0.01491 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.60031 $ & $  -0.00935 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.72834 $ & $   0.00080 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.58957 $ & $  -0.00425 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.27394 $ & $  -0.00139 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.43835 $ & $   0.00566 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.86941 $ & $  -0.00679 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.57942 $ & $  -0.00268 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.30083 $ & $  -0.01443 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.28874 $ & $  -0.00303 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.73169 $ & $  -0.00307 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.01076 $ & $   0.00716 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.60515 $ & $  -0.00326 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.59294 $ & $   0.00668 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.27776 $ & $  -0.00448 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.87288 $ & $  -0.00311 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.58285 $ & $   0.00745 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.44373 $ & $   0.00385 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.29253 $ & $   0.00470 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.59638 $ & $  -0.00294 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.01447 $ & $  -0.01572 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.60893 $ & $  -0.00834 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.30572 $ & $  -0.00242 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.28123 $ & $  -0.00339 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.73661 $ & $   0.01013 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.87634 $ & $   0.00331 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.58628 $ & $   0.00459 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.44720 $ & $   0.00009 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.29594 $ & $  -0.00780 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.01795 $ & $   0.01341 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.61236 $ & $  -0.02926 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.74038 $ & $   0.00067 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.87981 $ & $  -0.00247 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.60151 $ & $  -0.00339 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.28643 $ & $   0.00196 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.45069 $ & $  -0.00351 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.02141 $ & $   0.01181 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.31292 $ & $  -0.00449 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.74380 $ & $   0.00390 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.88324 $ & $   0.01184 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.30139 $ & $  -0.00687 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.61711 $ & $  -0.01014 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.60491 $ & $  -0.00720 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.28988 $ & $   0.00503 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.02488 $ & $  -0.03973 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.45576 $ & $  -0.00591 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.62048 $ & $  -0.00038 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.30485 $ & $  -0.00947 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.31737 $ & $  -0.00422 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.88709 $ & $  -0.00203 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.60885 $ & $  -0.00310 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.29334 $ & $   0.00356 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.74872 $ & $   0.01099 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.45960 $ & $  -0.00489 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.62391 $ & $   0.00269 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.30832 $ & $   0.00294 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.89054 $ & $  -0.00772 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.32182 $ & $   0.00938 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.61405 $ & $   0.00259 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.29860 $ & $  -0.00956 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.46310 $ & $   0.00611 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.89393 $ & $  -0.00104 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.62862 $ & $   0.00402 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.31348 $ & $   0.00474 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.61750 $ & $   0.00869 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.30242 $ & $   0.00328 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.89736 $ & $  -0.00175 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.31729 $ & $   0.00631 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.46904 $ & $   0.00244 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.62086 $ & $  -0.00209 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45724 $ & $  -0.00600 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.30590 $ & $   0.01283 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.90079 $ & $  -0.00066 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.32075 $ & $  -0.00320 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46054 $ & $  -0.01037 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.33408 $ & $  -0.01233 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.90420 $ & $  -0.00320 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.62566 $ & $  -0.00475 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.31123 $ & $   0.00192 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47578 $ & $  -0.00778 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46383 $ & $  -0.00526 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.33793 $ & $   0.00122 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.62910 $ & $  -0.00510 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.90803 $ & $  -0.00023 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.32632 $ & $  -0.00332 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.31469 $ & $  -0.00057 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47912 $ & $   0.00006 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.61999 $ & $   0.01229 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.91142 $ & $  -0.00301 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46882 $ & $   0.00614 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.63286 $ & $  -0.00559 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.32977 $ & $  -0.00514 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48248 $ & $  -0.00884 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.34361 $ & $   0.01138 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.62343 $ & $  -0.00873 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47211 $ & $  -0.01146 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.91483 $ & $  -0.01105 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.33318 $ & $  -0.00682 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.63802 $ & $  -0.00082 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.34709 $ & $  -0.00268 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.62686 $ & $  -0.00067 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48754 $ & $  -0.00067 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.91828 $ & $  -0.00504 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47574 $ & $   0.01429 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.64151 $ & $   0.01562 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.33826 $ & $   0.00720 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.35095 $ & $   0.00040 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49085 $ & $   0.00295 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92168 $ & $   0.00360 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.63168 $ & $   0.00522 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48079 $ & $   0.00725 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.64489 $ & $   0.00656 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.34207 $ & $  -0.00368 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49448 $ & $  -0.00424 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92508 $ & $   0.00941 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.35619 $ & $   0.00257 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.63511 $ & $  -0.00517 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48413 $ & $   0.00393 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.34553 $ & $  -0.00079 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.64964 $ & $   0.00226 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92888 $ & $  -0.00260 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49954 $ & $  -0.00815 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.63889 $ & $   0.01080 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48749 $ & $  -0.00167 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.65316 $ & $   0.00057 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.93233 $ & $  -0.01120 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.35064 $ & $  -0.00538 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.36304 $ & $   0.00205 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.50284 $ & $   0.00378 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.64383 $ & $   0.00492 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49230 $ & $   0.00371 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.65704 $ & $   0.00012 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.93575 $ & $  -0.01039 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.35410 $ & $   0.00154 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.50614 $ & $   0.00745 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.36859 $ & $  -0.01187 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49565 $ & $  -0.00646 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.64736 $ & $   0.00901 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.93919 $ & $   0.00684 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.35757 $ & $   0.00479 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.66209 $ & $  -0.00939 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.65100 $ & $   0.00760 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49939 $ & $   0.01370 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.37240 $ & $   0.00306 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.94265 $ & $  -0.00652 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.66551 $ & $  -0.00138 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51414 $ & $   0.00736 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.36280 $ & $  -0.01779 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.37584 $ & $   0.00020 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.94605 $ & $   0.00792 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50408 $ & $   0.00438 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.65651 $ & $   0.00825 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.66893 $ & $   0.00745 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51776 $ & $  -0.00260 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.36662 $ & $   0.01031 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.94984 $ & $  -0.00038 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50738 $ & $   0.00824 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.38100 $ & $   0.01022 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.66060 $ & $   0.00551 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.23073 $ & $   0.00725 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.67371 $ & $   0.00249 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.37114 $ & $   0.00625 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52285 $ & $  -0.01002 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.95332 $ & $   0.00997 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51074 $ & $  -0.00514 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.38441 $ & $  -0.00181 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.66452 $ & $   0.00414 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.23444 $ & $  -0.01025 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.67714 $ & $  -0.00634 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52615 $ & $  -0.00197 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.95676 $ & $  -0.00573 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.38786 $ & $   0.00963 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51560 $ & $   0.00253 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.23796 $ & $   0.01274 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.68089 $ & $  -0.00178 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52955 $ & $  -0.01296 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.96025 $ & $  -0.00876 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.37826 $ & $   0.00411 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51890 $ & $   0.00578 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.39338 $ & $  -0.00448 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.96366 $ & $   0.00508 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.38176 $ & $  -0.00076 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.68575 $ & $   0.00800 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.53431 $ & $  -0.00239 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52256 $ & $  -0.00402 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.24409 $ & $   0.00172 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.96713 $ & $  -0.00534 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.38521 $ & $  -0.00700 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.68918 $ & $  -0.00142 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.53761 $ & $  -0.00673 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.24790 $ & $  -0.01485 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52745 $ & $   0.00105 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.40062 $ & $  -0.00193 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.97099 $ & $  -0.00237 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.69256 $ & $   0.00043 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54124 $ & $   0.00252 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.25130 $ & $   0.00788 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.39099 $ & $  -0.00215 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53077 $ & $  -0.00327 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.97440 $ & $   0.00017 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.69757 $ & $   0.00599 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54607 $ & $  -0.00299 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.39444 $ & $  -0.00807 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53409 $ & $   0.00273 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.97790 $ & $   0.00246 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.25669 $ & $   0.00392 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.40982 $ & $   0.01560 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.70100 $ & $  -0.00530 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54943 $ & $   0.00012 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.39791 $ & $  -0.01320 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.98139 $ & $  -0.00798 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53876 $ & $  -0.00519 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.26009 $ & $  -0.00789 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.41325 $ & $  -0.00636 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.55273 $ & $  -0.00003 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.70475 $ & $  -0.00175 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.54210 $ & $   0.00919 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.26350 $ & $  -0.00991 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.40297 $ & $   0.00296 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.98597 $ & $   0.00060 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.55741 $ & $  -0.00445 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.41816 $ & $  -0.00339 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.70950 $ & $  -0.01451 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.40643 $ & $   0.00447 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.54578 $ & $  -0.01118 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.26890 $ & $   0.00161 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.99046 $ & $   0.00674 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56071 $ & $   0.00175 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.71293 $ & $  -0.00022 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.55033 $ & $   0.00061 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.99466 $ & $  -0.00582 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56441 $ & $   0.00065 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.71634 $ & $  -0.00831 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.42544 $ & $   0.00206 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.55368 $ & $   0.00057 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.27627 $ & $   0.00299 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.99816 $ & $   0.00234 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56918 $ & $  -0.00519 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.55700 $ & $  -0.00337 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.72106 $ & $   0.00674 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.00165 $ & $   0.00736 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.57249 $ & $   0.00567 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.72447 $ & $  -0.00571 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.28192 $ & $  -0.00454 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.56158 $ & $  -0.00066 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.00518 $ & $   0.00637 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.57587 $ & $   0.01760 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.28545 $ & $   0.00340 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.72822 $ & $   0.00133 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.56491 $ & $   0.00455 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.00867 $ & $  -0.00578 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.28891 $ & $   0.00585 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.58074 $ & $   0.00796 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.56852 $ & $  -0.00054 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.87188 $ & $  -0.00455 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.73308 $ & $  -0.00321 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.01217 $ & $  -0.00824 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.58413 $ & $  -0.00723 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.73648 $ & $  -0.01044 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.29449 $ & $  -0.00853 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.57325 $ & $   0.00773 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.01606 $ & $   0.00837 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.87723 $ & $  -0.00447 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.58776 $ & $  -0.00506 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.73985 $ & $   0.00243 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.57663 $ & $  -0.00300 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.01955 $ & $  -0.01090 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.29831 $ & $   0.01455 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.88069 $ & $  -0.00901 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.57993 $ & $   0.01240 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.59235 $ & $   0.00251 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.02302 $ & $   0.00584 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.30172 $ & $  -0.00335 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.74477 $ & $   0.00227 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.88416 $ & $  -0.01299 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.59566 $ & $  -0.00334 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.02655 $ & $   0.00188 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.74819 $ & $  -0.00091 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.88757 $ & $   0.00472 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.58470 $ & $  -0.00230 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.30694 $ & $  -0.00836 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.59903 $ & $  -0.00457 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.03004 $ & $  -0.00528 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89100 $ & $   0.01944 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.75201 $ & $  -0.01070 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.58806 $ & $   0.00748 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.31041 $ & $   0.00225 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.03354 $ & $  -0.00184 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60377 $ & $  -0.00868 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89480 $ & $   0.00564 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.59174 $ & $   0.00024 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.31382 $ & $   0.01149 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.75669 $ & $   0.00749 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.03737 $ & $   0.00440 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60712 $ & $  -0.00357 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89823 $ & $   0.01361 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.76011 $ & $  -0.01678 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.59650 $ & $  -0.00184 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.04081 $ & $  -0.00248 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90164 $ & $  -0.01566 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61076 $ & $  -0.00342 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.31991 $ & $  -0.01075 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.76354 $ & $  -0.00770 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.59985 $ & $   0.00235 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46148 $ & $   0.00782 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.04424 $ & $  -0.00201 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90509 $ & $  -0.00572 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.32376 $ & $  -0.00529 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.60323 $ & $   0.00904 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61568 $ & $   0.00764 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45237 $ & $   0.00254 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46478 $ & $  -0.00044 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.76838 $ & $  -0.00650 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.04770 $ & $  -0.01041 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90855 $ & $   0.00850 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.32724 $ & $   0.00044 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61901 $ & $   0.01098 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45570 $ & $   0.00340 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46808 $ & $  -0.00506 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.77175 $ & $  -0.00399 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.60808 $ & $  -0.00774 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.05116 $ & $   0.00107 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91200 $ & $  -0.01156 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.48295 $ & $  -0.00563 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45908 $ & $   0.00157 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.61142 $ & $   0.00466 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.77555 $ & $  -0.01005 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47308 $ & $  -0.01612 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91602 $ & $  -0.00517 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.48657 $ & $  -0.00624 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.62733 $ & $   0.00038 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.61509 $ & $  -0.00363 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46395 $ & $   0.00338 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47639 $ & $   0.00544 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.49002 $ & $  -0.00228 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.63068 $ & $  -0.00311 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.34013 $ & $  -0.00641 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46731 $ & $   0.01128 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48002 $ & $   0.00507 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.61990 $ & $  -0.00428 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.49551 $ & $  -0.00642 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.47100 $ & $  -0.00802 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.92622 $ & $  -0.00721 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.62320 $ & $  -0.00315 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.34521 $ & $  -0.00700 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48463 $ & $   0.00081 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.49887 $ & $  -0.01129 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.92961 $ & $   0.00227 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.63922 $ & $  -0.00174 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48793 $ & $   0.01212 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.47594 $ & $   0.00523 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.34899 $ & $  -0.00592 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.50268 $ & $   0.01361 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.93306 $ & $  -0.00013 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.64259 $ & $  -0.00452 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49122 $ & $   0.00366 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.47931 $ & $  -0.00330 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.35245 $ & $   0.00190 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.93685 $ & $   0.01632 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.64595 $ & $  -0.00283 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.48270 $ & $   0.00434 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49609 $ & $  -0.00220 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.35738 $ & $  -0.00779 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.94028 $ & $  -0.00244 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.65080 $ & $   0.00327 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49939 $ & $   0.00909 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.36080 $ & $   0.00826 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.48785 $ & $  -0.00087 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.94369 $ & $  -0.00697 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.65416 $ & $   0.00644 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50301 $ & $   0.00526 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49121 $ & $  -0.00074 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.36425 $ & $  -0.00841 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.94714 $ & $   0.01036 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.21558 $ & $  -0.00062 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49495 $ & $  -0.00613 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50779 $ & $   0.00827 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.95060 $ & $  -0.00271 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.37006 $ & $   0.00471 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.21931 $ & $   0.00383 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.66269 $ & $  -0.00289 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51117 $ & $  -0.00248 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.95407 $ & $  -0.00142 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49967 $ & $  -0.00262 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.37387 $ & $   0.01064 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.22278 $ & $  -0.01766 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.66607 $ & $   0.00052 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51447 $ & $   0.00193 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.95790 $ & $   0.00317 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50301 $ & $  -0.00813 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.37735 $ & $  -0.00085 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.66943 $ & $  -0.00779 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50638 $ & $  -0.01316 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.96136 $ & $   0.00677 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.22823 $ & $  -0.00062 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51925 $ & $  -0.00217 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.38231 $ & $  -0.00003 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.96476 $ & $   0.00612 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.67413 $ & $  -0.00204 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52257 $ & $  -0.00893 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.23207 $ & $   0.00167 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51136 $ & $   0.00229 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.38584 $ & $  -0.00791 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.96821 $ & $   0.01257 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.67750 $ & $  -0.00709 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52627 $ & $  -0.00721 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.23551 $ & $  -0.00863 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51476 $ & $  -0.00812 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.38931 $ & $   0.00887 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.97162 $ & $   0.00304 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.68113 $ & $   0.00680 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51851 $ & $  -0.00994 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53098 $ & $  -0.00254 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.97500 $ & $   0.00034 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.39434 $ & $   0.00275 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.24290 $ & $  -0.00451 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.68571 $ & $  -0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53433 $ & $  -0.00769 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52365 $ & $   0.00299 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.97884 $ & $  -0.00730 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.68907 $ & $  -0.00207 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.39815 $ & $   0.01718 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53766 $ & $  -0.01717 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.24737 $ & $  -0.00703 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52704 $ & $  -0.00592 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.98230 $ & $  -0.01021 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.69245 $ & $  -0.00075 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.40162 $ & $  -0.00541 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54255 $ & $  -0.00812 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53043 $ & $   0.00551 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.25193 $ & $  -0.00721 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.98579 $ & $   0.02177 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.69735 $ & $   0.00439 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54589 $ & $   0.00096 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.98919 $ & $   0.00714 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.40749 $ & $  -0.00043 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53523 $ & $  -0.00812 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.70072 $ & $   0.00185 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54953 $ & $   0.00120 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.99266 $ & $  -0.00782 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.41094 $ & $  -0.00070 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53864 $ & $   0.00082 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.26039 $ & $   0.00274 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.70434 $ & $   0.00248 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.99614 $ & $  -0.00854 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.41435 $ & $  -0.00442 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54256 $ & $   0.00407 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55501 $ & $  -0.00322 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.26492 $ & $  -0.00965 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.99993 $ & $   0.00374 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.70909 $ & $   0.00538 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55877 $ & $  -0.01145 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.41965 $ & $   0.01462 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54779 $ & $  -0.00635 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.26942 $ & $  -0.01830 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.00343 $ & $  -0.02125 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.71245 $ & $  -0.00137 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.85342 $ & $   0.00418 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.56244 $ & $  -0.00445 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.42348 $ & $  -0.00079 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55119 $ & $  -0.00327 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.00688 $ & $   0.01680 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.42696 $ & $  -0.01102 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55451 $ & $   0.00704 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.85873 $ & $   0.00700 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.01039 $ & $  -0.00751 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.56801 $ & $   0.00014 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.27761 $ & $   0.00715 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.01385 $ & $   0.00198 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.43197 $ & $   0.01322 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.86234 $ & $   0.01883 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.57167 $ & $   0.00044 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.28247 $ & $   0.01009 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.01737 $ & $   0.01761 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.86574 $ & $   0.00706 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.57548 $ & $   0.00291 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.88003 $ & $  -0.00743 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.28708 $ & $   0.01535 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.86914 $ & $  -0.00593 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.02121 $ & $  -0.00138 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.58103 $ & $   0.00042 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.87255 $ & $  -0.00781 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.02471 $ & $   0.00378 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.88548 $ & $   0.00945 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.58488 $ & $  -0.00164 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.87638 $ & $  -0.01816 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.02827 $ & $  -0.00622 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.88896 $ & $  -0.01791 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.29515 $ & $   0.00636 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.58860 $ & $  -0.00576 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.87983 $ & $   0.02079 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.89240 $ & $  -0.00573 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.03179 $ & $  -0.00177 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.29968 $ & $   0.00407 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.88329 $ & $   0.00265 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.89586 $ & $  -0.00034 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.03527 $ & $  -0.00555 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.59428 $ & $   0.00171 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.30449 $ & $   0.01283 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.88674 $ & $   0.00178 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.89933 $ & $  -0.01552 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.03875 $ & $   0.01249 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.59803 $ & $   0.00001 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.89019 $ & $  -0.00751 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.90317 $ & $  -0.01137 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.04265 $ & $  -0.01505 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.31064 $ & $   0.00455 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.60186 $ & $  -0.01084 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.89359 $ & $   0.02321 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.90662 $ & $   0.00945 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.04614 $ & $   0.00139 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.31427 $ & $   0.00562 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.45401 $ & $   0.00085 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.46678 $ & $   0.00563 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.89758 $ & $   0.01514 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91019 $ & $  -0.00031 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.04964 $ & $   0.00200 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.60852 $ & $  -0.00140 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.31774 $ & $  -0.00312 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.45715 $ & $   0.02105 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47050 $ & $  -0.01376 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.90104 $ & $  -0.00255 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91363 $ & $  -0.01824 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.05316 $ & $   0.00059 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.61236 $ & $  -0.00096 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46095 $ & $   0.00563 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.90444 $ & $  -0.01256 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47418 $ & $  -0.02099 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91708 $ & $   0.01521 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.05664 $ & $  -0.01004 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46405 $ & $  -0.00238 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.32506 $ & $   0.00370 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.61655 $ & $   0.00559 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.90788 $ & $   0.01261 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.92047 $ & $   0.00604 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.49016 $ & $   0.00580 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.06008 $ & $   0.01010 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46715 $ & $  -0.00508 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47989 $ & $  -0.01314 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.91127 $ & $   0.00858 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.32996 $ & $   0.00626 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.92430 $ & $  -0.00200 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47133 $ & $  -0.00125 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.62332 $ & $   0.00330 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48408 $ & $   0.00342 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.91466 $ & $  -0.00418 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.49710 $ & $   0.00862 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.92771 $ & $   0.00580 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.33386 $ & $  -0.00528 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.06752 $ & $   0.01717 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47449 $ & $  -0.01733 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.62709 $ & $  -0.00285 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48785 $ & $  -0.00651 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.91858 $ & $  -0.00131 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.93117 $ & $   0.00034 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07095 $ & $   0.02017 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.50218 $ & $  -0.00620 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47768 $ & $   0.00747 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.33908 $ & $  -0.00549 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.63088 $ & $   0.00800 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.92203 $ & $   0.01342 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.93464 $ & $   0.00856 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07438 $ & $  -0.01681 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.50559 $ & $   0.00985 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.49350 $ & $  -0.01418 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48162 $ & $  -0.00739 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.34254 $ & $  -0.00883 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.92544 $ & $   0.01065 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.93809 $ & $   0.00647 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.50940 $ & $  -0.00445 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.49718 $ & $  -0.00908 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.63656 $ & $  -0.00648 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.34602 $ & $   0.00064 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.92895 $ & $   0.00933 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.94155 $ & $  -0.00156 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48791 $ & $   0.00010 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50096 $ & $   0.02041 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.64070 $ & $   0.00590 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.51411 $ & $   0.00201 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.93235 $ & $   0.01723 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.94540 $ & $  -0.00282 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.35122 $ & $  -0.00384 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49169 $ & $  -0.00426 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.65633 $ & $  -0.01037 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.64440 $ & $  -0.00335 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.51748 $ & $  -0.01203 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.93583 $ & $   0.00673 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.94885 $ & $   0.00776 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50663 $ & $  -0.01418 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.35502 $ & $   0.00934 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49510 $ & $   0.01140 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.65980 $ & $  -0.00136 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.52085 $ & $  -0.00554 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.93966 $ & $   0.00873 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.95230 $ & $  -0.00262 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.35849 $ & $   0.00561 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51034 $ & $   0.01026 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49827 $ & $  -0.00751 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.66370 $ & $  -0.00888 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.94318 $ & $   0.01583 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.95570 $ & $   0.00317 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.52565 $ & $   0.00379 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51407 $ & $  -0.01219 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.50207 $ & $   0.00929 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.22379 $ & $  -0.00431 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.36358 $ & $   0.00040 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.94665 $ & $   0.00023 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.95912 $ & $  -0.00501 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.52903 $ & $  -0.00151 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.50518 $ & $  -0.01259 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.66936 $ & $   0.00374 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.22754 $ & $   0.00979 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.36700 $ & $  -0.00027 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51894 $ & $  -0.00151 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.95014 $ & $  -0.00762 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.96251 $ & $  -0.00082 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.53277 $ & $   0.00619 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.50831 $ & $  -0.00500 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.67316 $ & $   0.00526 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.23102 $ & $   0.00966 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52233 $ & $  -0.00422 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.95362 $ & $  -0.00003 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.96633 $ & $   0.00109 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.51210 $ & $  -0.00186 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.67659 $ & $  -0.00973 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.53788 $ & $   0.00542 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52605 $ & $   0.00109 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.95709 $ & $   0.01079 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.23606 $ & $  -0.00641 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.96977 $ & $  -0.01265 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.51521 $ & $  -0.00082 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.54124 $ & $   0.00313 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.68169 $ & $   0.01153 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.97324 $ & $  -0.00471 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.96095 $ & $   0.00076 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.23985 $ & $   0.01356 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.51890 $ & $  -0.00406 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53129 $ & $   0.00605 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.54461 $ & $   0.00653 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.68557 $ & $  -0.00809 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.97663 $ & $  -0.00405 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.96435 $ & $   0.01560 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.24332 $ & $  -0.01908 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53479 $ & $   0.00737 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.52282 $ & $   0.00182 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.54933 $ & $   0.00333 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.98003 $ & $  -0.00443 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.96782 $ & $   0.00870 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.68926 $ & $   0.00716 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53821 $ & $   0.00775 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.52592 $ & $   0.01066 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.24839 $ & $   0.01056 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.55269 $ & $  -0.00099 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.98349 $ & $  -0.00454 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.97134 $ & $   0.00283 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.52912 $ & $   0.00121 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.25184 $ & $  -0.00310 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.69458 $ & $  -0.00329 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54319 $ & $  -0.00780 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.55644 $ & $   0.00760 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.97482 $ & $   0.00143 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.98731 $ & $  -0.00189 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.53289 $ & $   0.00990 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.25530 $ & $  -0.00707 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54658 $ & $  -0.00903 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.69850 $ & $   0.01117 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.97831 $ & $   0.00176 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.99075 $ & $  -0.00984 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.53611 $ & $   0.00734 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.56113 $ & $  -0.00380 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.70189 $ & $  -0.01070 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55040 $ & $  -0.00690 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.99422 $ & $  -0.00834 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.53928 $ & $  -0.00149 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.26073 $ & $  -0.00483 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.98222 $ & $   0.00767 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.56451 $ & $  -0.01603 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.99766 $ & $   0.00419 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55533 $ & $  -0.01110 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.98573 $ & $   0.01020 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.56788 $ & $   0.00678 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.26472 $ & $  -0.00006 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.54350 $ & $  -0.00151 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.70753 $ & $  -0.01389 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.00104 $ & $  -0.00267 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55871 $ & $   0.00172 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.54659 $ & $   0.01433 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.26814 $ & $  -0.01888 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.71117 $ & $  -0.01453 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.99021 $ & $  -0.00393 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.57276 $ & $  -0.00968 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.00444 $ & $   0.00902 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56208 $ & $   0.00672 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.54977 $ & $  -0.01307 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.71457 $ & $   0.01172 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.57613 $ & $   0.00948 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.27318 $ & $   0.00839 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.99479 $ & $  -0.00754 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.00822 $ & $   0.00752 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.55372 $ & $  -0.01116 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56670 $ & $   0.00440 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.57994 $ & $   0.00007 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.27663 $ & $   0.00337 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.71968 $ & $   0.00409 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.01170 $ & $  -0.00950 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.99945 $ & $  -0.01072 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.55696 $ & $  -0.00528 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57000 $ & $   0.00670 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.28010 $ & $   0.00673 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.72354 $ & $  -0.01236 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.56014 $ & $   0.02194 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.01514 $ & $   0.00468 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.58488 $ & $  -0.00032 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57365 $ & $  -0.00668 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.00454 $ & $  -0.00415 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.72740 $ & $   0.00381 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.58825 $ & $  -0.00443 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.01861 $ & $  -0.00289 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.28532 $ & $   0.00273 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.56431 $ & $   0.00747 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57858 $ & $  -0.00227 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.00919 $ & $  -0.00054 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.59162 $ & $   0.01766 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.02208 $ & $  -0.00742 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.56749 $ & $  -0.01241 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.28916 $ & $  -0.00398 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.73243 $ & $  -0.00160 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58196 $ & $  -0.01057 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.02555 $ & $  -0.00697 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.57068 $ & $  -0.00091 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.01380 $ & $   0.00949 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.29264 $ & $  -0.01186 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.59656 $ & $  -0.00176 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.73602 $ & $   0.00064 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58530 $ & $  -0.00174 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.02944 $ & $  -0.00120 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.57466 $ & $   0.00192 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.59991 $ & $  -0.00277 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.29795 $ & $  -0.01279 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58993 $ & $  -0.00753 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.57787 $ & $  -0.01599 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.03294 $ & $  -0.00947 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.60366 $ & $   0.00969 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.30143 $ & $  -0.00303 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.59324 $ & $  -0.00140 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.58106 $ & $  -0.01055 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.03652 $ & $  -0.00305 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.30490 $ & $  -0.00432 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.60869 $ & $   0.00044 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.59690 $ & $   0.00497 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.04000 $ & $  -0.00348 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.61206 $ & $  -0.00019 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.04363 $ & $   0.00134 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.31003 $ & $  -0.01752 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.60154 $ & $   0.00554 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.61541 $ & $  -0.00943 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.04711 $ & $  -0.00353 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.31379 $ & $   0.00319 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.60485 $ & $   0.00380 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45602 $ & $   0.00733 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.62048 $ & $   0.00129 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.60823 $ & $   0.00653 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.31725 $ & $  -0.00816 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.05102 $ & $  -0.00128 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45937 $ & $   0.00925 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.62390 $ & $   0.00078 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.05453 $ & $   0.00305 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.47256 $ & $  -0.00012 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.61310 $ & $  -0.00113 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.32224 $ & $  -0.00767 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46273 $ & $  -0.00154 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.47592 $ & $   0.00500 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.05799 $ & $  -0.00375 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.62770 $ & $   0.00574 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.61641 $ & $   0.01622 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.32569 $ & $  -0.00669 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.47922 $ & $  -0.00582 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.06148 $ & $  -0.00494 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46778 $ & $   0.00543 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.62006 $ & $   0.00606 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.32917 $ & $  -0.00023 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.63286 $ & $   0.00159 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.06502 $ & $  -0.00072 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47120 $ & $   0.00162 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.63628 $ & $   0.00311 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.48482 $ & $  -0.01282 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.62488 $ & $   0.01484 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.33427 $ & $   0.01845 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.06848 $ & $   0.01287 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.63975 $ & $   0.01290 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.48819 $ & $   0.00719 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.50117 $ & $   0.01770 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.62825 $ & $   0.00483 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.33809 $ & $   0.00921 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.07233 $ & $   0.00487 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.49180 $ & $   0.01219 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.50454 $ & $   0.01009 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.63161 $ & $   0.00510 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48010 $ & $   0.02257 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.64468 $ & $   0.00588 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.34155 $ & $  -0.00299 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.07582 $ & $   0.01490 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48341 $ & $  -0.00160 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.64811 $ & $   0.01859 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.49676 $ & $   0.00259 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.63642 $ & $   0.01370 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.07930 $ & $   0.00761 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.50970 $ & $   0.01070 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.34666 $ & $   0.00550 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48672 $ & $   0.00518 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.52378 $ & $  -0.00608 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.50005 $ & $   0.01189 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.63979 $ & $   0.00605 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65215 $ & $   0.00462 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.51310 $ & $   0.01661 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.08282 $ & $   0.00746 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.35012 $ & $   0.00183 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.52722 $ & $   0.00989 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.50336 $ & $  -0.01337 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49180 $ & $   0.00607 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.64345 $ & $   0.00894 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.08628 $ & $   0.00075 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.51685 $ & $   0.02470 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.35354 $ & $   0.01454 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65722 $ & $   0.00583 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.53065 $ & $  -0.00468 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49516 $ & $   0.00830 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.08973 $ & $   0.00878 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.50844 $ & $   0.00702 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.64811 $ & $   0.01325 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66065 $ & $   0.01291 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.52181 $ & $   0.00839 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.35904 $ & $   0.00755 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.53574 $ & $   0.01633 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49883 $ & $   0.01267 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.09354 $ & $   0.00890 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.51175 $ & $   0.01344 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.65147 $ & $   0.01033 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66401 $ & $   0.00612 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.52518 $ & $   0.00408 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.53911 $ & $   0.01539 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.36285 $ & $   0.00250 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.09696 $ & $  -0.00271 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.51544 $ & $   0.00432 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.65486 $ & $   0.00323 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50343 $ & $   0.00044 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.52860 $ & $   0.01884 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66888 $ & $   0.02271 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.36628 $ & $   0.01091 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.54290 $ & $   0.00383 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10038 $ & $   0.00705 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.22800 $ & $   0.01336 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50699 $ & $   0.01108 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.52008 $ & $   0.01891 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.65986 $ & $   0.00954 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67225 $ & $   0.00942 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.53373 $ & $   0.00246 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.54627 $ & $   0.01140 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.95274 $ & $  -0.01545 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.23149 $ & $   0.01456 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51034 $ & $   0.01405 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.37137 $ & $   0.01711 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.52339 $ & $   0.00414 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.66323 $ & $   0.00593 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67604 $ & $   0.02437 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.53709 $ & $   0.01087 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.24615 $ & $   0.00879 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.54963 $ & $   0.01307 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.23490 $ & $   0.00944 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.37502 $ & $   0.00686 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.52670 $ & $   0.01068 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51512 $ & $   0.00523 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.66693 $ & $   0.01307 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.95794 $ & $   0.00880 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.55300 $ & $   0.00994 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.54085 $ & $   0.00999 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.24992 $ & $   0.01224 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.68080 $ & $   0.01513 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.39024 $ & $   0.00954 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.37868 $ & $   0.01420 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51848 $ & $   0.00234 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.96141 $ & $   0.00914 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.24052 $ & $   0.00899 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.53197 $ & $   0.00730 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.25343 $ & $   0.01908 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.67165 $ & $   0.01009 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.68417 $ & $   0.00326 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.39373 $ & $   0.00744 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.55798 $ & $   0.00968 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.54593 $ & $  -0.00058 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52210 $ & $   0.01302 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.96490 $ & $   0.01452 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.53527 $ & $   0.01302 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.24429 $ & $   0.00038 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.38406 $ & $   0.01164 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.68756 $ & $   0.01520 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.23273 $ & $   0.01296 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.39715 $ & $   0.00487 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.56135 $ & $   0.00582 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.54929 $ & $  -0.01546 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.25849 $ & $   0.01411 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.96839 $ & $   0.02387 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.24779 $ & $   0.00327 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.53894 $ & $   0.00986 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52717 $ & $   0.01535 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.38789 $ & $   0.01338 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.23652 $ & $  -0.00398 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.55274 $ & $   0.00512 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.56515 $ & $   0.00944 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.69248 $ & $   0.02185 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.26226 $ & $   0.01684 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.97188 $ & $   0.01564 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.40222 $ & $   0.01724 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.53053 $ & $   0.01042 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.39136 $ & $   0.01141 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.25273 $ & $   0.01241 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.69590 $ & $   0.00366 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.26573 $ & $   0.00320 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.54495 $ & $   0.00976 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.40570 $ & $   0.01732 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.55750 $ & $   0.01460 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.97580 $ & $   0.02133 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.57037 $ & $   0.01274 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.53389 $ & $   0.01124 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.69971 $ & $  -0.00158 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.54831 $ & $   0.00586 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.56086 $ & $   0.01767 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.40952 $ & $   0.01735 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.97932 $ & $   0.00446 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.57378 $ & $   0.01297 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.27093 $ & $   0.02192 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.25977 $ & $   0.00645 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.53863 $ & $   0.01343 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.55168 $ & $  -0.00673 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.56470 $ & $   0.02509 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.98284 $ & $   0.02085 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.57720 $ & $   0.00019 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.70474 $ & $   0.00856 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.27441 $ & $   0.01860 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.41468 $ & $   0.01605 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.54197 $ & $   0.00475 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.98632 $ & $   0.00781 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.26513 $ & $   0.01098 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.27783 $ & $   0.01070 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.70817 $ & $   0.01967 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.56958 $ & $  -0.00258 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.58196 $ & $   0.00709 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.41813 $ & $   0.01256 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.55767 $ & $   0.00527 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.54564 $ & $   0.00965 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.98981 $ & $   0.01253 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.71159 $ & $   0.01959 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.26894 $ & $   0.01556 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.57299 $ & $   0.01792 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.58531 $ & $   0.02451 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.42160 $ & $   0.00374 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.56131 $ & $  -0.00272 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.28329 $ & $   0.00362 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.55018 $ & $   0.01061 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.99330 $ & $   0.01403 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.27250 $ & $   0.01560 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.57644 $ & $   0.00847 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.58910 $ & $   0.00028 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.56470 $ & $   0.01972 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.71639 $ & $   0.02002 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.28704 $ & $   0.00835 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.42646 $ & $   0.00850 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.55354 $ & $   0.02815 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.99721 $ & $  -0.00147 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.71974 $ & $   0.01115 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.27774 $ & $   0.00838 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.58117 $ & $   0.01025 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.29046 $ & $  -0.02013 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.55690 $ & $   0.01147 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.42991 $ & $   0.00288 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.59412 $ & $   0.02236 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.56977 $ & $   0.01338 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.00068 $ & $  -0.00719 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.72354 $ & $   0.01009 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.28115 $ & $   0.01358 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.58453 $ & $   0.01486 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.59750 $ & $   0.00607 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.43368 $ & $   0.00495 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.57316 $ & $   0.01391 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.00420 $ & $   0.01687 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.56161 $ & $  -0.00146 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.29594 $ & $  -0.00283 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.28462 $ & $   0.00716 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.58837 $ & $   0.02191 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.60087 $ & $   0.00827 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.86749 $ & $   0.00562 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.57654 $ & $   0.00781 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.72832 $ & $   0.00445 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.56495 $ & $   0.00938 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.00770 $ & $   0.01135 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.43860 $ & $   0.01071 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.29935 $ & $   0.00851 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.27643 $ & $   0.00988 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.73175 $ & $   0.01444 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.01119 $ & $   0.01248 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.59321 $ & $   0.00996 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.56861 $ & $   0.01400 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.44209 $ & $   0.01009 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.30277 $ & $   0.01136 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.29058 $ & $   0.00841 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.87265 $ & $   0.01353 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.27999 $ & $   0.01081 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.73520 $ & $   0.00797 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.01469 $ & $   0.02380 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.59670 $ & $   0.02307 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.44555 $ & $   0.00392 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.87612 $ & $   0.00825 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.29439 $ & $   0.00971 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.57353 $ & $   0.00776 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.30772 $ & $   0.00289 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.28344 $ & $  -0.00054 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.60012 $ & $   0.01236 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.01860 $ & $   0.02589 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.74016 $ & $   0.01901 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.87952 $ & $   0.01213 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.29782 $ & $   0.00394 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.57688 $ & $   0.01298 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.31148 $ & $   0.00852 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.45094 $ & $   0.01384 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.02202 $ & $  -0.00080 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.74357 $ & $   0.01217 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.88297 $ & $   0.00773 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.28872 $ & $   0.01129 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.58023 $ & $   0.00450 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.60512 $ & $   0.02003 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.31489 $ & $   0.01892 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.30297 $ & $   0.01012 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.45476 $ & $   0.01357 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.02548 $ & $  -0.00345 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.88636 $ & $   0.00301 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.29213 $ & $   0.01526 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.74738 $ & $   0.00858 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.60849 $ & $  -0.00547 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.59717 $ & $   0.00813 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.30641 $ & $   0.00963 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.45817 $ & $   0.01219 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.58524 $ & $   0.01183 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.02892 $ & $   0.00904 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.32040 $ & $   0.02377 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.89018 $ & $   0.01160 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.61224 $ & $   0.00741 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.60053 $ & $   0.00731 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.75238 $ & $  -0.00717 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.30986 $ & $   0.01482 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.58859 $ & $   0.01276 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.03239 $ & $   0.01140 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.32384 $ & $   0.00326 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.46330 $ & $   0.00226 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.89363 $ & $   0.01556 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.60387 $ & $   0.00866 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.75579 $ & $   0.01193 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.30108 $ & $   0.00734 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.59227 $ & $   0.00994 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.61717 $ & $   0.02768 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.03584 $ & $   0.00689 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.31480 $ & $   0.01845 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.32725 $ & $   0.00627 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.46675 $ & $   0.00900 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.89709 $ & $  -0.01016 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.87371 $ & $   0.00241 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.75921 $ & $   0.03061 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.30455 $ & $   0.02335 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.62052 $ & $   0.01595 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.60840 $ & $   0.00200 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.59700 $ & $   0.00919 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.90054 $ & $   0.01269 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.47022 $ & $   0.00970 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.31860 $ & $   0.00813 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.33209 $ & $  -0.00739 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.87723 $ & $   0.00709 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.45925 $ & $   0.02584 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.30801 $ & $   0.00301 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.62388 $ & $  -0.01202 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.61174 $ & $   0.01193 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.60035 $ & $   0.00793 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.90398 $ & $   0.00429 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.32207 $ & $   0.00429 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.88070 $ & $   0.00383 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.47510 $ & $   0.01046 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.33583 $ & $   0.01238 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.61543 $ & $   0.01156 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.60371 $ & $   0.01266 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.62871 $ & $   0.00519 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.90742 $ & $   0.00609 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.31389 $ & $   0.00560 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46585 $ & $   0.02888 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.47851 $ & $   0.00465 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.33924 $ & $   0.00832 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.47890 $ & $   0.01717 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.63209 $ & $   0.01290 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.91123 $ & $   0.03221 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.62025 $ & $   0.01196 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.60847 $ & $   0.01062 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.31771 $ & $   0.00091 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.48187 $ & $   0.00825 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.48231 $ & $   0.01004 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47067 $ & $   0.00972 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.34424 $ & $   0.01407 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.62359 $ & $   0.01204 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.63593 $ & $   0.00249 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.91462 $ & $   0.00923 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.32118 $ & $  -0.00719 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.48517 $ & $   0.01658 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47396 $ & $  -0.00835 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.34770 $ & $   0.03010 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.62697 $ & $   0.00609 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.91807 $ & $  -0.01420 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.64059 $ & $   0.00210 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47758 $ & $   0.00265 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49015 $ & $   0.01363 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.32628 $ & $  -0.01286 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.35112 $ & $   0.01468 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.92152 $ & $  -0.00117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.33980 $ & $   0.00542 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.64397 $ & $   0.01586 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.63194 $ & $   0.01728 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49345 $ & $   0.00946 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.92490 $ & $   0.01641 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48246 $ & $   0.00296 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.35595 $ & $   0.00052 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.34366 $ & $  -0.00610 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.64742 $ & $   0.00761 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.63532 $ & $   0.00571 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49708 $ & $  -0.01771 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.92831 $ & $  -0.01274 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48606 $ & $   0.00016 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.34711 $ & $  -0.00012 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.35983 $ & $   0.00631 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.63900 $ & $   0.00284 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.65223 $ & $   0.00944 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48944 $ & $  -0.00304 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50178 $ & $   0.00469 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.93216 $ & $  -0.02664 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.36330 $ & $  -0.01215 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.35213 $ & $   0.00022 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.65561 $ & $  -0.02136 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.64380 $ & $  -0.00782 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50509 $ & $  -0.00743 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.93556 $ & $  -0.02216 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49422 $ & $   0.00376 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.35557 $ & $   0.01082 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.64710 $ & $   0.00143 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.65942 $ & $   0.00708 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.36857 $ & $   0.00120 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50847 $ & $   0.00027 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49756 $ & $   0.00288 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.35897 $ & $   0.00458 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.65047 $ & $   0.00104 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.37203 $ & $  -0.00006 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.94244 $ & $  -0.00587 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.66437 $ & $   0.00011 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51325 $ & $   0.00561 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50128 $ & $  -0.01604 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.37548 $ & $  -0.00708 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.21202 $ & $   0.00139 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.66773 $ & $   0.00156 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.65544 $ & $  -0.00609 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.36464 $ & $   0.00030 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51656 $ & $  -0.01314 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50592 $ & $  -0.00296 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.21556 $ & $  -0.00553 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.65875 $ & $  -0.00994 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.67112 $ & $   0.00517 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.38033 $ & $  -0.00436 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52026 $ & $  -0.01797 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.36863 $ & $  -0.00681 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50928 $ & $   0.01132 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.21903 $ & $   0.01077 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.66243 $ & $  -0.00796 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.38410 $ & $  -0.00625 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.37208 $ & $  -0.00642 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.67590 $ & $  -0.00544 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52494 $ & $   0.01031 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51269 $ & $   0.00310 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.68998 $ & $  -0.00991 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.38755 $ & $   0.00343 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.67927 $ & $   0.00093 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.66708 $ & $  -0.00002 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.22470 $ & $   0.00100 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52846 $ & $   0.00227 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.37734 $ & $   0.00870 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.96001 $ & $  -0.02248 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51752 $ & $   0.00625 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.67038 $ & $  -0.00848 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.68307 $ & $  -0.00724 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.22815 $ & $   0.00964 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53188 $ & $   0.00610 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.39259 $ & $   0.00179 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.38077 $ & $  -0.00350 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.96341 $ & $  -0.00530 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52085 $ & $  -0.00460 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.67371 $ & $   0.01235 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.39600 $ & $   0.00551 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.23211 $ & $   0.00294 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.38422 $ & $  -0.00869 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.68784 $ & $   0.00546 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53650 $ & $  -0.00244 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.96688 $ & $   0.01166 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52464 $ & $   0.00105 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.39946 $ & $   0.00834 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.67846 $ & $  -0.00060 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.69126 $ & $   0.00752 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53980 $ & $   0.00946 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.97029 $ & $  -0.01679 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.23759 $ & $   0.00529 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.38940 $ & $   0.01554 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.70519 $ & $   0.01401 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52946 $ & $  -0.00701 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.68182 $ & $   0.01168 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.69468 $ & $  -0.00125 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54350 $ & $   0.00823 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.97413 $ & $   0.00046 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.40466 $ & $   0.00386 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.24103 $ & $  -0.00808 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.39326 $ & $   0.00138 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.70901 $ & $   0.00023 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53282 $ & $  -0.00821 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.68550 $ & $  -0.00149 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.97764 $ & $   0.01670 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.40847 $ & $   0.00297 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.24450 $ & $   0.01665 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.69954 $ & $   0.00140 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54831 $ & $  -0.00145 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.39672 $ & $   0.00229 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53620 $ & $  -0.00674 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.71382 $ & $   0.00508 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.98110 $ & $  -0.01736 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.69023 $ & $  -0.00046 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.41195 $ & $  -0.00439 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.70298 $ & $   0.00507 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.55167 $ & $   0.00696 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.24962 $ & $  -0.00490 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54079 $ & $   0.00193 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.71727 $ & $   0.00734 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.40229 $ & $  -0.00655 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.98458 $ & $   0.00405 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.69360 $ & $   0.00703 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.55497 $ & $  -0.00648 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.70678 $ & $  -0.00462 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54415 $ & $   0.00177 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.72063 $ & $   0.00623 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.41740 $ & $  -0.00881 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.25344 $ & $  -0.00867 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.40575 $ & $  -0.00112 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.98802 $ & $  -0.01845 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.55941 $ & $   0.00518 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.71151 $ & $  -0.00256 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54783 $ & $   0.00155 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.42082 $ & $   0.01025 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.25692 $ & $   0.00513 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.40919 $ & $   0.00673 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.99152 $ & $  -0.00850 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.72535 $ & $   0.00877 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.56279 $ & $  -0.00662 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.71488 $ & $  -0.01153 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.42429 $ & $   0.00152 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.72879 $ & $   0.00289 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.99536 $ & $   0.02042 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55279 $ & $  -0.00363 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.26235 $ & $  -0.00757 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.56641 $ & $  -0.00457 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.71830 $ & $   0.00191 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.41508 $ & $  -0.00107 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.42914 $ & $   0.00663 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55618 $ & $   0.00344 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.99884 $ & $  -0.00011 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.73256 $ & $  -0.00273 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.26582 $ & $   0.00469 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57106 $ & $  -0.00257 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.72317 $ & $  -0.00489 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55949 $ & $   0.00669 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.00236 $ & $   0.00443 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.43294 $ & $   0.00042 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.26929 $ & $   0.00035 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.73756 $ & $  -0.00294 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57442 $ & $  -0.00212 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.72654 $ & $   0.01256 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.00583 $ & $  -0.01218 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.43640 $ & $  -0.00281 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56421 $ & $  -0.00017 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.74092 $ & $  -0.00194 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57785 $ & $  -0.00716 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.27468 $ & $   0.00662 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.73032 $ & $  -0.01583 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.00930 $ & $  -0.00505 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56752 $ & $   0.00103 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.74432 $ & $   0.01100 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.44123 $ & $   0.00441 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.27848 $ & $   0.00411 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.01270 $ & $   0.00949 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58256 $ & $  -0.00502 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.73511 $ & $   0.00779 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57119 $ & $  -0.00133 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.44469 $ & $   0.00163 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.87545 $ & $   0.02351 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.74920 $ & $   0.00451 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.28195 $ & $  -0.00207 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58586 $ & $  -0.00433 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.73848 $ & $   0.00549 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.44815 $ & $   0.00412 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57585 $ & $   0.00255 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.75268 $ & $  -0.00537 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58956 $ & $  -0.01022 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.88086 $ & $   0.00667 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.74187 $ & $  -0.00314 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.28713 $ & $   0.01303 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57921 $ & $   0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.75652 $ & $   0.00624 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.45326 $ & $  -0.01229 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.88430 $ & $  -0.00295 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.29058 $ & $   0.00753 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59414 $ & $  -0.00136 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58254 $ & $  -0.00749 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.74690 $ & $   0.00461 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.45708 $ & $   0.00347 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.02685 $ & $   0.01101 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.88774 $ & $   0.01948 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.76126 $ & $   0.00354 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.29397 $ & $  -0.00151 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59752 $ & $   0.00366 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.75032 $ & $   0.00335 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58726 $ & $  -0.00096 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.46054 $ & $   0.00816 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.03035 $ & $   0.00704 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89121 $ & $  -0.00428 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.76462 $ & $  -0.00469 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60095 $ & $  -0.00704 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.75415 $ & $  -0.00427 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.29921 $ & $   0.00173 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59063 $ & $  -0.00450 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.03385 $ & $   0.01209 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89482 $ & $   0.00917 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.76802 $ & $  -0.01291 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.46553 $ & $   0.00025 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60562 $ & $   0.00294 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.30302 $ & $   0.00793 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59432 $ & $   0.00192 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.75904 $ & $   0.00091 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.03775 $ & $   0.00721 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89865 $ & $  -0.01562 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.46900 $ & $  -0.00090 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.77271 $ & $  -0.00103 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60898 $ & $   0.00045 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.30650 $ & $   0.00017 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.76258 $ & $  -0.00187 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.04126 $ & $  -0.00731 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90208 $ & $   0.00491 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59902 $ & $  -0.01068 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.47247 $ & $   0.00277 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.77614 $ & $   0.00808 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61265 $ & $  -0.00467 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.76600 $ & $   0.01244 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.04474 $ & $   0.01248 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90553 $ & $  -0.00619 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60233 $ & $  -0.00860 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.31184 $ & $  -0.00572 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.77995 $ & $  -0.00175 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.47751 $ & $  -0.00497 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61728 $ & $  -0.00446 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45371 $ & $   0.01477 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90893 $ & $   0.02020 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60568 $ & $  -0.00270 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.46693 $ & $  -0.01553 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.31529 $ & $   0.01092 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.77073 $ & $  -0.00006 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48133 $ & $   0.00694 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.78476 $ & $  -0.00037 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45722 $ & $   0.00509 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91236 $ & $  -0.01328 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.47023 $ & $   0.00923 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.31870 $ & $   0.01249 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.77416 $ & $  -0.00586 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61049 $ & $  -0.00331 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48474 $ & $  -0.00008 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.62414 $ & $   0.00123 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.78813 $ & $   0.00568 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.05503 $ & $   0.00022 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46082 $ & $   0.00369 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91582 $ & $   0.00749 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48588 $ & $  -0.00739 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61388 $ & $   0.00672 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.77799 $ & $  -0.00652 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.47518 $ & $   0.00112 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.32402 $ & $  -0.00666 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.79154 $ & $  -0.00509 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.05885 $ & $  -0.00329 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48928 $ & $  -0.00438 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91966 $ & $  -0.00313 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.62874 $ & $   0.00588 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48988 $ & $   0.00185 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61757 $ & $  -0.00184 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.47846 $ & $  -0.00097 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46635 $ & $   0.00203 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.32781 $ & $  -0.00233 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.78315 $ & $   0.00378 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.06228 $ & $  -0.00095 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.63204 $ & $  -0.00772 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.49270 $ & $   0.00328 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.92312 $ & $   0.00022 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.79631 $ & $  -0.01154 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.49336 $ & $   0.00102 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.48209 $ & $  -0.01664 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47032 $ & $   0.00705 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62222 $ & $  -0.01030 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.33127 $ & $   0.00277 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.78658 $ & $  -0.00740 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.92656 $ & $  -0.00292 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.63570 $ & $  -0.00021 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.79974 $ & $  -0.00029 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.49683 $ & $   0.00184 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.49770 $ & $  -0.00334 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62555 $ & $  -0.00524 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47392 $ & $  -0.00934 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.48700 $ & $  -0.00148 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.80356 $ & $  -0.00815 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.33691 $ & $   0.00605 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.64042 $ & $  -0.00079 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50111 $ & $   0.01027 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50161 $ & $  -0.00864 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62885 $ & $  -0.01099 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.49030 $ & $  -0.00280 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.93344 $ & $  -0.00564 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.34034 $ & $  -0.01597 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.64381 $ & $  -0.00123 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47990 $ & $   0.00277 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50482 $ & $  -0.00059 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.80821 $ & $  -0.00016 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50540 $ & $  -0.00174 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.49359 $ & $   0.00222 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.93685 $ & $   0.01271 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.63369 $ & $  -0.00062 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.34380 $ & $   0.00182 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.48314 $ & $   0.00209 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.64717 $ & $  -0.01178 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.81163 $ & $   0.00283 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50964 $ & $   0.00265 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.94068 $ & $  -0.00209 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.49846 $ & $   0.01650 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.48677 $ & $   0.01119 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.65201 $ & $   0.00531 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51299 $ & $   0.00981 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.34902 $ & $  -0.00424 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.94414 $ & $   0.01738 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.50176 $ & $  -0.00749 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.65535 $ & $  -0.01352 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51642 $ & $   0.01949 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.35281 $ & $   0.00928 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.49240 $ & $  -0.00269 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.94755 $ & $  -0.00421 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.50537 $ & $  -0.00555 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.65901 $ & $  -0.00267 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.95118 $ & $   0.00637 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.49638 $ & $   0.00027 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52144 $ & $   0.00512 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51003 $ & $   0.00282 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.95463 $ & $  -0.01966 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.66366 $ & $   0.01245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.49993 $ & $  -0.01034 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52478 $ & $   0.00290 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51332 $ & $   0.00260 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.95801 $ & $   0.02380 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.66703 $ & $   0.00177 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52860 $ & $  -0.00599 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51662 $ & $  -0.00106 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.50559 $ & $   0.00003 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.67039 $ & $   0.00379 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.96186 $ & $   0.00179 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52139 $ & $  -0.00185 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.53376 $ & $   0.01148 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.50917 $ & $  -0.01165 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.96533 $ & $  -0.00688 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.67499 $ & $  -0.00353 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52481 $ & $   0.00563 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.53719 $ & $   0.00708 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.51273 $ & $  -0.01181 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.96872 $ & $   0.00162 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.67830 $ & $  -0.00044 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54055 $ & $   0.01465 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52844 $ & $  -0.00264 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.97217 $ & $  -0.00870 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.51772 $ & $  -0.00089 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.68196 $ & $  -0.00719 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.97565 $ & $   0.02058 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54545 $ & $   0.00772 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.53340 $ & $  -0.00224 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.52160 $ & $   0.00667 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.68663 $ & $  -0.00627 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.85069 $ & $   0.00840 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.97910 $ & $  -0.00966 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54880 $ & $   0.00433 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.53681 $ & $   0.00218 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.52522 $ & $  -0.00853 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.69000 $ & $  -0.00600 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.85412 $ & $  -0.01147 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54020 $ & $  -0.00207 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55253 $ & $   0.00022 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.98295 $ & $   0.00859 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.69352 $ & $  -0.00731 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.85755 $ & $   0.00276 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.98636 $ & $  -0.01484 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54503 $ & $   0.01394 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55744 $ & $   0.00069 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.53424 $ & $  -0.00029 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.69827 $ & $   0.00021 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.86265 $ & $  -0.00423 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.98977 $ & $   0.00681 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54832 $ & $   0.01284 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56078 $ & $   0.00431 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.70164 $ & $   0.00730 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.53775 $ & $   0.01140 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.86602 $ & $   0.00326 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.99318 $ & $  -0.04386 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56424 $ & $   0.00072 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55199 $ & $   0.01239 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.41363 $ & $   0.00194 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.70527 $ & $  -0.00269 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.99666 $ & $   0.01399 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.86983 $ & $   0.00431 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.54311 $ & $  -0.01106 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55662 $ & $  -0.01105 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.41731 $ & $   0.02256 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56913 $ & $   0.00683 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.00012 $ & $   0.00078 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.70996 $ & $  -0.01455 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.54702 $ & $  -0.00874 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55995 $ & $  -0.00578 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.42075 $ & $  -0.00481 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57253 $ & $  -0.00309 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.00399 $ & $  -0.00660 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.71333 $ & $   0.00751 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.55061 $ & $   0.00802 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56325 $ & $   0.00555 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57632 $ & $  -0.01417 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.00739 $ & $  -0.00411 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.71663 $ & $  -0.00989 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.85853 $ & $  -0.00359 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56814 $ & $   0.00251 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.01092 $ & $   0.00863 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.55599 $ & $   0.00303 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58105 $ & $  -0.00995 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.72121 $ & $  -0.00188 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.57151 $ & $   0.00116 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.01433 $ & $   0.00530 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.55958 $ & $  -0.00205 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58440 $ & $  -0.00904 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.86328 $ & $  -0.00552 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.01781 $ & $   0.02138 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.57521 $ & $  -0.00892 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58783 $ & $   0.02258 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.56321 $ & $   0.00757 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.86686 $ & $  -0.00277 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.02126 $ & $   0.01519 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.87033 $ & $   0.00369 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.57983 $ & $  -0.00733 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59250 $ & $   0.00871 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.56880 $ & $  -0.00066 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.02516 $ & $  -0.00093 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.87380 $ & $   0.01226 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.58317 $ & $   0.00312 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59585 $ & $   0.00881 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.87725 $ & $   0.00168 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.58653 $ & $  -0.01200 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59959 $ & $   0.01785 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.03224 $ & $   0.01154 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.88106 $ & $   0.00205 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.59120 $ & $  -0.00053 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60442 $ & $  -0.00760 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.03577 $ & $  -0.00034 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.88447 $ & $  -0.01389 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.59453 $ & $   0.00790 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60778 $ & $  -0.00051 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.03918 $ & $  -0.00784 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.88794 $ & $  -0.01493 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.59819 $ & $  -0.01446 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61137 $ & $   0.00763 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.04270 $ & $  -0.00232 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.89133 $ & $   0.00358 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.60300 $ & $  -0.00193 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.89474 $ & $  -0.01195 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.04659 $ & $  -0.01736 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61662 $ & $  -0.01629 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45409 $ & $  -0.00033 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.32762 $ & $  -0.00226 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.60635 $ & $  -0.00803 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.89816 $ & $   0.00752 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.05011 $ & $  -0.00349 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62005 $ & $  -0.00241 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45739 $ & $   0.00356 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.33105 $ & $  -0.00040 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.60985 $ & $   0.00522 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.05360 $ & $   0.00867 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.90201 $ & $   0.01057 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62387 $ & $  -0.00092 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46088 $ & $  -0.02019 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.33451 $ & $   0.00042 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.05712 $ & $   0.00916 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.90548 $ & $  -0.01240 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.61498 $ & $  -0.00108 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62888 $ & $   0.00432 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46582 $ & $   0.01821 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.90894 $ & $  -0.01163 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.06062 $ & $  -0.00846 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.33960 $ & $   0.00828 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.61835 $ & $  -0.00226 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63224 $ & $   0.00905 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.49349 $ & $   0.01026 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46912 $ & $   0.01017 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.91239 $ & $   0.00113 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.06414 $ & $   0.01105 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.62201 $ & $  -0.02003 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.34343 $ & $   0.00365 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63562 $ & $  -0.00186 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.49685 $ & $   0.01058 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47274 $ & $   0.01008 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.91585 $ & $  -0.01686 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.06802 $ & $   0.00102 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.34689 $ & $  -0.00384 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.62661 $ & $  -0.00490 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.50021 $ & $   0.00484 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64047 $ & $  -0.00026 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.91932 $ & $   0.00457 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.07148 $ & $  -0.01231 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47770 $ & $  -0.00338 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.62994 $ & $   0.00771 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.35189 $ & $   0.01505 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64382 $ & $   0.00076 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.92319 $ & $  -0.00959 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.50522 $ & $   0.00686 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.07494 $ & $   0.02144 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48100 $ & $  -0.00321 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.63358 $ & $   0.00594 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.35532 $ & $  -0.00561 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64755 $ & $  -0.00035 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.50859 $ & $   0.00076 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.92664 $ & $   0.02147 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.07840 $ & $   0.01374 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48433 $ & $  -0.00483 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.35878 $ & $   0.00227 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.93009 $ & $  -0.01521 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.51234 $ & $   0.00379 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.63944 $ & $   0.01182 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48912 $ & $   0.01111 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.93350 $ & $   0.00657 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.08543 $ & $  -0.01113 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.36421 $ & $   0.01057 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.64344 $ & $  -0.01011 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49248 $ & $  -0.00267 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.51734 $ & $   0.00297 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.93700 $ & $  -0.01484 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.36804 $ & $  -0.00229 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.64721 $ & $  -0.00253 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.52071 $ & $   0.00060 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49610 $ & $   0.00011 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.94040 $ & $   0.00165 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.37153 $ & $  -0.00296 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.52407 $ & $   0.00449 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50068 $ & $   0.01206 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66474 $ & $   0.00866 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.65300 $ & $  -0.00768 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.94426 $ & $   0.00486 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.37695 $ & $   0.00636 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50402 $ & $  -0.00849 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66815 $ & $  -0.00369 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.52898 $ & $   0.00727 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.94775 $ & $  -0.01513 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.65683 $ & $   0.00325 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21430 $ & $   0.00263 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50735 $ & $  -0.00939 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.38042 $ & $  -0.00060 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67157 $ & $   0.00469 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.53234 $ & $   0.00368 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.95116 $ & $  -0.01198 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.24290 $ & $   0.00954 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21886 $ & $  -0.00562 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.38388 $ & $  -0.00377 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.53610 $ & $  -0.00319 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.51180 $ & $  -0.00222 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.95464 $ & $   0.01150 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67663 $ & $  -0.00441 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.24666 $ & $   0.00657 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22341 $ & $   0.00122 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.51509 $ & $  -0.00776 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.95810 $ & $  -0.01419 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.38883 $ & $   0.01006 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.68002 $ & $   0.00699 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.54104 $ & $  -0.00480 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.25018 $ & $  -0.00314 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.51875 $ & $   0.00416 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.96163 $ & $  -0.00213 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.39265 $ & $  -0.01068 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.54440 $ & $   0.00107 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.68382 $ & $  -0.00266 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.25529 $ & $  -0.00164 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23182 $ & $   0.00560 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.96555 $ & $   0.00562 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.54778 $ & $  -0.00453 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.39612 $ & $   0.00441 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.52348 $ & $  -0.00115 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.68884 $ & $  -0.00108 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.25911 $ & $   0.00641 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.96908 $ & $   0.00386 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.52685 $ & $  -0.00202 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23662 $ & $  -0.00147 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.55287 $ & $  -0.00494 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.69223 $ & $   0.01619 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.40162 $ & $  -0.00568 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.26251 $ & $   0.00163 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.97257 $ & $   0.00089 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.53020 $ & $  -0.00570 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.69557 $ & $  -0.00339 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.55624 $ & $  -0.00356 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.40509 $ & $   0.00183 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24113 $ & $   0.01661 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.97607 $ & $   0.00404 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.26743 $ & $  -0.01348 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.55999 $ & $   0.00105 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.40856 $ & $   0.00392 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.70045 $ & $  -0.00521 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.97960 $ & $   0.00005 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.27083 $ & $  -0.00417 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.70384 $ & $  -0.00128 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24909 $ & $   0.01103 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.56491 $ & $  -0.00785 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.98307 $ & $  -0.00340 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.27424 $ & $   0.01290 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.41360 $ & $   0.00835 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.54335 $ & $   0.00442 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.70762 $ & $   0.00395 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.98697 $ & $  -0.00221 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.41743 $ & $  -0.00327 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.25400 $ & $   0.01489 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.28006 $ & $  -0.01084 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.54670 $ & $  -0.00083 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.57181 $ & $   0.00574 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.99050 $ & $  -0.01726 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.42091 $ & $  -0.00519 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.71237 $ & $  -0.00632 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.25856 $ & $   0.00737 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.55008 $ & $   0.00229 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.28382 $ & $   0.00031 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.99404 $ & $   0.00844 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.71576 $ & $  -0.00212 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.57683 $ & $   0.00991 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.42587 $ & $  -0.00223 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.28728 $ & $  -0.01185 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.27574 $ & $   0.00681 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.55469 $ & $   0.00054 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.99756 $ & $   0.01126 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.71915 $ & $  -0.00747 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.58020 $ & $   0.00062 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.42934 $ & $  -0.00175 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.26652 $ & $   0.01230 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.55805 $ & $  -0.00070 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.27954 $ & $  -0.01398 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.00109 $ & $  -0.01181 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.29260 $ & $   0.00868 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.58403 $ & $  -0.00541 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.43281 $ & $   0.01086 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.72397 $ & $   0.00184 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.28301 $ & $  -0.00606 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.56171 $ & $   0.00552 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.86522 $ & $  -0.01224 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.00455 $ & $  -0.00994 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.27116 $ & $   0.00001 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.29606 $ & $  -0.00622 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.72736 $ & $   0.00388 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.58861 $ & $  -0.01073 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.43786 $ & $  -0.01060 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.00842 $ & $   0.00193 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.29952 $ & $  -0.00186 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.56656 $ & $   0.01713 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.27615 $ & $   0.00286 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.73114 $ & $   0.00376 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.87078 $ & $  -0.01406 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.28912 $ & $   0.00746 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.44169 $ & $  -0.01156 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.01186 $ & $   0.00381 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.56992 $ & $  -0.00092 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.30445 $ & $   0.01039 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.87447 $ & $  -0.00003 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.29293 $ & $   0.00491 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.44512 $ & $   0.00214 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.73644 $ & $   0.01593 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.01531 $ & $   0.00240 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.57343 $ & $  -0.00568 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.28352 $ & $  -0.00151 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.87788 $ & $   0.00594 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.30844 $ & $   0.00160 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.29640 $ & $  -0.01231 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.73981 $ & $  -0.00386 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.01877 $ & $   0.00571 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.88134 $ & $   0.00032 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.57817 $ & $   0.02255 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.31189 $ & $   0.01518 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.60360 $ & $  -0.01014 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.28809 $ & $  -0.00307 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.74322 $ & $   0.00338 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.02221 $ & $   0.01419 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.30161 $ & $  -0.00624 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.45395 $ & $  -0.00483 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.88475 $ & $  -0.00578 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.58155 $ & $   0.00861 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.31699 $ & $  -0.00987 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.29266 $ & $   0.01615 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.30508 $ & $  -0.00185 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.74793 $ & $  -0.00361 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.45745 $ & $  -0.00206 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.58524 $ & $   0.00066 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.88858 $ & $  -0.00583 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.32043 $ & $  -0.00530 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.30856 $ & $   0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.89198 $ & $   0.00190 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.46283 $ & $  -0.00512 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.32384 $ & $   0.00852 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.61571 $ & $  -0.00028 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.89542 $ & $   0.00630 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.30149 $ & $   0.00246 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.31383 $ & $   0.00774 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.59326 $ & $  -0.00678 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.46668 $ & $   0.00056 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.61906 $ & $  -0.00282 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.89882 $ & $  -0.00240 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.32949 $ & $   0.00632 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.31764 $ & $  -0.00657 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.30610 $ & $   0.00638 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.90228 $ & $   0.00526 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.62377 $ & $   0.00783 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.33324 $ & $   0.00254 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.32112 $ & $   0.00519 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.31062 $ & $   0.00767 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.90575 $ & $  -0.00226 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.62719 $ & $   0.01757 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.33671 $ & $   0.00210 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.90958 $ & $  -0.00358 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47933 $ & $   0.00866 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.63102 $ & $  -0.01731 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.34203 $ & $  -0.00728 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.33031 $ & $   0.00380 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48263 $ & $   0.01226 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.91302 $ & $  -0.00424 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.63577 $ & $  -0.00518 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.34544 $ & $   0.00136 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.33385 $ & $   0.00131 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.91643 $ & $  -0.00555 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.63923 $ & $   0.00933 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48796 $ & $  -0.00266 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.34884 $ & $   0.00885 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.91988 $ & $  -0.00866 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.33922 $ & $  -0.00405 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.64259 $ & $   0.00584 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.49127 $ & $   0.00669 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.92335 $ & $   0.01465 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.35385 $ & $   0.00028 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.34303 $ & $  -0.01318 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.49509 $ & $  -0.01313 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.64745 $ & $   0.00532 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.92680 $ & $  -0.00977 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.35766 $ & $  -0.00341 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.34648 $ & $   0.00490 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.65086 $ & $  -0.00357 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.93059 $ & $   0.00227 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.36113 $ & $  -0.00195 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50058 $ & $  -0.00808 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.65472 $ & $  -0.00520 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.35191 $ & $  -0.00103 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.93404 $ & $   0.00221 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50388 $ & $  -0.01512 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.36687 $ & $   0.00730 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.35532 $ & $  -0.00079 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.93744 $ & $   0.00406 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50719 $ & $   0.00561 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.65967 $ & $   0.00191 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.37028 $ & $   0.00024 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.35877 $ & $   0.00032 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.94085 $ & $  -0.00384 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66308 $ & $   0.00121 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51222 $ & $  -0.00767 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.37369 $ & $  -0.00585 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.94425 $ & $  -0.00178 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66652 $ & $   0.00702 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51622 $ & $   0.00479 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.36468 $ & $  -0.01237 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.94772 $ & $   0.00881 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.37879 $ & $  -0.00330 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67116 $ & $  -0.00570 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51987 $ & $  -0.00491 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.22909 $ & $  -0.00441 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.36846 $ & $   0.00878 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.95164 $ & $   0.00011 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.38259 $ & $   0.00197 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67459 $ & $   0.01236 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.37191 $ & $  -0.00995 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.95506 $ & $  -0.00021 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.38605 $ & $   0.00082 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67841 $ & $   0.00829 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.23652 $ & $  -0.00195 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.95854 $ & $   0.00085 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.52833 $ & $  -0.00499 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.37729 $ & $  -0.00643 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.39117 $ & $  -0.00311 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.68325 $ & $   0.00850 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.96195 $ & $   0.00294 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53173 $ & $  -0.00357 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.38075 $ & $   0.00039 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.24247 $ & $  -0.00302 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.39462 $ & $   0.00311 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.68668 $ & $   0.01241 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.96547 $ & $   0.00406 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.38422 $ & $  -0.00870 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53705 $ & $   0.01742 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.24625 $ & $   0.00655 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.39807 $ & $   0.00847 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.69012 $ & $   0.00198 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.96893 $ & $   0.00050 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.24966 $ & $   0.00077 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.38910 $ & $  -0.00363 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.97282 $ & $   0.00606 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.40341 $ & $   0.00335 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.69510 $ & $  -0.00176 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.39290 $ & $   0.00982 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.97623 $ & $  -0.00064 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.25526 $ & $  -0.00592 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.40716 $ & $  -0.00347 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.69852 $ & $  -0.00508 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.39636 $ & $   0.00909 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.54920 $ & $  -0.00965 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.97973 $ & $   0.01107 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.25871 $ & $   0.00260 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.41054 $ & $   0.00500 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.70235 $ & $  -0.00982 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55284 $ & $  -0.00363 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.98322 $ & $  -0.00978 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.26213 $ & $   0.00066 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.40149 $ & $   0.00241 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.41542 $ & $  -0.00368 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.70715 $ & $  -0.00078 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55615 $ & $  -0.00800 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.98674 $ & $   0.00307 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.26717 $ & $  -0.00468 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.41889 $ & $   0.00767 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.71056 $ & $   0.00911 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.99019 $ & $   0.00507 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56112 $ & $   0.00856 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.42233 $ & $  -0.00873 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.27105 $ & $  -0.00790 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.71395 $ & $   0.00051 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.99398 $ & $  -0.00593 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56489 $ & $   0.01506 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.27457 $ & $  -0.00195 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.42753 $ & $   0.00424 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.71875 $ & $   0.00947 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.99747 $ & $  -0.00661 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56862 $ & $  -0.00929 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.72216 $ & $  -0.00861 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.00098 $ & $   0.00535 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.43131 $ & $   0.00563 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.28049 $ & $  -0.00015 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.43477 $ & $   0.01401 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57414 $ & $   0.00329 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.00449 $ & $  -0.00294 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.72598 $ & $   0.00459 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.28397 $ & $  -0.00346 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.00798 $ & $   0.00151 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57809 $ & $   0.00653 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.28744 $ & $   0.01438 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.43967 $ & $   0.01464 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.73084 $ & $   0.00678 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87101 $ & $   0.00480 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.01150 $ & $  -0.00352 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58185 $ & $  -0.00380 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.44310 $ & $   0.00386 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.73427 $ & $  -0.00298 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.29300 $ & $  -0.01119 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.01539 $ & $   0.00277 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87625 $ & $  -0.01686 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.44657 $ & $   0.00819 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.73769 $ & $  -0.00539 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.29682 $ & $   0.00131 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.01887 $ & $  -0.00090 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87967 $ & $   0.01600 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.74266 $ & $   0.00220 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.30030 $ & $   0.00750 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59174 $ & $  -0.00718 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.45249 $ & $  -0.00338 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.02234 $ & $  -0.00871 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88307 $ & $  -0.00317 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.74609 $ & $  -0.00274 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88651 $ & $  -0.00701 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.02586 $ & $  -0.01593 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.45631 $ & $   0.01165 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.30558 $ & $   0.00511 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.74985 $ & $  -0.00211 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88996 $ & $  -0.00697 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.02935 $ & $   0.00215 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.45977 $ & $   0.00785 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.30900 $ & $   0.00299 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60098 $ & $  -0.00505 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.03280 $ & $   0.00911 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89378 $ & $   0.00426 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.75469 $ & $  -0.01506 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.31245 $ & $   0.00784 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.46518 $ & $  -0.00379 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60461 $ & $   0.00315 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89722 $ & $   0.02444 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.03663 $ & $  -0.01185 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.75809 $ & $   0.00383 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.46861 $ & $   0.00108 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.31750 $ & $   0.00635 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60859 $ & $   0.00942 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90062 $ & $  -0.00848 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.04007 $ & $   0.00181 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.76152 $ & $  -0.00130 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.47206 $ & $  -0.00308 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.32129 $ & $  -0.00589 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46082 $ & $   0.02290 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.04352 $ & $   0.00618 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61366 $ & $  -0.00678 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.76627 $ & $  -0.00041 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.32476 $ & $  -0.00049 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46417 $ & $   0.01066 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.47699 $ & $   0.01050 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90764 $ & $   0.02045 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.04698 $ & $  -0.01316 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61697 $ & $   0.00515 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.76967 $ & $   0.01251 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46755 $ & $  -0.00912 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91108 $ & $   0.00331 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48096 $ & $   0.00238 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48156 $ & $   0.00044 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.33042 $ & $  -0.00838 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.77347 $ & $  -0.00029 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48441 $ & $  -0.00144 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91485 $ & $   0.01121 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47255 $ & $  -0.02392 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48493 $ & $   0.00270 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.33388 $ & $  -0.00181 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.62509 $ & $   0.02251 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91824 $ & $  -0.02182 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47585 $ & $  -0.00006 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48829 $ & $   0.00512 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.33735 $ & $  -0.00352 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.62839 $ & $  -0.00670 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.49004 $ & $  -0.01381 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47947 $ & $  -0.00461 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.63206 $ & $   0.00247 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.49320 $ & $   0.00134 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.34268 $ & $  -0.00548 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.92506 $ & $   0.02317 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.48420 $ & $   0.00408 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.49659 $ & $  -0.00672 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.63680 $ & $   0.00176 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.92846 $ & $  -0.00366 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.48751 $ & $   0.00375 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.50060 $ & $   0.00939 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.64014 $ & $   0.00177 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.93189 $ & $   0.01581 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.35015 $ & $   0.00772 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49081 $ & $   0.01099 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.64348 $ & $   0.00991 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.93534 $ & $  -0.00110 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49561 $ & $  -0.01917 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.35652 $ & $   0.00424 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.64810 $ & $  -0.01842 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.93917 $ & $   0.00802 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49899 $ & $  -0.01649 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.36040 $ & $  -0.00016 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.65147 $ & $   0.01651 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.94257 $ & $  -0.02333 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50260 $ & $  -0.00544 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.94600 $ & $  -0.01533 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.36405 $ & $   0.00396 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.65514 $ & $   0.00532 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.21524 $ & $   0.00196 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50735 $ & $   0.01291 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.65989 $ & $  -0.01044 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.36986 $ & $   0.00525 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.21894 $ & $  -0.00078 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51073 $ & $  -0.01593 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.66324 $ & $   0.00482 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.37334 $ & $  -0.00017 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.22241 $ & $  -0.00793 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51409 $ & $   0.00363 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.66660 $ & $  -0.00748 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.37687 $ & $   0.00267 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51876 $ & $  -0.00537 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.22782 $ & $   0.00500 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.67129 $ & $   0.00860 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52206 $ & $  -0.00123 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.38281 $ & $   0.01331 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.23181 $ & $  -0.00198 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.67460 $ & $   0.00610 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52575 $ & $  -0.00219 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.38656 $ & $  -0.00510 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.23526 $ & $   0.00523 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.67826 $ & $  -0.00863 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.68280 $ & $   0.00351 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.24055 $ & $   0.00539 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53158 $ & $  -0.00601 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.68617 $ & $  -0.00050 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.24397 $ & $   0.01338 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53526 $ & $   0.00384 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.68969 $ & $   0.01167 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.24744 $ & $   0.00686 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53883 $ & $   0.00390 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.39956 $ & $   0.01479 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.40310 $ & $  -0.01241 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.69452 $ & $  -0.01475 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.25245 $ & $   0.00637 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54490 $ & $   0.01204 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.69787 $ & $   0.00052 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.25622 $ & $  -0.00306 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.40928 $ & $  -0.00716 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54910 $ & $   0.00137 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.70170 $ & $   0.00218 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.25970 $ & $  -0.00358 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.41326 $ & $  -0.00157 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55283 $ & $  -0.00787 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.70654 $ & $   0.00439 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.26498 $ & $  -0.00590 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.41668 $ & $  -0.00461 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.70989 $ & $  -0.00662 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55830 $ & $   0.00129 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.26845 $ & $   0.00019 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.42195 $ & $  -0.01089 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.85274 $ & $   0.01207 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.56204 $ & $  -0.01294 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.27191 $ & $  -0.00378 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.42541 $ & $   0.00569 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.56583 $ & $  -0.00913 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.85795 $ & $   0.00001 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.27703 $ & $   0.00249 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.42883 $ & $  -0.00249 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.86139 $ & $   0.00105 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.28081 $ & $   0.00491 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.57269 $ & $  -0.00189 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.86480 $ & $  -0.00267 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.28429 $ & $  -0.00206 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.57645 $ & $   0.00190 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.86819 $ & $  -0.00388 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.88128 $ & $   0.01101 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.58027 $ & $  -0.00724 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.28957 $ & $   0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.87163 $ & $  -0.00888 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.88669 $ & $   0.00539 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.29302 $ & $   0.00702 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.87548 $ & $  -0.00909 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.58589 $ & $  -0.00127 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.89021 $ & $   0.00970 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.29649 $ & $   0.00808 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.87895 $ & $  -0.00077 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.58962 $ & $   0.00684 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.89365 $ & $  -0.01459 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.88239 $ & $   0.00448 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.30148 $ & $   0.00882 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.59373 $ & $   0.00198 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.88585 $ & $   0.00367 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.30528 $ & $   0.00288 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90052 $ & $  -0.00762 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.88929 $ & $  -0.01002 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.59956 $ & $  -0.00466 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.30875 $ & $   0.00456 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90431 $ & $   0.00135 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.89274 $ & $   0.00912 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.60340 $ & $   0.00252 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90774 $ & $  -0.00345 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.31385 $ & $   0.00015 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45344 $ & $  -0.00221 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.46614 $ & $   0.02176 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.89658 $ & $  -0.01538 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.60709 $ & $  -0.00141 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91115 $ & $  -0.00849 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.31730 $ & $  -0.00292 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45668 $ & $  -0.00293 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.46945 $ & $   0.00741 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.90004 $ & $   0.01412 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91460 $ & $  -0.00295 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45997 $ & $   0.00785 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.32076 $ & $  -0.00761 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.47283 $ & $  -0.01775 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.90351 $ & $   0.00087 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.61261 $ & $   0.00494 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91803 $ & $   0.00469 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.90692 $ & $   0.00381 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.48925 $ & $  -0.01061 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.46469 $ & $   0.00746 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.61668 $ & $  -0.01300 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.32588 $ & $  -0.00024 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.47811 $ & $   0.00330 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.92149 $ & $   0.00220 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.91032 $ & $   0.00456 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.49265 $ & $  -0.00024 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.62030 $ & $  -0.00255 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.32970 $ & $  -0.01215 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48178 $ & $  -0.00599 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.92530 $ & $  -0.00367 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.91372 $ & $   0.00121 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.49607 $ & $  -0.00124 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47197 $ & $   0.00775 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.33318 $ & $   0.00591 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48550 $ & $   0.00525 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.62515 $ & $  -0.00695 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.92869 $ & $  -0.00537 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.91760 $ & $  -0.00496 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47533 $ & $  -0.00695 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.50119 $ & $  -0.00605 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.62849 $ & $  -0.00437 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.93213 $ & $   0.01526 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.33859 $ & $  -0.00969 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.92100 $ & $  -0.00745 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47866 $ & $   0.00018 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49102 $ & $   0.00460 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.50459 $ & $   0.01481 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.63186 $ & $   0.00363 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.93557 $ & $  -0.01124 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.34209 $ & $  -0.00323 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.92441 $ & $   0.00599 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49431 $ & $   0.01463 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.50837 $ & $   0.00261 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.93903 $ & $  -0.01066 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.63657 $ & $  -0.01562 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.34558 $ & $  -0.00742 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.92789 $ & $   0.00583 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49761 $ & $   0.01229 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.94250 $ & $   0.01029 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.93135 $ & $  -0.00554 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.51336 $ & $   0.00788 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.64039 $ & $  -0.00666 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.35083 $ & $   0.00298 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50249 $ & $   0.00512 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.94633 $ & $  -0.00373 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.64370 $ & $   0.00479 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.51671 $ & $  -0.00340 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.93483 $ & $  -0.00474 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50582 $ & $   0.00624 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.35467 $ & $  -0.01326 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.94980 $ & $   0.00147 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.52006 $ & $   0.00204 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.93861 $ & $   0.00488 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50947 $ & $   0.00859 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.35817 $ & $  -0.00669 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.95327 $ & $   0.00395 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.94213 $ & $  -0.00062 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.52521 $ & $  -0.01024 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.95667 $ & $   0.00477 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.51489 $ & $   0.01219 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.36356 $ & $   0.01507 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.66690 $ & $   0.00157 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.94558 $ & $   0.00540 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.52856 $ & $  -0.01028 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.96011 $ & $   0.00078 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.51858 $ & $  -0.00613 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.67027 $ & $   0.00518 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.94906 $ & $  -0.00936 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.22823 $ & $   0.01051 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.53228 $ & $  -0.01363 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.96351 $ & $  -0.00350 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52187 $ & $  -0.00594 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.67361 $ & $   0.00016 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.95254 $ & $   0.01663 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.23199 $ & $   0.00311 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.96734 $ & $   0.00308 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.53747 $ & $  -0.02115 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.95605 $ & $   0.00011 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.23540 $ & $   0.00832 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.67877 $ & $   0.00783 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52721 $ & $   0.00394 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.54082 $ & $  -0.00681 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.95984 $ & $   0.00927 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.68208 $ & $   0.00771 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53120 $ & $  -0.01037 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.24055 $ & $   0.00425 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.54424 $ & $  -0.01408 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.96333 $ & $   0.01301 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.68574 $ & $   0.00124 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53477 $ & $  -0.00962 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.24436 $ & $  -0.00357 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.96681 $ & $   0.01762 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.54931 $ & $   0.00230 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.24784 $ & $   0.00057 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.69056 $ & $   0.00809 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53969 $ & $   0.00047 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.55265 $ & $   0.01518 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.69391 $ & $   0.01269 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54304 $ & $  -0.00505 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.25279 $ & $  -0.00716 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.55646 $ & $   0.00741 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.69728 $ & $  -0.00367 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54634 $ & $   0.01127 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.25625 $ & $  -0.00299 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.56161 $ & $  -0.01784 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.70204 $ & $   0.00327 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.25971 $ & $   0.00677 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55177 $ & $   0.00314 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.56496 $ & $   0.00173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.70535 $ & $  -0.00496 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.26466 $ & $   0.01443 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55569 $ & $  -0.00549 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.56832 $ & $  -0.00171 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.70901 $ & $  -0.00370 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55903 $ & $  -0.02299 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.26843 $ & $   0.01088 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.57360 $ & $  -0.01165 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.71397 $ & $   0.01333 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.27189 $ & $   0.00090 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56440 $ & $   0.00259 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.57732 $ & $   0.00577 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.71735 $ & $  -0.00430 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56806 $ & $   0.00259 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.58067 $ & $   0.02276 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.27758 $ & $  -0.00474 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.72071 $ & $   0.00192 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57142 $ & $   0.00249 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.28103 $ & $  -0.00039 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.00251 $ & $  -0.00166 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.72561 $ & $  -0.00199 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.28449 $ & $   0.00129 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.00621 $ & $  -0.00330 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.58861 $ & $  -0.00845 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57634 $ & $   0.00754 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.72896 $ & $   0.00305 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.00988 $ & $  -0.00186 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.59204 $ & $   0.00254 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57995 $ & $  -0.00655 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.28942 $ & $   0.00738 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.73258 $ & $   0.01032 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.58328 $ & $  -0.00660 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.29325 $ & $  -0.00565 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.59675 $ & $   0.01442 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.29671 $ & $  -0.00177 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.58852 $ & $  -0.00130 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.60408 $ & $  -0.00464 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.59211 $ & $  -0.00660 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.30195 $ & $   0.00313 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.03752 $ & $   0.00461 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.59545 $ & $  -0.01350 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.30541 $ & $  -0.00768 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.60883 $ & $   0.00504 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.04140 $ & $   0.00496 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.30882 $ & $   0.00052 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.61217 $ & $   0.01211 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.60093 $ & $  -0.01216 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.04487 $ & $  -0.00221 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.61573 $ & $  -0.00138 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.31373 $ & $  -0.00415 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.60490 $ & $  -0.00312 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.04836 $ & $  -0.00086 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.60828 $ & $   0.00822 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.31751 $ & $  -0.01415 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.62097 $ & $  -0.00529 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.05185 $ & $   0.00152 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.47115 $ & $   0.00655 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.32096 $ & $   0.00868 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.62471 $ & $   0.01434 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.05535 $ & $  -0.00616 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.61305 $ & $   0.00456 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.47446 $ & $  -0.00605 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.62813 $ & $   0.00325 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.61648 $ & $   0.01239 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.05921 $ & $  -0.00670 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.47777 $ & $  -0.00109 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.32676 $ & $  -0.00135 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.62000 $ & $  -0.00523 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.06269 $ & $   0.01192 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.63285 $ & $   0.00318 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.33025 $ & $  -0.00111 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.48294 $ & $  -0.00370 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.06621 $ & $   0.01166 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.49684 $ & $  -0.00141 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.63620 $ & $  -0.01673 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.33372 $ & $  -0.00321 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.62506 $ & $   0.00198 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.48630 $ & $   0.00393 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.06969 $ & $   0.00293 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.50026 $ & $  -0.01925 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.63963 $ & $   0.00876 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.62874 $ & $   0.00551 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.49012 $ & $  -0.00768 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.33875 $ & $   0.00363 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.07318 $ & $  -0.00961 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.50362 $ & $  -0.01082 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.64429 $ & $  -0.00516 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.63243 $ & $   0.00863 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.34252 $ & $  -0.00568 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.07670 $ & $   0.00133 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.49496 $ & $   0.00194 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.50858 $ & $  -0.00814 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.64801 $ & $   0.00679 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.34600 $ & $   0.00713 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.63723 $ & $  -0.01093 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.49827 $ & $   0.00022 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.08076 $ & $  -0.00257 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.51198 $ & $   0.00582 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.65142 $ & $  -0.00268 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.64060 $ & $  -0.00440 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.50157 $ & $   0.00455 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.08422 $ & $  -0.01329 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.35150 $ & $  -0.00638 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.51573 $ & $  -0.01426 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.65623 $ & $  -0.00193 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.64427 $ & $   0.00714 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.08769 $ & $  -0.00506 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.50640 $ & $   0.01334 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.35497 $ & $  -0.00830 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.65961 $ & $   0.00578 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.52058 $ & $  -0.00679 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.09113 $ & $  -0.01243 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.50971 $ & $  -0.00187 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.64919 $ & $   0.00329 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.35845 $ & $   0.00122 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.66296 $ & $   0.01202 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.52395 $ & $  -0.00142 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.09460 $ & $   0.00041 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.51341 $ & $  -0.00497 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.65287 $ & $  -0.00823 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.52735 $ & $   0.00804 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.36360 $ & $   0.01292 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.66763 $ & $   0.00295 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.09803 $ & $  -0.00207 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.65622 $ & $   0.00557 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.51804 $ & $   0.01159 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.36741 $ & $   0.00080 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.67141 $ & $  -0.00544 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.53219 $ & $  -0.01011 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.52140 $ & $   0.00663 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.66138 $ & $   0.00628 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.37089 $ & $  -0.01726 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.67481 $ & $  -0.00496 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.53554 $ & $   0.00127 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.24510 $ & $  -0.00662 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.52472 $ & $   0.01251 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.66484 $ & $  -0.01029 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.53928 $ & $  -0.01402 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.37573 $ & $   0.00643 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.24888 $ & $   0.00028 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.67948 $ & $   0.00306 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.22504 $ & $   0.00180 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.66819 $ & $  -0.00122 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.52963 $ & $  -0.00921 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.37915 $ & $  -0.00184 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.25229 $ & $  -0.00858 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.68282 $ & $  -0.00990 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.54413 $ & $   0.01813 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.53294 $ & $   0.00088 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.38262 $ & $   0.00881 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.68622 $ & $  -0.00039 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.54751 $ & $   0.00577 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.25724 $ & $   0.00371 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.23312 $ & $  -0.00302 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.53657 $ & $  -0.01244 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55087 $ & $   0.00122 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.24800 $ & $   0.00728 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.69098 $ & $   0.00723 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.38770 $ & $   0.00543 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.26101 $ & $  -0.02240 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.23672 $ & $  -0.00270 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.54118 $ & $  -0.01526 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.25176 $ & $   0.01934 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.26442 $ & $  -0.00140 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.69476 $ & $   0.00067 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55573 $ & $   0.00153 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.24022 $ & $   0.00957 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.54457 $ & $  -0.00085 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.25516 $ & $  -0.00760 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.69814 $ & $   0.00303 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55920 $ & $  -0.00634 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.54788 $ & $   0.00884 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.26951 $ & $   0.01031 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.24560 $ & $   0.00478 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.56299 $ & $   0.00331 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.26013 $ & $   0.00098 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.70298 $ & $  -0.00097 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.27293 $ & $  -0.00987 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.24908 $ & $   0.00112 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.55256 $ & $   0.01029 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.70639 $ & $  -0.00323 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.26389 $ & $  -0.00555 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.27636 $ & $  -0.00814 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.56828 $ & $  -0.00734 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.55599 $ & $   0.00605 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.25287 $ & $  -0.00495 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.70980 $ & $   0.00462 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.26728 $ & $   0.00848 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.57171 $ & $   0.00536 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.55967 $ & $   0.00520 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.28194 $ & $  -0.01263 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.25819 $ & $  -0.00874 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.57519 $ & $  -0.00229 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.71463 $ & $  -0.00244 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.27230 $ & $  -0.00167 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.28571 $ & $  -0.00507 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.56449 $ & $   0.00584 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.26168 $ & $  -0.00476 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.27571 $ & $   0.00720 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.71840 $ & $  -0.01066 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.28912 $ & $  -0.00112 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.56781 $ & $  -0.01563 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.58052 $ & $   0.00733 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.26515 $ & $  -0.00099 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.27910 $ & $   0.00293 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.72179 $ & $  -0.01655 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.57123 $ & $   0.00331 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.58441 $ & $  -0.00070 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.29429 $ & $   0.01760 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.27062 $ & $  -0.00082 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.72661 $ & $   0.00026 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.58783 $ & $  -0.00844 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.28477 $ & $   0.00563 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.57611 $ & $   0.00182 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.29770 $ & $   0.01253 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.27447 $ & $  -0.00388 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.73000 $ & $   0.00009 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.57943 $ & $  -0.01226 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.28852 $ & $   0.00882 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.30111 $ & $   0.00285 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.59269 $ & $  -0.01187 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.27794 $ & $  -0.00833 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.73358 $ & $   0.00194 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.29196 $ & $  -0.00503 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.58309 $ & $  -0.00216 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.59614 $ & $   0.00075 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.30589 $ & $  -0.00780 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.28310 $ & $  -0.00088 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.73839 $ & $  -0.00170 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.59950 $ & $  -0.00390 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.58769 $ & $  -0.00086 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.29706 $ & $   0.00565 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.30966 $ & $   0.00660 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.28657 $ & $  -0.01066 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.74219 $ & $   0.00458 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.59101 $ & $   0.00166 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.30047 $ & $  -0.01309 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.31307 $ & $  -0.01085 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.60420 $ & $  -0.01397 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.29005 $ & $  -0.00144 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.74558 $ & $  -0.00776 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.59434 $ & $  -0.00173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.30392 $ & $  -0.00656 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.60795 $ & $  -0.00037 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.31804 $ & $  -0.00101 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.75040 $ & $  -0.00225 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.61133 $ & $  -0.00189 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.59909 $ & $   0.00862 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.29617 $ & $  -0.00003 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.30888 $ & $   0.00873 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.32150 $ & $   0.01516 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.75378 $ & $  -0.01230 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.60247 $ & $  -0.00465 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.30015 $ & $   0.00623 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.32497 $ & $   0.00245 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.31269 $ & $   0.00500 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.61641 $ & $   0.00511 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.75718 $ & $  -0.01504 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.60614 $ & $   0.00018 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.30364 $ & $  -0.00367 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.31614 $ & $   0.01198 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.61984 $ & $   0.00525 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.33036 $ & $  -0.00783 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.62327 $ & $   0.00859 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.61136 $ & $  -0.00166 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.30942 $ & $   0.00777 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.32181 $ & $  -0.00170 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.33417 $ & $  -0.00340 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.61468 $ & $  -0.00246 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.62808 $ & $   0.00270 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.31288 $ & $   0.00230 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.32526 $ & $  -0.01003 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.33761 $ & $   0.00131 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.61803 $ & $   0.00659 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.63187 $ & $  -0.00652 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.31636 $ & $   0.00883 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.32870 $ & $  -0.00248 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.34258 $ & $  -0.00421 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.62276 $ & $  -0.00200 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.63529 $ & $  -0.00331 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.34599 $ & $  -0.01357 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.32146 $ & $  -0.01023 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.33383 $ & $   0.01499 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.62612 $ & $   0.00569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64017 $ & $   0.00499 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.34951 $ & $  -0.00213 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.48919 $ & $   0.00141 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.33761 $ & $  -0.00511 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.62979 $ & $   0.00132 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64360 $ & $  -0.01304 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.49251 $ & $  -0.00815 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.34107 $ & $   0.00215 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.63317 $ & $  -0.00449 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.35473 $ & $   0.00417 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64708 $ & $   0.00549 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.49614 $ & $  -0.01749 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.63654 $ & $  -0.00286 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.35856 $ & $  -0.01233 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.34641 $ & $  -0.00560 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.65171 $ & $   0.00014 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.63989 $ & $  -0.00359 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.36203 $ & $  -0.01834 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.34981 $ & $  -0.00450 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.65555 $ & $  -0.01661 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.35325 $ & $  -0.00595 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.64464 $ & $   0.00262 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.36723 $ & $  -0.01676 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.65890 $ & $   0.00799 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.64798 $ & $  -0.00373 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.35823 $ & $  -0.00544 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.37072 $ & $   0.00856 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.66393 $ & $   0.01119 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.65165 $ & $  -0.00171 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.37413 $ & $  -0.00287 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.36201 $ & $  -0.00224 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.66731 $ & $  -0.00596 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.36546 $ & $   0.00132 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.21388 $ & $  -0.00743 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.65654 $ & $   0.00306 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.37917 $ & $  -0.01107 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.67072 $ & $   0.00303 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.65986 $ & $  -0.00110 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.21771 $ & $  -0.00164 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.38300 $ & $  -0.00546 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.37104 $ & $   0.01538 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.66321 $ & $   0.00358 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.67560 $ & $  -0.00008 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.23312 $ & $   0.00797 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.22117 $ & $   0.00863 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.38645 $ & $  -0.00275 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.37449 $ & $   0.00569 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.67941 $ & $  -0.00752 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.23689 $ & $   0.00252 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.66802 $ & $   0.00457 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.37795 $ & $   0.00908 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.22631 $ & $   0.00257 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.39155 $ & $  -0.00073 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.68282 $ & $   0.00018 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.24038 $ & $  -0.01303 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.67138 $ & $   0.01144 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.23012 $ & $  -0.01120 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.39502 $ & $   0.00605 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.38329 $ & $  -0.00751 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.67508 $ & $   0.00280 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.68767 $ & $   0.00672 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.23353 $ & $   0.00512 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.24604 $ & $  -0.00356 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.39848 $ & $  -0.00577 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.38708 $ & $   0.00011 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.69123 $ & $   0.00530 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.67979 $ & $  -0.00001 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.24981 $ & $   0.00358 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.23885 $ & $  -0.00523 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.39053 $ & $  -0.00551 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.69458 $ & $  -0.01573 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.40387 $ & $   0.01774 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.68318 $ & $  -0.00835 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.25328 $ & $  -0.00360 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.24226 $ & $   0.00424 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.40770 $ & $   0.00191 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.39549 $ & $  -0.00969 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.68654 $ & $   0.00479 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.69965 $ & $  -0.00510 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.24574 $ & $   0.00409 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.25859 $ & $   0.00586 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.41118 $ & $   0.00318 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.39893 $ & $  -0.00854 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.70349 $ & $   0.00568 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.69147 $ & $   0.01083 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.26200 $ & $   0.00465 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.40237 $ & $   0.01428 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.25088 $ & $   0.01412 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.70684 $ & $   0.00035 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.41612 $ & $   0.00075 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.69503 $ & $   0.00480 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.25469 $ & $   0.00450 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.41959 $ & $   0.01417 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.40824 $ & $  -0.02150 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.71192 $ & $  -0.00221 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.25817 $ & $  -0.00730 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.27069 $ & $  -0.00707 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.42305 $ & $  -0.00560 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.71533 $ & $   0.00032 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.41204 $ & $   0.00680 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.27446 $ & $  -0.00502 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.26366 $ & $   0.01218 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.71874 $ & $   0.00697 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.41543 $ & $   0.01047 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.42798 $ & $  -0.00947 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.26713 $ & $  -0.00171 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.43178 $ & $   0.00009 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.72372 $ & $  -0.00023 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.27059 $ & $  -0.01189 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.28344 $ & $   0.00322 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.43524 $ & $  -0.00019 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.57542 $ & $  -0.00533 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.72752 $ & $   0.01080 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.28692 $ & $  -0.00637 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.57880 $ & $  -0.00787 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.27595 $ & $  -0.00922 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.73094 $ & $  -0.00572 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.44015 $ & $  -0.00661 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.29033 $ & $   0.00467 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.58215 $ & $  -0.00421 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.44360 $ & $  -0.00118 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.27973 $ & $   0.00590 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.87458 $ & $   0.01380 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.73581 $ & $  -0.00486 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.44706 $ & $   0.00212 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.29544 $ & $   0.01120 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.28319 $ & $   0.00456 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.58747 $ & $   0.00329 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.73922 $ & $   0.00365 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.87999 $ & $   0.01081 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.29921 $ & $  -0.00654 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.74259 $ & $  -0.00694 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.59114 $ & $   0.00895 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.45225 $ & $  -0.00937 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.28849 $ & $   0.00109 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.88448 $ & $  -0.00369 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.30266 $ & $   0.00479 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.59480 $ & $  -0.00398 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.29189 $ & $  -0.00365 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.45606 $ & $  -0.00269 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.74750 $ & $  -0.00734 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.88795 $ & $   0.00010 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.29535 $ & $  -0.00019 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.30776 $ & $  -0.01065 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.45954 $ & $  -0.00110 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.75130 $ & $   0.00067 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.59984 $ & $   0.00304 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89141 $ & $   0.00278 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.31123 $ & $   0.01429 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.75473 $ & $  -0.00527 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.60316 $ & $  -0.00217 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.30048 $ & $  -0.00009 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89487 $ & $  -0.01024 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.46469 $ & $  -0.00767 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.31470 $ & $   0.01633 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.60685 $ & $   0.00966 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.46813 $ & $  -0.00199 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.30432 $ & $  -0.00345 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89869 $ & $   0.01233 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.75957 $ & $   0.01225 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.47161 $ & $   0.00037 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.31995 $ & $   0.01163 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.30773 $ & $   0.01175 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90215 $ & $  -0.00558 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.76298 $ & $   0.00835 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.61177 $ & $   0.00185 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.46256 $ & $   0.00704 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90561 $ & $  -0.00004 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.32375 $ & $  -0.00984 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.76642 $ & $  -0.00197 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.61508 $ & $   0.00181 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.31299 $ & $   0.00084 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.47716 $ & $  -0.00981 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45321 $ & $   0.00833 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.46591 $ & $   0.01446 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90906 $ & $   0.00036 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.32722 $ & $   0.00423 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.61875 $ & $  -0.00771 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.77126 $ & $  -0.00226 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.31646 $ & $   0.01584 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.48092 $ & $   0.00403 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45658 $ & $   0.00185 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.46931 $ & $   0.00654 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91253 $ & $  -0.00059 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.31993 $ & $   0.00368 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.77508 $ & $  -0.00918 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.48439 $ & $  -0.01064 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.33276 $ & $  -0.00819 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46001 $ & $  -0.00605 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.62412 $ & $   0.00004 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91597 $ & $   0.00550 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.47449 $ & $   0.00609 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.77851 $ & $  -0.00114 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.33623 $ & $  -0.01112 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.62747 $ & $  -0.00467 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.32535 $ & $   0.00124 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91976 $ & $  -0.00768 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.48982 $ & $   0.00358 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46539 $ & $  -0.01270 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.47784 $ & $   0.00492 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.33971 $ & $  -0.00228 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.63083 $ & $   0.00569 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.78342 $ & $  -0.01800 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.92320 $ & $   0.01320 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.32916 $ & $   0.00359 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46881 $ & $  -0.00195 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.48145 $ & $  -0.00201 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.49389 $ & $  -0.00324 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.63413 $ & $   0.00398 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.92667 $ & $   0.00169 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.33263 $ & $  -0.01780 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.34499 $ & $  -0.00145 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47302 $ & $   0.00331 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.63750 $ & $   0.00513 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.49836 $ & $   0.01402 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.48611 $ & $   0.00756 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.93013 $ & $  -0.00001 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.34882 $ & $  -0.00311 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.48940 $ & $   0.00537 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.33782 $ & $  -0.00356 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.64143 $ & $   0.00207 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47851 $ & $   0.00622 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.93353 $ & $  -0.00479 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.35230 $ & $  -0.00259 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.49278 $ & $   0.00325 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.34129 $ & $  -0.01140 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.93693 $ & $   0.00770 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.48202 $ & $  -0.00752 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.34475 $ & $  -0.01080 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.35757 $ & $  -0.00564 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.49762 $ & $   0.02056 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.48546 $ & $  -0.00557 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.94076 $ & $  -0.00245 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.36099 $ & $   0.00398 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.50091 $ & $   0.00097 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.34988 $ & $   0.00150 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.94422 $ & $  -0.00161 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.36446 $ & $   0.00098 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49186 $ & $  -0.00087 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.50461 $ & $  -0.00296 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.94770 $ & $  -0.01443 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.21672 $ & $  -0.00522 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49590 $ & $  -0.00553 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.37005 $ & $  -0.00466 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.50953 $ & $   0.01213 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.22050 $ & $   0.01822 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.95456 $ & $  -0.02502 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49961 $ & $   0.00357 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.51295 $ & $   0.00437 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.22394 $ & $   0.00091 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.95796 $ & $   0.02138 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.51631 $ & $   0.00539 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50492 $ & $  -0.00635 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.96181 $ & $   0.00212 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.22921 $ & $  -0.00208 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50832 $ & $  -0.00626 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.52103 $ & $   0.00245 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.38273 $ & $  -0.00264 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.96528 $ & $   0.00752 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.23305 $ & $   0.00278 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51176 $ & $  -0.01892 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.52433 $ & $   0.01706 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.38618 $ & $  -0.00201 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.96874 $ & $   0.01453 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.23653 $ & $  -0.00040 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.52804 $ & $  -0.00653 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.38960 $ & $   0.00063 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51670 $ & $   0.00807 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.53279 $ & $  -0.00358 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52048 $ & $  -0.00341 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.24183 $ & $  -0.00919 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.97559 $ & $   0.00648 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.39461 $ & $   0.00438 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.53609 $ & $   0.00438 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.97904 $ & $   0.02292 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52415 $ & $  -0.00056 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.24549 $ & $  -0.00455 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.39844 $ & $  -0.00236 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.53944 $ & $   0.00915 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.24896 $ & $  -0.00093 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.98283 $ & $  -0.00850 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.40191 $ & $   0.00283 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53026 $ & $  -0.00131 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.98624 $ & $   0.01091 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.54416 $ & $   0.00268 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.25422 $ & $  -0.00186 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53374 $ & $  -0.01099 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.40724 $ & $  -0.00410 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.98968 $ & $  -0.00601 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.54749 $ & $  -0.00958 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.25806 $ & $   0.00038 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53731 $ & $  -0.00058 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56246 $ & $   0.01050 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.99317 $ & $  -0.01222 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55110 $ & $   0.00427 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.26153 $ & $   0.00133 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56589 $ & $   0.00192 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.41431 $ & $   0.00794 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.99663 $ & $  -0.00401 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54259 $ & $  -0.00230 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55573 $ & $   0.00149 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56981 $ & $   0.00987 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.00015 $ & $  -0.01342 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.26686 $ & $  -0.00807 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54635 $ & $   0.00406 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55906 $ & $   0.02376 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.42006 $ & $  -0.00169 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.27033 $ & $   0.00966 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54975 $ & $  -0.00439 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.57466 $ & $  -0.00590 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.56235 $ & $   0.00495 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.42387 $ & $  -0.00295 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.00741 $ & $  -0.00525 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.27381 $ & $  -0.00084 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.57848 $ & $   0.00466 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.42733 $ & $  -0.00636 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.56702 $ & $   0.00531 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55496 $ & $   0.00441 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.01086 $ & $   0.00220 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.27901 $ & $  -0.00384 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.57037 $ & $   0.00229 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55875 $ & $   0.00636 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.01438 $ & $  -0.00827 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.28288 $ & $  -0.00511 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.57404 $ & $   0.00846 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.56251 $ & $   0.02417 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.01778 $ & $  -0.00747 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.28637 $ & $   0.01989 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.02127 $ & $   0.00852 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.43945 $ & $   0.00900 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.57891 $ & $  -0.00661 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.58221 $ & $  -0.00033 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.02510 $ & $   0.00516 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.29178 $ & $  -0.00651 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.58555 $ & $   0.00376 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.02873 $ & $   0.01325 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.29526 $ & $  -0.01284 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.03221 $ & $  -0.00532 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.29869 $ & $  -0.02201 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.59025 $ & $  -0.00362 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.03569 $ & $  -0.01153 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.59360 $ & $   0.00001 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.30410 $ & $   0.00213 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.03918 $ & $   0.01844 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.59725 $ & $   0.01903 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.30791 $ & $  -0.00376 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.04266 $ & $   0.00195 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.60208 $ & $   0.00501 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.31138 $ & $   0.00073 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.04655 $ & $  -0.01515 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.60543 $ & $   0.00189 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45384 $ & $   0.00463 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.05004 $ & $  -0.00152 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.31647 $ & $  -0.00183 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.60873 $ & $   0.00286 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45725 $ & $   0.00966 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.05353 $ & $   0.01329 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.31995 $ & $   0.00448 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46060 $ & $   0.00481 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.61373 $ & $   0.00642 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.32345 $ & $  -0.00336 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.05720 $ & $   0.00952 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.62731 $ & $   0.00611 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.61707 $ & $   0.00411 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46550 $ & $  -0.00565 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.06071 $ & $   0.00280 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63105 $ & $  -0.01486 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.32864 $ & $   0.00632 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.49263 $ & $   0.01327 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46879 $ & $  -0.00491 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.62069 $ & $   0.00370 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.06422 $ & $   0.00617 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63472 $ & $  -0.01986 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.49605 $ & $   0.00955 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.33251 $ & $   0.00269 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47243 $ & $   0.00102 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.62547 $ & $  -0.00460 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.49941 $ & $   0.00774 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.33598 $ & $  -0.00857 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63968 $ & $   0.00010 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47697 $ & $   0.02284 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.62883 $ & $   0.00551 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.07149 $ & $   0.00621 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64315 $ & $  -0.01140 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.50449 $ & $  -0.00932 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48025 $ & $   0.01041 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.63218 $ & $   0.00030 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.34124 $ & $  -0.00017 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.07494 $ & $  -0.00984 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64698 $ & $   0.01000 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.50792 $ & $  -0.00287 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.34473 $ & $   0.00263 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.07840 $ & $   0.00922 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.63723 $ & $   0.00600 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.51173 $ & $   0.00795 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.08183 $ & $   0.00982 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.34821 $ & $  -0.00368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65185 $ & $  -0.01073 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.64055 $ & $   0.00048 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.08528 $ & $  -0.00445 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65557 $ & $  -0.00344 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.51679 $ & $   0.00191 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.64422 $ & $  -0.01399 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.35384 $ & $   0.01563 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65945 $ & $   0.00498 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.52015 $ & $   0.00596 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.35770 $ & $  -0.01880 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.64887 $ & $  -0.00306 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.52351 $ & $  -0.00040 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.66405 $ & $  -0.00427 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.36116 $ & $   0.00127 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.65223 $ & $   0.00764 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.52830 $ & $  -0.00829 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.22512 $ & $  -0.00456 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.65556 $ & $   0.01035 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.66822 $ & $  -0.00088 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.21330 $ & $   0.00891 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.36661 $ & $  -0.00045 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.53164 $ & $  -0.00749 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.22884 $ & $   0.00425 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.67193 $ & $   0.01212 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.21709 $ & $   0.00229 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.37007 $ & $   0.00191 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.53542 $ & $   0.00844 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.23225 $ & $  -0.00533 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.22055 $ & $  -0.00327 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.38572 $ & $  -0.00399 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.37355 $ & $  -0.01190 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.67699 $ & $   0.00435 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.54028 $ & $  -0.01061 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.23727 $ & $  -0.00637 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.68041 $ & $   0.00420 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.38955 $ & $  -0.00367 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.22602 $ & $   0.00269 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.54366 $ & $  -0.00509 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.24103 $ & $  -0.01137 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.39301 $ & $  -0.00024 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.68412 $ & $   0.00200 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.22984 $ & $   0.00999 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.24450 $ & $  -0.00218 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.68752 $ & $  -0.00866 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.23333 $ & $  -0.00259 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.39798 $ & $   0.01800 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.55205 $ & $  -0.00102 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.52752 $ & $   0.01565 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.69160 $ & $  -0.00045 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.24954 $ & $   0.00855 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.40174 $ & $  -0.01042 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.23874 $ & $  -0.00156 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.53081 $ & $   0.00049 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.55562 $ & $  -0.00164 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.69539 $ & $  -0.00475 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.25295 $ & $  -0.00477 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.40518 $ & $   0.01930 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.24221 $ & $  -0.00831 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.53411 $ & $   0.00853 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.55947 $ & $   0.00328 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.25636 $ & $  -0.02021 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.69984 $ & $   0.00140 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.24568 $ & $   0.00090 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.53893 $ & $  -0.00416 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.70328 $ & $   0.00407 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.56432 $ & $  -0.01793 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.26143 $ & $   0.01617 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.25084 $ & $  -0.00368 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.54230 $ & $  -0.01189 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.70665 $ & $   0.00632 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.56777 $ & $  -0.00064 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.26525 $ & $   0.00382 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.25462 $ & $  -0.01191 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.54597 $ & $   0.00562 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.57115 $ & $   0.00371 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.71131 $ & $   0.00070 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.26872 $ & $  -0.00379 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.28126 $ & $  -0.00925 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.25808 $ & $   0.00829 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.55091 $ & $  -0.00754 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.71514 $ & $  -0.00391 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.28499 $ & $   0.01455 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.57605 $ & $   0.00871 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.27487 $ & $  -0.00238 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.55422 $ & $   0.00820 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.26329 $ & $  -0.00182 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.71869 $ & $   0.00552 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.28839 $ & $   0.00492 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.57943 $ & $   0.01308 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.27870 $ & $  -0.00339 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.55761 $ & $  -0.00593 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.26676 $ & $   0.00284 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.58327 $ & $   0.01542 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.72303 $ & $  -0.00335 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.86257 $ & $   0.01051 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.29340 $ & $   0.00967 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.28211 $ & $  -0.00563 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.27018 $ & $   0.00548 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.56229 $ & $  -0.00689 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.72647 $ & $  -0.00518 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.58802 $ & $   0.00427 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.29715 $ & $  -0.01556 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.86781 $ & $  -0.01510 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.56560 $ & $   0.00182 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.28724 $ & $  -0.00464 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.73022 $ & $   0.01056 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.27544 $ & $   0.01101 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.59140 $ & $   0.00659 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.30057 $ & $  -0.00942 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.87128 $ & $   0.00260 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.56922 $ & $   0.00385 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.29105 $ & $   0.00789 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.59476 $ & $   0.02020 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.27925 $ & $   0.00145 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.73474 $ & $  -0.01012 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.87470 $ & $  -0.00961 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.30550 $ & $  -0.00058 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.57302 $ & $   0.00068 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.29452 $ & $  -0.00124 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.28268 $ & $   0.00825 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.87814 $ & $  -0.00497 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.59947 $ & $   0.00165 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.73903 $ & $   0.00143 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.30891 $ & $  -0.01174 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.57676 $ & $  -0.00722 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.88155 $ & $  -0.00232 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.60293 $ & $   0.01294 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.29977 $ & $   0.00935 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.74263 $ & $  -0.00311 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.31238 $ & $   0.00286 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.28817 $ & $  -0.00165 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.58047 $ & $  -0.00172 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.30323 $ & $  -0.00772 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.88538 $ & $  -0.00163 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.60675 $ & $  -0.01703 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.29164 $ & $  -0.00111 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.31741 $ & $  -0.00045 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.30671 $ & $   0.00582 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.88884 $ & $   0.00139 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.58606 $ & $  -0.00885 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.29512 $ & $  -0.00117 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.61211 $ & $  -0.00503 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.89230 $ & $   0.00507 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.59014 $ & $  -0.01141 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.61559 $ & $  -0.00427 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.32464 $ & $  -0.00818 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.31250 $ & $   0.01491 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.30050 $ & $  -0.00284 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.89575 $ & $  -0.00414 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.61899 $ & $   0.00059 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.31631 $ & $  -0.02080 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.30432 $ & $   0.00801 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.89916 $ & $   0.00389 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.45654 $ & $   0.00439 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.32985 $ & $  -0.01234 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.31975 $ & $  -0.01908 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.30781 $ & $   0.00118 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.62371 $ & $  -0.00377 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.45992 $ & $  -0.00955 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.90263 $ & $  -0.00901 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.33326 $ & $   0.01086 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.47441 $ & $   0.01132 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.62713 $ & $   0.00982 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46330 $ & $  -0.00223 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.33673 $ & $   0.01492 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.90643 $ & $   0.01709 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.32513 $ & $  -0.00542 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.47779 $ & $   0.00907 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.63100 $ & $   0.01365 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.90988 $ & $  -0.00741 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.32858 $ & $  -0.00422 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46842 $ & $   0.00933 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.34179 $ & $   0.02107 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.48115 $ & $  -0.00172 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.91335 $ & $  -0.00147 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.33206 $ & $   0.00558 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47174 $ & $   0.00350 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.63577 $ & $  -0.01128 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.34555 $ & $   0.00222 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.48647 $ & $   0.02362 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.91681 $ & $  -0.00605 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.63924 $ & $   0.01313 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47543 $ & $  -0.00068 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.34901 $ & $  -0.00832 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.33722 $ & $   0.00591 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.92024 $ & $  -0.00496 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.64266 $ & $  -0.00705 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48026 $ & $   0.00290 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.34104 $ & $   0.00013 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.92365 $ & $   0.00403 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.35412 $ & $  -0.01136 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.49359 $ & $  -0.00021 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48364 $ & $   0.00115 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.64778 $ & $  -0.00262 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.34451 $ & $   0.00104 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.35758 $ & $  -0.00922 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.92749 $ & $  -0.01311 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.49853 $ & $   0.01168 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48693 $ & $  -0.00121 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.65120 $ & $  -0.00963 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.36102 $ & $  -0.00236 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.93090 $ & $   0.00555 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.34983 $ & $   0.00869 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50184 $ & $   0.00533 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.65503 $ & $   0.00841 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.93436 $ & $  -0.00992 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49187 $ & $  -0.00520 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.35331 $ & $   0.00060 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50515 $ & $   0.00348 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.36708 $ & $  -0.01054 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49516 $ & $   0.00373 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.93783 $ & $  -0.00786 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.66004 $ & $  -0.00092 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.35675 $ & $  -0.00034 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51002 $ & $  -0.00478 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.37090 $ & $   0.01447 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.94130 $ & $  -0.00230 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49886 $ & $   0.00127 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.66341 $ & $   0.00283 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51333 $ & $  -0.01913 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.36172 $ & $   0.00213 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.37437 $ & $  -0.00111 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.94471 $ & $   0.00824 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.66681 $ & $   0.00912 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50375 $ & $   0.01027 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51706 $ & $   0.00249 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.36552 $ & $  -0.00585 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.94855 $ & $   0.00567 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.37937 $ & $  -0.00943 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50704 $ & $  -0.00050 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.67174 $ & $  -0.01167 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.22941 $ & $  -0.01134 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.36893 $ & $   0.00478 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.95201 $ & $  -0.00911 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.52174 $ & $  -0.01615 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.38283 $ & $   0.00310 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51040 $ & $  -0.00178 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.67517 $ & $   0.00537 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.23305 $ & $  -0.00209 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.52505 $ & $  -0.00190 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.95549 $ & $   0.01414 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.38631 $ & $  -0.00384 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.37412 $ & $  -0.00068 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.67892 $ & $   0.00040 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51528 $ & $   0.00297 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.37758 $ & $   0.02057 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.39124 $ & $  -0.00233 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51864 $ & $   0.00007 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.68359 $ & $   0.00930 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.96246 $ & $  -0.00038 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.38106 $ & $   0.00160 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.24299 $ & $  -0.01187 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.39507 $ & $   0.00449 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52233 $ & $   0.00350 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.68700 $ & $   0.00705 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.96598 $ & $   0.00473 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53671 $ & $  -0.00806 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.38614 $ & $  -0.01429 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.24684 $ & $  -0.00245 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.39854 $ & $   0.01092 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.69043 $ & $   0.00115 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52713 $ & $  -0.00973 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54048 $ & $   0.01228 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.25027 $ & $  -0.00191 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.38997 $ & $   0.00386 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.53047 $ & $   0.00903 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.97330 $ & $   0.00962 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.40372 $ & $  -0.00535 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.69556 $ & $  -0.00622 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.39343 $ & $   0.00227 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54521 $ & $  -0.01665 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.24238 $ & $  -0.00098 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.53378 $ & $  -0.00691 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.97671 $ & $  -0.01677 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.40717 $ & $   0.01455 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.25590 $ & $   0.00108 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.69897 $ & $   0.00677 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54852 $ & $  -0.00849 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.98024 $ & $   0.00229 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.41058 $ & $   0.01309 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.39857 $ & $  -0.00046 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.25932 $ & $  -0.00083 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.53839 $ & $   0.00912 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.70277 $ & $  -0.00348 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.98370 $ & $   0.00524 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.26276 $ & $  -0.00071 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.54174 $ & $   0.00939 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.41554 $ & $  -0.00168 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.70750 $ & $   0.00256 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.98720 $ & $  -0.01057 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.55692 $ & $   0.00014 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.54540 $ & $   0.00097 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.41937 $ & $  -0.01426 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.26810 $ & $   0.00390 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.71094 $ & $  -0.00406 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56023 $ & $   0.00372 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.99099 $ & $   0.00405 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.42283 $ & $   0.00674 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.55037 $ & $   0.00289 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.71436 $ & $  -0.00512 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.27194 $ & $  -0.00620 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56389 $ & $  -0.00487 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.99448 $ & $   0.00436 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.55368 $ & $   0.00581 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.27542 $ & $   0.01102 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.42791 $ & $   0.00456 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.71920 $ & $  -0.00834 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.99799 $ & $   0.00495 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56888 $ & $   0.00366 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.55703 $ & $  -0.00596 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.43138 $ & $  -0.00697 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.72262 $ & $   0.00282 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.00150 $ & $   0.00627 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57220 $ & $   0.00708 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.28134 $ & $  -0.00851 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.56163 $ & $  -0.00390 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.43487 $ & $  -0.00586 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.00500 $ & $   0.00063 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.72638 $ & $  -0.00477 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57559 $ & $  -0.00339 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.28483 $ & $  -0.00322 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.56497 $ & $  -0.00201 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.00851 $ & $   0.00687 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.43982 $ & $  -0.01757 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.28832 $ & $  -0.00370 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.73129 $ & $   0.00220 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58040 $ & $   0.00592 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.56860 $ & $  -0.00821 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.01242 $ & $  -0.00366 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.44362 $ & $   0.00462 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.73473 $ & $   0.00277 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58383 $ & $  -0.01968 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.29364 $ & $   0.00249 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.01592 $ & $  -0.00250 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.57350 $ & $  -0.00044 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.44708 $ & $  -0.01011 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.73816 $ & $   0.01531 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58753 $ & $   0.00729 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.29748 $ & $  -0.00421 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.01942 $ & $   0.00924 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.57683 $ & $   0.00072 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.74319 $ & $  -0.00473 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.45248 $ & $   0.00201 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.30092 $ & $  -0.00510 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.59240 $ & $   0.00273 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.58014 $ & $  -0.01590 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.02290 $ & $  -0.00875 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.74661 $ & $   0.00193 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.45595 $ & $   0.01413 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.59577 $ & $   0.00804 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.02639 $ & $  -0.01103 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.58476 $ & $  -0.00052 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.30613 $ & $   0.01044 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.45942 $ & $  -0.00669 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.75042 $ & $  -0.00108 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.59908 $ & $   0.00768 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.02986 $ & $   0.00324 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.58810 $ & $   0.01482 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.30957 $ & $  -0.00111 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.03371 $ & $   0.01064 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.75527 $ & $   0.00619 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.60382 $ & $  -0.00407 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.31305 $ & $  -0.00139 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.59173 $ & $   0.00359 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.46474 $ & $  -0.00750 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.03715 $ & $   0.00406 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.75869 $ & $   0.00515 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.60714 $ & $  -0.00022 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.46854 $ & $  -0.00674 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.89919 $ & $   0.02325 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.59644 $ & $   0.00215 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.30552 $ & $  -0.00447 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.31879 $ & $   0.01174 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04060 $ & $  -0.00135 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.76210 $ & $   0.00585 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.61082 $ & $   0.00589 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.47199 $ & $  -0.00515 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.59979 $ & $   0.00573 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46140 $ & $  -0.02032 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.90441 $ & $  -0.01011 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.32264 $ & $   0.01329 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04406 $ & $  -0.01293 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.76687 $ & $  -0.00363 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.60315 $ & $  -0.00333 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.61577 $ & $  -0.00208 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.47698 $ & $  -0.00725 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46476 $ & $   0.00190 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.90789 $ & $  -0.00517 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.32613 $ & $   0.00533 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.77026 $ & $  -0.00907 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.61910 $ & $   0.00769 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46812 $ & $  -0.00648 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.48044 $ & $  -0.00408 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.91135 $ & $  -0.01668 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.60812 $ & $  -0.00730 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45722 $ & $  -0.00633 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.62246 $ & $   0.00516 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.31951 $ & $  -0.00426 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.33189 $ & $  -0.00497 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.48394 $ & $  -0.00915 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.91480 $ & $   0.00633 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.61149 $ & $   0.00044 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46091 $ & $   0.00350 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.33539 $ & $  -0.00334 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.91840 $ & $  -0.00377 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.61517 $ & $  -0.00519 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.48915 $ & $  -0.00118 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46481 $ & $   0.00221 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.47757 $ & $   0.00008 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.33887 $ & $  -0.00545 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.63072 $ & $  -0.01169 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.92238 $ & $   0.00279 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48087 $ & $   0.00754 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.63441 $ & $  -0.00579 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.34421 $ & $   0.00274 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.47258 $ & $   0.00725 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48640 $ & $  -0.01155 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.34800 $ & $   0.00042 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.63924 $ & $  -0.00233 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.47681 $ & $   0.00341 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48976 $ & $   0.00788 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.35148 $ & $  -0.00318 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.64278 $ & $  -0.00676 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49314 $ & $  -0.00429 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.48091 $ & $   0.00931 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.64609 $ & $  -0.00694 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.35676 $ & $   0.00005 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49868 $ & $  -0.00479 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.65107 $ & $   0.00425 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.36026 $ & $   0.00982 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.48849 $ & $   0.00576 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50230 $ & $   0.01109 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.65438 $ & $  -0.01283 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.36370 $ & $  -0.00636 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.49244 $ & $  -0.00525 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50569 $ & $   0.01006 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.21499 $ & $  -0.01930 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.65807 $ & $  -0.00351 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.36964 $ & $  -0.00485 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.21873 $ & $   0.00415 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.66279 $ & $   0.00110 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51123 $ & $   0.00281 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.37351 $ & $  -0.00781 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.22224 $ & $  -0.00089 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.66615 $ & $   0.00354 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51462 $ & $   0.00846 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.37698 $ & $  -0.00114 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.66952 $ & $   0.01124 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51793 $ & $  -0.00342 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.22757 $ & $   0.00290 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.38225 $ & $   0.00926 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.23142 $ & $   0.01256 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.67438 $ & $  -0.00585 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52365 $ & $  -0.00902 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.24603 $ & $  -0.02153 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.38572 $ & $   0.00020 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.23492 $ & $   0.00558 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.67769 $ & $  -0.00546 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52735 $ & $   0.00546 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.38915 $ & $   0.00402 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.24985 $ & $  -0.00794 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.68140 $ & $  -0.01114 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53066 $ & $  -0.00484 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.23997 $ & $  -0.00246 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.25332 $ & $   0.00893 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.39417 $ & $  -0.00921 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.24346 $ & $  -0.00052 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.68613 $ & $  -0.00930 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53627 $ & $  -0.00026 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.39802 $ & $  -0.01228 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.25870 $ & $  -0.00535 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.68948 $ & $   0.00729 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.24693 $ & $   0.00504 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53963 $ & $   0.00943 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.40152 $ & $   0.01480 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.69279 $ & $  -0.00669 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.26256 $ & $   0.00308 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.53059 $ & $  -0.01772 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54293 $ & $  -0.00010 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.25214 $ & $  -0.00547 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.26605 $ & $   0.01919 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.69776 $ & $  -0.00017 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.40691 $ & $  -0.02398 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.53396 $ & $   0.00245 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.25599 $ & $   0.00882 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54797 $ & $   0.00465 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.70111 $ & $  -0.00762 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.53728 $ & $   0.00080 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.41034 $ & $  -0.01131 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.27103 $ & $  -0.01010 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.25949 $ & $   0.01445 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55162 $ & $   0.00372 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.54065 $ & $  -0.00192 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.70474 $ & $   0.00257 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.41383 $ & $  -0.00241 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.27451 $ & $   0.01342 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55497 $ & $  -0.00116 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.26494 $ & $  -0.00405 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.27796 $ & $   0.00656 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.41907 $ & $  -0.00435 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.26844 $ & $  -0.01350 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55972 $ & $  -0.00812 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.28347 $ & $   0.00687 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.42293 $ & $  -0.00210 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.27193 $ & $  -0.00015 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56305 $ & $   0.00962 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.42642 $ & $  -0.00445 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.28727 $ & $   0.00029 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56636 $ & $  -0.00847 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.27723 $ & $   0.00325 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.29072 $ & $  -0.01436 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57113 $ & $   0.00760 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.28108 $ & $   0.00622 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.29605 $ & $   0.00060 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57481 $ & $  -0.00486 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.87827 $ & $  -0.01125 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.01795 $ & $   0.01461 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.28451 $ & $  -0.00323 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.29948 $ & $   0.00461 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57816 $ & $   0.00757 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.02158 $ & $  -0.00412 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.88367 $ & $  -0.00225 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.29042 $ & $   0.00080 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.30292 $ & $  -0.00034 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.02526 $ & $  -0.01256 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58280 $ & $   0.00753 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.88716 $ & $   0.01022 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.29387 $ & $   0.00516 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.02878 $ & $  -0.00555 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58615 $ & $   0.00296 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.30788 $ & $  -0.00452 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89056 $ & $   0.00889 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58945 $ & $  -0.01472 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.03226 $ & $  -0.00855 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.31169 $ & $   0.00493 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89401 $ & $   0.00483 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.03575 $ & $   0.00298 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.31519 $ & $  -0.00414 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89745 $ & $  -0.00504 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59414 $ & $  -0.00115 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.03964 $ & $  -0.00486 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59784 $ & $  -0.01109 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.30713 $ & $   0.00006 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.32064 $ & $  -0.00753 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.04316 $ & $  -0.01565 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60120 $ & $  -0.00438 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.31065 $ & $   0.00226 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.32412 $ & $  -0.00046 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.04663 $ & $   0.00118 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.46510 $ & $   0.00428 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45299 $ & $   0.00136 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.31414 $ & $  -0.00378 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60613 $ & $   0.00112 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.05013 $ & $   0.00264 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.46846 $ & $   0.00003 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45635 $ & $  -0.01222 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60947 $ & $  -0.00714 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.31929 $ & $   0.00135 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.05371 $ & $  -0.02003 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47176 $ & $  -0.00142 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45964 $ & $   0.00945 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61283 $ & $   0.00491 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.32278 $ & $  -0.00930 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.05720 $ & $   0.01648 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.48842 $ & $  -0.00329 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.33704 $ & $  -0.00043 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47668 $ & $   0.01408 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.46447 $ & $  -0.00509 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.32665 $ & $   0.00208 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61776 $ & $   0.00089 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.06107 $ & $   0.00778 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.49182 $ & $  -0.00542 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47998 $ & $   0.00538 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.46776 $ & $   0.00253 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62145 $ & $   0.01493 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.06451 $ & $  -0.00896 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.49522 $ & $  -0.00107 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.33176 $ & $  -0.00520 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47144 $ & $  -0.00984 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62484 $ & $   0.01035 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.06795 $ & $   0.00864 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.33527 $ & $   0.01029 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.50032 $ & $  -0.00505 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.48850 $ & $  -0.00227 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47630 $ & $   0.00558 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07139 $ & $   0.01095 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62960 $ & $   0.00204 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.33876 $ & $   0.00607 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.50371 $ & $  -0.01556 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49180 $ & $   0.00559 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47963 $ & $  -0.01019 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63293 $ & $  -0.00172 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49515 $ & $   0.00191 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.50748 $ & $   0.00207 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48292 $ & $  -0.00100 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.34409 $ & $  -0.00373 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63628 $ & $  -0.00330 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.34794 $ & $   0.00987 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49984 $ & $   0.00629 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.65159 $ & $  -0.00269 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48783 $ & $   0.01031 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.51260 $ & $  -0.00985 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.64116 $ & $  -0.00459 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.35139 $ & $  -0.00399 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50313 $ & $   0.00679 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.65490 $ & $  -0.00993 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.49118 $ & $  -0.00772 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.51595 $ & $  -0.01183 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.65826 $ & $   0.00036 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.51929 $ & $  -0.01475 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50697 $ & $   0.00828 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.35647 $ & $   0.00266 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.66300 $ & $   0.00024 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51156 $ & $   0.02243 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.35998 $ & $  -0.02006 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.37273 $ & $   0.00490 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.52440 $ & $   0.00009 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.66632 $ & $   0.00195 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51487 $ & $  -0.00055 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.52776 $ & $  -0.01408 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.37654 $ & $  -0.00894 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51817 $ & $   0.00780 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.23961 $ & $  -0.00545 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.67000 $ & $  -0.00256 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.53148 $ & $  -0.00292 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.38001 $ & $   0.00591 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.24309 $ & $  -0.00170 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.67469 $ & $   0.01285 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.53659 $ & $  -0.00267 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.38513 $ & $   0.00061 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.24657 $ & $   0.01439 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.67799 $ & $   0.00617 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52648 $ & $   0.00797 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.54000 $ & $   0.01282 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.38893 $ & $   0.00473 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.68133 $ & $  -0.00811 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53010 $ & $   0.00023 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.23926 $ & $  -0.00943 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.25238 $ & $   0.01389 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.54347 $ & $  -0.00997 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.39241 $ & $   0.00889 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.68610 $ & $  -0.00317 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.25620 $ & $  -0.01055 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53491 $ & $  -0.01248 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.54844 $ & $  -0.01411 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.39793 $ & $  -0.01014 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.68940 $ & $  -0.00603 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53819 $ & $   0.00591 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.25963 $ & $  -0.00087 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.55181 $ & $   0.01064 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.52765 $ & $  -0.01340 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.40141 $ & $  -0.00542 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.69307 $ & $  -0.01379 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54175 $ & $   0.01331 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.53102 $ & $  -0.00188 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.55584 $ & $  -0.00852 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.26541 $ & $  -0.01447 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.40490 $ & $   0.02101 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.69787 $ & $   0.01117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54636 $ & $   0.01221 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.53437 $ & $  -0.00192 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.26883 $ & $  -0.00126 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.56063 $ & $   0.00066 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.70121 $ & $   0.01467 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54967 $ & $  -0.00910 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.41035 $ & $  -0.00323 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.27225 $ & $   0.00479 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.56406 $ & $  -0.00774 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.70455 $ & $   0.00352 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55329 $ & $  -0.00139 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.41420 $ & $   0.01100 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.56746 $ & $  -0.00093 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.27804 $ & $  -0.01381 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.41770 $ & $   0.00102 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.70924 $ & $  -0.00699 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55807 $ & $  -0.00444 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.57264 $ & $  -0.00050 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.28183 $ & $  -0.00362 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.71255 $ & $  -0.00615 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56143 $ & $   0.00264 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.42320 $ & $   0.00176 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.57605 $ & $  -0.02815 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.28526 $ & $   0.00391 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.55197 $ & $   0.00323 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.71622 $ & $  -0.00248 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56476 $ & $   0.00790 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.57981 $ & $  -0.00464 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.55531 $ & $   0.00490 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.72087 $ & $   0.00030 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56940 $ & $  -0.00231 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.43030 $ & $   0.00641 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.29118 $ & $  -0.00904 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.72421 $ & $  -0.00002 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.58493 $ & $  -0.00992 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57274 $ & $   0.00187 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.29461 $ & $  -0.00057 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.43549 $ & $   0.00232 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.72756 $ & $   0.01532 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.58828 $ & $  -0.00293 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57635 $ & $   0.00554 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.29802 $ & $  -0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.43936 $ & $  -0.01736 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.59171 $ & $   0.00013 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.58110 $ & $  -0.00763 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.44280 $ & $   0.00723 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.30382 $ & $   0.00108 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.59637 $ & $   0.00260 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.58445 $ & $  -0.00942 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.30766 $ & $   0.00643 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.59972 $ & $   0.01091 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.58781 $ & $   0.00575 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.44879 $ & $  -0.00341 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.31109 $ & $   0.00635 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.60344 $ & $  -0.00328 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.59246 $ & $  -0.00202 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.31701 $ & $   0.00664 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.60813 $ & $  -0.00758 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.59582 $ & $  -0.00358 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.32043 $ & $   0.00531 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.61148 $ & $  -0.00472 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.59951 $ & $  -0.00225 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.32385 $ & $  -0.00518 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.61488 $ & $  -0.00209 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.60457 $ & $   0.01383 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.31603 $ & $   0.01742 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.62024 $ & $  -0.00633 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.60793 $ & $   0.00232 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.32964 $ & $  -0.00401 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.31984 $ & $  -0.00109 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.62359 $ & $  -0.00550 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.61128 $ & $   0.00247 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.33343 $ & $  -0.00683 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47368 $ & $   0.00002 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.32334 $ & $  -0.00017 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.62760 $ & $  -0.01447 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.33691 $ & $   0.00752 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.61603 $ & $   0.00587 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47738 $ & $   0.00742 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.61932 $ & $   0.00655 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.32853 $ & $  -0.01013 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.63241 $ & $  -0.00090 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.48107 $ & $  -0.00315 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.34284 $ & $   0.00697 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.49597 $ & $   0.00969 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.62301 $ & $  -0.00472 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.33231 $ & $  -0.01744 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.63582 $ & $  -0.00970 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.34626 $ & $  -0.01738 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.48664 $ & $  -0.00105 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.49940 $ & $  -0.00478 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.33577 $ & $   0.00907 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.63929 $ & $   0.00104 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.62764 $ & $   0.00401 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.34973 $ & $   0.00237 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.49026 $ & $   0.00040 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.50283 $ & $   0.00665 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.63094 $ & $   0.01154 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.34074 $ & $   0.00405 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.64407 $ & $   0.00583 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.49357 $ & $   0.00119 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.35560 $ & $  -0.00055 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.63428 $ & $   0.01235 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.50799 $ & $   0.00587 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.64743 $ & $  -0.00610 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.34423 $ & $  -0.00083 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.52238 $ & $   0.01185 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.49829 $ & $   0.00928 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.35945 $ & $   0.01245 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.51135 $ & $   0.00510 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.34768 $ & $   0.00257 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.65120 $ & $   0.00315 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.63893 $ & $  -0.00603 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.52579 $ & $   0.00653 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.50168 $ & $  -0.00196 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.36291 $ & $   0.01719 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.51512 $ & $  -0.00536 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.64230 $ & $  -0.00887 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.65606 $ & $  -0.00530 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.52920 $ & $   0.00005 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.35291 $ & $  -0.00827 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.50506 $ & $  -0.00792 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.64595 $ & $   0.00549 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.51996 $ & $   0.00633 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.65939 $ & $  -0.00427 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.36890 $ & $   0.01020 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.35674 $ & $   0.00723 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.53432 $ & $   0.00698 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.50987 $ & $   0.00827 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.52338 $ & $   0.00298 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.66279 $ & $  -0.01434 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.65071 $ & $  -0.00118 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.37237 $ & $  -0.01238 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.36022 $ & $   0.00182 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.51350 $ & $   0.00728 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.52678 $ & $  -0.01654 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.65405 $ & $   0.00965 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.37589 $ & $   0.01548 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.66763 $ & $   0.00108 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.51680 $ & $   0.02418 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.22651 $ & $   0.00664 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.36609 $ & $  -0.02937 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.65741 $ & $   0.00155 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.67104 $ & $  -0.01304 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.53171 $ & $   0.00725 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.36958 $ & $   0.00240 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.23030 $ & $  -0.00156 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52157 $ & $   0.00237 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.53513 $ & $  -0.01011 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.66231 $ & $  -0.00422 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.67480 $ & $   0.00176 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.37300 $ & $  -0.02851 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.23378 $ & $  -0.01088 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.66565 $ & $   0.01081 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.53894 $ & $  -0.00651 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.67957 $ & $   0.00165 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.37793 $ & $   0.00761 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.23951 $ & $  -0.01225 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.68298 $ & $  -0.00311 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.54397 $ & $   0.00807 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.38178 $ & $   0.00025 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.24331 $ & $   0.00512 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.68639 $ & $   0.00140 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.54733 $ & $   0.01382 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.38526 $ & $  -0.01019 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.24675 $ & $   0.00379 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.55070 $ & $  -0.00118 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.69107 $ & $  -0.00507 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.25174 $ & $   0.00775 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.69442 $ & $  -0.00574 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.55574 $ & $  -0.00661 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.25518 $ & $  -0.00168 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.69821 $ & $   0.00680 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.55909 $ & $   0.00580 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.25862 $ & $   0.00893 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.56291 $ & $  -0.00116 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.70320 $ & $  -0.00478 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.26369 $ & $  -0.00663 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.70684 $ & $   0.00506 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.56780 $ & $   0.00736 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.26750 $ & $  -0.00339 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.71026 $ & $  -0.00123 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.57118 $ & $  -0.00397 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.27097 $ & $   0.00513 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.57454 $ & $  -0.00407 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.29624 $ & $  -0.00954 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.71500 $ & $   0.01917 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.30004 $ & $   0.00599 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.71838 $ & $  -0.00070 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.27605 $ & $  -0.00501 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.57969 $ & $  -0.00219 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.30350 $ & $   0.00624 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.27947 $ & $   0.00140 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.72214 $ & $   0.00774 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.58305 $ & $  -0.00019 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.29423 $ & $   0.00448 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.28296 $ & $   0.00980 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.58688 $ & $   0.00737 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.86582 $ & $  -0.00473 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.30853 $ & $  -0.00064 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.72684 $ & $  -0.00203 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.84198 $ & $  -0.00029 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.73021 $ & $   0.01301 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.29996 $ & $  -0.00210 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.31234 $ & $  -0.01112 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.84543 $ & $   0.01020 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.28841 $ & $   0.01866 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.59183 $ & $   0.00164 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.87110 $ & $   0.02093 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.73357 $ & $  -0.00037 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.30337 $ & $  -0.00057 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.31575 $ & $  -0.00950 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.84891 $ & $   0.00538 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.59528 $ & $  -0.00808 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.29224 $ & $  -0.00584 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.87458 $ & $   0.00798 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.30678 $ & $  -0.01149 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.59863 $ & $  -0.01195 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.29572 $ & $  -0.00301 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.73840 $ & $  -0.00332 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.87802 $ & $   0.01300 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.85375 $ & $  -0.00266 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.74178 $ & $  -0.00403 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.88146 $ & $   0.01782 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.61528 $ & $   0.00224 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.85723 $ & $  -0.00504 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.60350 $ & $   0.00144 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.30093 $ & $   0.00191 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.28947 $ & $  -0.00849 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.74554 $ & $   0.00688 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.88492 $ & $  -0.00620 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.61865 $ & $  -0.00941 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.32810 $ & $  -0.00589 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.60696 $ & $  -0.00294 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.86100 $ & $   0.00323 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.30440 $ & $   0.00444 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.29295 $ & $   0.00294 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.62202 $ & $  -0.00830 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.88877 $ & $   0.00622 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.61074 $ & $   0.00106 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.75028 $ & $  -0.00602 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.30787 $ & $  -0.00589 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.29643 $ & $  -0.00822 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.86689 $ & $  -0.01090 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.89218 $ & $  -0.00028 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.75367 $ & $  -0.00798 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.62688 $ & $   0.00114 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.61571 $ & $  -0.00805 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.87029 $ & $  -0.00743 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.31297 $ & $  -0.00003 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.89562 $ & $   0.01348 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.30192 $ & $   0.00642 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.75708 $ & $   0.00324 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.63025 $ & $  -0.00822 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.61908 $ & $   0.00954 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.87370 $ & $   0.00304 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.31684 $ & $  -0.00176 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.46852 $ & $  -0.00296 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.89909 $ & $  -0.02569 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.30573 $ & $  -0.00140 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.63400 $ & $  -0.00736 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.62264 $ & $  -0.00269 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.32033 $ & $   0.00158 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.47201 $ & $  -0.01141 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.90253 $ & $  -0.01738 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.30915 $ & $  -0.00104 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46132 $ & $   0.00850 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.63880 $ & $   0.00579 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.47551 $ & $  -0.00513 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.90597 $ & $  -0.00558 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.62753 $ & $   0.00432 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46467 $ & $   0.00557 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.32594 $ & $   0.00116 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.64217 $ & $   0.00151 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.31441 $ & $   0.00717 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.47871 $ & $   0.00067 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.63089 $ & $  -0.00466 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.90997 $ & $   0.00883 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46818 $ & $  -0.00616 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.32943 $ & $   0.01841 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.64554 $ & $   0.00177 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.31786 $ & $  -0.00615 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.48209 $ & $   0.00240 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.63464 $ & $   0.00353 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.62302 $ & $   0.00319 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.33291 $ & $   0.00181 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.32133 $ & $  -0.00085 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.48539 $ & $  -0.00419 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.47316 $ & $   0.00276 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.65029 $ & $  -0.01004 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.62634 $ & $   0.00153 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.63964 $ & $  -0.00618 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.47646 $ & $   0.00242 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49019 $ & $  -0.00695 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.64307 $ & $  -0.00033 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48009 $ & $  -0.00635 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49351 $ & $   0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.34198 $ & $   0.01724 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.64652 $ & $   0.00942 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.34547 $ & $  -0.01193 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48495 $ & $   0.00029 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.65156 $ & $  -0.00292 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48833 $ & $   0.00326 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50211 $ & $  -0.00524 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.35055 $ & $  -0.00893 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.65501 $ & $   0.00577 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49168 $ & $   0.00232 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50548 $ & $   0.00384 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.35403 $ & $   0.00232 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.36708 $ & $  -0.01161 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.65888 $ & $  -0.00678 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50879 $ & $   0.00677 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49659 $ & $   0.00657 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.35747 $ & $   0.00256 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.37239 $ & $  -0.00041 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50000 $ & $  -0.00086 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.66432 $ & $   0.01172 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.51387 $ & $   0.00821 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.36350 $ & $  -0.00449 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.37639 $ & $   0.00926 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50369 $ & $   0.00386 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.66775 $ & $  -0.00222 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.21370 $ & $   0.00063 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.51718 $ & $  -0.00209 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.36738 $ & $  -0.00291 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.37985 $ & $   0.00544 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.67116 $ & $  -0.00413 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.65910 $ & $   0.00233 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.21746 $ & $   0.00154 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.52080 $ & $   0.00138 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50859 $ & $  -0.00199 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.23099 $ & $   0.00732 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.66247 $ & $  -0.01484 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.38476 $ & $   0.00955 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.22087 $ & $  -0.00278 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51195 $ & $   0.00447 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.67609 $ & $   0.00027 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.23480 $ & $   0.00296 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.52595 $ & $   0.00246 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.66583 $ & $   0.00824 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.38820 $ & $   0.00875 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51525 $ & $  -0.00814 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.37605 $ & $  -0.00338 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.67991 $ & $  -0.00577 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.52931 $ & $   0.00241 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.23833 $ & $   0.00509 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.22617 $ & $  -0.00828 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.67049 $ & $  -0.01341 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.37954 $ & $  -0.00222 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.68331 $ & $   0.00482 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52004 $ & $   0.00080 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.53266 $ & $   0.01282 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.22992 $ & $   0.00929 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.96479 $ & $   0.00492 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.67386 $ & $  -0.01587 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.38303 $ & $  -0.00353 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.24424 $ & $   0.00437 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52336 $ & $  -0.00195 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.68819 $ & $   0.00260 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.23338 $ & $  -0.00535 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.53739 $ & $   0.00001 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.96824 $ & $   0.00823 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.67756 $ & $  -0.01183 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.24807 $ & $  -0.00091 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52703 $ & $   0.00725 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.38824 $ & $  -0.00239 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.69163 $ & $   0.00614 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.54069 $ & $  -0.00838 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.97165 $ & $   0.00421 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.23860 $ & $  -0.00105 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.25154 $ & $   0.00737 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.68233 $ & $  -0.01374 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.69500 $ & $   0.00676 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.39211 $ & $  -0.00848 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53197 $ & $  -0.00490 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.54431 $ & $   0.00549 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.97514 $ & $   0.00396 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.24207 $ & $   0.02049 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.68568 $ & $  -0.00335 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.39560 $ & $  -0.00564 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53527 $ & $   0.00412 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.25702 $ & $  -0.00652 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.97860 $ & $   0.00055 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.69993 $ & $   0.00288 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.24553 $ & $  -0.00758 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.54920 $ & $  -0.00592 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.68906 $ & $   0.00464 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53863 $ & $   0.00210 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.26047 $ & $   0.00792 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.70375 $ & $   0.01252 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.98249 $ & $  -0.00533 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.40073 $ & $  -0.00461 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.55256 $ & $   0.00575 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.25046 $ & $  -0.02116 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.26388 $ & $  -0.01455 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.71916 $ & $  -0.00536 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.70719 $ & $   0.00083 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.54329 $ & $   0.00347 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.98595 $ & $  -0.00126 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.40421 $ & $   0.00357 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.55591 $ & $   0.00155 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.25426 $ & $  -0.00627 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.72253 $ & $   0.00672 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.54660 $ & $  -0.01141 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.98946 $ & $   0.00254 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.40769 $ & $  -0.00782 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.26895 $ & $  -0.00863 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.71211 $ & $  -0.00099 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.56046 $ & $  -0.00645 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.25771 $ & $  -0.00966 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.15596 $ & $  -0.00373 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.72595 $ & $  -0.00335 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.99292 $ & $   0.00967 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.55027 $ & $   0.00829 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.56377 $ & $  -0.00021 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.27280 $ & $  -0.00382 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.71555 $ & $  -0.01454 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.16012 $ & $   0.00885 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.99662 $ & $   0.00362 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.26300 $ & $   0.01114 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.73087 $ & $  -0.00091 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.27626 $ & $  -0.00179 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.71897 $ & $  -0.00659 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.56740 $ & $  -0.00524 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.55536 $ & $  -0.01001 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.16367 $ & $  -0.00025 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.00001 $ & $  -0.00483 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.26644 $ & $   0.00829 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.73431 $ & $   0.00573 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.57071 $ & $  -0.01040 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.55866 $ & $  -0.00732 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.72411 $ & $   0.00241 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.28184 $ & $  -0.01112 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.16718 $ & $  -0.00538 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.26991 $ & $   0.00377 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.00408 $ & $  -0.00707 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.57408 $ & $  -0.00479 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.73812 $ & $  -0.00351 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.56200 $ & $   0.00584 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.72789 $ & $  -0.00927 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.28534 $ & $  -0.00121 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.17066 $ & $   0.00043 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.00756 $ & $   0.00147 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.57738 $ & $  -0.00868 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.27504 $ & $  -0.00030 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.74302 $ & $   0.00215 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.56683 $ & $  -0.00225 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.28880 $ & $  -0.00533 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.73146 $ & $   0.00102 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.17416 $ & $   0.00061 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.01109 $ & $   0.00684 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.27880 $ & $   0.00223 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.58218 $ & $   0.00430 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.57019 $ & $  -0.00197 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.74651 $ & $  -0.01388 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.87378 $ & $  -0.00891 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.17769 $ & $  -0.00903 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.01456 $ & $  -0.00306 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.73655 $ & $   0.00379 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.29410 $ & $  -0.01027 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.58557 $ & $   0.00169 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.28227 $ & $  -0.00165 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.74993 $ & $   0.00592 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.57386 $ & $   0.00501 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.18155 $ & $  -0.01012 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.01805 $ & $  -0.00738 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.87906 $ & $  -0.00332 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.73993 $ & $   0.00214 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.29792 $ & $   0.00836 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.58929 $ & $  -0.00424 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.18507 $ & $   0.00348 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.28746 $ & $  -0.00630 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.75479 $ & $  -0.00549 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.57882 $ & $   0.00029 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.02157 $ & $  -0.00572 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88252 $ & $  -0.00952 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.74334 $ & $   0.00675 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.30140 $ & $   0.00685 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.59403 $ & $   0.00187 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.75816 $ & $  -0.00232 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.29093 $ & $  -0.01211 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.18858 $ & $  -0.00842 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.58222 $ & $  -0.01182 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88597 $ & $   0.00438 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.02545 $ & $   0.00241 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.74818 $ & $  -0.00234 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.59745 $ & $  -0.00048 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.30669 $ & $  -0.00184 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.29440 $ & $   0.01092 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.19204 $ & $  -0.00579 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.58558 $ & $   0.00643 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.76195 $ & $  -0.00646 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88944 $ & $   0.00758 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.02896 $ & $  -0.00717 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.75194 $ & $   0.00078 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.60074 $ & $  -0.00647 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.31011 $ & $   0.00994 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.19551 $ & $   0.01770 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89284 $ & $   0.00336 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.59040 $ & $  -0.00306 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.76673 $ & $  -0.00992 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.29971 $ & $   0.00779 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.03346 $ & $   0.00700 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.75537 $ & $  -0.00485 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.60408 $ & $   0.00608 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.31356 $ & $   0.00079 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.19899 $ & $  -0.01504 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89667 $ & $  -0.00199 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.59374 $ & $   0.01464 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.77014 $ & $  -0.00076 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.30347 $ & $  -0.01211 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.60738 $ & $   0.00665 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.03792 $ & $  -0.00683 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.76021 $ & $  -0.00198 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.20291 $ & $   0.00038 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90010 $ & $   0.00121 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.77350 $ & $  -0.00110 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.59743 $ & $  -0.00332 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.30694 $ & $   0.00078 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.31928 $ & $  -0.00351 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.61105 $ & $  -0.00114 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.04167 $ & $  -0.00323 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.76365 $ & $  -0.00058 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.20635 $ & $  -0.00794 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90355 $ & $  -0.01213 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.32308 $ & $  -0.01773 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.77831 $ & $  -0.00182 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.60213 $ & $  -0.00362 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.04513 $ & $   0.00136 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.76703 $ & $   0.00905 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.31215 $ & $  -0.00726 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.20978 $ & $   0.00233 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90695 $ & $  -0.00835 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.61621 $ & $  -0.00124 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.32649 $ & $  -0.00686 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.78174 $ & $   0.00008 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.60549 $ & $   0.00435 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45418 $ & $  -0.00090 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.04896 $ & $  -0.00710 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.21325 $ & $   0.00767 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.31563 $ & $  -0.01710 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91040 $ & $   0.00210 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.77181 $ & $  -0.00580 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.60885 $ & $  -0.01723 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.78555 $ & $  -0.01247 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45804 $ & $   0.00358 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.05240 $ & $  -0.00204 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.21668 $ & $  -0.00024 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.31911 $ & $   0.00082 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.33187 $ & $  -0.00800 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91387 $ & $  -0.00935 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.77563 $ & $   0.00794 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.48497 $ & $  -0.00398 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.05586 $ & $   0.00325 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.22030 $ & $   0.00713 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46202 $ & $   0.01103 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.61402 $ & $  -0.00103 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.33535 $ & $   0.00179 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.79035 $ & $  -0.00068 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91770 $ & $   0.01308 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.77905 $ & $   0.01227 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.32417 $ & $   0.00086 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.48866 $ & $  -0.00970 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.61738 $ & $  -0.00060 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.79379 $ & $  -0.00192 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.33881 $ & $  -0.00855 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.22413 $ & $   0.00495 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.92117 $ & $  -0.00973 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.32799 $ & $  -0.01138 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.49230 $ & $   0.00098 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46817 $ & $   0.00208 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.22754 $ & $   0.00850 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.79721 $ & $  -0.00553 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.62101 $ & $   0.00104 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.92460 $ & $   0.00334 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.33147 $ & $   0.00054 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.34405 $ & $  -0.00449 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47256 $ & $   0.00452 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.23100 $ & $   0.00335 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.92804 $ & $   0.01181 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.49826 $ & $   0.00259 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.80205 $ & $  -0.00797 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.62614 $ & $  -0.00729 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.34788 $ & $   0.00025 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.33671 $ & $   0.00741 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.23452 $ & $   0.00069 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47639 $ & $   0.00709 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.93144 $ & $  -0.00452 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.50204 $ & $   0.00134 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.80546 $ & $  -0.00608 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.35134 $ & $  -0.00875 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.34015 $ & $   0.00080 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.23797 $ & $  -0.00339 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.93484 $ & $  -0.01547 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.50547 $ & $  -0.00032 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.80928 $ & $   0.00258 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48292 $ & $  -0.00009 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.34362 $ & $  -0.00092 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.24144 $ & $  -0.00174 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.35637 $ & $  -0.00103 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.93863 $ & $   0.00635 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51046 $ & $   0.00684 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.81409 $ & $  -0.00211 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.35983 $ & $   0.00657 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48690 $ & $   0.00124 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.24528 $ & $   0.00491 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.94209 $ & $  -0.00553 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51383 $ & $  -0.00082 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.81746 $ & $   0.00891 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.36330 $ & $   0.00488 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.24876 $ & $  -0.01078 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.94549 $ & $   0.00442 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49072 $ & $  -0.00837 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51731 $ & $  -0.00786 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.82088 $ & $  -0.00310 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.25218 $ & $  -0.00788 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.94894 $ & $  -0.01110 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.21629 $ & $   0.00004 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.95234 $ & $   0.00546 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.37053 $ & $  -0.00159 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52233 $ & $  -0.01168 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.82579 $ & $  -0.00222 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49843 $ & $   0.00210 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.21977 $ & $   0.00324 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.95580 $ & $   0.00571 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.25926 $ & $  -0.00443 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.82923 $ & $  -0.00487 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52630 $ & $   0.00310 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.37473 $ & $  -0.00991 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.22321 $ & $  -0.01027 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50242 $ & $  -0.00677 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.26270 $ & $  -0.00321 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.83304 $ & $   0.01533 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52974 $ & $  -0.00427 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.37820 $ & $   0.00147 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50626 $ & $   0.01145 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.22858 $ & $   0.00415 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.26654 $ & $  -0.00927 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.83777 $ & $  -0.00264 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.53546 $ & $  -0.01047 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.23243 $ & $  -0.00569 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.38409 $ & $   0.00169 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.96657 $ & $   0.00945 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.26997 $ & $   0.00281 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51267 $ & $  -0.00045 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.84120 $ & $  -0.00745 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.53905 $ & $  -0.00783 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.38755 $ & $  -0.00153 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.23592 $ & $   0.00066 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.97002 $ & $   0.00681 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.84462 $ & $  -0.00717 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51711 $ & $   0.00197 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.39096 $ & $  -0.00031 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54271 $ & $  -0.00260 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.97351 $ & $   0.00835 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.24142 $ & $  -0.00488 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52084 $ & $  -0.00595 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.84956 $ & $   0.00854 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.97691 $ & $  -0.00946 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54798 $ & $   0.00499 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.24491 $ & $   0.00997 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.39660 $ & $   0.00363 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.85296 $ & $  -0.00191 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.98088 $ & $  -0.00766 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.24837 $ & $   0.00325 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.55184 $ & $   0.00449 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.40044 $ & $   0.00192 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52831 $ & $  -0.00190 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.85677 $ & $  -0.01106 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.98439 $ & $  -0.01161 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.55522 $ & $  -0.00690 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.40390 $ & $   0.01415 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53204 $ & $  -0.00985 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.25407 $ & $  -0.00174 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.98779 $ & $   0.00159 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.86169 $ & $   0.00267 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56067 $ & $  -0.01730 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53607 $ & $   0.00764 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.25786 $ & $  -0.00464 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.40988 $ & $   0.00335 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.86511 $ & $   0.00009 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56412 $ & $  -0.01622 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.26133 $ & $   0.01245 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54013 $ & $   0.00982 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.71646 $ & $   0.00300 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.14319 $ & $   0.00244 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.87695 $ & $   0.00373 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.99676 $ & $   0.00585 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.41483 $ & $   0.01116 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.28784 $ & $  -0.00216 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.88236 $ & $   0.01549 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.14893 $ & $  -0.00081 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.86679 $ & $  -0.00832 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.71566 $ & $   0.00444 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.26449 $ & $   0.00841 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87132 $ & $  -0.00577 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.71986 $ & $  -0.00008 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.14661 $ & $   0.00209 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54470 $ & $  -0.00669 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.00003 $ & $  -0.00374 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.41823 $ & $   0.00918 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.88180 $ & $   0.00180 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.15255 $ & $  -0.00974 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.87028 $ & $  -0.00603 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.26787 $ & $   0.01690 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.29269 $ & $  -0.00123 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87469 $ & $  -0.00770 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.72326 $ & $  -0.00106 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.15036 $ & $   0.00694 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54799 $ & $  -0.00085 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.00338 $ & $   0.01057 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.42163 $ & $   0.00740 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.15587 $ & $  -0.01654 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.87373 $ & $   0.00927 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.29610 $ & $  -0.00240 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87846 $ & $   0.00006 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.15378 $ & $   0.00531 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55124 $ & $   0.00815 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.27280 $ & $  -0.00395 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.72787 $ & $  -0.00416 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.00677 $ & $   0.00398 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.72441 $ & $  -0.00106 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.15913 $ & $  -0.00891 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.42645 $ & $   0.01478 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.29982 $ & $   0.00871 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.15715 $ & $   0.00847 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.87856 $ & $  -0.00795 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.27620 $ & $  -0.01535 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.73129 $ & $   0.01469 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.01014 $ & $  -0.00689 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.72786 $ & $  -0.01723 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88341 $ & $  -0.00759 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.16242 $ & $  -0.00317 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55587 $ & $  -0.00356 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.42986 $ & $   0.02315 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.16057 $ & $   0.00774 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.74674 $ & $   0.00465 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.88241 $ & $   0.00299 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.30473 $ & $  -0.00743 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.73510 $ & $  -0.00338 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.28013 $ & $   0.00311 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88682 $ & $  -0.00102 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.01390 $ & $  -0.00514 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.16574 $ & $   0.02177 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55918 $ & $   0.01037 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.72343 $ & $  -0.00331 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.73276 $ & $  -0.02016 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.43363 $ & $  -0.00529 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.16398 $ & $  -0.00235 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.75014 $ & $  -0.00182 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.88587 $ & $  -0.00891 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.30814 $ & $  -0.00483 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.89022 $ & $  -0.01358 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.01724 $ & $   0.00092 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.16907 $ & $   0.00187 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.72674 $ & $  -0.00084 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.56281 $ & $  -0.00874 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.28498 $ & $   0.01027 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.73620 $ & $   0.00513 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.74004 $ & $   0.00428 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.16771 $ & $   0.00341 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.75354 $ & $  -0.01311 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.31152 $ & $   0.00721 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.02058 $ & $   0.01197 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.17232 $ & $  -0.00401 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.43872 $ & $  -0.01086 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73002 $ & $  -0.00535 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.89086 $ & $  -0.00080 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.28838 $ & $   0.01381 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.73964 $ & $   0.00562 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.74345 $ & $  -0.00700 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.56762 $ & $   0.01335 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.17111 $ & $  -0.00411 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59305 $ & $   0.00409 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.02387 $ & $   0.01876 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.44211 $ & $   0.00677 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.17597 $ & $   0.00086 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.75867 $ & $  -0.00742 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.89430 $ & $  -0.00820 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.31636 $ & $   0.00054 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.29173 $ & $  -0.01024 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.74686 $ & $   0.01258 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73474 $ & $  -0.00024 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57094 $ & $  -0.00029 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59657 $ & $   0.02337 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.02723 $ & $  -0.00314 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.74490 $ & $  -0.01141 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.44547 $ & $  -0.00464 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.17928 $ & $  -0.00586 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.76201 $ & $   0.01940 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.89773 $ & $  -0.01934 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.31974 $ & $   0.00759 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73807 $ & $   0.01381 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57420 $ & $  -0.00463 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.75151 $ & $  -0.00550 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.03061 $ & $  -0.00441 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.74832 $ & $  -0.02625 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60048 $ & $   0.00226 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.18254 $ & $  -0.00188 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.76538 $ & $   0.02343 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.32346 $ & $   0.00246 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45077 $ & $  -0.00138 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.75489 $ & $  -0.00550 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57880 $ & $   0.00619 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.30030 $ & $  -0.00770 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.03401 $ & $   0.00392 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.18584 $ & $   0.00494 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.75180 $ & $  -0.00441 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45453 $ & $   0.00291 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60673 $ & $   0.00475 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58211 $ & $   0.00733 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.75866 $ & $   0.00491 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.04981 $ & $   0.00661 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.18915 $ & $  -0.02168 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.32857 $ & $   0.00539 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.03772 $ & $  -0.00763 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.30408 $ & $  -0.00969 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.75664 $ & $  -0.02061 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45788 $ & $   0.00117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.77360 $ & $  -0.00570 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61008 $ & $  -0.00116 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.33197 $ & $  -0.00445 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.04111 $ & $   0.00230 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.76342 $ & $  -0.00582 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.30890 $ & $   0.01236 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.76011 $ & $   0.00514 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.77278 $ & $  -0.00620 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.77693 $ & $  -0.00967 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61363 $ & $  -0.01193 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.33532 $ & $  -0.00791 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.04447 $ & $   0.00508 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.76681 $ & $   0.00235 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.31224 $ & $  -0.00357 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.77623 $ & $   0.01800 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.76394 $ & $   0.01312 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.04785 $ & $  -0.00655 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.77021 $ & $   0.00839 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.34013 $ & $  -0.01352 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.31559 $ & $   0.00905 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55684.46393 $ & $   0.00506 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.77966 $ & $  -0.02130 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61948 $ & $  -0.00153 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.76872 $ & $  -0.03601 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.05123 $ & $   0.00847 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.78550 $ & $   0.00259 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.34351 $ & $   0.00205 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55684.46740 $ & $  -0.00660 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.62316 $ & $   0.02536 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.77499 $ & $  -0.00164 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.32047 $ & $  -0.01000 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.05460 $ & $  -0.00511 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.78466 $ & $  -0.00071 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.78889 $ & $  -0.01449 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.34731 $ & $   0.01515 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55684.47086 $ & $  -0.00272 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.62643 $ & $   0.00158 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.77834 $ & $  -0.00693 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.32394 $ & $   0.01057 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.05796 $ & $  -0.00259 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.77559 $ & $  -0.01482 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.78806 $ & $   0.00035 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.79382 $ & $  -0.01303 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.78211 $ & $   0.00215 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.35218 $ & $   0.00544 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.32775 $ & $   0.01870 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55684.47565 $ & $   0.00819 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.79148 $ & $   0.00839 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.06167 $ & $   0.00280 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.78056 $ & $  -0.00129 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.79718 $ & $   0.01002 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.35551 $ & $  -0.02138 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55684.47906 $ & $  -0.01377 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.63458 $ & $  -0.01562 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.06506 $ & $  -0.00082 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.78702 $ & $  -0.00785 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.33277 $ & $  -0.00208 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.79636 $ & $   0.01001 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.07914 $ & $  -0.00694 $ & $   0.01131 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.78439 $ & $  -0.00401 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.80051 $ & $  -0.02448 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.35890 $ & $   0.00507 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.63784 $ & $   0.01214 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.06849 $ & $   0.00126 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55684.48293 $ & $   0.00349 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.79036 $ & $   0.00221 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.79982 $ & $   0.00310 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.08232 $ & $  -0.00523 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.78783 $ & $  -0.00214 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.80564 $ & $   0.00416 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.79375 $ & $  -0.01586 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.64253 $ & $  -0.00541 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.36392 $ & $   0.00584 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.08573 $ & $   0.01860 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.80365 $ & $   0.00522 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.79268 $ & $   0.00968 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.07516 $ & $  -0.00939 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.80898 $ & $   0.00296 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.36726 $ & $  -0.00096 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.64612 $ & $   0.00547 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.79858 $ & $   0.01825 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.80832 $ & $   0.00065 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.07846 $ & $   0.00154 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.79609 $ & $  -0.00260 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.34499 $ & $   0.00315 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.81232 $ & $   0.00413 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.64939 $ & $   0.00930 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.37099 $ & $  -0.00959 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.80195 $ & $   0.00210 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08175 $ & $   0.00406 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.81172 $ & $   0.01411 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.34872 $ & $  -0.01418 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.81716 $ & $   0.00514 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.80573 $ & $   0.00968 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.65415 $ & $   0.01458 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.37595 $ & $   0.00217 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.81515 $ & $  -0.00168 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08542 $ & $   0.00373 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.35207 $ & $   0.00543 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82047 $ & $   0.02329 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.37930 $ & $   0.00389 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08872 $ & $   0.00661 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.81071 $ & $   0.00145 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.81987 $ & $  -0.01107 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82385 $ & $   0.00554 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.35700 $ & $  -0.00573 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.38270 $ & $   0.00579 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.09209 $ & $   0.00467 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.81410 $ & $   0.01036 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.10538 $ & $  -0.00603 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.82366 $ & $   0.01094 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.36033 $ & $  -0.00750 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82905 $ & $   0.00106 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.09549 $ & $   0.00353 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.81745 $ & $   0.00039 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.38744 $ & $   0.00880 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.10879 $ & $  -0.01406 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.82709 $ & $   0.00888 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.36371 $ & $  -0.00678 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83239 $ & $   0.02063 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.09879 $ & $  -0.00488 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.39083 $ & $   0.01562 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.11255 $ & $   0.00219 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.68229 $ & $  -0.00364 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.82232 $ & $  -0.01020 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.83185 $ & $  -0.00249 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.36845 $ & $   0.00969 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83576 $ & $  -0.01382 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.10217 $ & $  -0.01282 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.11594 $ & $  -0.00642 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.39461 $ & $   0.00691 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.68575 $ & $   0.00390 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.82570 $ & $  -0.00065 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.83527 $ & $   0.00894 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.10547 $ & $   0.00295 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.37221 $ & $   0.00861 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.84063 $ & $   0.01317 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.11932 $ & $  -0.00569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.68912 $ & $  -0.00911 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.39937 $ & $   0.00822 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.83870 $ & $   0.00279 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.10920 $ & $  -0.01061 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.84398 $ & $  -0.00510 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.12272 $ & $  -0.00832 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.40271 $ & $  -0.00466 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.69430 $ & $   0.00249 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11254 $ & $  -0.00126 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.84737 $ & $   0.00227 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.12613 $ & $   0.00672 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.84380 $ & $  -0.00113 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38068 $ & $  -0.00050 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.40610 $ & $   0.01558 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11592 $ & $   0.00265 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.69807 $ & $  -0.00254 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55574.85909 $ & $  -0.01779 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.12957 $ & $   0.00054 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.84726 $ & $   0.00436 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38403 $ & $   0.01206 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85251 $ & $  -0.01774 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11922 $ & $   0.00550 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.70170 $ & $   0.00409 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.41123 $ & $   0.00995 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55574.86255 $ & $  -0.01563 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.13300 $ & $   0.00540 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.85074 $ & $   0.00502 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38740 $ & $  -0.00439 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85583 $ & $   0.00445 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.40095 $ & $   0.01205 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12258 $ & $   0.01147 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.41462 $ & $  -0.01430 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55574.86602 $ & $   0.00600 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.13674 $ & $   0.00680 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.70745 $ & $  -0.00028 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85923 $ & $   0.00344 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.40437 $ & $  -0.00261 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.85558 $ & $   0.00423 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12595 $ & $   0.00878 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.41835 $ & $   0.00603 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.14013 $ & $   0.00137 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55574.87072 $ & $  -0.01035 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.71090 $ & $  -0.00782 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.40771 $ & $   0.02085 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.85903 $ & $  -0.01258 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.70755 $ & $   0.00344 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.25663 $ & $   0.01722 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.86397 $ & $  -0.00630 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.14354 $ & $   0.00363 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55574.87429 $ & $   0.00663 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.42319 $ & $   0.01095 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.71431 $ & $   0.00514 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.71102 $ & $   0.00344 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.86288 $ & $   0.00649 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.14189 $ & $   0.01918 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.86733 $ & $  -0.00390 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.41271 $ & $  -0.00208 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.70381 $ & $   0.01236 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.14697 $ & $   0.00400 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.42653 $ & $   0.00465 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.71480 $ & $   0.00264 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.26372 $ & $  -0.00299 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87066 $ & $   0.01651 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.14566 $ & $  -0.01301 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.71930 $ & $   0.01057 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.70706 $ & $   0.01619 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.41611 $ & $   0.00233 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.25241 $ & $  -0.00095 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.86759 $ & $  -0.01089 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.15037 $ & $   0.00172 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.42987 $ & $  -0.00408 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.14904 $ & $   0.01359 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.25577 $ & $  -0.00614 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.72314 $ & $  -0.00033 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.87103 $ & $  -0.00473 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.71944 $ & $  -0.02325 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.41992 $ & $   0.00347 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.15376 $ & $  -0.00454 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87571 $ & $   0.00968 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.43404 $ & $   0.01270 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.15228 $ & $  -0.00519 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.72650 $ & $  -0.00078 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.25921 $ & $  -0.00676 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.87449 $ & $   0.00306 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.72283 $ & $   0.00654 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.15719 $ & $   0.00303 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87908 $ & $  -0.00551 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.71537 $ & $  -0.00801 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.42477 $ & $  -0.00645 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.72622 $ & $   0.00188 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.16094 $ & $  -0.01613 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.88247 $ & $   0.00543 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.71872 $ & $  -0.01159 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.73125 $ & $  -0.01099 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.87925 $ & $   0.01648 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.42809 $ & $  -0.01106 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.26428 $ & $   0.00431 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.15919 $ & $   0.01092 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.16439 $ & $   0.01365 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.73079 $ & $  -0.01989 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.43149 $ & $  -0.01245 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.73487 $ & $   0.01036 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.26763 $ & $  -0.01615 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.88311 $ & $  -0.01185 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.72333 $ & $   0.00233 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.88744 $ & $  -0.02583 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.16255 $ & $  -0.00512 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.16776 $ & $   0.00219 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.73830 $ & $  -0.00792 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.73456 $ & $  -0.00200 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.88657 $ & $  -0.00339 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.27145 $ & $   0.00948 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.72665 $ & $   0.00639 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.89081 $ & $   0.00175 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.16592 $ & $  -0.00930 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.43636 $ & $  -0.00112 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.17111 $ & $  -0.00740 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.73797 $ & $   0.00618 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.72998 $ & $   0.01996 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.89413 $ & $   0.00361 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.16931 $ & $   0.00253 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.43948 $ & $  -0.01609 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.74342 $ & $   0.00457 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.89135 $ & $   0.00421 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.27623 $ & $   0.00100 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.17445 $ & $  -0.00068 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.17268 $ & $   0.02256 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.74254 $ & $  -0.00717 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.27957 $ & $  -0.00777 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55606.89480 $ & $   0.01357 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.73491 $ & $   0.01541 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.74724 $ & $  -0.00063 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.17773 $ & $   0.00452 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.74595 $ & $   0.00095 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.17639 $ & $   0.00380 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.28309 $ & $   0.00027 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.75063 $ & $   0.00579 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.18100 $ & $  -0.00292 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.73856 $ & $   0.01193 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.29778 $ & $   0.00403 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.74941 $ & $  -0.00884 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.17978 $ & $   0.00238 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.74183 $ & $   0.00660 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.18466 $ & $  -0.01248 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.28724 $ & $  -0.00104 $ & $   0.01242 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.75552 $ & $   0.01019 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.30112 $ & $   0.01507 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.46540 $ & $   0.00555 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.18315 $ & $   0.00231 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.19632 $ & $  -0.00706 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.18800 $ & $  -0.00171 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.75445 $ & $   0.00133 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.74641 $ & $  -0.00924 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.77110 $ & $   0.00934 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.75891 $ & $  -0.00456 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.30451 $ & $  -0.00140 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.46880 $ & $   0.00791 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.18651 $ & $   0.00056 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.19134 $ & $  -0.01490 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.20009 $ & $  -0.00192 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.75789 $ & $  -0.00508 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.74972 $ & $  -0.01494 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.77451 $ & $   0.00282 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.76232 $ & $   0.00223 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.47213 $ & $   0.00338 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.18989 $ & $   0.00642 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.19465 $ & $   0.00454 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.30948 $ & $   0.00961 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.20363 $ & $  -0.00243 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.46169 $ & $  -0.02513 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.76133 $ & $   0.00159 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75299 $ & $   0.00270 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.77794 $ & $  -0.00058 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.19359 $ & $  -0.00014 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.48841 $ & $   0.00584 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.76725 $ & $   0.00459 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.19794 $ & $   0.00681 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.31283 $ & $   0.01207 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.47683 $ & $   0.00507 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.20727 $ & $   0.00600 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.61761 $ & $   0.00222 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.76611 $ & $   0.00101 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75762 $ & $  -0.00607 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.78263 $ & $   0.00513 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.19700 $ & $   0.00997 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.49182 $ & $  -0.01443 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.20126 $ & $  -0.00456 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.77105 $ & $  -0.00335 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.48023 $ & $   0.01674 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.31677 $ & $  -0.00762 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.21121 $ & $   0.01076 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.62109 $ & $   0.00913 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.76956 $ & $  -0.01297 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.76124 $ & $  -0.01167 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.20036 $ & $   0.00170 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.49521 $ & $   0.00967 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.78638 $ & $  -0.01353 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.20456 $ & $  -0.00680 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.77445 $ & $  -0.00199 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.48403 $ & $  -0.00113 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.21474 $ & $  -0.01912 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.62449 $ & $  -0.00026 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.32177 $ & $  -0.00130 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.76456 $ & $   0.00917 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.77337 $ & $  -0.00163 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.78974 $ & $  -0.00163 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.20824 $ & $   0.00555 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.50020 $ & $  -0.00006 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.77946 $ & $   0.00117 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.21837 $ & $   0.01000 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47673 $ & $   0.00696 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.48909 $ & $   0.00419 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.32521 $ & $  -0.00225 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.21159 $ & $  -0.00461 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.62960 $ & $   0.00859 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.77820 $ & $   0.00362 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.50355 $ & $  -0.00354 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.78287 $ & $   0.00454 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.22201 $ & $  -0.01468 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.49249 $ & $   0.00555 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.32861 $ & $   0.00182 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48056 $ & $   0.00599 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.63287 $ & $   0.00898 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.78161 $ & $  -0.00417 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.79797 $ & $   0.00629 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.50734 $ & $   0.00058 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.78627 $ & $   0.00030 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.22563 $ & $  -0.01732 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.49585 $ & $  -0.00058 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.63628 $ & $  -0.00376 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.33363 $ & $   0.00516 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.79720 $ & $   0.00045 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.78505 $ & $  -0.00740 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.80138 $ & $  -0.00156 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.21711 $ & $   0.00430 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.22952 $ & $  -0.00256 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.51234 $ & $  -0.01945 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.79148 $ & $   0.00231 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.50072 $ & $  -0.00213 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.33704 $ & $   0.00397 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.80062 $ & $   0.00376 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.64151 $ & $   0.00478 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.78976 $ & $   0.00046 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.80609 $ & $   0.01405 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.23302 $ & $   0.00038 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.51574 $ & $   0.00263 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.50412 $ & $   0.02217 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.79528 $ & $  -0.01337 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.80403 $ & $  -0.00221 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.34073 $ & $   0.00809 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.64480 $ & $   0.00314 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.79358 $ & $  -0.00179 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.80988 $ & $  -0.00088 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.23653 $ & $  -0.00858 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.51913 $ & $   0.00541 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48286 $ & $   0.00580 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.79868 $ & $  -0.00607 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.50785 $ & $   0.00140 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.64807 $ & $  -0.01606 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.80881 $ & $   0.00151 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.34562 $ & $  -0.00654 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.79701 $ & $   0.00444 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.81322 $ & $  -0.00579 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.24005 $ & $  -0.00106 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48621 $ & $   0.01001 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.52411 $ & $  -0.00089 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.80334 $ & $   0.01236 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.51259 $ & $   0.00113 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.81260 $ & $  -0.01588 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.34914 $ & $  -0.00553 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.24359 $ & $   0.00755 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.65331 $ & $  -0.01005 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48954 $ & $  -0.02428 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.80169 $ & $  -0.00465 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.81800 $ & $   0.00008 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.52746 $ & $  -0.00728 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.80673 $ & $  -0.00545 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.51593 $ & $  -0.01056 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.81603 $ & $  -0.00701 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.35257 $ & $  -0.00101 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.65664 $ & $  -0.02220 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.24751 $ & $  -0.00047 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.80510 $ & $  -0.01574 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.82134 $ & $  -0.00689 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.53124 $ & $   0.00482 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.81007 $ & $   0.01122 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49448 $ & $   0.01298 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.51927 $ & $   0.01148 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.93480 $ & $  -0.00422 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.65998 $ & $   0.00568 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.25104 $ & $  -0.00347 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.35724 $ & $  -0.00228 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.80851 $ & $   0.00710 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.82469 $ & $   0.01123 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.82094 $ & $  -0.00094 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49780 $ & $   0.01856 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.20804 $ & $   0.00839 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.81487 $ & $  -0.00374 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.53630 $ & $   0.00518 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.52421 $ & $   0.00826 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.93859 $ & $   0.00633 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.36056 $ & $  -0.02530 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.25457 $ & $   0.00094 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.82434 $ & $   0.00295 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.66506 $ & $   0.01708 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50140 $ & $   0.00867 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.82945 $ & $  -0.00952 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.81371 $ & $   0.00278 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.21120 $ & $   0.01059 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.53971 $ & $   0.00946 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.52762 $ & $  -0.01108 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.94193 $ & $  -0.00316 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.81876 $ & $   0.00245 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.82774 $ & $   0.00958 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.25810 $ & $   0.01515 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.66846 $ & $  -0.00697 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.83319 $ & $   0.00272 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.81714 $ & $   0.00635 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.21436 $ & $  -0.03017 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.54306 $ & $  -0.00973 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50625 $ & $   0.02306 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.82217 $ & $  -0.00407 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.53140 $ & $   0.00766 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.26160 $ & $   0.00546 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.67173 $ & $   0.00345 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.83654 $ & $  -0.00562 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.83288 $ & $  -0.00377 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.82056 $ & $  -0.01747 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.21826 $ & $  -0.00017 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.26554 $ & $   0.01789 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.54816 $ & $   0.01199 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.53632 $ & $   0.00051 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.82742 $ & $  -0.00626 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.83634 $ & $  -0.01258 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.22142 $ & $   0.01330 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51280 $ & $  -0.01379 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.67704 $ & $  -0.00691 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.82525 $ & $   0.00890 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84148 $ & $   0.00526 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.95239 $ & $  -0.00186 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.55151 $ & $  -0.00317 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.26906 $ & $  -0.00402 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.53971 $ & $   0.00591 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.83082 $ & $  -0.00775 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.83988 $ & $  -0.00296 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.68033 $ & $   0.00832 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.82871 $ & $   0.01635 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84483 $ & $   0.00418 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51733 $ & $  -0.01790 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.27258 $ & $  -0.00854 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.55527 $ & $   0.00652 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.54311 $ & $  -0.01800 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.83421 $ & $   0.00792 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.68365 $ & $  -0.00330 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.22919 $ & $   0.02288 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84820 $ & $  -0.00331 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.95914 $ & $   0.01093 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.84455 $ & $   0.00146 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52061 $ & $   0.01169 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.83253 $ & $  -0.00290 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.83888 $ & $  -0.00080 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.39626 $ & $  -0.00079 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.56028 $ & $  -0.01706 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.23235 $ & $   0.01359 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.54818 $ & $  -0.00609 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.84799 $ & $   0.01014 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52421 $ & $   0.00319 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.68855 $ & $   0.01458 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.85292 $ & $  -0.01165 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.83720 $ & $   0.00314 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.23550 $ & $  -0.01161 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.39960 $ & $   0.00565 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.56369 $ & $  -0.00320 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.55153 $ & $  -0.00403 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.84265 $ & $  -0.00274 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.85180 $ & $  -0.01030 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.69187 $ & $  -0.00582 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.70484 $ & $  -0.01944 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.85666 $ & $   0.00253 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.84062 $ & $  -0.00650 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52913 $ & $  -0.00466 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.40294 $ & $   0.00761 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.56711 $ & $   0.00139 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.23939 $ & $  -0.00824 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.84604 $ & $  -0.00476 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.55529 $ & $   0.01093 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.69530 $ & $  -0.01482 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86004 $ & $  -0.00310 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.84406 $ & $  -0.00275 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.70865 $ & $  -0.01548 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.53240 $ & $  -0.00240 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.85665 $ & $  -0.00495 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.24255 $ & $   0.02073 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.40796 $ & $  -0.00620 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.15396 $ & $   0.00213 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.57199 $ & $  -0.00934 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.85095 $ & $   0.00506 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56017 $ & $  -0.00541 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.53568 $ & $  -0.00740 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.71207 $ & $  -0.00269 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.86011 $ & $   0.00362 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.24570 $ & $   0.00311 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.70069 $ & $   0.00130 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.84878 $ & $  -0.00042 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86489 $ & $   0.00475 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.57538 $ & $   0.00096 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.41142 $ & $   0.00762 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.15754 $ & $   0.00715 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56357 $ & $  -0.01074 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.86355 $ & $  -0.00431 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.70400 $ & $  -0.00723 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.54022 $ & $  -0.00987 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86828 $ & $   0.00776 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.85260 $ & $   0.01284 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.42617 $ & $   0.00013 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.25008 $ & $   0.01587 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.41518 $ & $  -0.00994 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.57917 $ & $   0.00304 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.16122 $ & $   0.00631 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56698 $ & $   0.00293 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55546 $ & $   0.00065 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.70734 $ & $   0.01474 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.54350 $ & $   0.00250 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87171 $ & $   0.00001 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.72033 $ & $  -0.00922 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.86831 $ & $  -0.00344 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.85605 $ & $   0.00583 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.25330 $ & $   0.01890 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.42992 $ & $  -0.02048 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.16454 $ & $   0.00440 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.00128 $ & $  -0.01685 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55896 $ & $   0.00758 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.54713 $ & $  -0.01055 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.58417 $ & $  -0.00149 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.42025 $ & $   0.00811 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.72373 $ & $  -0.02124 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.25645 $ & $  -0.01094 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57226 $ & $  -0.00082 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.87212 $ & $   0.00518 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.71207 $ & $  -0.01585 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87666 $ & $   0.01172 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.16789 $ & $  -0.00478 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55629.86089 $ & $  -0.00712 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.00493 $ & $   0.00219 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56287 $ & $  -0.00183 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.58757 $ & $  -0.00983 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.42359 $ & $   0.02173 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.71536 $ & $   0.00338 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.87559 $ & $  -0.00910 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.26055 $ & $   0.00823 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.55176 $ & $   0.00459 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.27311 $ & $  -0.00136 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.72857 $ & $   0.00293 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.17124 $ & $   0.00366 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88044 $ & $   0.01451 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.59838 $ & $  -0.01237 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.43820 $ & $   0.00780 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.00823 $ & $  -0.00322 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.59098 $ & $   0.00143 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.71868 $ & $  -0.00704 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.26371 $ & $  -0.00338 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.55510 $ & $   0.00449 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.27645 $ & $  -0.00246 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.17456 $ & $   0.01491 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88385 $ & $  -0.00131 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.73237 $ & $   0.00337 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56849 $ & $  -0.00747 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.88039 $ & $   0.01013 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.44156 $ & $  -0.02885 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.60182 $ & $  -0.00197 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.01151 $ & $   0.00768 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.26687 $ & $   0.00638 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.55842 $ & $   0.00315 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.27985 $ & $  -0.00365 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.99770 $ & $   0.00766 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.17790 $ & $   0.00309 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.59592 $ & $  -0.00390 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.43221 $ & $  -0.00883 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.44487 $ & $  -0.01214 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.88382 $ & $  -0.00041 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.60528 $ & $  -0.02730 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57213 $ & $   0.00205 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.72406 $ & $  -0.01278 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.01525 $ & $   0.00564 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88866 $ & $  -0.00386 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.27114 $ & $   0.00357 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.59927 $ & $  -0.00011 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.00124 $ & $  -0.00654 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.43555 $ & $   0.01909 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.56291 $ & $  -0.00036 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.88729 $ & $   0.00044 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.72740 $ & $  -0.00402 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57580 $ & $  -0.00174 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.01858 $ & $   0.00148 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.28509 $ & $  -0.00976 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.89192 $ & $  -0.00727 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.74053 $ & $  -0.00129 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.44958 $ & $  -0.00303 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.75304 $ & $   0.01154 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.60998 $ & $  -0.00124 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.27430 $ & $   0.00714 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.00458 $ & $  -0.00106 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.60300 $ & $   0.02466 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.56623 $ & $  -0.00170 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.43927 $ & $  -0.01830 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.73069 $ & $   0.00745 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.02198 $ & $  -0.01137 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.28849 $ & $   0.01211 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.74394 $ & $   0.00178 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.61340 $ & $   0.01808 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.45330 $ & $   0.00981 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.27745 $ & $  -0.00224 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58120 $ & $  -0.00413 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.56983 $ & $  -0.00241 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.02532 $ & $   0.01130 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.60785 $ & $   0.00617 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.29225 $ & $  -0.00783 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.74734 $ & $  -0.00562 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.44424 $ & $  -0.00016 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.45662 $ & $  -0.00871 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.61718 $ & $  -0.00004 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.17833 $ & $   0.00257 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.73574 $ & $   0.01007 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.28131 $ & $   0.00170 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58505 $ & $  -0.01064 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.02860 $ & $  -0.00124 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.61119 $ & $   0.01306 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.44758 $ & $   0.00544 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.57474 $ & $  -0.00820 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.73929 $ & $   0.00639 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.28446 $ & $  -0.00008 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.75207 $ & $   0.01895 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.29734 $ & $   0.00316 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.46156 $ & $  -0.01977 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58858 $ & $  -0.00763 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.62214 $ & $   0.01891 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.03198 $ & $   0.01040 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.61460 $ & $  -0.01693 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.45091 $ & $  -0.00920 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.57807 $ & $   0.00782 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.18517 $ & $   0.00562 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.74258 $ & $   0.00499 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.28760 $ & $   0.00887 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.30073 $ & $   0.00823 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.75579 $ & $  -0.00520 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.46492 $ & $   0.01118 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.62555 $ & $  -0.00891 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.03534 $ & $  -0.00955 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.58134 $ & $  -0.00639 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59395 $ & $  -0.01015 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.18854 $ & $   0.00411 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.45570 $ & $   0.00540 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.29179 $ & $  -0.00944 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.30412 $ & $  -0.00842 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.75915 $ & $  -0.00441 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.46827 $ & $   0.01623 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.62899 $ & $   0.01126 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.74772 $ & $  -0.00504 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.03897 $ & $   0.00999 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59735 $ & $   0.01347 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.19185 $ & $  -0.01125 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.62265 $ & $  -0.00068 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.58587 $ & $  -0.00488 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.45905 $ & $   0.00091 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.29535 $ & $  -0.00411 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.75105 $ & $  -0.00262 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.20629 $ & $   0.00228 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.04233 $ & $   0.00678 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.30892 $ & $  -0.00763 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.47301 $ & $   0.01107 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.76415 $ & $   0.00757 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.63370 $ & $  -0.01594 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60078 $ & $   0.00620 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.19550 $ & $   0.01182 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.58919 $ & $   0.01432 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.29850 $ & $   0.00283 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.46280 $ & $   0.01503 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.75444 $ & $  -0.00745 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.04571 $ & $  -0.00299 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.20975 $ & $   0.00277 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.31228 $ & $   0.00002 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.76749 $ & $  -0.00582 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.47673 $ & $  -0.00328 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.63752 $ & $   0.00843 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.19881 $ & $   0.00241 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.59279 $ & $   0.00659 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.30237 $ & $   0.00361 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60572 $ & $  -0.00272 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.04912 $ & $  -0.00410 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21311 $ & $   0.01402 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.63123 $ & $  -0.00874 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.46751 $ & $  -0.01061 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.77085 $ & $   0.00425 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.48005 $ & $   0.01304 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.31607 $ & $  -0.00400 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.75935 $ & $   0.01143 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.20208 $ & $  -0.01246 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.64096 $ & $  -0.01520 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.30552 $ & $   0.00568 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60940 $ & $  -0.01222 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.59741 $ & $  -0.00028 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.05247 $ & $  -0.00064 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21646 $ & $  -0.00693 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.63458 $ & $   0.00691 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.47084 $ & $  -0.00174 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.20536 $ & $  -0.01318 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.76276 $ & $  -0.01958 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.77558 $ & $  -0.01666 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.48475 $ & $   0.00428 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.32093 $ & $  -0.01491 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.30866 $ & $   0.00588 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61297 $ & $   0.01182 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.60075 $ & $  -0.00925 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.05580 $ & $  -0.00517 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21982 $ & $  -0.00989 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.63796 $ & $   0.01910 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.47421 $ & $   0.01193 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.20863 $ & $   0.00135 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.76605 $ & $  -0.00354 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.48805 $ & $  -0.00940 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.32427 $ & $  -0.00511 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.77933 $ & $   0.00653 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.31253 $ & $  -0.00320 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.46045 $ & $  -0.00880 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.60411 $ & $  -0.00880 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.05919 $ & $   0.00856 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22318 $ & $  -0.01470 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.21195 $ & $  -0.00019 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64289 $ & $  -0.00938 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61836 $ & $   0.00474 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.49137 $ & $   0.00796 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.47909 $ & $   0.01079 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.32764 $ & $   0.01451 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.78270 $ & $  -0.00236 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.46392 $ & $   0.01557 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77146 $ & $   0.00370 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22646 $ & $   0.01139 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.62866 $ & $  -0.01280 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.06291 $ & $  -0.00678 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.21527 $ & $  -0.00113 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.60893 $ & $   0.00411 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64623 $ & $   0.02490 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.48247 $ & $   0.00009 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.62192 $ & $  -0.00522 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.46739 $ & $   0.00040 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77479 $ & $  -0.01515 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.49623 $ & $   0.00800 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.33238 $ & $  -0.01689 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23010 $ & $  -0.01139 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.63213 $ & $  -0.00545 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.78759 $ & $  -0.01034 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.06629 $ & $   0.00638 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.61225 $ & $   0.00859 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.62532 $ & $  -0.00223 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64997 $ & $   0.00262 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.48626 $ & $  -0.00709 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77822 $ & $   0.00760 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.32338 $ & $  -0.01251 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.33579 $ & $  -0.00457 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23344 $ & $  -0.00533 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.49990 $ & $  -0.01473 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.79095 $ & $  -0.00577 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.06966 $ & $   0.00751 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.47229 $ & $   0.01958 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.61592 $ & $   0.00679 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.32657 $ & $  -0.00481 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.62999 $ & $  -0.00255 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23677 $ & $   0.00013 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.07302 $ & $   0.00340 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49105 $ & $  -0.00290 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.33956 $ & $  -0.00384 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.47571 $ & $  -0.00905 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.78336 $ & $   0.00563 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.62056 $ & $  -0.01382 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.32973 $ & $   0.01873 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.24013 $ & $   0.00359 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.63364 $ & $   0.00210 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49440 $ & $  -0.00513 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.07639 $ & $  -0.00675 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65841 $ & $  -0.03546 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.50786 $ & $   0.00482 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.47953 $ & $   0.00940 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.78671 $ & $  -0.00523 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.79927 $ & $   0.00289 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.34454 $ & $  -0.01397 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.62387 $ & $   0.00243 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.24346 $ & $   0.00825 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.63693 $ & $   0.00079 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.33363 $ & $  -0.00126 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49774 $ & $  -0.00386 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.07975 $ & $   0.01615 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.51123 $ & $   0.02187 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.79007 $ & $  -0.01639 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.34796 $ & $   0.00754 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.81527 $ & $  -0.00075 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.80304 $ & $   0.01372 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.62715 $ & $   0.00667 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.64826 $ & $   0.00408 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.48435 $ & $   0.01826 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.33678 $ & $  -0.00630 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.24679 $ & $   0.00162 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.08310 $ & $  -0.01037 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.64159 $ & $   0.00062 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.51464 $ & $  -0.03073 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.81867 $ & $  -0.00394 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.35137 $ & $   0.00565 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.80643 $ & $  -0.00314 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.49091 $ & $   0.00706 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.65174 $ & $  -0.01341 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.48776 $ & $  -0.02707 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25012 $ & $  -0.00373 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.34038 $ & $   0.00130 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63172 $ & $  -0.00805 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.08681 $ & $   0.00702 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.80497 $ & $  -0.00205 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.64488 $ & $  -0.00262 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.36635 $ & $  -0.00064 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.50588 $ & $  -0.00202 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.82206 $ & $   0.00438 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.49424 $ & $  -0.00493 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.49121 $ & $   0.00488 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.65521 $ & $  -0.01350 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25380 $ & $  -0.00166 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.35628 $ & $  -0.02110 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.81131 $ & $  -0.00733 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63503 $ & $   0.00297 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.09019 $ & $   0.00783 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.34426 $ & $  -0.00148 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.64824 $ & $   0.00519 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.36967 $ & $  -0.00736 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.80885 $ & $  -0.00817 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.82544 $ & $   0.00382 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.49762 $ & $  -0.01102 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25708 $ & $   0.00045 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.35966 $ & $  -0.00845 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.81472 $ & $   0.00064 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.34752 $ & $  -0.00288 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.49601 $ & $  -0.01332 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.66015 $ & $   0.01129 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.81233 $ & $   0.00235 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.82879 $ & $  -0.00553 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.37457 $ & $  -0.00129 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.65327 $ & $  -0.00555 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.26042 $ & $  -0.01179 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.35071 $ & $   0.00539 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.50243 $ & $   0.02011 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.81815 $ & $  -0.00689 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.09690 $ & $  -0.01426 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.36345 $ & $  -0.00737 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.66362 $ & $   0.00644 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.49984 $ & $   0.00413 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.21271 $ & $  -0.01300 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.81581 $ & $   0.00750 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.83251 $ & $  -0.00352 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.37795 $ & $  -0.00431 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.65691 $ & $  -0.00520 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.26374 $ & $  -0.00420 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.50571 $ & $  -0.01356 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.35468 $ & $   0.01664 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.21608 $ & $   0.00182 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.50329 $ & $  -0.02306 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.66747 $ & $   0.00935 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.82297 $ & $   0.00668 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.81927 $ & $  -0.01866 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.36870 $ & $   0.00560 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.66024 $ & $   0.00096 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.26699 $ & $   0.00020 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.38171 $ & $   0.01786 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.50906 $ & $   0.00037 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.83728 $ & $  -0.00273 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.53474 $ & $  -0.01718 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.21949 $ & $   0.00416 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.82669 $ & $  -0.01507 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.82313 $ & $   0.00782 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.37212 $ & $   0.01339 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.50823 $ & $   0.02201 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.67231 $ & $   0.01672 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.84068 $ & $   0.00751 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.66487 $ & $   0.00490 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.53810 $ & $  -0.01151 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.51354 $ & $   0.01566 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.38661 $ & $   0.01311 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.83006 $ & $   0.01472 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.82660 $ & $  -0.00304 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.37554 $ & $  -0.00523 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.51170 $ & $  -0.00720 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.67575 $ & $  -0.01033 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.22474 $ & $  -0.00570 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.84412 $ & $  -0.00141 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.66819 $ & $   0.00095 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.51689 $ & $  -0.01864 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.38996 $ & $  -0.00442 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.83004 $ & $   0.00665 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.54299 $ & $   0.01076 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.67917 $ & $  -0.00158 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.51519 $ & $   0.00498 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.38033 $ & $   0.00599 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.67154 $ & $   0.00660 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.52020 $ & $  -0.00754 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.39329 $ & $   0.00387 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.83350 $ & $   0.01135 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.54666 $ & $   0.01002 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.38367 $ & $  -0.00385 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.68385 $ & $  -0.00603 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.52036 $ & $   0.01366 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.85250 $ & $  -0.00275 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.83698 $ & $  -0.00148 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.39816 $ & $  -0.00529 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.54997 $ & $  -0.00311 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.52539 $ & $   0.01323 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.38737 $ & $   0.00280 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.68769 $ & $   0.00082 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.52379 $ & $   0.01838 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.85625 $ & $  -0.00248 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.68009 $ & $   0.00108 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.40157 $ & $   0.00385 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.52873 $ & $  -0.01669 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.84084 $ & $  -0.01012 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.55477 $ & $   0.01946 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.69116 $ & $   0.00227 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.52720 $ & $  -0.01479 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.39228 $ & $  -0.02660 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.85959 $ & $  -0.00458 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.68343 $ & $  -0.00020 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.24092 $ & $   0.00911 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.53202 $ & $  -0.02892 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.40530 $ & $   0.01261 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.84434 $ & $   0.00023 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.55811 $ & $   0.01485 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86297 $ & $  -0.00487 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.39567 $ & $   0.01067 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.53200 $ & $  -0.00113 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.84778 $ & $  -0.00220 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.69617 $ & $  -0.00322 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.68823 $ & $  -0.00449 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.53679 $ & $  -0.00103 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.56144 $ & $   0.01439 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.41037 $ & $   0.01512 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.39900 $ & $   0.00620 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86637 $ & $   0.00033 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.53541 $ & $  -0.00952 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.69957 $ & $   0.00106 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.85124 $ & $   0.01266 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.69157 $ & $   0.00344 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.54007 $ & $   0.01621 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.24940 $ & $  -0.00506 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.41375 $ & $  -0.00359 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.70496 $ & $  -0.00175 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86971 $ & $   0.00182 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.70300 $ & $  -0.01050 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.85470 $ & $  -0.01445 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.53924 $ & $  -0.01235 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.40369 $ & $   0.00345 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.69492 $ & $  -0.01198 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.54333 $ & $   0.00296 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.41712 $ & $  -0.00707 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.25318 $ & $  -0.01006 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.70838 $ & $  -0.00039 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87310 $ & $  -0.00460 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.57024 $ & $  -0.01286 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.40707 $ & $   0.00773 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.85853 $ & $  -0.00065 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.25652 $ & $   0.00266 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.71171 $ & $  -0.00288 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.70810 $ & $   0.00495 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.54413 $ & $  -0.00186 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.54819 $ & $   0.00383 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.69988 $ & $   0.01067 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87648 $ & $   0.00145 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.57358 $ & $   0.01487 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.42202 $ & $   0.00994 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.41079 $ & $  -0.01232 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.86203 $ & $  -0.01464 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.71155 $ & $   0.00943 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.54759 $ & $  -0.01051 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.55147 $ & $   0.00206 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.70347 $ & $  -0.00292 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.88025 $ & $   0.01007 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.42534 $ & $   0.00659 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.71648 $ & $   0.00195 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.26176 $ & $   0.01446 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.86547 $ & $   0.01689 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.57838 $ & $   0.02326 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.55478 $ & $   0.00233 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.55100 $ & $  -0.01064 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.71502 $ & $   0.00984 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.41556 $ & $  -0.00020 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.70679 $ & $  -0.00099 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.88362 $ & $  -0.00469 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.71986 $ & $   0.00172 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.42908 $ & $  -0.00175 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.73292 $ & $  -0.00592 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.86892 $ & $   0.00060 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.58173 $ & $  -0.00982 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.88612 $ & $  -0.01232 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.41887 $ & $   0.01741 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.55570 $ & $  -0.01635 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.55951 $ & $   0.00332 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.26864 $ & $  -0.00133 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.71143 $ & $  -0.00588 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.71998 $ & $   0.00861 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.72379 $ & $  -0.00565 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.73672 $ & $  -0.00354 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.58508 $ & $   0.00832 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.87238 $ & $  -0.01256 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.43396 $ & $  -0.00862 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.42227 $ & $   0.00025 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.56280 $ & $   0.00256 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.71472 $ & $  -0.00774 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.72342 $ & $   0.00830 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.55953 $ & $  -0.00059 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.74038 $ & $  -0.00353 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.72852 $ & $   0.00103 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.43758 $ & $   0.00192 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.27375 $ & $   0.01391 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.58983 $ & $  -0.00321 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.45094 $ & $  -0.00550 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.87764 $ & $   0.02907 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.56612 $ & $  -0.00427 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.71804 $ & $   0.01122 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.42707 $ & $   0.01307 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.56298 $ & $   0.00737 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.72727 $ & $  -0.00439 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.73187 $ & $  -0.00010 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.44097 $ & $   0.00739 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.27748 $ & $   0.01721 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.88111 $ & $  -0.00552 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.45473 $ & $   0.00486 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.74592 $ & $   0.01229 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43040 $ & $   0.00858 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57099 $ & $  -0.00107 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.73525 $ & $  -0.01101 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.72314 $ & $  -0.00910 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.56781 $ & $  -0.02017 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.73211 $ & $   0.00381 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.28095 $ & $  -0.00346 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.88460 $ & $   0.01270 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.45807 $ & $   0.00772 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.44579 $ & $   0.00496 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.74961 $ & $   0.00355 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43417 $ & $   0.00865 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57427 $ & $  -0.00972 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.57124 $ & $  -0.01173 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.73555 $ & $  -0.00609 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.44919 $ & $  -0.00113 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.88807 $ & $  -0.00471 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.74027 $ & $  -0.00308 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.28593 $ & $  -0.00993 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.75338 $ & $  -0.00882 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.29886 $ & $   0.00424 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57755 $ & $  -0.00083 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.46286 $ & $   0.00842 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43900 $ & $  -0.00451 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.57484 $ & $   0.00058 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.73916 $ & $   0.00940 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.74365 $ & $  -0.00059 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.45298 $ & $   0.00435 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.28933 $ & $  -0.00238 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.46624 $ & $   0.00530 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.30226 $ & $  -0.00384 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.44233 $ & $   0.00510 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58228 $ & $  -0.01187 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.75858 $ & $   0.02626 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.74741 $ & $  -0.00500 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.74389 $ & $  -0.01336 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.29279 $ & $   0.00869 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.30561 $ & $   0.00598 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.46963 $ & $   0.01251 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.45775 $ & $   0.01646 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58562 $ & $   0.00169 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.75894 $ & $  -0.02043 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.58352 $ & $   0.01227 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.74773 $ & $   0.00754 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.46107 $ & $   0.00684 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.75223 $ & $  -0.01437 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.29793 $ & $   0.01865 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58896 $ & $  -0.01117 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.47431 $ & $   0.01484 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.31077 $ & $   0.00565 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.76236 $ & $  -0.00650 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.76638 $ & $   0.00038 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.58697 $ & $   0.00673 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.75119 $ & $  -0.00812 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.46442 $ & $   0.02082 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.75563 $ & $   0.00058 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.30175 $ & $   0.01471 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.47811 $ & $  -0.01608 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.31416 $ & $   0.00513 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.76617 $ & $  -0.00140 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.59398 $ & $  -0.00248 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.75901 $ & $   0.00768 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.77138 $ & $   0.00036 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.59179 $ & $  -0.00052 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.75600 $ & $  -0.00958 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.30511 $ & $  -0.00843 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.48145 $ & $  -0.00184 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.31794 $ & $   0.00940 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.46966 $ & $  -0.00441 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.59733 $ & $  -0.00584 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.77097 $ & $  -0.01705 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.77511 $ & $   0.01277 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.59523 $ & $  -0.00855 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.75947 $ & $   0.00714 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.76380 $ & $  -0.00045 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.47304 $ & $   0.00084 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60065 $ & $   0.00523 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.48636 $ & $  -0.01120 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.31009 $ & $   0.00812 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.32295 $ & $  -0.01742 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.77445 $ & $   0.01584 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.77890 $ & $   0.00371 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.59906 $ & $  -0.00962 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.76719 $ & $   0.01175 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.47680 $ & $  -0.00848 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.48970 $ & $   0.01443 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.31344 $ & $  -0.01080 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.45314 $ & $   0.00139 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55689.46180 $ & $   0.00000 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.32640 $ & $  -0.01699 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.77788 $ & $  -0.01272 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60539 $ & $  -0.01319 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.77097 $ & $   0.00150 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.78382 $ & $  -0.00211 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.60398 $ & $   0.00079 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.31678 $ & $   0.00144 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.45665 $ & $   0.01226 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55689.46527 $ & $  -0.01477 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.32975 $ & $   0.01413 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.48184 $ & $  -0.00392 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60907 $ & $   0.00073 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.78292 $ & $  -0.00250 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.78792 $ & $   0.01446 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55689.46872 $ & $   0.00969 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.77587 $ & $   0.00461 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.46045 $ & $   0.01212 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.48521 $ & $   0.00567 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61256 $ & $  -0.00638 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.32210 $ & $  -0.00270 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.33475 $ & $   0.02045 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.78678 $ & $  -0.00644 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.77927 $ & $   0.00269 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.79162 $ & $   0.00441 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.48859 $ & $  -0.00041 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.33815 $ & $   0.00946 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.32591 $ & $   0.00931 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61762 $ & $  -0.00937 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.79035 $ & $   0.01665 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.46642 $ & $   0.01059 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.78265 $ & $  -0.00857 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.51776 $ & $   0.00393 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.32926 $ & $   0.01048 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.79669 $ & $   0.02104 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.34188 $ & $  -0.00658 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62096 $ & $   0.00914 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47039 $ & $  -0.02027 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49523 $ & $   0.01254 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.79524 $ & $   0.02577 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.52117 $ & $   0.00754 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.78759 $ & $   0.00445 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.80040 $ & $  -0.00140 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62429 $ & $  -0.00546 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.50967 $ & $  -0.00784 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.33417 $ & $  -0.01032 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.34682 $ & $   0.00601 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47396 $ & $  -0.01220 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.49908 $ & $  -0.00596 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.79870 $ & $  -0.01950 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.79099 $ & $   0.00158 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.51306 $ & $   0.00447 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.80418 $ & $   0.00356 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.33755 $ & $  -0.01619 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.35017 $ & $   0.00666 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62893 $ & $  -0.00291 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50249 $ & $  -0.00378 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.80216 $ & $  -0.00006 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.79474 $ & $   0.00817 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.51646 $ & $   0.00916 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47979 $ & $   0.00945 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.34089 $ & $   0.00378 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.35355 $ & $   0.00740 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.63226 $ & $  -0.00647 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.80924 $ & $  -0.00724 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.50759 $ & $  -0.00266 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.80743 $ & $   0.01674 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48353 $ & $  -0.00626 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.79954 $ & $  -0.01334 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.63559 $ & $  -0.00047 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.52151 $ & $   0.00233 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.34601 $ & $  -0.01860 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.81341 $ & $   0.00177 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.35846 $ & $  -0.01217 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.51098 $ & $   0.00743 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.81089 $ & $   0.01360 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48717 $ & $  -0.00652 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.80292 $ & $  -0.00473 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.52486 $ & $   0.00530 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.93108 $ & $  -0.00333 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.36185 $ & $   0.00489 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64078 $ & $  -0.00495 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.34980 $ & $  -0.00490 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.81714 $ & $  -0.00341 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.51438 $ & $  -0.00396 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.81434 $ & $   0.01220 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.66651 $ & $  -0.01832 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.80632 $ & $  -0.00092 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.52859 $ & $  -0.00123 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64407 $ & $   0.00072 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.93516 $ & $   0.00155 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.35321 $ & $  -0.01667 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.36562 $ & $  -0.00151 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.49277 $ & $  -0.00060 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.67023 $ & $   0.00367 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.82240 $ & $  -0.00159 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.81924 $ & $   0.01010 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.51991 $ & $  -0.00321 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81112 $ & $   0.00386 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64739 $ & $   0.00176 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.53354 $ & $  -0.00857 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.49663 $ & $   0.00016 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.67361 $ & $   0.01314 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.35823 $ & $   0.01348 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.37087 $ & $   0.00458 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.82609 $ & $   0.01104 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.82270 $ & $   0.00854 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81452 $ & $   0.00549 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52369 $ & $   0.00573 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.94181 $ & $   0.00602 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.53695 $ & $   0.00339 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.50026 $ & $  -0.00079 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65226 $ & $   0.00153 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.36161 $ & $  -0.00961 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.37423 $ & $  -0.02110 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51418 $ & $   0.00241 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.94458 $ & $   0.01560 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.82999 $ & $  -0.00106 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.67854 $ & $  -0.00270 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52705 $ & $   0.02342 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.54034 $ & $   0.00005 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65558 $ & $   0.00782 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.36496 $ & $   0.00926 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.37766 $ & $   0.00290 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51746 $ & $  -0.02451 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.68192 $ & $   0.01279 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.84301 $ & $   0.00559 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.50675 $ & $  -0.00283 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65893 $ & $   0.01307 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53208 $ & $   0.01003 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.83541 $ & $   0.01088 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.54521 $ & $  -0.00285 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52074 $ & $   0.00461 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.68530 $ & $  -0.00160 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.36983 $ & $   0.00845 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.38262 $ & $   0.00359 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.84647 $ & $   0.00468 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.55964 $ & $   0.00648 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.51036 $ & $  -0.00523 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.83916 $ & $   0.00774 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.54855 $ & $  -0.00391 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.37359 $ & $  -0.01874 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.38598 $ & $  -0.01790 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.84986 $ & $  -0.01534 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.69016 $ & $   0.00459 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.51402 $ & $   0.01120 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.84281 $ & $   0.00218 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.56458 $ & $   0.00263 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.55229 $ & $   0.00329 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.37693 $ & $  -0.00932 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.38984 $ & $   0.00035 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52935 $ & $   0.01392 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.69388 $ & $  -0.00823 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.85476 $ & $  -0.02096 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.56796 $ & $  -0.01017 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.84805 $ & $   0.01396 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.55731 $ & $   0.00029 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53268 $ & $  -0.00173 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.69721 $ & $  -0.01725 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.52154 $ & $  -0.01068 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.85818 $ & $   0.00924 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.39478 $ & $  -0.00491 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.57138 $ & $   0.00801 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.69488 $ & $   0.00549 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.56066 $ & $   0.00819 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.85176 $ & $   0.00081 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.39811 $ & $  -0.00052 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.86163 $ & $  -0.00903 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.52533 $ & $   0.00800 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53767 $ & $   0.01596 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.70194 $ & $   0.00542 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.69834 $ & $  -0.01291 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.56400 $ & $  -0.00916 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.57636 $ & $   0.00099 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.85592 $ & $   0.01686 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.40154 $ & $  -0.00073 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54094 $ & $   0.00377 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.70532 $ & $   0.00608 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.52903 $ & $  -0.00919 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.70179 $ & $  -0.02011 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.86629 $ & $  -0.01219 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.57976 $ & $  -0.00627 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.56879 $ & $  -0.00841 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54423 $ & $  -0.01345 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.70871 $ & $  -0.02950 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.86099 $ & $   0.00630 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.86974 $ & $  -0.01153 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.40647 $ & $   0.02297 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.58344 $ & $   0.00648 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.70689 $ & $   0.00592 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.53467 $ & $   0.00196 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.57212 $ & $   0.01340 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54875 $ & $  -0.00109 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.86472 $ & $   0.00382 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.40982 $ & $  -0.00687 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.87355 $ & $  -0.00484 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.71029 $ & $   0.00529 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.53797 $ & $   0.00164 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.57587 $ & $   0.00674 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.58854 $ & $   0.01127 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55236 $ & $  -0.00056 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.86839 $ & $   0.01131 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.41356 $ & $   0.00729 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.71713 $ & $  -0.00134 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.71370 $ & $   0.01125 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.87816 $ & $   0.00115 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59192 $ & $  -0.00526 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55563 $ & $   0.01070 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.58084 $ & $   0.00221 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.72048 $ & $  -0.00363 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.87343 $ & $   0.01032 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.41859 $ & $   0.00898 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59527 $ & $   0.01506 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.71857 $ & $   0.00403 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.54654 $ & $  -0.00520 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.58423 $ & $   0.00093 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56015 $ & $  -0.00575 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.42194 $ & $   0.00652 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.72526 $ & $  -0.01466 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.72204 $ & $   0.00136 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.87751 $ & $   0.00295 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.54987 $ & $   0.00653 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60029 $ & $  -0.01322 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56343 $ & $  -0.00247 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.72859 $ & $  -0.01175 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.42528 $ & $   0.01105 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.88126 $ & $   0.01059 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.55336 $ & $  -0.01112 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.72589 $ & $  -0.01040 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60364 $ & $  -0.00210 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56672 $ & $  -0.00171 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.73192 $ & $   0.00815 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.59270 $ & $  -0.01420 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.27739 $ & $  -0.01343 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60707 $ & $   0.00245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.55804 $ & $  -0.01685 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.73080 $ & $  -0.00535 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.88648 $ & $   0.01358 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.59607 $ & $   0.00151 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57153 $ & $  -0.01241 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.28078 $ & $  -0.01148 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.43329 $ & $  -0.00171 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.73661 $ & $  -0.01329 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.56138 $ & $   0.00180 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.73423 $ & $   0.00505 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89023 $ & $  -0.00082 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57513 $ & $  -0.01193 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.59984 $ & $   0.01164 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.74032 $ & $  -0.00562 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.43716 $ & $   0.00171 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.28588 $ & $  -0.01448 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.56506 $ & $  -0.00419 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.73771 $ & $   0.00739 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89388 $ & $  -0.00370 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57841 $ & $  -0.00730 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.61560 $ & $  -0.00475 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.75531 $ & $   0.00703 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.74387 $ & $   0.01538 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.60464 $ & $  -0.00041 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.28926 $ & $   0.00578 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.44207 $ & $  -0.02784 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.61897 $ & $   0.00911 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.56987 $ & $   0.00551 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.74287 $ & $   0.00503 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.75904 $ & $  -0.00955 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.58316 $ & $  -0.01114 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89901 $ & $   0.00785 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.60802 $ & $  -0.00029 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.29304 $ & $   0.02206 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.74850 $ & $  -0.01374 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.44550 $ & $  -0.00458 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.57319 $ & $   0.00603 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.76237 $ & $   0.00843 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.58647 $ & $   0.00959 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.74673 $ & $  -0.00058 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.61136 $ & $   0.00201 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.62401 $ & $  -0.00410 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.75183 $ & $   0.02487 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.44909 $ & $   0.01468 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.57655 $ & $  -0.01060 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.29807 $ & $   0.00038 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.58974 $ & $  -0.00267 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.75019 $ & $   0.00045 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.62742 $ & $   0.00733 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.76737 $ & $   0.00643 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.75519 $ & $   0.00353 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.61668 $ & $   0.00709 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.45399 $ & $   0.01348 $ & $   0.01356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.04845 $ & $   0.00793 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58135 $ & $  -0.00278 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.63080 $ & $   0.01420 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60622 $ & $   0.00573 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.77071 $ & $  -0.00349 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.59441 $ & $   0.00149 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.75520 $ & $  -0.01049 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.62009 $ & $  -0.00305 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.45735 $ & $   0.02120 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.05207 $ & $   0.00439 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60953 $ & $   0.00298 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.77406 $ & $   0.01327 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.59800 $ & $  -0.00045 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58613 $ & $  -0.00414 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.75868 $ & $  -0.00701 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.76394 $ & $   0.00227 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46110 $ & $  -0.00512 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.05546 $ & $   0.01848 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61283 $ & $   0.00136 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.60133 $ & $   0.00295 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58946 $ & $  -0.00637 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.63887 $ & $  -0.00957 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.76210 $ & $   0.00146 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.77913 $ & $   0.00634 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.05886 $ & $  -0.00919 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.31329 $ & $  -0.01573 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.64222 $ & $  -0.00793 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46592 $ & $   0.00617 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61764 $ & $   0.00455 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.60619 $ & $   0.00127 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.78291 $ & $   0.00870 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.59429 $ & $  -0.00273 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.76732 $ & $   0.01163 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.89830 $ & $  -0.02068 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.06229 $ & $   0.00109 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.31700 $ & $  -0.00209 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.77221 $ & $  -0.00021 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46928 $ & $  -0.02321 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62127 $ & $   0.01032 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.60955 $ & $   0.00780 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.78630 $ & $   0.00979 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.77078 $ & $   0.01429 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.06571 $ & $  -0.00530 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.77558 $ & $  -0.01252 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62465 $ & $   0.00402 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.78498 $ & $  -0.00445 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.61287 $ & $  -0.00015 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.32212 $ & $  -0.01238 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.77425 $ & $  -0.01452 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.06945 $ & $  -0.00550 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.79101 $ & $  -0.00756 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.77890 $ & $  -0.01471 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.78839 $ & $   0.00069 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62952 $ & $   0.00477 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.61772 $ & $  -0.01461 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.07284 $ & $   0.00080 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.79441 $ & $   0.00305 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.78357 $ & $   0.00357 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.79218 $ & $  -0.00870 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.32888 $ & $  -0.00055 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63286 $ & $  -0.00508 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.07620 $ & $  -0.00303 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.62131 $ & $  -0.00898 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.79781 $ & $  -0.00406 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.78273 $ & $  -0.00254 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.78731 $ & $   0.00143 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63621 $ & $  -0.00009 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.79707 $ & $   0.01108 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.07957 $ & $   0.00652 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.62464 $ & $   0.00882 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.33374 $ & $   0.00393 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.80265 $ & $  -0.01600 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.78658 $ & $   0.01042 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.79067 $ & $  -0.00264 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.08293 $ & $   0.00963 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.80054 $ & $   0.00783 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.33716 $ & $   0.00156 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64117 $ & $  -0.01450 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.62945 $ & $  -0.00736 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.80638 $ & $  -0.00992 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.79139 $ & $   0.00581 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.08633 $ & $  -0.00521 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.80397 $ & $  -0.00135 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.79553 $ & $  -0.00272 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64486 $ & $   0.00359 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.63280 $ & $  -0.00446 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.80972 $ & $   0.00128 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.92531 $ & $  -0.00807 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.79488 $ & $  -0.00877 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.08970 $ & $  -0.00289 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.79886 $ & $  -0.01793 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64823 $ & $   0.01610 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.63613 $ & $  -0.00303 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.80882 $ & $   0.01544 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.34566 $ & $   0.00422 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.92903 $ & $  -0.00553 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.79834 $ & $   0.01686 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.81452 $ & $  -0.01342 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.80224 $ & $   0.01761 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.09341 $ & $   0.00016 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.81261 $ & $  -0.01937 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.36173 $ & $   0.00044 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.64082 $ & $   0.00249 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65340 $ & $   0.01909 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.93231 $ & $  -0.00334 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.09681 $ & $  -0.01452 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.80317 $ & $   0.00313 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.80710 $ & $  -0.00412 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.81606 $ & $   0.00563 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.36514 $ & $   0.00559 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65675 $ & $   0.00472 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.64444 $ & $   0.00501 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.93560 $ & $  -0.00970 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.82151 $ & $   0.00139 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.10022 $ & $  -0.00394 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.80701 $ & $  -0.00744 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.81086 $ & $   0.00735 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.36852 $ & $  -0.00172 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66005 $ & $  -0.00306 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.93899 $ & $  -0.00388 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.82073 $ & $   0.00105 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.10356 $ & $   0.00242 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.82646 $ & $  -0.00672 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.81423 $ & $   0.01078 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.94234 $ & $  -0.00743 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.82417 $ & $   0.00337 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.10694 $ & $  -0.00698 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.37337 $ & $  -0.00916 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66466 $ & $  -0.00739 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.65283 $ & $  -0.00228 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83018 $ & $  -0.00351 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.94563 $ & $   0.01858 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.21199 $ & $  -0.00405 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.82759 $ & $  -0.00205 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.36417 $ & $  -0.01232 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.81919 $ & $   0.00543 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.81542 $ & $   0.00002 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.11030 $ & $  -0.01724 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.37675 $ & $  -0.00540 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66830 $ & $   0.00083 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.65617 $ & $  -0.01081 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83353 $ & $  -0.00017 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.94937 $ & $  -0.00882 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.82254 $ & $   0.02037 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.81886 $ & $  -0.00255 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.11370 $ & $  -0.00894 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.21637 $ & $   0.00921 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.38049 $ & $   0.00339 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67163 $ & $  -0.00211 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.65950 $ & $  -0.00599 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.36928 $ & $  -0.00137 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.83287 $ & $   0.00160 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.95266 $ & $   0.01878 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.82585 $ & $   0.01301 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83826 $ & $  -0.01204 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.82234 $ & $  -0.00719 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.11746 $ & $   0.01122 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.22009 $ & $   0.00524 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.37266 $ & $  -0.00368 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.83635 $ & $  -0.00763 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.38532 $ & $   0.01214 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.66414 $ & $   0.00033 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67648 $ & $  -0.00417 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.95594 $ & $   0.00872 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84164 $ & $  -0.00690 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.12086 $ & $   0.00405 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.69101 $ & $   0.00860 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.83054 $ & $   0.00317 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.37604 $ & $  -0.01101 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.83981 $ & $   0.00526 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.82756 $ & $   0.00996 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.38870 $ & $   0.00279 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67984 $ & $   0.00312 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.66779 $ & $  -0.00501 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.95933 $ & $   0.00516 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.22581 $ & $  -0.00264 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84502 $ & $   0.01133 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.12428 $ & $   0.00803 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.69436 $ & $   0.00489 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.83430 $ & $   0.00912 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.39205 $ & $  -0.00190 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.83101 $ & $  -0.00766 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.68316 $ & $   0.01249 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.67112 $ & $   0.01184 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.96268 $ & $   0.01499 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.84450 $ & $  -0.00708 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.38122 $ & $  -0.00645 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.22959 $ & $  -0.00302 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.12769 $ & $   0.00540 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.69811 $ & $  -0.00183 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.83767 $ & $  -0.01256 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85006 $ & $  -0.00183 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.83445 $ & $   0.02728 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.96600 $ & $  -0.00315 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.84809 $ & $  -0.00315 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.39694 $ & $  -0.00172 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.23298 $ & $  -0.00187 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.68798 $ & $  -0.01644 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.67574 $ & $   0.00494 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.13102 $ & $   0.00290 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85380 $ & $  -0.00600 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.96934 $ & $   0.00331 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.70302 $ & $  -0.00288 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.41219 $ & $  -0.00101 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.40040 $ & $   0.00053 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.67907 $ & $   0.00495 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.83942 $ & $   0.00470 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.69165 $ & $   0.00814 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.13437 $ & $   0.00340 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.85192 $ & $   0.00804 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.38850 $ & $  -0.01825 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.23809 $ & $   0.01180 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85718 $ & $   0.00879 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.70648 $ & $  -0.00574 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.41559 $ & $  -0.00366 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.97304 $ & $   0.00108 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.68234 $ & $   0.00848 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55570.86726 $ & $  -0.00108 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.84287 $ & $  -0.00143 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.69501 $ & $   0.00275 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.13776 $ & $  -0.01301 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.40424 $ & $   0.00143 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.24148 $ & $  -0.00004 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.85674 $ & $   0.00663 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.39339 $ & $   0.01970 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.70990 $ & $   0.00155 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.41893 $ & $  -0.00345 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.97640 $ & $   0.00413 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86198 $ & $  -0.00354 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55570.87074 $ & $   0.00320 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.14146 $ & $   0.00517 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.84672 $ & $   0.00776 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.68716 $ & $   0.00604 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.24483 $ & $  -0.00836 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.39672 $ & $   0.01148 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.40912 $ & $   0.01049 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.86032 $ & $   0.00277 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.70043 $ & $   0.00172 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.97969 $ & $   0.00808 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86536 $ & $   0.00154 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.14486 $ & $  -0.00127 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.25969 $ & $  -0.00552 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.42368 $ & $  -0.00062 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.71476 $ & $   0.00378 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.40008 $ & $   0.00535 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.41254 $ & $   0.00822 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.86380 $ & $   0.01631 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.70377 $ & $  -0.00456 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.98306 $ & $  -0.01459 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.24974 $ & $   0.00668 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86877 $ & $  -0.01996 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.14824 $ & $   0.00666 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.71817 $ & $   0.00828 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.26342 $ & $   0.00587 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.41589 $ & $  -0.00531 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.70709 $ & $   0.01007 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.98641 $ & $   0.00392 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.40480 $ & $   0.01611 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.86851 $ & $   0.00432 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.25348 $ & $   0.00637 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.15162 $ & $   0.00885 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.26678 $ & $  -0.01327 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.43100 $ & $   0.00302 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87391 $ & $   0.00176 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.71933 $ & $   0.00805 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.98979 $ & $  -0.00195 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55643.99849 $ & $  -0.00234 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.25687 $ & $   0.01264 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.42086 $ & $  -0.00430 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.71201 $ & $   0.00533 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.87236 $ & $   0.00478 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.15508 $ & $  -0.00135 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.73802 $ & $   0.00249 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87766 $ & $  -0.00514 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.72656 $ & $   0.00005 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.72283 $ & $  -0.01683 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.27180 $ & $   0.00242 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.99320 $ & $   0.01404 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.43603 $ & $   0.00445 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.00213 $ & $   0.01046 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.42421 $ & $   0.01147 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.87582 $ & $   0.00307 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.71568 $ & $  -0.00542 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.15841 $ & $  -0.00829 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.74143 $ & $  -0.00400 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.26189 $ & $   0.01452 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.88100 $ & $   0.00610 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.72991 $ & $  -0.00179 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.27519 $ & $   0.00168 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.72670 $ & $   0.01143 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.99690 $ & $  -0.00066 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.00553 $ & $  -0.00488 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.71902 $ & $  -0.00019 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.16180 $ & $   0.00931 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.26537 $ & $  -0.00627 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55602.88064 $ & $   0.00869 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.74520 $ & $   0.01305 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.73324 $ & $   0.00819 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.84445 $ & $  -0.00373 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.27857 $ & $   0.01746 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.00023 $ & $  -0.00194 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.88587 $ & $  -0.01144 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.00926 $ & $   0.00175 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.16549 $ & $  -0.00441 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.73157 $ & $  -0.00332 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.26873 $ & $   0.01517 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.72384 $ & $  -0.00646 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.43372 $ & $   0.00202 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.00356 $ & $  -0.01752 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.84845 $ & $  -0.00305 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.88924 $ & $  -0.00521 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.74993 $ & $   0.00667 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.01263 $ & $  -0.00726 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.73828 $ & $   0.00197 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.28346 $ & $   0.00765 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.16884 $ & $   0.00089 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.73499 $ & $  -0.00140 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.72722 $ & $  -0.00146 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.00696 $ & $  -0.00227 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.43736 $ & $  -0.00551 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.27356 $ & $   0.00179 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.75327 $ & $   0.00111 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.89261 $ & $   0.00636 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.85189 $ & $   0.00116 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.01597 $ & $  -0.00801 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.74168 $ & $   0.00571 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.17223 $ & $  -0.00120 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.73844 $ & $  -0.00746 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.28760 $ & $  -0.00706 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.73060 $ & $   0.00539 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.01037 $ & $   0.00865 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.44071 $ & $   0.00150 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.75662 $ & $   0.01129 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.85533 $ & $   0.01167 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.01933 $ & $   0.00352 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.27728 $ & $  -0.00567 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.17561 $ & $  -0.00478 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.74543 $ & $  -0.01446 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.29093 $ & $   0.00019 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.74328 $ & $  -0.00162 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.01372 $ & $   0.00582 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.85871 $ & $   0.00722 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.02270 $ & $  -0.00222 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.73559 $ & $  -0.01147 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.28064 $ & $  -0.00088 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.17894 $ & $  -0.00109 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.44577 $ & $   0.01537 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.76142 $ & $  -0.01244 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.75009 $ & $   0.00806 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.01706 $ & $   0.00071 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.29588 $ & $  -0.00150 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.74725 $ & $  -0.00081 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.73928 $ & $  -0.00016 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.86251 $ & $   0.00924 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.18234 $ & $   0.00487 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.76483 $ & $   0.00512 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.28542 $ & $  -0.00455 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.44950 $ & $   0.00426 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.75346 $ & $  -0.00512 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.29924 $ & $  -0.00376 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.02080 $ & $  -0.00117 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.75070 $ & $  -0.00442 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.74262 $ & $   0.01590 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.86593 $ & $  -0.00554 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.18571 $ & $  -0.02504 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.28881 $ & $   0.00844 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.45286 $ & $  -0.00242 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.76855 $ & $  -0.00767 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.75680 $ & $  -0.01031 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.30263 $ & $   0.01196 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.02418 $ & $  -0.01301 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.86932 $ & $   0.01363 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.18946 $ & $   0.00380 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.75543 $ & $   0.00454 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.29216 $ & $   0.00006 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.74748 $ & $   0.00010 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.45760 $ & $   0.00534 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.02751 $ & $  -0.01548 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.77348 $ & $  -0.00994 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.76144 $ & $  -0.01595 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.87270 $ & $   0.00484 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.30751 $ & $  -0.00025 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.19285 $ & $   0.00502 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.75888 $ & $   0.00362 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.75078 $ & $   0.00513 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.46099 $ & $   0.00790 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.29701 $ & $   0.00301 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.03085 $ & $  -0.00395 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.77694 $ & $  -0.01084 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.76486 $ & $  -0.00271 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.87613 $ & $   0.01505 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.19627 $ & $  -0.00343 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.76238 $ & $   0.00800 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.31127 $ & $  -0.01941 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.75411 $ & $   0.00263 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.46437 $ & $  -0.00042 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.03421 $ & $   0.00674 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.78036 $ & $  -0.01094 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.30079 $ & $  -0.00831 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.76864 $ & $   0.00589 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.87998 $ & $  -0.01148 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.19961 $ & $   0.00463 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.31464 $ & $  -0.00801 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.03749 $ & $   0.01531 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.30417 $ & $   0.00956 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.76779 $ & $   0.00603 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.88337 $ & $   0.01263 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.46918 $ & $  -0.00424 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.20294 $ & $  -0.00158 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.21163 $ & $  -0.00427 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.78516 $ & $  -0.01292 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.77349 $ & $  -0.00409 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04082 $ & $   0.00509 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.31958 $ & $  -0.00446 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.76260 $ & $  -0.00077 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.77124 $ & $  -0.01291 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.88679 $ & $  -0.00985 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.20628 $ & $  -0.00595 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.21507 $ & $  -0.00732 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.47291 $ & $  -0.01302 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.78864 $ & $  -0.01273 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.30905 $ & $   0.00549 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.77687 $ & $  -0.00497 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.32296 $ & $   0.02273 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04448 $ & $   0.00926 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.76614 $ & $  -0.00037 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.77472 $ & $   0.00838 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.20962 $ & $  -0.00508 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.89025 $ & $   0.00436 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.47630 $ & $  -0.00043 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.21856 $ & $  -0.00273 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.31241 $ & $  -0.01255 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.79258 $ & $  -0.00774 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.78025 $ & $  -0.00152 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.32632 $ & $  -0.00109 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04782 $ & $   0.00119 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.89369 $ & $  -0.00067 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.21332 $ & $   0.00135 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77076 $ & $   0.01811 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.31581 $ & $   0.00503 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.77952 $ & $  -0.01172 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48115 $ & $  -0.00293 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05114 $ & $  -0.00084 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.22390 $ & $  -0.00535 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.78524 $ & $   0.00002 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.79780 $ & $  -0.00477 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.21665 $ & $   0.01101 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.33135 $ & $  -0.00373 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77411 $ & $   0.00131 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.89751 $ & $  -0.00503 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.78300 $ & $   0.00229 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48452 $ & $  -0.00371 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.32064 $ & $  -0.00632 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05442 $ & $  -0.01025 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.78859 $ & $   0.00218 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.22777 $ & $   0.00765 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.80126 $ & $   0.00078 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.22001 $ & $  -0.00966 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.90094 $ & $  -0.01961 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.33509 $ & $  -0.00541 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.78687 $ & $   0.00596 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48787 $ & $  -0.01547 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05774 $ & $   0.00053 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47600 $ & $  -0.00528 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.32441 $ & $   0.00209 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.23122 $ & $  -0.00856 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.80467 $ & $  -0.00128 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.79237 $ & $   0.00684 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.22334 $ & $  -0.01262 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.33850 $ & $  -0.00593 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.90439 $ & $  -0.00118 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06102 $ & $   0.01161 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.32777 $ & $  -0.00502 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47960 $ & $  -0.00322 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.79172 $ & $   0.00051 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.92298 $ & $  -0.00422 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49285 $ & $   0.00327 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.90782 $ & $   0.01583 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.80547 $ & $   0.00205 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.79706 $ & $   0.00048 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.80945 $ & $  -0.01206 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.23629 $ & $  -0.00717 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06429 $ & $   0.01139 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.34342 $ & $   0.00253 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48287 $ & $   0.01579 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.79521 $ & $  -0.00427 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.92658 $ & $  -0.00218 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33262 $ & $   0.00365 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.91127 $ & $   0.01789 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.80893 $ & $  -0.00014 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.80045 $ & $  -0.00829 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.81285 $ & $  -0.01144 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.23976 $ & $  -0.00375 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06796 $ & $  -0.01450 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.34681 $ & $  -0.01110 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.79868 $ & $  -0.00750 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.92992 $ & $   0.00191 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48760 $ & $   0.01034 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33600 $ & $   0.01559 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.80378 $ & $   0.01045 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.81239 $ & $  -0.00317 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.91508 $ & $   0.01840 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.81663 $ & $   0.01448 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.24328 $ & $   0.00017 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.07129 $ & $   0.00043 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.35021 $ & $   0.01066 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49086 $ & $   0.01519 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.93365 $ & $   0.00527 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33935 $ & $   0.00204 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.80353 $ & $  -0.00532 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.91852 $ & $  -0.00220 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.80864 $ & $   0.00849 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.81761 $ & $   0.00479 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.82144 $ & $  -0.00132 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.35485 $ & $   0.00892 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49422 $ & $   0.00360 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.24880 $ & $  -0.00156 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.93701 $ & $  -0.01160 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.92197 $ & $  -0.00301 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.80738 $ & $  -0.01025 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.81205 $ & $   0.00642 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.82485 $ & $   0.00577 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.82108 $ & $   0.01414 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.94038 $ & $  -0.00262 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.25227 $ & $   0.00793 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.35879 $ & $  -0.00256 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.92541 $ & $  -0.00118 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49896 $ & $   0.00562 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.81086 $ & $   0.00212 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.81585 $ & $  -0.00552 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.82827 $ & $   0.00084 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.82455 $ & $   0.00482 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.94379 $ & $   0.00098 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.25576 $ & $  -0.00446 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.36220 $ & $  -0.00578 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.92886 $ & $   0.00181 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50262 $ & $  -0.01602 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.21171 $ & $  -0.00704 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.81570 $ & $  -0.01190 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.94712 $ & $  -0.00414 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.82928 $ & $  -0.00080 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.83315 $ & $   0.00131 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.82098 $ & $  -0.00194 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50597 $ & $  -0.00283 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.21510 $ & $  -0.00502 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.93269 $ & $  -0.00650 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.26079 $ & $  -0.00296 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.36751 $ & $   0.01846 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.81919 $ & $  -0.00276 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.95048 $ & $  -0.00521 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.11490 $ & $   0.01324 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.83648 $ & $   0.00710 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.83273 $ & $   0.00287 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.82436 $ & $  -0.00120 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.21850 $ & $   0.01567 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.93611 $ & $   0.00018 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.26425 $ & $  -0.01419 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.37083 $ & $   0.02551 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51062 $ & $  -0.01592 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.82267 $ & $  -0.00038 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.95387 $ & $   0.00391 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.11850 $ & $  -0.00815 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.82771 $ & $   0.00745 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.84021 $ & $  -0.00476 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.83658 $ & $   0.00952 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.93957 $ & $   0.00022 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.37409 $ & $  -0.00228 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.26812 $ & $  -0.00105 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51396 $ & $   0.00985 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.22327 $ & $   0.00250 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.95760 $ & $  -0.01929 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.12178 $ & $  -0.01126 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.82790 $ & $   0.00870 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.94300 $ & $   0.00889 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.83246 $ & $   0.00047 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.84490 $ & $  -0.00198 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.84123 $ & $  -0.00515 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51733 $ & $  -0.00836 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.96094 $ & $  -0.01183 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.37898 $ & $  -0.00585 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.12510 $ & $   0.01445 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.83139 $ & $  -0.00303 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.94644 $ & $   0.00337 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.83586 $ & $  -0.00284 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.84825 $ & $  -0.00999 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.84468 $ & $  -0.01423 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.96434 $ & $  -0.00064 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.38283 $ & $  -0.00902 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.12881 $ & $  -0.00612 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52224 $ & $   0.01267 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.83484 $ & $   0.00145 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85164 $ & $  -0.00029 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.95029 $ & $  -0.01036 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.83967 $ & $   0.00682 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.96773 $ & $  -0.00202 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.38615 $ & $   0.00317 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.13217 $ & $  -0.00319 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.95373 $ & $   0.00629 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.53590 $ & $   0.00707 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.85175 $ & $   0.00105 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.83968 $ & $  -0.00875 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.97109 $ & $   0.01461 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85646 $ & $  -0.00619 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.84447 $ & $  -0.00304 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.13552 $ & $   0.00317 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.39099 $ & $  -0.01712 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.95715 $ & $  -0.00163 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.53936 $ & $  -0.00122 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.84315 $ & $   0.00584 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.85561 $ & $   0.00550 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.97445 $ & $  -0.01096 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85981 $ & $   0.00100 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.84786 $ & $  -0.00438 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.13888 $ & $   0.00995 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.39431 $ & $   0.00737 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.96058 $ & $   0.00166 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.54278 $ & $   0.00808 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.85907 $ & $  -0.00281 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.84704 $ & $   0.00328 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.97786 $ & $  -0.00221 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.14216 $ & $   0.00084 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.85121 $ & $   0.01462 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.86358 $ & $  -0.00249 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.39769 $ & $  -0.00268 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.96402 $ & $  -0.02836 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.68964 $ & $   0.01963 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.86253 $ & $  -0.00504 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.54723 $ & $  -0.02509 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.14553 $ & $   0.00090 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.98162 $ & $   0.01168 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.71567 $ & $   0.00649 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.70395 $ & $  -0.00334 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.85190 $ & $  -0.01214 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.85585 $ & $  -0.00053 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.86822 $ & $  -0.00512 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.96787 $ & $  -0.01530 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.69300 $ & $  -0.00630 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.40274 $ & $  -0.01467 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.14887 $ & $  -0.00324 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.98495 $ & $  -0.00406 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.55110 $ & $  -0.00133 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.71946 $ & $  -0.01270 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.86747 $ & $  -0.00131 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.70729 $ & $   0.00323 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.85924 $ & $   0.00457 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.87161 $ & $  -0.00784 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.13474 $ & $   0.00774 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.69629 $ & $  -0.00089 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.97134 $ & $   0.00648 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.98830 $ & $   0.01002 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.15251 $ & $   0.00077 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.40667 $ & $  -0.01234 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.55454 $ & $  -0.00110 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.71057 $ & $   0.00264 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.87092 $ & $  -0.00886 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.87499 $ & $   0.01380 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.85894 $ & $  -0.00907 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55986.86301 $ & $  -0.00154 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.13851 $ & $   0.01374 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.97480 $ & $   0.00350 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.99166 $ & $  -0.00711 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.15579 $ & $   0.00307 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.41000 $ & $  -0.00120 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70109 $ & $  -0.00348 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.72625 $ & $   0.01806 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.55887 $ & $   0.00818 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.87479 $ & $  -0.00573 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.71516 $ & $   0.00514 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.14189 $ & $  -0.00015 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.97826 $ & $  -0.00417 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.86374 $ & $   0.00518 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.88001 $ & $   0.00822 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.99502 $ & $  -0.00538 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.15916 $ & $  -0.00064 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70439 $ & $  -0.00386 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.72959 $ & $  -0.00835 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.56230 $ & $   0.00084 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.41475 $ & $  -0.01494 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56673 $ & $  -0.00867 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.71844 $ & $   0.00770 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55644.14528 $ & $   0.00016 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.98171 $ & $  -0.00623 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.87953 $ & $  -0.00611 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.88340 $ & $  -0.00800 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.99839 $ & $  -0.00670 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.86761 $ & $   0.00181 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.16249 $ & $   0.00534 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70803 $ & $   0.00754 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.73294 $ & $  -0.00057 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.56579 $ & $  -0.00907 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.41808 $ & $  -0.00113 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.01251 $ & $   0.00694 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57009 $ & $   0.00124 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.72205 $ & $  -0.00192 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.88299 $ & $   0.01287 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.98552 $ & $  -0.02279 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.16578 $ & $  -0.00886 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.00180 $ & $  -0.00725 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.88718 $ & $   0.00122 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55625.87107 $ & $  -0.00556 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.55978 $ & $   0.01101 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.44545 $ & $   0.00096 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42160 $ & $  -0.01028 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57337 $ & $   0.00002 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71276 $ & $   0.00063 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.01612 $ & $   0.00018 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.73785 $ & $  -0.00734 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.57056 $ & $  -0.00840 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55593.88647 $ & $  -0.00318 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.98894 $ & $  -0.00820 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.16915 $ & $   0.00234 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.72673 $ & $   0.00013 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.00548 $ & $  -0.00215 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.56312 $ & $  -0.00478 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.44886 $ & $   0.01392 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.60914 $ & $   0.00395 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.01938 $ & $  -0.00178 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.74159 $ & $  -0.01859 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.57397 $ & $  -0.00848 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.28687 $ & $   0.00875 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57806 $ & $  -0.00022 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42648 $ & $  -0.00876 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.17247 $ & $   0.00150 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.99239 $ & $  -0.00860 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.73001 $ & $  -0.00213 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.00876 $ & $   0.01110 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.56641 $ & $   0.00708 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.45225 $ & $  -0.00222 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.61261 $ & $   0.02345 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.02275 $ & $   0.02005 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.74494 $ & $  -0.00014 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.57738 $ & $   0.00243 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.29029 $ & $   0.00047 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58134 $ & $   0.00612 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.73333 $ & $  -0.00858 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.01205 $ & $  -0.00649 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.17614 $ & $  -0.00514 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43022 $ & $  -0.00464 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.61606 $ & $  -0.00474 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.02602 $ & $  -0.00434 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.57120 $ & $   0.00524 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.74432 $ & $   0.00344 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.45716 $ & $  -0.00119 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58501 $ & $   0.00615 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.29405 $ & $   0.00401 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.01539 $ & $   0.00253 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.17950 $ & $   0.00322 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.58172 $ & $   0.01283 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.74956 $ & $  -0.02229 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.76208 $ & $  -0.00921 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.73812 $ & $  -0.00405 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.02937 $ & $  -0.01985 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.57450 $ & $  -0.00800 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.74774 $ & $  -0.01612 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.46056 $ & $   0.00742 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.62089 $ & $   0.00041 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.01877 $ & $   0.00423 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.18278 $ & $  -0.00159 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.58514 $ & $  -0.01130 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.75308 $ & $  -0.00606 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58947 $ & $   0.01023 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.76581 $ & $   0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.74145 $ & $   0.01145 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.29887 $ & $   0.00271 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.57810 $ & $  -0.00641 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.03309 $ & $  -0.00739 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.75119 $ & $   0.01863 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.46435 $ & $  -0.01005 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.62473 $ & $  -0.00177 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.02205 $ & $   0.00434 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.18612 $ & $   0.00492 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.75649 $ & $   0.01402 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.58894 $ & $  -0.01328 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59274 $ & $  -0.00097 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.76920 $ & $  -0.00079 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.30228 $ & $   0.00099 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.74508 $ & $  -0.00766 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.03636 $ & $  -0.01560 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.62815 $ & $   0.02186 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.02540 $ & $   0.01385 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.18946 $ & $  -0.00105 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.58300 $ & $   0.00764 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.75593 $ & $   0.00742 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.75990 $ & $  -0.00463 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59602 $ & $  -0.01979 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.30570 $ & $  -0.00038 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.03964 $ & $   0.00954 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.59326 $ & $  -0.01287 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.77410 $ & $  -0.00548 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.74977 $ & $  -0.00296 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.19281 $ & $   0.00888 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.58633 $ & $  -0.00016 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.02913 $ & $  -0.01928 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.75982 $ & $  -0.00810 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.76364 $ & $   0.00956 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.63305 $ & $   0.00299 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.04301 $ & $   0.00070 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.59669 $ & $   0.00451 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60075 $ & $   0.00165 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.77744 $ & $  -0.00797 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.31046 $ & $  -0.00579 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.75329 $ & $   0.00574 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.19609 $ & $  -0.00171 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.58968 $ & $   0.00047 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.03253 $ & $   0.00034 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.76699 $ & $   0.01689 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.63645 $ & $  -0.00539 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.04644 $ & $   0.00554 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.60010 $ & $  -0.00031 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60409 $ & $  -0.00519 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.78082 $ & $  -0.01281 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.31380 $ & $  -0.00155 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.75662 $ & $  -0.01155 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.19980 $ & $   0.00726 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.03586 $ & $  -0.00014 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.77034 $ & $  -0.01423 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.59427 $ & $   0.00502 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.63987 $ & $   0.01024 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.04976 $ & $  -0.00051 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60775 $ & $  -0.00018 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.48076 $ & $   0.00465 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.76815 $ & $  -0.00056 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.60446 $ & $   0.00416 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.03913 $ & $  -0.00234 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20313 $ & $   0.00955 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.31800 $ & $  -0.00193 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.78565 $ & $   0.00300 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.76116 $ & $  -0.01067 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.77372 $ & $   0.00865 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.59760 $ & $   0.00064 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.05308 $ & $  -0.00140 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.48410 $ & $   0.00117 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.77157 $ & $  -0.00223 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.60830 $ & $   0.00508 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20645 $ & $   0.01436 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.04248 $ & $   0.00747 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61262 $ & $  -0.00466 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.76447 $ & $  -0.00107 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.78939 $ & $   0.01138 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.77710 $ & $   0.01209 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.60126 $ & $  -0.00245 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.32288 $ & $   0.00862 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.05678 $ & $   0.01173 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.77502 $ & $  -0.00265 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.48787 $ & $   0.01010 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20978 $ & $  -0.00141 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.04585 $ & $   0.01424 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.61177 $ & $   0.00713 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61591 $ & $   0.00001 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.76812 $ & $  -0.00367 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.78044 $ & $   0.00648 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.79279 $ & $   0.01328 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.32627 $ & $  -0.00588 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.06017 $ & $   0.01940 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.60595 $ & $  -0.00342 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21312 $ & $  -0.00514 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.04926 $ & $   0.01359 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61919 $ & $  -0.01266 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.78379 $ & $   0.00495 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.49288 $ & $   0.00469 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.78030 $ & $  -0.00279 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.61664 $ & $   0.00536 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.32966 $ & $  -0.00273 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.06352 $ & $  -0.01564 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.77271 $ & $  -0.00508 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.79757 $ & $  -0.00677 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.60928 $ & $   0.00053 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21646 $ & $  -0.01007 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.05292 $ & $   0.00656 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.49622 $ & $   0.00561 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.78372 $ & $  -0.00863 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.78756 $ & $  -0.00775 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62381 $ & $   0.01336 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.62007 $ & $  -0.00733 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.77603 $ & $   0.00764 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.80096 $ & $   0.01896 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.61257 $ & $   0.00113 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.33443 $ & $   0.00343 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21980 $ & $  -0.01150 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.05622 $ & $   0.00157 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.49961 $ & $   0.00819 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.79095 $ & $   0.00416 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.78719 $ & $  -0.00531 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62712 $ & $  -0.00631 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.62349 $ & $   0.00362 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.07014 $ & $   0.01598 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.77937 $ & $  -0.00835 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.80438 $ & $  -0.01247 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.33784 $ & $   0.00669 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22349 $ & $   0.00448 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.05955 $ & $   0.00796 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.61768 $ & $  -0.01250 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.79433 $ & $   0.01127 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63079 $ & $   0.00753 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.07352 $ & $   0.00520 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.50463 $ & $   0.00649 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.79207 $ & $   0.00036 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.62871 $ & $  -0.00062 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22681 $ & $   0.01066 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06289 $ & $   0.00686 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.34160 $ & $  -0.00168 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.78443 $ & $   0.00771 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.80912 $ & $   0.00964 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.62101 $ & $  -0.01157 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.79767 $ & $  -0.01022 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.07692 $ & $  -0.00813 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.23752 $ & $   0.00328 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.50797 $ & $  -0.01133 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.79553 $ & $   0.00752 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63551 $ & $   0.00284 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23009 $ & $   0.00464 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06623 $ & $  -0.01294 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.63211 $ & $  -0.00149 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.78777 $ & $  -0.00397 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.81288 $ & $  -0.00384 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.62468 $ & $  -0.00608 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.34632 $ & $   0.00096 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.08058 $ & $  -0.00472 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.24102 $ & $  -0.00933 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.80267 $ & $  -0.00362 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63879 $ & $  -0.00495 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.51178 $ & $   0.01130 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23344 $ & $   0.00615 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06957 $ & $  -0.01569 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.63555 $ & $  -0.00464 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.79955 $ & $  -0.01228 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.79143 $ & $  -0.01425 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.81623 $ & $   0.00844 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.34971 $ & $  -0.00412 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.62932 $ & $  -0.00939 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.24488 $ & $  -0.01193 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64207 $ & $   0.00915 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.80607 $ & $  -0.00889 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.65465 $ & $  -0.00346 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23678 $ & $  -0.01069 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07291 $ & $  -0.01347 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.51666 $ & $   0.00175 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.35306 $ & $   0.00181 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.80435 $ & $  -0.00311 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.64039 $ & $  -0.01386 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.08712 $ & $  -0.00452 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.79619 $ & $   0.00068 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.63264 $ & $   0.00099 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.65803 $ & $   0.00908 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24010 $ & $   0.00073 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.80984 $ & $   0.00717 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07659 $ & $  -0.00066 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64657 $ & $   0.00811 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.24974 $ & $   0.02524 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.52009 $ & $   0.00632 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.64385 $ & $  -0.00918 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.80784 $ & $  -0.00562 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.09047 $ & $  -0.00833 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.79950 $ & $  -0.00261 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.82417 $ & $   0.01788 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.63593 $ & $  -0.00318 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.35790 $ & $   0.00727 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24343 $ & $   0.00086 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.66183 $ & $  -0.02379 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07991 $ & $   0.01710 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64988 $ & $  -0.00446 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.25321 $ & $  -0.00707 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.52343 $ & $  -0.00205 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.81463 $ & $  -0.00450 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.81130 $ & $   0.00696 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.09386 $ & $  -0.01306 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.82752 $ & $  -0.00180 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55671.64769 $ & $  -0.00604 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.36134 $ & $  -0.00332 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24714 $ & $  -0.00086 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08319 $ & $  -0.00145 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64084 $ & $  -0.00403 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65348 $ & $  -0.00135 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.25671 $ & $  -0.00026 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50226 $ & $  -0.01670 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.81805 $ & $   0.00105 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.66682 $ & $  -0.00348 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.09722 $ & $   0.01215 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.52849 $ & $  -0.00427 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.83221 $ & $   0.01935 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.81616 $ & $   0.00617 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.36506 $ & $  -0.00064 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08647 $ & $  -0.00420 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25047 $ & $  -0.00181 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64418 $ & $  -0.00263 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.82145 $ & $   0.01310 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.66985 $ & $   0.00947 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50622 $ & $  -0.00041 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.10055 $ & $  -0.00447 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65812 $ & $  -0.00571 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.26166 $ & $   0.00823 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.53190 $ & $   0.00673 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.83150 $ & $  -0.01224 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08979 $ & $  -0.00843 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25382 $ & $  -0.01111 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.82003 $ & $  -0.01136 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64784 $ & $   0.00236 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.37005 $ & $  -0.00446 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66143 $ & $  -0.00516 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50981 $ & $   0.01795 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.10426 $ & $   0.01294 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.83496 $ & $  -0.00139 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.82651 $ & $  -0.01461 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.53564 $ & $  -0.02261 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.26560 $ & $   0.00026 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09312 $ & $  -0.01145 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25714 $ & $  -0.00270 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.83941 $ & $  -0.02322 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.82348 $ & $   0.01485 $ & $   0.01268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.37345 $ & $  -0.00113 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66476 $ & $   0.00602 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.10763 $ & $   0.00511 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.83842 $ & $  -0.01823 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.82992 $ & $  -0.00361 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26044 $ & $  -0.00449 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09647 $ & $  -0.00869 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.22442 $ & $   0.00457 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51549 $ & $   0.01705 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.54047 $ & $  -0.00120 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.37680 $ & $  -0.00720 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.84415 $ & $   0.00381 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.11102 $ & $   0.02492 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26372 $ & $   0.00163 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66945 $ & $  -0.00585 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.83365 $ & $  -0.00160 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51912 $ & $   0.01014 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.84341 $ & $  -0.02106 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.54393 $ & $  -0.00338 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.84748 $ & $  -0.02471 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.22885 $ & $  -0.00466 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.11438 $ & $  -0.00131 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.38167 $ & $   0.00110 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26699 $ & $  -0.00726 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67275 $ & $  -0.00437 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.83829 $ & $   0.01245 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.54733 $ & $   0.00841 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52280 $ & $  -0.00137 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.85083 $ & $  -0.00613 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.84719 $ & $  -0.02316 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.11778 $ & $  -0.00431 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.83533 $ & $   0.01554 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.68373 $ & $  -0.01962 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.23295 $ & $   0.00048 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.38501 $ & $  -0.01384 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.27062 $ & $  -0.01355 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67635 $ & $  -0.00892 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.68997 $ & $  -0.00957 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.84166 $ & $   0.00354 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.85060 $ & $   0.01208 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.12111 $ & $  -0.01397 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.68718 $ & $  -0.02090 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.85553 $ & $   0.00968 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.55246 $ & $   0.00064 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.27396 $ & $   0.00519 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.38874 $ & $   0.00315 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52815 $ & $   0.01938 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.84093 $ & $  -0.01674 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68080 $ & $  -0.00546 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.84501 $ & $   0.01188 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.12442 $ & $  -0.00133 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.69062 $ & $   0.01902 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.23945 $ & $   0.00900 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.55580 $ & $   0.00134 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.85533 $ & $   0.00984 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.85926 $ & $   0.00405 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.27730 $ & $   0.00491 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53205 $ & $   0.01122 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68412 $ & $  -0.00346 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.84440 $ & $  -0.00108 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.69696 $ & $  -0.00454 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.39389 $ & $   0.01074 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.12803 $ & $   0.00663 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.84966 $ & $  -0.00589 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.24323 $ & $   0.00746 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.85874 $ & $  -0.00003 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.86261 $ & $  -0.00371 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.28063 $ & $   0.00854 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.55953 $ & $  -0.00945 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.69548 $ & $   0.02041 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53568 $ & $   0.01263 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68739 $ & $  -0.00066 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.84784 $ & $  -0.00119 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.39724 $ & $  -0.00404 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.13142 $ & $  -0.00174 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.85302 $ & $   0.00376 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.86213 $ & $   0.02036 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.24699 $ & $   0.01014 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.28402 $ & $   0.00871 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.70217 $ & $  -0.00352 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.69887 $ & $   0.00264 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.86735 $ & $   0.00414 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.56427 $ & $   0.00107 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.40059 $ & $   0.00031 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.13475 $ & $  -0.00381 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.69218 $ & $   0.00241 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.85285 $ & $  -0.00686 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.85681 $ & $   0.00099 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.28733 $ & $   0.00600 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.70558 $ & $   0.00979 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54182 $ & $   0.00209 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.70269 $ & $   0.01124 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.87074 $ & $  -0.00116 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.56761 $ & $  -0.00841 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.86733 $ & $   0.00628 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.13801 $ & $  -0.00295 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.69549 $ & $   0.00714 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.25297 $ & $   0.00109 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.85633 $ & $   0.01069 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.40598 $ & $  -0.01460 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.70931 $ & $   0.00332 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54560 $ & $  -0.00255 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.86178 $ & $   0.00689 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.87414 $ & $   0.00264 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.57098 $ & $   0.01307 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.87075 $ & $  -0.00338 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.14132 $ & $   0.00337 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.70746 $ & $  -0.01332 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.69913 $ & $  -0.01381 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.25694 $ & $  -0.00833 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.86020 $ & $  -0.00327 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54919 $ & $  -0.00530 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.40994 $ & $   0.00229 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.86518 $ & $   0.00569 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.87418 $ & $  -0.00589 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.71401 $ & $   0.00116 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.14464 $ & $  -0.01896 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.71085 $ & $  -0.00032 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.87907 $ & $   0.01147 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.57583 $ & $   0.00366 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.26047 $ & $  -0.00619 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.70370 $ & $  -0.00917 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.41334 $ & $  -0.01173 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.86858 $ & $   0.02062 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.86511 $ & $  -0.00220 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.71735 $ & $  -0.00412 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.14791 $ & $  -0.01680 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.71426 $ & $   0.00372 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.57917 $ & $  -0.00149 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.88257 $ & $  -0.01543 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.87896 $ & $   0.00279 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55492 $ & $  -0.02321 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.70707 $ & $  -0.00967 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.86857 $ & $   0.00450 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.72073 $ & $   0.00651 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.15158 $ & $   0.01127 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.41836 $ & $  -0.00690 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.26672 $ & $   0.00521 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87344 $ & $  -0.01077 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55584.88235 $ & $  -0.00760 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.58293 $ & $   0.00463 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55852 $ & $  -0.01326 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.71038 $ & $  -0.00025 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.71910 $ & $  -0.00563 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.87204 $ & $   0.00266 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.15494 $ & $  -0.00254 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.42176 $ & $  -0.00969 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.27014 $ & $   0.00064 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87682 $ & $   0.00757 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.72542 $ & $   0.00373 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.72291 $ & $  -0.00321 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.58787 $ & $  -0.00612 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.71502 $ & $   0.00679 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.15825 $ & $   0.01553 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.42517 $ & $   0.00213 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.27379 $ & $   0.00224 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.72880 $ & $  -0.00207 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.88064 $ & $   0.01944 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.74132 $ & $   0.00195 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.87688 $ & $  -0.00522 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.16792 $ & $  -0.00347 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.72636 $ & $   0.00332 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.59125 $ & $  -0.00360 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.71833 $ & $  -0.00054 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.16161 $ & $  -0.01365 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.74466 $ & $   0.01609 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.73254 $ & $  -0.00322 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.17142 $ & $   0.01655 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.88074 $ & $   0.00734 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.43003 $ & $  -0.00725 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.88531 $ & $  -0.01019 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.59458 $ & $  -0.00696 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.27938 $ & $  -0.00209 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72213 $ & $   0.00211 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.16489 $ & $  -0.00298 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.73108 $ & $  -0.00233 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.74798 $ & $   0.02108 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.88422 $ & $  -0.01898 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.17524 $ & $   0.01346 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.43382 $ & $   0.00224 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.73746 $ & $  -0.00981 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.16816 $ & $   0.00144 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.73453 $ & $   0.00174 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.28338 $ & $   0.00965 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.59948 $ & $   0.01227 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72671 $ & $   0.01299 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.17864 $ & $  -0.00068 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.43719 $ & $  -0.00386 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.74079 $ & $  -0.00356 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.75324 $ & $  -0.00387 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.17148 $ & $   0.00504 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.88909 $ & $   0.01329 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.28676 $ & $   0.01035 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.73798 $ & $  -0.01993 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.60285 $ & $  -0.00964 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.57822 $ & $   0.01388 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.73004 $ & $  -0.01398 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.18205 $ & $  -0.01666 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.59241 $ & $  -0.00458 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.74417 $ & $   0.00237 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.75658 $ & $  -0.00126 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.89255 $ & $  -0.00542 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.17515 $ & $  -0.00386 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44194 $ & $   0.00294 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.58152 $ & $  -0.02835 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.73332 $ & $   0.00304 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.03688 $ & $   0.00537 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.60658 $ & $  -0.00169 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.18549 $ & $  -0.00500 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.74331 $ & $   0.00022 $ & $   0.01053 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.29233 $ & $   0.00660 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.75993 $ & $   0.01730 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.59607 $ & $  -0.01035 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55616.89599 $ & $   0.00059 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.17848 $ & $   0.00635 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44533 $ & $  -0.00234 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.58480 $ & $   0.02582 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.74880 $ & $   0.00855 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.04049 $ & $  -0.00563 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.18895 $ & $   0.00371 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.74678 $ & $  -0.00070 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.29604 $ & $   0.01105 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.59962 $ & $   0.01411 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.18174 $ & $  -0.00515 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44866 $ & $   0.00297 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.75218 $ & $  -0.00831 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.76472 $ & $  -0.01650 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.57659 $ & $  -0.00736 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.04392 $ & $  -0.00251 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.58948 $ & $   0.01635 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.19273 $ & $   0.00822 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.75023 $ & $   0.01040 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.18505 $ & $  -0.00259 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.29999 $ & $  -0.01590 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.75591 $ & $   0.00585 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.76827 $ & $   0.01647 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.88309 $ & $  -0.00117 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.57992 $ & $   0.01175 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.04733 $ & $  -0.01328 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.76511 $ & $  -0.00711 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.60502 $ & $   0.00449 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.59278 $ & $   0.01537 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45350 $ & $   0.00275 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.19617 $ & $  -0.00620 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.75505 $ & $   0.01849 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.77167 $ & $  -0.00351 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.88671 $ & $   0.00534 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.05075 $ & $  -0.00929 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.60856 $ & $   0.00056 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.59637 $ & $  -0.00425 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.76895 $ & $   0.01456 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.76062 $ & $  -0.00318 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.19963 $ & $   0.00423 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55639.75850 $ & $  -0.00119 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.30735 $ & $   0.00204 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.88998 $ & $   0.00332 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.05417 $ & $   0.00296 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.61203 $ & $   0.00313 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.77241 $ & $  -0.00891 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.76400 $ & $   0.00564 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.20309 $ & $   0.00060 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.77674 $ & $   0.00204 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.60148 $ & $   0.02038 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.89340 $ & $   0.00931 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.05795 $ & $  -0.00886 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.77588 $ & $   0.00407 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.76735 $ & $   0.00526 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.20650 $ & $  -0.00518 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.78014 $ & $   0.00783 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.60476 $ & $  -0.00709 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.61729 $ & $  -0.00013 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.89731 $ & $  -0.00673 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.06135 $ & $  -0.00417 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.78348 $ & $   0.00126 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.31622 $ & $  -0.01769 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.21030 $ & $  -0.00501 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.77202 $ & $  -0.00209 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.78087 $ & $  -0.01160 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.62115 $ & $   0.00518 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.90070 $ & $  -0.01350 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.06475 $ & $  -0.00962 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.21371 $ & $   0.00138 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.77541 $ & $  -0.00492 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.78471 $ & $  -0.00478 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.62475 $ & $   0.00391 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.61291 $ & $   0.00273 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.90405 $ & $  -0.00064 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.06817 $ & $  -0.01286 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.32330 $ & $  -0.03576 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.21716 $ & $  -0.00410 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.77913 $ & $  -0.00132 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.79166 $ & $  -0.00338 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.78811 $ & $  -0.01842 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.61624 $ & $  -0.00328 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.90741 $ & $  -0.00990 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.07158 $ & $  -0.00618 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.22063 $ & $  -0.00650 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.79505 $ & $   0.01286 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.32799 $ & $  -0.01459 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.91082 $ & $  -0.00745 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.07499 $ & $   0.00314 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.78409 $ & $  -0.00039 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.79283 $ & $  -0.00858 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.22410 $ & $  -0.00035 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.63469 $ & $   0.01087 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.91414 $ & $   0.01242 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.07841 $ & $   0.01499 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.78749 $ & $   0.01599 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.79624 $ & $   0.00099 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.80036 $ & $  -0.01343 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.22789 $ & $   0.01196 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.63831 $ & $   0.02646 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.91749 $ & $   0.01585 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.79091 $ & $  -0.00347 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.79968 $ & $  -0.00119 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.08216 $ & $   0.00579 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.80378 $ & $   0.00188 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.52610 $ & $   0.02260 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.23135 $ & $   0.00968 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.33797 $ & $  -0.01077 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.92120 $ & $   0.00566 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.80719 $ & $  -0.00036 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.79563 $ & $   0.01095 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.23476 $ & $   0.00661 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.52984 $ & $   0.00688 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.34129 $ & $   0.01650 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.80499 $ & $  -0.00003 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.64495 $ & $  -0.00818 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.92456 $ & $   0.00476 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.79901 $ & $  -0.00748 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.23819 $ & $  -0.00045 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.53324 $ & $   0.00904 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.34463 $ & $  -0.00608 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81200 $ & $   0.00143 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.80846 $ & $  -0.01367 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.64853 $ & $  -0.00454 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.92795 $ & $   0.00272 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.80278 $ & $  -0.00341 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.24168 $ & $   0.00426 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81539 $ & $  -0.00329 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.81194 $ & $   0.01079 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.65210 $ & $  -0.00804 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.53758 $ & $  -0.00830 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.93128 $ & $  -0.00157 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.34950 $ & $   0.00962 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81879 $ & $   0.00532 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.24549 $ & $   0.00678 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.54097 $ & $  -0.00125 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.80747 $ & $   0.00371 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.93456 $ & $  -0.00474 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.35320 $ & $  -0.00812 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.81681 $ & $  -0.01812 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.65742 $ & $  -0.00239 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.24895 $ & $  -0.00696 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.54437 $ & $   0.00557 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.81085 $ & $  -0.01504 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.93794 $ & $  -0.00748 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.35657 $ & $  -0.00974 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.82025 $ & $   0.00240 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.82404 $ & $   0.01370 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.66099 $ & $   0.01676 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.25242 $ & $   0.00206 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.81424 $ & $  -0.00308 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.94134 $ & $  -0.00130 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.54868 $ & $   0.01315 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.82742 $ & $   0.01840 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.82406 $ & $  -0.00538 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.20973 $ & $  -0.01105 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.36142 $ & $   0.00625 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.66507 $ & $   0.00357 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.25588 $ & $  -0.00144 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.94502 $ & $  -0.00227 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83079 $ & $  -0.00877 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.55247 $ & $   0.00798 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.81914 $ & $  -0.00758 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.36478 $ & $  -0.00678 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.21312 $ & $   0.00344 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.68043 $ & $   0.01172 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.82884 $ & $   0.00394 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.25934 $ & $   0.00549 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.94835 $ & $   0.00865 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.67049 $ & $  -0.00510 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.55586 $ & $  -0.01080 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56000.82252 $ & $  -0.01004 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.36815 $ & $   0.00600 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.21651 $ & $  -0.00576 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.68385 $ & $  -0.00211 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83554 $ & $  -0.00241 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.83226 $ & $  -0.00537 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.26316 $ & $  -0.00046 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.95173 $ & $   0.00192 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.67419 $ & $   0.00740 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.56013 $ & $   0.00155 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.68731 $ & $  -0.00247 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83909 $ & $  -0.00433 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.83569 $ & $  -0.00365 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.26662 $ & $  -0.01264 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.95512 $ & $   0.00051 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.37324 $ & $  -0.00508 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.22170 $ & $   0.01151 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.39862 $ & $   0.01276 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.67780 $ & $   0.00751 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.56352 $ & $  -0.00740 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.84244 $ & $  -0.00074 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.27007 $ & $   0.02330 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.69201 $ & $  -0.00813 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.51577 $ & $  -0.00285 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.95845 $ & $  -0.01520 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.22506 $ & $   0.01086 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.84034 $ & $  -0.00833 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.37697 $ & $  -0.00535 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.40198 $ & $   0.01099 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.97234 $ & $  -0.00739 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.56693 $ & $   0.02441 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.85442 $ & $   0.01916 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.27351 $ & $   0.01809 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.51906 $ & $  -0.00118 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.96179 $ & $  -0.01117 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.68353 $ & $  -0.00074 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.69595 $ & $   0.00695 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38034 $ & $   0.00669 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.22879 $ & $  -0.01798 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.84780 $ & $  -0.01785 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.84420 $ & $   0.00739 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.40539 $ & $  -0.00244 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.97634 $ & $  -0.00304 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.85826 $ & $   0.00902 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.57129 $ & $   0.01596 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.52233 $ & $  -0.00422 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.27694 $ & $   0.00651 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.96517 $ & $  -0.00047 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.69929 $ & $  -0.00872 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85119 $ & $   0.00304 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.84767 $ & $  -0.00239 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.68773 $ & $   0.00500 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38521 $ & $   0.00499 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.23368 $ & $  -0.00951 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.97967 $ & $   0.00064 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.86170 $ & $  -0.01693 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.41055 $ & $  -0.00630 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.57501 $ & $   0.01141 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55603.28075 $ & $   0.00346 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.96891 $ & $   0.00019 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85457 $ & $   0.00447 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.13394 $ & $  -0.00069 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.69136 $ & $  -0.02374 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.52773 $ & $   0.00100 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38854 $ & $  -0.00731 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.70436 $ & $  -0.00238 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.98305 $ & $  -0.00725 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.23708 $ & $  -0.00176 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.85254 $ & $  -0.00427 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.41395 $ & $  -0.00342 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.57841 $ & $   0.00328 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.97227 $ & $   0.00249 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.86647 $ & $  -0.00933 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.39191 $ & $   0.00623 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.53128 $ & $   0.00705 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85929 $ & $   0.01680 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.24042 $ & $   0.00364 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.70774 $ & $   0.00823 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.98642 $ & $  -0.00609 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.85598 $ & $  -0.01332 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.41773 $ & $   0.01026 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.69676 $ & $   0.00159 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.97565 $ & $   0.01029 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.70574 $ & $   0.01297 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.86988 $ & $   0.01271 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.58268 $ & $   0.01056 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.14079 $ & $   0.00909 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.86267 $ & $   0.00146 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.98976 $ & $   0.01027 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.71112 $ & $  -0.02087 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.53522 $ & $  -0.00666 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.85948 $ & $  -0.00692 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.24524 $ & $   0.00554 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.97899 $ & $  -0.00916 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.70032 $ & $   0.00099 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.58601 $ & $  -0.00086 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55575.87328 $ & $  -0.01324 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.70959 $ & $  -0.00069 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.14412 $ & $  -0.01670 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.42283 $ & $   0.01288 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.86604 $ & $  -0.00369 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.99316 $ & $   0.00052 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.24859 $ & $   0.00685 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.71593 $ & $  -0.00368 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.98232 $ & $  -0.00906 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.70391 $ & $  -0.00356 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.58941 $ & $   0.00315 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.86454 $ & $   0.01359 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.71302 $ & $   0.00655 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.14740 $ & $  -0.00014 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.42623 $ & $   0.00788 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.99648 $ & $  -0.00598 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.98572 $ & $   0.00400 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.71967 $ & $  -0.00798 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.25237 $ & $   0.00466 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87136 $ & $  -0.00651 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.86800 $ & $  -0.00457 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.15077 $ & $  -0.00117 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.54419 $ & $  -0.00436 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.42964 $ & $  -0.00552 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59366 $ & $  -0.00105 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.00014 $ & $   0.00673 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.71776 $ & $  -0.03393 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.98907 $ & $   0.00950 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.71044 $ & $  -0.00785 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.72302 $ & $   0.00461 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87473 $ & $  -0.00051 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.87142 $ & $   0.01499 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.15410 $ & $  -0.00176 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.54752 $ & $   0.01176 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59742 $ & $   0.00232 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.25731 $ & $  -0.01226 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.00354 $ & $  -0.00321 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.72120 $ & $  -0.00922 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.43484 $ & $   0.00863 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.99269 $ & $  -0.00993 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87812 $ & $   0.02047 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.71442 $ & $   0.00773 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.15779 $ & $  -0.00117 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60084 $ & $   0.00044 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.72787 $ & $   0.00006 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.26067 $ & $   0.01768 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.00689 $ & $   0.00624 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.87617 $ & $  -0.00478 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.72462 $ & $   0.01452 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.55238 $ & $  -0.01236 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.43864 $ & $  -0.00008 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.99604 $ & $  -0.00802 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.71804 $ & $  -0.01457 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.16119 $ & $   0.00494 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.73125 $ & $  -0.02143 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.26402 $ & $   0.00244 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.88301 $ & $  -0.00123 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.01023 $ & $   0.02600 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.87961 $ & $  -0.00540 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60511 $ & $   0.00806 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.55598 $ & $  -0.00235 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.44202 $ & $  -0.00449 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.99941 $ & $   0.00224 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.16451 $ & $   0.00803 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.73466 $ & $  -0.00993 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.88640 $ & $  -0.00205 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.01361 $ & $   0.00023 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60851 $ & $   0.01178 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.88346 $ & $   0.00600 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.72333 $ & $   0.00220 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.55935 $ & $   0.02224 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.26887 $ & $  -0.01184 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.00278 $ & $   0.00258 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.73346 $ & $   0.00318 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.16786 $ & $   0.00360 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.88981 $ & $   0.00007 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.44718 $ & $  -0.01142 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.01698 $ & $  -0.00927 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61185 $ & $  -0.00546 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.72691 $ & $   0.00372 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.27221 $ & $  -0.01264 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.73957 $ & $  -0.01680 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.00617 $ & $   0.00211 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.88838 $ & $   0.00755 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.73695 $ & $  -0.00581 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.17119 $ & $  -0.00909 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.56461 $ & $  -0.00028 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.45057 $ & $   0.00883 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.02036 $ & $  -0.01112 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.73050 $ & $  -0.01718 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.00950 $ & $  -0.01424 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61622 $ & $  -0.00634 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.27594 $ & $  -0.00113 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.74332 $ & $  -0.00877 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.89502 $ & $  -0.01686 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.89180 $ & $  -0.00723 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.17448 $ & $  -0.00502 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.56800 $ & $  -0.00086 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.45391 $ & $  -0.00859 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.02408 $ & $   0.00945 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.74184 $ & $  -0.00177 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.01282 $ & $   0.01259 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.74672 $ & $  -0.01213 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.89842 $ & $   0.00387 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61998 $ & $  -0.01466 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55607.89524 $ & $   0.00909 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.17777 $ & $   0.00842 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.57139 $ & $   0.00267 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.28077 $ & $  -0.01366 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.73637 $ & $  -0.01237 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.02749 $ & $  -0.00471 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.74530 $ & $  -0.00088 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.45875 $ & $   0.00563 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.01649 $ & $   0.00354 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62336 $ & $   0.00769 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.18143 $ & $  -0.00710 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.75146 $ & $   0.00993 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.28417 $ & $   0.01271 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.03081 $ & $  -0.02571 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.74031 $ & $  -0.01010 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.74914 $ & $  -0.00244 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.57668 $ & $  -0.01615 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.46250 $ & $  -0.01510 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.01985 $ & $  -0.01287 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.18479 $ & $  -0.00180 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.76692 $ & $   0.00951 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62769 $ & $   0.01677 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.75486 $ & $   0.00587 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.28760 $ & $  -0.01059 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.03416 $ & $   0.00449 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.74390 $ & $  -0.00245 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.58035 $ & $   0.02056 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02312 $ & $   0.00821 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.46590 $ & $   0.00629 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.75395 $ & $  -0.00048 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.18813 $ & $  -0.00502 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.77033 $ & $   0.00461 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63109 $ & $   0.00605 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.75821 $ & $   0.00018 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.03745 $ & $   0.00833 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.29271 $ & $   0.00113 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02644 $ & $  -0.00484 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.58388 $ & $   0.00534 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.19141 $ & $  -0.00595 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.75740 $ & $   0.00033 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63450 $ & $   0.00744 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.74927 $ & $  -0.00910 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.77417 $ & $   0.00206 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.47111 $ & $   0.00144 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.04078 $ & $   0.01363 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.76308 $ & $   0.00509 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02977 $ & $  -0.01184 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.29623 $ & $   0.01425 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.19473 $ & $  -0.00297 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.76086 $ & $  -0.00422 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75282 $ & $  -0.00610 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.58889 $ & $   0.00520 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.47446 $ & $  -0.01435 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.04418 $ & $  -0.01095 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63877 $ & $   0.00688 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.77907 $ & $   0.00206 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03311 $ & $   0.00059 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.76692 $ & $  -0.01151 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.61541 $ & $  -0.00195 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.30001 $ & $   0.01122 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.19808 $ & $  -0.00471 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.46495 $ & $   0.00736 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.59226 $ & $   0.00801 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75643 $ & $   0.01539 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.47795 $ & $  -0.01075 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.04787 $ & $   0.01295 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64248 $ & $   0.01739 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.76582 $ & $   0.00059 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.78248 $ & $  -0.00275 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.77030 $ & $  -0.00436 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03666 $ & $   0.00496 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.61871 $ & $   0.00666 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.20135 $ & $   0.00132 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.59563 $ & $  -0.02546 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.30484 $ & $  -0.00774 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.05116 $ & $  -0.01377 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64590 $ & $  -0.01524 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.76965 $ & $  -0.00262 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.78586 $ & $  -0.00222 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.76139 $ & $  -0.02011 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.62209 $ & $   0.00145 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04035 $ & $  -0.00166 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.48317 $ & $   0.00875 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.20504 $ & $  -0.00367 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.77509 $ & $  -0.00589 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.30823 $ & $  -0.00481 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.05452 $ & $  -0.00127 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.77311 $ & $   0.01481 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60083 $ & $  -0.01012 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.65020 $ & $   0.01136 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04366 $ & $   0.00374 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.48696 $ & $  -0.00211 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.20832 $ & $  -0.00431 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.79060 $ & $  -0.02969 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.77851 $ & $   0.01023 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31157 $ & $  -0.00453 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.62736 $ & $   0.00428 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.05787 $ & $   0.00119 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46443 $ & $  -0.01605 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.65336 $ & $   0.01374 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04699 $ & $   0.00149 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60450 $ & $   0.00557 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.49030 $ & $   0.01840 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.79395 $ & $  -0.00627 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.77791 $ & $   0.00412 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.78194 $ & $  -0.00496 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.63066 $ & $  -0.00370 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.06128 $ & $  -0.00287 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46778 $ & $  -0.01266 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31652 $ & $  -0.00619 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05030 $ & $  -0.00843 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60787 $ & $   0.01169 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.78137 $ & $  -0.00316 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.79768 $ & $  -0.01763 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.63405 $ & $  -0.00426 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.06468 $ & $  -0.02059 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.49531 $ & $  -0.00743 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47108 $ & $   0.01024 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31992 $ & $  -0.00823 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.78727 $ & $   0.00303 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05363 $ & $  -0.01514 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.21493 $ & $   0.00250 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.78480 $ & $   0.00147 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.06800 $ & $   0.02344 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.49872 $ & $   0.00616 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.80232 $ & $   0.00992 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05698 $ & $   0.00046 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.63913 $ & $   0.00330 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.32373 $ & $   0.00048 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.79110 $ & $   0.00559 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.21850 $ & $  -0.00568 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47658 $ & $  -0.00188 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.07170 $ & $   0.00609 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.50212 $ & $   0.00294 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.80568 $ & $  -0.00510 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.79015 $ & $  -0.00715 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.64249 $ & $   0.00351 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.79451 $ & $   0.00754 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.22184 $ & $  -0.01272 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47992 $ & $   0.01427 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.07499 $ & $  -0.01995 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.80901 $ & $  -0.00560 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.79366 $ & $   0.01445 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.64585 $ & $  -0.00110 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.50719 $ & $   0.00644 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.22524 $ & $   0.00551 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48364 $ & $   0.01469 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.79941 $ & $   0.02175 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.07840 $ & $  -0.00482 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.79713 $ & $  -0.00908 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.81384 $ & $   0.00179 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.51092 $ & $  -0.01044 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.22860 $ & $   0.00473 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.80282 $ & $  -0.00196 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.08172 $ & $  -0.01502 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.36044 $ & $  -0.01007 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.65159 $ & $   0.00237 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48850 $ & $   0.00339 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.81718 $ & $   0.00431 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.51427 $ & $  -0.00139 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.80189 $ & $  -0.00118 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.23233 $ & $   0.00925 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.80622 $ & $   0.00537 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.08504 $ & $   0.02290 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.36382 $ & $   0.00712 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.65511 $ & $   0.00112 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49188 $ & $   0.01234 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.82099 $ & $  -0.00995 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.80537 $ & $   0.00713 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.23571 $ & $   0.00896 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.08839 $ & $  -0.01825 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.36720 $ & $  -0.00203 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.65849 $ & $   0.00823 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.51924 $ & $  -0.00496 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49516 $ & $   0.00098 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.81089 $ & $  -0.00378 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.23908 $ & $  -0.00566 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.80925 $ & $   0.00867 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.09178 $ & $  -0.00653 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.82580 $ & $  -0.00271 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.52269 $ & $   0.00651 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.81468 $ & $   0.00632 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.37215 $ & $   0.01063 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.66361 $ & $  -0.00542 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.24245 $ & $  -0.01509 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50057 $ & $  -0.00505 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.09541 $ & $   0.00984 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.82921 $ & $   0.00513 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.52604 $ & $  -0.00037 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.81422 $ & $   0.00139 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.81810 $ & $  -0.00178 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.37556 $ & $  -0.00457 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.66717 $ & $   0.00682 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.24581 $ & $   0.00951 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50384 $ & $   0.00533 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.09869 $ & $  -0.01210 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83259 $ & $   0.00189 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.81770 $ & $  -0.01157 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.37935 $ & $  -0.01223 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.53116 $ & $   0.00049 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.67085 $ & $   0.00425 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50712 $ & $  -0.00555 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.24953 $ & $   0.00620 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.82324 $ & $   0.01722 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10203 $ & $  -0.00336 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.82118 $ & $   0.00861 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83749 $ & $   0.00127 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.53490 $ & $   0.01721 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.25292 $ & $   0.00121 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.82663 $ & $  -0.00196 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10537 $ & $  -0.01685 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.38427 $ & $  -0.00528 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51183 $ & $  -0.01474 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.67588 $ & $   0.00834 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84084 $ & $  -0.00184 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.53828 $ & $  -0.01601 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.25628 $ & $  -0.01278 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.82599 $ & $  -0.00332 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.82997 $ & $  -0.01985 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10872 $ & $   0.00057 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.38768 $ & $   0.00241 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51511 $ & $   0.01016 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.67917 $ & $   0.01162 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84460 $ & $   0.00736 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.25966 $ & $   0.00488 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11198 $ & $  -0.00975 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.82986 $ & $  -0.00279 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.39107 $ & $  -0.00473 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51839 $ & $   0.00584 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.68251 $ & $   0.00657 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.54331 $ & $  -0.00082 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.83505 $ & $   0.01211 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.26302 $ & $   0.00420 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11531 $ & $  -0.01116 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.83333 $ & $  -0.00360 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84952 $ & $   0.00749 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.54671 $ & $   0.01061 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.39591 $ & $   0.00427 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.83886 $ & $  -0.00589 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.68727 $ & $   0.00559 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52386 $ & $   0.01178 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11899 $ & $   0.00151 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.85294 $ & $   0.00039 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55011 $ & $  -0.00335 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.39928 $ & $   0.00247 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.83823 $ & $  -0.00041 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.69059 $ & $  -0.00061 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.84226 $ & $   0.00124 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.70351 $ & $   0.00273 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52733 $ & $   0.00477 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12233 $ & $   0.01897 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.85649 $ & $  -0.00270 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.13206 $ & $   0.00227 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.84172 $ & $   0.00740 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.40308 $ & $  -0.00366 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.69434 $ & $   0.00958 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55506 $ & $  -0.00564 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.70691 $ & $  -0.01198 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.53061 $ & $  -0.00196 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12565 $ & $  -0.00488 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.84712 $ & $  -0.00417 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.13552 $ & $  -0.00572 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86122 $ & $  -0.00559 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.84518 $ & $   0.00946 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.71034 $ & $   0.00233 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55881 $ & $  -0.01464 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12893 $ & $  -0.00618 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55991.85053 $ & $  -0.00780 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.40796 $ & $  -0.00221 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.69938 $ & $   0.00544 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.15474 $ & $  -0.00569 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.53597 $ & $   0.00308 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.13889 $ & $   0.00615 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86462 $ & $  -0.01636 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56221 $ & $   0.00305 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13221 $ & $  -0.00274 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.41138 $ & $  -0.01098 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.85039 $ & $  -0.00413 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.70271 $ & $   0.00201 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.71508 $ & $   0.00048 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.53932 $ & $  -0.00554 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.15831 $ & $   0.00238 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55196 $ & $  -0.01030 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.14258 $ & $  -0.00217 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86841 $ & $   0.00760 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13548 $ & $  -0.00164 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.41481 $ & $   0.00899 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.85386 $ & $  -0.02160 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.70602 $ & $  -0.00222 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.71842 $ & $   0.00158 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.16165 $ & $   0.00427 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56740 $ & $  -0.01661 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55530 $ & $  -0.00663 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.54303 $ & $  -0.01195 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.14598 $ & $   0.00754 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13882 $ & $   0.00049 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87322 $ & $   0.00110 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55630.85733 $ & $  -0.00098 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.72215 $ & $  -0.00651 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.16493 $ & $  -0.00259 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.14939 $ & $  -0.01676 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55893 $ & $   0.01346 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.41970 $ & $   0.00056 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.71081 $ & $   0.01500 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14243 $ & $   0.00110 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.54821 $ & $  -0.02076 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87662 $ & $  -0.00021 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.16828 $ & $  -0.00576 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.15277 $ & $   0.00542 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.42304 $ & $  -0.00376 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.71423 $ & $   0.00207 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.72729 $ & $  -0.00652 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.56345 $ & $   0.00559 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.27263 $ & $  -0.00146 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14574 $ & $  -0.00764 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.55150 $ & $   0.00117 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88000 $ & $   0.00161 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.17162 $ & $  -0.00832 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.15617 $ & $  -0.00059 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.42679 $ & $  -0.01001 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.71802 $ & $   0.01137 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.73068 $ & $  -0.00096 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.56673 $ & $   0.00922 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.27599 $ & $   0.01495 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.55476 $ & $   0.01432 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.17488 $ & $   0.00023 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88486 $ & $  -0.00252 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.15983 $ & $  -0.00257 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.73402 $ & $  -0.00285 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.57009 $ & $  -0.00703 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.27938 $ & $   0.01057 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.43168 $ & $   0.00714 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.72311 $ & $   0.00472 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.55955 $ & $  -0.00026 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.17857 $ & $   0.00893 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.74875 $ & $   0.00445 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88821 $ & $   0.00150 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.16318 $ & $  -0.00394 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.01585 $ & $   0.01806 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.43504 $ & $   0.00172 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.72646 $ & $  -0.00392 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.57486 $ & $   0.00300 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.73885 $ & $   0.00047 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.56288 $ & $  -0.00103 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.18184 $ & $  -0.00143 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.75214 $ & $  -0.00387 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.16656 $ & $   0.00860 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.28526 $ & $  -0.00666 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.89199 $ & $  -0.01209 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.57813 $ & $  -0.00585 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.72979 $ & $   0.00391 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.74226 $ & $  -0.00353 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.18518 $ & $   0.00458 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.56675 $ & $   0.00549 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.75549 $ & $   0.00937 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.16990 $ & $   0.00876 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.28866 $ & $   0.01214 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.58179 $ & $   0.00393 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.18853 $ & $   0.00435 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.74604 $ & $   0.00615 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.17325 $ & $  -0.00825 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.44344 $ & $  -0.00592 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.73486 $ & $   0.00047 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.29239 $ & $  -0.00671 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.76008 $ & $  -0.00559 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.57198 $ & $  -0.00600 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.19187 $ & $  -0.00866 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.44684 $ & $   0.00619 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.17696 $ & $   0.00801 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.58646 $ & $   0.00409 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.73836 $ & $  -0.00018 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.75083 $ & $   0.00834 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.76342 $ & $  -0.00907 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.57532 $ & $  -0.00827 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.29750 $ & $  -0.00255 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.19518 $ & $  -0.00627 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.18029 $ & $  -0.00882 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.58982 $ & $   0.00560 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.45064 $ & $  -0.01270 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.75418 $ & $  -0.00284 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.74227 $ & $  -0.00692 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.76721 $ & $  -0.01160 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.57860 $ & $  -0.00561 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.19846 $ & $   0.00226 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.30085 $ & $  -0.00348 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.18366 $ & $  -0.00920 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.59320 $ & $   0.01125 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.75753 $ & $  -0.00540 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.45552 $ & $   0.00641 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.30426 $ & $   0.00990 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.20215 $ & $  -0.00358 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.77190 $ & $   0.00229 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.58338 $ & $  -0.00025 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.74754 $ & $  -0.00152 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.18702 $ & $   0.00129 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.59779 $ & $  -0.00514 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.45891 $ & $   0.00415 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.76245 $ & $   0.00549 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.20542 $ & $   0.00762 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.77525 $ & $  -0.00083 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.58669 $ & $   0.00396 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.75087 $ & $   0.01053 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.19041 $ & $   0.00523 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.30929 $ & $  -0.00851 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.60107 $ & $  -0.00839 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.46226 $ & $   0.00598 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.76588 $ & $  -0.00263 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.20875 $ & $   0.00346 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.77861 $ & $  -0.00604 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.75419 $ & $   0.01392 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.59065 $ & $   0.01189 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.19410 $ & $   0.00316 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.31267 $ & $  -0.00174 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.60466 $ & $   0.00316 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.21209 $ & $   0.00585 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.76960 $ & $   0.00204 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.46706 $ & $   0.01380 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.19745 $ & $   0.00228 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.78336 $ & $   0.00335 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.31643 $ & $   0.00814 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.75912 $ & $   0.01194 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.21544 $ & $   0.00248 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.59676 $ & $  -0.01630 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.60961 $ & $  -0.00352 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.47045 $ & $  -0.00013 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.20084 $ & $  -0.00510 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.77443 $ & $   0.00729 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.78683 $ & $  -0.00527 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.76247 $ & $  -0.01776 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.21877 $ & $  -0.00625 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.32146 $ & $  -0.00440 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.60038 $ & $   0.00032 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.61289 $ & $   0.00640 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.47423 $ & $   0.00240 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.20420 $ & $  -0.00444 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.77776 $ & $  -0.00238 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.79056 $ & $   0.00168 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.76618 $ & $   0.00982 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22209 $ & $  -0.00427 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.32488 $ & $   0.00890 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.61616 $ & $   0.00044 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.60396 $ & $  -0.00175 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45237 $ & $  -0.01273 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.20755 $ & $  -0.00775 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.78115 $ & $   0.00364 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.47911 $ & $   0.00508 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.79525 $ & $  -0.00769 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22577 $ & $  -0.00929 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.32822 $ & $  -0.01060 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77135 $ & $   0.01104 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45577 $ & $   0.00333 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.21127 $ & $   0.00877 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.62093 $ & $   0.00178 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.48249 $ & $   0.00789 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.78603 $ & $   0.00534 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.79867 $ & $  -0.00020 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.61012 $ & $   0.01208 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22911 $ & $  -0.01221 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77468 $ & $   0.01002 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45916 $ & $   0.00694 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.50883 $ & $  -0.00243 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.21464 $ & $  -0.00585 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.62422 $ & $   0.00090 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.33338 $ & $   0.00388 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.48588 $ & $   0.00372 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.78937 $ & $   0.00320 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.80207 $ & $  -0.02058 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23243 $ & $   0.00183 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.61408 $ & $   0.00423 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77811 $ & $  -0.00288 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.51216 $ & $  -0.01596 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.21800 $ & $   0.00453 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.33673 $ & $   0.00589 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.62786 $ & $  -0.00438 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.46432 $ & $   0.00510 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23579 $ & $  -0.00028 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.79314 $ & $   0.00203 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64155 $ & $  -0.01293 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.08470 $ & $   0.00856 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.61770 $ & $  -0.00138 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.51553 $ & $  -0.00699 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49112 $ & $   0.01716 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.80696 $ & $   0.00809 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.22136 $ & $  -0.01087 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.34055 $ & $   0.01170 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.78323 $ & $  -0.00045 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.46770 $ & $   0.01038 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.63234 $ & $  -0.00525 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23913 $ & $  -0.00950 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64489 $ & $   0.00041 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.08857 $ & $  -0.00984 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49451 $ & $   0.00729 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.79784 $ & $   0.00115 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.81039 $ & $  -0.01042 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.22476 $ & $  -0.00353 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.78658 $ & $  -0.00223 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.47145 $ & $  -0.00474 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62318 $ & $  -0.00640 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.63562 $ & $  -0.00015 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24241 $ & $  -0.00828 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64823 $ & $   0.00693 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.34559 $ & $  -0.00328 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.09188 $ & $  -0.00023 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.80123 $ & $  -0.00031 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49824 $ & $   0.01542 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48608 $ & $   0.02282 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.81411 $ & $   0.00379 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.22849 $ & $   0.00131 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.63893 $ & $  -0.00652 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24568 $ & $   0.00206 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62677 $ & $  -0.00530 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.34900 $ & $   0.00344 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.09528 $ & $   0.01065 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.47649 $ & $  -0.00216 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.36184 $ & $  -0.01004 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.80458 $ & $   0.00142 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65293 $ & $  -0.00308 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48959 $ & $  -0.00559 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.23186 $ & $  -0.01170 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50310 $ & $  -0.02224 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.81874 $ & $  -0.00140 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24937 $ & $  -0.00412 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.63042 $ & $  -0.01682 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.81592 $ & $   0.00090 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.64341 $ & $  -0.00019 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.35242 $ & $  -0.00318 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.09862 $ & $  -0.00391 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.47988 $ & $  -0.00379 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.36521 $ & $  -0.00265 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65653 $ & $   0.00860 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.49291 $ & $   0.02364 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.23523 $ & $  -0.00601 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.80945 $ & $   0.00013 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.82208 $ & $   0.00184 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50650 $ & $  -0.01301 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25272 $ & $  -0.00859 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.64672 $ & $   0.00066 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.81939 $ & $   0.01801 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.53241 $ & $  -0.00270 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.48327 $ & $  -0.00543 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.36858 $ & $   0.00444 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.10235 $ & $   0.00199 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65981 $ & $  -0.00461 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.23862 $ & $   0.00179 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.35747 $ & $   0.01393 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.81285 $ & $   0.00048 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.80920 $ & $   0.00219 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.82543 $ & $   0.01046 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.49757 $ & $   0.00437 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25605 $ & $  -0.00174 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.65027 $ & $  -0.00833 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.82283 $ & $  -0.00502 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.53580 $ & $  -0.01553 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.24201 $ & $   0.01655 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.36089 $ & $   0.01138 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66437 $ & $   0.00578 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.37347 $ & $  -0.00431 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.81239 $ & $   0.00933 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.48833 $ & $  -0.00201 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.81667 $ & $   0.01923 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25936 $ & $   0.00880 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.50118 $ & $  -0.01389 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.83006 $ & $   0.00056 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.53911 $ & $   0.00501 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.10915 $ & $  -0.01856 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.65501 $ & $   0.00625 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.82756 $ & $  -0.00935 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.24573 $ & $   0.00085 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66764 $ & $   0.00728 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.81559 $ & $   0.00549 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.37686 $ & $   0.00738 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.36466 $ & $  -0.01311 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.49168 $ & $   0.00276 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.26267 $ & $   0.01961 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.50445 $ & $   0.00416 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.83340 $ & $   0.00557 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.11242 $ & $   0.00865 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.82163 $ & $   0.00550 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.65833 $ & $  -0.00381 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.83103 $ & $   0.00834 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.81879 $ & $  -0.01272 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67092 $ & $   0.00014 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.24914 $ & $  -0.00884 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.54403 $ & $  -0.00880 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.38060 $ & $   0.00239 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.26595 $ & $   0.01256 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.49536 $ & $   0.00180 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.36952 $ & $  -0.01137 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.50908 $ & $  -0.00448 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.11579 $ & $  -0.00221 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.83719 $ & $   0.01418 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.82501 $ & $   0.00779 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.66161 $ & $  -0.00232 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.82202 $ & $  -0.01680 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.26849 $ & $  -0.00038 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.25253 $ & $  -0.00165 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.83486 $ & $  -0.02198 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.54779 $ & $  -0.01167 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67548 $ & $  -0.00216 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.37295 $ & $  -0.00621 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.51235 $ & $   0.00873 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.50018 $ & $   0.00658 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.38550 $ & $   0.00494 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.11917 $ & $  -0.00947 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.82836 $ & $  -0.01578 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.25591 $ & $   0.01369 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.82563 $ & $   0.00682 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.84188 $ & $  -0.00278 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.55115 $ & $   0.00979 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.66627 $ & $   0.01043 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67908 $ & $  -0.02041 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.83953 $ & $   0.02347 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.51563 $ & $  -0.01390 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.37630 $ & $   0.00592 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.38885 $ & $   0.00419 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.50358 $ & $  -0.00325 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.12257 $ & $  -0.00992 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.82882 $ & $   0.01799 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.25927 $ & $   0.00091 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.84522 $ & $   0.00800 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.83310 $ & $   0.00347 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.66961 $ & $  -0.00227 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.68236 $ & $   0.01339 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.84295 $ & $   0.00366 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.55584 $ & $   0.01295 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.39225 $ & $   0.00155 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.50696 $ & $   0.01552 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.12620 $ & $   0.00841 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52011 $ & $   0.01371 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.83206 $ & $   0.00636 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.38124 $ & $   0.00615 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.84859 $ & $   0.01110 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.83648 $ & $  -0.00125 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.26305 $ & $  -0.00132 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.67326 $ & $   0.00803 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.84638 $ & $   0.00119 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.55922 $ & $  -0.01787 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.12952 $ & $  -0.00854 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.68693 $ & $   0.00125 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.83525 $ & $  -0.00927 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52368 $ & $  -0.00280 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.38465 $ & $   0.00265 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.39707 $ & $   0.01461 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.26632 $ & $   0.00239 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.51185 $ & $  -0.00651 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.84022 $ & $  -0.00641 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.85362 $ & $  -0.00084 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.69028 $ & $  -0.01344 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.13296 $ & $  -0.00348 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.67806 $ & $  -0.00160 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.83845 $ & $  -0.02402 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.85098 $ & $  -0.00515 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52696 $ & $   0.02407 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.40047 $ & $   0.00164 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.26970 $ & $   0.00063 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.51523 $ & $   0.00151 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.38843 $ & $   0.00011 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.85701 $ & $   0.00604 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.84493 $ & $   0.00757 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.69363 $ & $  -0.00437 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.13629 $ & $  -0.00514 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.68137 $ & $   0.00787 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.84222 $ & $  -0.00256 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.56755 $ & $   0.00596 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.85480 $ & $  -0.00429 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.27308 $ & $  -0.02050 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.40418 $ & $  -0.00468 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.51897 $ & $   0.00239 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.39318 $ & $   0.00305 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.84829 $ & $  -0.00021 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.86079 $ & $  -0.01083 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.68464 $ & $  -0.00908 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.13964 $ & $   0.00215 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.84542 $ & $  -0.01965 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.85824 $ & $   0.01210 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.27644 $ & $   0.01941 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.69827 $ & $  -0.00423 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.57133 $ & $   0.01659 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53484 $ & $   0.00197 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.39658 $ & $   0.00973 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.85170 $ & $  -0.00736 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.40929 $ & $   0.00036 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.14305 $ & $   0.00238 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.52433 $ & $  -0.00091 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.84862 $ & $  -0.00969 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.68925 $ & $  -0.01131 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.86566 $ & $  -0.00370 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.57472 $ & $   0.01228 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.28019 $ & $   0.00492 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53810 $ & $   0.02287 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.86291 $ & $  -0.00238 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.39999 $ & $   0.01010 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.14633 $ & $   0.00029 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.41268 $ & $  -0.00167 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.85182 $ & $   0.00752 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.52811 $ & $   0.00723 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.85643 $ & $  -0.00582 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.69260 $ & $  -0.00975 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.86901 $ & $   0.00489 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.70516 $ & $   0.00356 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.28357 $ & $  -0.03274 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.86637 $ & $   0.00719 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.57955 $ & $  -0.00841 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54293 $ & $   0.00321 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.41606 $ & $  -0.01155 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.85506 $ & $   0.00386 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.14996 $ & $  -0.00354 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.53166 $ & $   0.00974 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.85989 $ & $  -0.00027 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87240 $ & $  -0.00312 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.69623 $ & $  -0.00887 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.40524 $ & $  -0.00007 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.28697 $ & $   0.02152 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.86984 $ & $   0.01247 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.70976 $ & $  -0.00189 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.58295 $ & $   0.01179 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15334 $ & $  -0.00256 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.85866 $ & $   0.01541 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.40862 $ & $   0.00607 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.86363 $ & $   0.00579 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.42098 $ & $   0.00473 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.53648 $ & $  -0.00447 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.71304 $ & $  -0.00665 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87712 $ & $   0.00669 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.58635 $ & $  -0.01250 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.70112 $ & $   0.01004 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15662 $ & $   0.00908 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.86185 $ & $  -0.00320 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.87496 $ & $   0.00264 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.72735 $ & $  -0.00354 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.42432 $ & $   0.01671 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.41239 $ & $  -0.00050 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.71635 $ & $   0.00058 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.54019 $ & $  -0.00274 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.88050 $ & $  -0.00451 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.70446 $ & $   0.01551 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.86856 $ & $  -0.00381 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.86505 $ & $  -0.00948 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15990 $ & $  -0.00453 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.87843 $ & $  -0.00091 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.59146 $ & $  -0.00227 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.73099 $ & $   0.00526 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.42814 $ & $  -0.01359 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.54358 $ & $  -0.00856 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.70777 $ & $  -0.00791 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55982.87196 $ & $  -0.01656 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.88427 $ & $   0.00355 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.86827 $ & $  -0.01104 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.41711 $ & $  -0.02230 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16326 $ & $   0.00822 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.72084 $ & $  -0.00082 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55589.88192 $ & $   0.01544 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.59517 $ & $  -0.02183 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.73472 $ & $   0.00758 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.87147 $ & $   0.02103 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.42052 $ & $   0.00407 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.43298 $ & $   0.00653 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16666 $ & $  -0.00487 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.72443 $ & $  -0.00662 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71241 $ & $   0.02088 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.84801 $ & $   0.00519 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.54868 $ & $  -0.00982 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.59857 $ & $   0.00899 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57545 $ & $   0.00342 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.87510 $ & $  -0.00354 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17000 $ & $  -0.01729 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.43637 $ & $  -0.00016 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.42439 $ & $  -0.01629 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.72772 $ & $   0.00770 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.74005 $ & $   0.00383 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71573 $ & $   0.00135 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.55203 $ & $   0.00054 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.85177 $ & $   0.00793 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57878 $ & $   0.00651 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.87831 $ & $  -0.00425 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.60359 $ & $  -0.02086 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.43982 $ & $   0.00137 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17368 $ & $  -0.02351 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.55537 $ & $   0.00987 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71939 $ & $   0.00539 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.74423 $ & $  -0.00027 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.85516 $ & $   0.00892 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.02302 $ & $   0.00586 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.73217 $ & $   0.00204 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43008 $ & $  -0.02118 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.88152 $ & $   0.01432 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58211 $ & $  -0.01015 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17704 $ & $  -0.00738 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.85855 $ & $  -0.00912 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.73545 $ & $   0.00686 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.74794 $ & $   0.00603 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.02665 $ & $  -0.00443 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.44477 $ & $  -0.01607 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56019 $ & $  -0.01132 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55621.88473 $ & $   0.00915 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43420 $ & $   0.01670 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18040 $ & $   0.00750 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.86192 $ & $   0.00130 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.73879 $ & $   0.01346 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58734 $ & $  -0.00978 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.03005 $ & $   0.00643 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.44817 $ & $   0.01850 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.62079 $ & $   0.00082 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56395 $ & $   0.00977 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.75308 $ & $  -0.00933 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43758 $ & $   0.01043 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18379 $ & $  -0.01148 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59062 $ & $  -0.01169 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.86564 $ & $   0.00399 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.03342 $ & $   0.01193 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.62426 $ & $   0.01892 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.45197 $ & $   0.00161 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.74350 $ & $  -0.01067 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56729 $ & $  -0.00194 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.75676 $ & $   0.00432 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.87152 $ & $  -0.00324 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18722 $ & $   0.01122 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59395 $ & $   0.00197 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55685.86898 $ & $  -0.00142 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.75439 $ & $   0.01050 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.03718 $ & $  -0.00615 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.62772 $ & $   0.00526 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.74714 $ & $   0.00840 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.45665 $ & $   0.00894 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19055 $ & $  -0.00353 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.76053 $ & $  -0.00493 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.87562 $ & $  -0.00071 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.75783 $ & $   0.00809 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.04050 $ & $  -0.02200 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59852 $ & $  -0.00766 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.02904 $ & $   0.02258 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.75047 $ & $   0.00377 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.46001 $ & $   0.00685 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.63271 $ & $   0.01168 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19388 $ & $  -0.01274 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.87895 $ & $  -0.01642 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.76128 $ & $   0.00695 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60179 $ & $  -0.00453 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.03236 $ & $  -0.00795 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.76609 $ & $  -0.01218 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19754 $ & $   0.01333 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.63654 $ & $  -0.00132 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.75508 $ & $  -0.00047 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.88235 $ & $  -0.01174 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60506 $ & $   0.00532 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.03568 $ & $  -0.01579 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.76985 $ & $   0.00969 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.59357 $ & $  -0.00327 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.76668 $ & $   0.02813 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.20086 $ & $   0.00333 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.75840 $ & $  -0.00556 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.64007 $ & $   0.01659 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.88573 $ & $   0.00175 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.03908 $ & $  -0.00939 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.77357 $ & $  -0.00719 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.20423 $ & $  -0.00014 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.77016 $ & $  -0.01151 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.76168 $ & $  -0.00398 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61008 $ & $   0.00175 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.88910 $ & $   0.00244 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.04241 $ & $  -0.00587 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.20761 $ & $   0.00530 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.77357 $ & $  -0.01545 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61342 $ & $   0.00558 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.89246 $ & $  -0.01204 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.76612 $ & $   0.00415 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.77900 $ & $   0.00541 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.04572 $ & $  -0.01376 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21100 $ & $  -0.00076 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61675 $ & $   0.00348 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.60480 $ & $  -0.01326 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.89583 $ & $   0.00442 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.45376 $ & $   0.00016 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.76975 $ & $   0.00275 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.77846 $ & $   0.00220 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.78268 $ & $   0.00620 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.04906 $ & $  -0.00493 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48064 $ & $   0.00402 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21435 $ & $   0.00344 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.60811 $ & $  -0.00641 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.89956 $ & $   0.00532 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.45726 $ & $  -0.00004 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.77306 $ & $  -0.00295 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62155 $ & $  -0.01385 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.78193 $ & $  -0.00644 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.78678 $ & $  -0.00203 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48398 $ & $   0.00761 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21778 $ & $  -0.01480 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.61171 $ & $   0.00470 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.90292 $ & $  -0.00381 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46082 $ & $   0.00779 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62483 $ & $  -0.00282 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.78576 $ & $  -0.00293 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.77773 $ & $   0.00747 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.48732 $ & $   0.01051 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22142 $ & $   0.01294 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.90626 $ & $   0.00126 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.79188 $ & $   0.00085 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62829 $ & $  -0.00441 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.61642 $ & $   0.01028 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.78105 $ & $  -0.00107 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46624 $ & $   0.01792 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.79058 $ & $  -0.00196 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22472 $ & $   0.00766 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.90963 $ & $   0.00117 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49227 $ & $  -0.00792 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.79570 $ & $   0.00442 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.61977 $ & $  -0.01093 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.78438 $ & $  -0.00405 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63323 $ & $  -0.01915 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22800 $ & $  -0.00028 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46978 $ & $  -0.00463 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.79399 $ & $  -0.01631 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.91303 $ & $  -0.00345 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49567 $ & $  -0.00728 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.62309 $ & $   0.00354 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.79942 $ & $  -0.00525 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63651 $ & $   0.00325 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23134 $ & $   0.01195 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.79743 $ & $  -0.00424 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.78904 $ & $   0.00540 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47342 $ & $   0.01709 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.91642 $ & $  -0.00516 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.49944 $ & $   0.01007 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.06929 $ & $  -0.00030 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63979 $ & $  -0.00082 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.62788 $ & $  -0.03307 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23467 $ & $  -0.00614 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.80454 $ & $  -0.00236 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.79270 $ & $   0.00131 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.91978 $ & $   0.00340 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.80243 $ & $  -0.00087 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.07261 $ & $  -0.01726 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47848 $ & $   0.02014 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.63119 $ & $   0.01663 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50426 $ & $   0.00945 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23800 $ & $   0.00732 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.79598 $ & $  -0.00024 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.64452 $ & $   0.00240 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.80863 $ & $   0.00010 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.92352 $ & $  -0.00839 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.07630 $ & $   0.01009 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.80626 $ & $  -0.01402 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.50761 $ & $  -0.00388 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24134 $ & $   0.00113 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.63481 $ & $   0.00646 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.64781 $ & $  -0.00236 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.92691 $ & $   0.00044 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.81241 $ & $   0.00051 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80075 $ & $  -0.00699 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.48553 $ & $   0.01352 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.80973 $ & $  -0.00386 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51098 $ & $   0.00925 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24502 $ & $  -0.00319 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.65111 $ & $  -0.00783 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.93027 $ & $  -0.01268 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.66396 $ & $  -0.00535 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80409 $ & $   0.00679 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.08285 $ & $   0.00315 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.81750 $ & $   0.00417 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24837 $ & $  -0.00002 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.81459 $ & $  -0.01178 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.49079 $ & $  -0.00866 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.93362 $ & $   0.00079 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51579 $ & $   0.00338 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.66769 $ & $   0.00220 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.64313 $ & $   0.00087 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80736 $ & $  -0.00645 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.08617 $ & $  -0.00874 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.65641 $ & $   0.00144 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.82127 $ & $   0.01125 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25169 $ & $  -0.00998 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.81802 $ & $  -0.00415 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.93701 $ & $  -0.00705 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51919 $ & $   0.00274 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.49464 $ & $  -0.00195 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.67107 $ & $   0.01019 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.64645 $ & $  -0.01537 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.08944 $ & $  -0.02010 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.65973 $ & $   0.00385 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81188 $ & $  -0.01381 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25499 $ & $   0.00542 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.82499 $ & $  -0.01020 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.82147 $ & $  -0.00198 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.94037 $ & $   0.00196 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.49811 $ & $   0.00373 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52291 $ & $  -0.00465 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.66303 $ & $   0.00106 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.67589 $ & $   0.01975 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25827 $ & $   0.00161 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.94373 $ & $  -0.00949 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.09600 $ & $   0.02025 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.83014 $ & $   0.00878 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.82684 $ & $  -0.00406 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.67923 $ & $  -0.01135 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52774 $ & $   0.00203 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.66758 $ & $   0.00464 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.50362 $ & $  -0.00633 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.94743 $ & $   0.02412 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.83029 $ & $   0.00015 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.83421 $ & $  -0.00154 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.68263 $ & $   0.01068 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53114 $ & $  -0.01157 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.84330 $ & $  -0.02103 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.50689 $ & $  -0.00109 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.67089 $ & $  -0.00276 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.95084 $ & $   0.00366 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.83375 $ & $   0.02255 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.23130 $ & $   0.00229 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.83796 $ & $  -0.00585 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.51016 $ & $  -0.00640 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.67416 $ & $   0.00934 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.84671 $ & $   0.00092 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.68740 $ & $   0.00606 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.95417 $ & $   0.00314 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.85014 $ & $   0.00476 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.23521 $ & $   0.00467 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.83870 $ & $   0.00193 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.51480 $ & $   0.02068 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.69114 $ & $  -0.01098 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.95754 $ & $  -0.00369 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.67905 $ & $   0.00733 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.84311 $ & $   0.00777 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.10968 $ & $  -0.00671 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.23858 $ & $   0.00411 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.84213 $ & $  -0.00812 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.69447 $ & $   0.02219 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.96085 $ & $   0.01359 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.68235 $ & $  -0.00673 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.51839 $ & $  -0.00346 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.85499 $ & $   0.00879 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.84697 $ & $  -0.00643 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.69261 $ & $   0.01637 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.96424 $ & $   0.00990 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.52170 $ & $   0.00308 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.68569 $ & $  -0.00491 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.84598 $ & $  -0.00321 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.85841 $ & $  -0.00868 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.85072 $ & $   0.01166 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.69965 $ & $   0.02472 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.69606 $ & $  -0.00433 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.53622 $ & $  -0.02179 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.96757 $ & $   0.00310 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.24680 $ & $   0.01727 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.86222 $ & $  -0.00039 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.69034 $ & $   0.00696 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.52659 $ & $   0.00811 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.70304 $ & $  -0.01157 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.85096 $ & $   0.00778 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.69951 $ & $  -0.00093 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.53946 $ & $   0.00495 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.85582 $ & $   0.00933 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.97130 $ & $   0.00827 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.25015 $ & $  -0.00697 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.69366 $ & $   0.00074 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.52988 $ & $  -0.00298 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.70645 $ & $  -0.02058 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.85438 $ & $  -0.00068 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.86722 $ & $   0.00747 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.70429 $ & $  -0.00648 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.85988 $ & $   0.00310 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.97462 $ & $   0.00187 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.69701 $ & $   0.00012 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.53320 $ & $  -0.01229 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.85784 $ & $  -0.01753 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.25514 $ & $  -0.00986 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.87070 $ & $   0.00215 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.54737 $ & $  -0.02555 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.71142 $ & $  -0.00545 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.70776 $ & $   0.00340 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.97799 $ & $   0.00834 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.86362 $ & $  -0.00664 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.87415 $ & $   0.01562 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.53782 $ & $  -0.00664 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.70228 $ & $  -0.00386 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.98131 $ & $  -0.00474 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.71515 $ & $   0.00393 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.71160 $ & $   0.01587 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.86878 $ & $  -0.01038 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.54147 $ & $  -0.00416 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.70560 $ & $   0.01000 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55422 $ & $   0.02615 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.98468 $ & $   0.00255 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.71852 $ & $   0.01672 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55580.87888 $ & $  -0.00445 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.86660 $ & $  -0.00922 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.71640 $ & $   0.00046 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.87256 $ & $  -0.00439 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.54480 $ & $  -0.00122 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.98803 $ & $  -0.00810 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.87004 $ & $  -0.00305 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55898 $ & $   0.01338 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.72341 $ & $   0.01087 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.71981 $ & $  -0.00057 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.87630 $ & $  -0.00780 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.99143 $ & $   0.00216 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.27083 $ & $   0.02614 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.54961 $ & $   0.01366 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56229 $ & $  -0.01228 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.72674 $ & $  -0.00846 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.87483 $ & $   0.01591 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.72321 $ & $  -0.00316 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.88016 $ & $  -0.00992 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.99519 $ & $  -0.00074 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.27424 $ & $   0.00697 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.55295 $ & $  -0.00885 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56563 $ & $   0.00562 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.73008 $ & $  -0.01726 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.87826 $ & $  -0.00204 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.72662 $ & $  -0.01066 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.99855 $ & $   0.01440 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.88422 $ & $  -0.00313 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.55628 $ & $   0.01201 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.88170 $ & $  -0.01992 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.27933 $ & $   0.00204 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.73059 $ & $   0.00534 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57042 $ & $   0.02385 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.73486 $ & $  -0.00871 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.00189 $ & $  -0.00467 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.88795 $ & $   0.00984 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.56109 $ & $  -0.00457 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.73406 $ & $  -0.01630 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57400 $ & $   0.00836 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.28308 $ & $  -0.00637 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.73875 $ & $  -0.00973 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.00523 $ & $  -0.00957 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.88693 $ & $  -0.02229 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.75308 $ & $  -0.00245 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.56475 $ & $   0.00523 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57727 $ & $  -0.01564 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.28648 $ & $   0.00998 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.74213 $ & $   0.00753 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.00850 $ & $  -0.00073 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.89040 $ & $  -0.01397 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.73907 $ & $   0.00570 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.75648 $ & $  -0.00020 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.56810 $ & $  -0.01027 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01178 $ & $  -0.00749 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.58195 $ & $   0.01872 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55612.89384 $ & $   0.00669 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.29136 $ & $  -0.01343 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.74701 $ & $   0.00189 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.76030 $ & $   0.01676 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01506 $ & $  -0.00770 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.58523 $ & $   0.01537 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.57308 $ & $   0.00008 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.29475 $ & $  -0.00374 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.74609 $ & $   0.01220 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.75038 $ & $  -0.02935 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60070 $ & $  -0.00286 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01873 $ & $   0.00144 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.58850 $ & $  -0.02138 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.57638 $ & $   0.00977 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.76513 $ & $  -0.00092 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.29809 $ & $   0.01068 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.74993 $ & $   0.00660 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.75372 $ & $  -0.01116 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60399 $ & $   0.00933 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02201 $ & $  -0.00862 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.57966 $ & $   0.00592 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.76868 $ & $  -0.00392 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.59308 $ & $  -0.01241 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.75340 $ & $   0.00267 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.30295 $ & $   0.01188 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.75863 $ & $  -0.00571 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60726 $ & $   0.01284 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02528 $ & $  -0.01459 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.77226 $ & $   0.00293 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.74796 $ & $  -0.00122 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.19087 $ & $  -0.00987 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.75686 $ & $  -0.01524 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.59667 $ & $  -0.01014 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58440 $ & $   0.01692 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.30674 $ & $   0.02722 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02857 $ & $   0.00180 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.76236 $ & $  -0.01451 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.59997 $ & $   0.01465 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.76029 $ & $  -0.00275 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61250 $ & $   0.00982 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.19461 $ & $  -0.00394 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58802 $ & $  -0.00148 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.77712 $ & $   0.00016 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.31015 $ & $  -0.00435 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03189 $ & $   0.01085 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.76574 $ & $   0.00687 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.32366 $ & $  -0.00430 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.76374 $ & $   0.00735 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.59128 $ & $   0.02034 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61617 $ & $   0.00100 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.78046 $ & $   0.00493 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.64155 $ & $   0.00121 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.60460 $ & $  -0.00489 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03523 $ & $  -0.00914 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.32702 $ & $  -0.00225 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.89684 $ & $  -0.00448 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.31522 $ & $  -0.01124 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.77067 $ & $  -0.00659 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61946 $ & $  -0.00471 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.76760 $ & $  -0.00988 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.78418 $ & $   0.02359 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.64488 $ & $   0.00067 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.60794 $ & $   0.00846 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03861 $ & $  -0.01133 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.33037 $ & $   0.00717 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.90049 $ & $  -0.02617 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.31863 $ & $  -0.00157 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.77407 $ & $   0.00209 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55635.77104 $ & $   0.00157 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.61124 $ & $  -0.01413 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.64823 $ & $  -0.00186 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04229 $ & $  -0.00318 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62436 $ & $   0.00033 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.90390 $ & $   0.01571 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.32194 $ & $   0.01468 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.78965 $ & $   0.00750 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.77747 $ & $   0.00876 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.33554 $ & $  -0.00645 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04560 $ & $  -0.00914 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62765 $ & $   0.00772 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.65310 $ & $  -0.00091 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.61620 $ & $   0.00657 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.90763 $ & $  -0.00210 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.79331 $ & $   0.00565 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.33893 $ & $   0.00747 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.78241 $ & $  -0.01251 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63094 $ & $  -0.00679 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.61986 $ & $   0.00388 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.91101 $ & $   0.01176 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.79688 $ & $  -0.00475 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.34228 $ & $   0.00336 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.33092 $ & $   0.00857 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.78633 $ & $   0.02179 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.62318 $ & $   0.01437 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63567 $ & $  -0.00090 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.91444 $ & $  -0.00711 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.80160 $ & $  -0.02223 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.33430 $ & $   0.00194 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.78972 $ & $  -0.00753 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.34725 $ & $   0.00219 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.91783 $ & $  -0.01749 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63934 $ & $  -0.00044 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.62826 $ & $   0.00226 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.80533 $ & $  -0.00471 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.35065 $ & $  -0.00587 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.33917 $ & $  -0.00528 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.92125 $ & $  -0.00423 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64269 $ & $  -0.00167 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.79455 $ & $  -0.00043 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.63158 $ & $   0.00920 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.80870 $ & $   0.00019 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.35400 $ & $   0.00287 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.34254 $ & $  -0.01500 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.92463 $ & $  -0.01080 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.79795 $ & $  -0.00241 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.63490 $ & $  -0.00555 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64738 $ & $  -0.01012 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.34591 $ & $   0.00502 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.92804 $ & $  -0.00237 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.80127 $ & $   0.00879 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.81387 $ & $  -0.00038 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65067 $ & $  -0.01241 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.35972 $ & $  -0.00360 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.63945 $ & $  -0.00616 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.93180 $ & $   0.00542 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.81734 $ & $  -0.02257 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.35058 $ & $   0.00080 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65398 $ & $   0.00453 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.36313 $ & $   0.00405 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.80605 $ & $   0.00646 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.64308 $ & $   0.00671 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.93523 $ & $   0.01291 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82071 $ & $  -0.00743 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.36653 $ & $  -0.00435 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.35429 $ & $  -0.00346 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.80980 $ & $   0.00513 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.64645 $ & $  -0.00997 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65883 $ & $  -0.00296 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.93861 $ & $  -0.02191 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.81316 $ & $   0.00366 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82563 $ & $   0.00829 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66244 $ & $   0.00562 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.37153 $ & $  -0.00277 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.94200 $ & $  -0.00110 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.65187 $ & $  -0.00975 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.21002 $ & $  -0.01474 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.36234 $ & $   0.00913 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82967 $ & $   0.00467 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66576 $ & $   0.00927 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.37491 $ & $   0.00139 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.81794 $ & $  -0.01656 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.94543 $ & $   0.00255 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.65542 $ & $  -0.00895 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.21341 $ & $  -0.00408 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83300 $ & $   0.00423 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.36572 $ & $   0.02077 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.82131 $ & $  -0.00535 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.37869 $ & $   0.00922 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.94886 $ & $  -0.01654 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67039 $ & $  -0.00637 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.65904 $ & $   0.01485 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.21681 $ & $  -0.00432 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.36910 $ & $  -0.00290 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.82464 $ & $   0.00951 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.95229 $ & $   0.01000 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67373 $ & $  -0.00187 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83782 $ & $   0.00859 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.38376 $ & $  -0.00352 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.66431 $ & $  -0.00509 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.22184 $ & $   0.01682 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67707 $ & $  -0.00730 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84123 $ & $  -0.00450 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.37398 $ & $  -0.00253 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.95604 $ & $  -0.00178 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.68975 $ & $  -0.00851 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.82972 $ & $   0.00712 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.11692 $ & $   0.00780 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.38717 $ & $   0.00253 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.22518 $ & $   0.00767 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.95944 $ & $  -0.00697 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.69314 $ & $   0.00000 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84486 $ & $   0.00841 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.39059 $ & $   0.00958 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.12058 $ & $  -0.00327 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.68180 $ & $  -0.01682 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.83353 $ & $   0.00190 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.22895 $ & $  -0.00231 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.96286 $ & $   0.00474 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.38120 $ & $   0.00545 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.69688 $ & $  -0.00570 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.12384 $ & $  -0.01270 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 55996.83693 $ & $  -0.00407 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.68541 $ & $   0.00505 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85014 $ & $  -0.00238 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.39563 $ & $   0.00155 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.96628 $ & $  -0.00441 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.68870 $ & $   0.00673 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.23405 $ & $   0.01432 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.38595 $ & $   0.01693 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.70219 $ & $  -0.00274 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85390 $ & $   0.00809 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.39907 $ & $  -0.01061 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.23746 $ & $  -0.00038 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.38929 $ & $   0.01400 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.70559 $ & $  -0.00650 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85727 $ & $  -0.00195 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.69366 $ & $   0.00740 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.40285 $ & $   0.00013 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.86667 $ & $   0.01181 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.97311 $ & $  -0.00598 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.24089 $ & $   0.00019 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39267 $ & $  -0.00524 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.70902 $ & $  -0.00155 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.69698 $ & $  -0.00397 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.87013 $ & $   0.00940 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.97654 $ & $  -0.01397 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86199 $ & $  -0.01603 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.40782 $ & $  -0.00060 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.70027 $ & $   0.01202 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39731 $ & $   0.00964 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.24584 $ & $  -0.00217 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55571.87359 $ & $   0.00793 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.71375 $ & $   0.00643 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86545 $ & $  -0.00673 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.98032 $ & $   0.00371 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.41125 $ & $  -0.00060 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.25964 $ & $  -0.02106 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.24925 $ & $   0.00692 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.40103 $ & $   0.00666 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.71708 $ & $  -0.00832 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.70482 $ & $  -0.00528 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.98362 $ & $  -0.01233 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86906 $ & $   0.01158 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.41460 $ & $  -0.01053 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.26343 $ & $  -0.00468 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.70846 $ & $   0.00513 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.72081 $ & $  -0.00887 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.73387 $ & $  -0.00676 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.26680 $ & $  -0.00183 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.87409 $ & $  -0.00121 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.41957 $ & $   0.01348 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55626.72023 $ & $  -0.00776 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.71180 $ & $   0.00617 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.73721 $ & $   0.00197 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.25824 $ & $  -0.00241 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.72563 $ & $  -0.00406 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.87785 $ & $  -0.00470 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.42297 $ & $  -0.00542 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.27172 $ & $   0.00118 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.74095 $ & $  -0.00099 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.71646 $ & $   0.01907 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.26161 $ & $   0.01073 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.72905 $ & $  -0.00094 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88123 $ & $   0.00106 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.27511 $ & $  -0.00173 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.42679 $ & $  -0.00471 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.71978 $ & $  -0.01809 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.26495 $ & $   0.00701 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.73240 $ & $   0.00211 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.27843 $ & $  -0.00310 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.74599 $ & $   0.00754 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88620 $ & $   0.00600 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.43207 $ & $   0.00234 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.72307 $ & $   0.01271 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.26971 $ & $   0.00509 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.74934 $ & $  -0.01380 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.73723 $ & $   0.00437 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88982 $ & $   0.00583 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.43547 $ & $  -0.00942 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.28417 $ & $   0.00779 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.72790 $ & $   0.00265 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.75271 $ & $  -0.01065 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.27312 $ & $   0.00630 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.74059 $ & $  -0.01466 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.89319 $ & $  -0.00348 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.43882 $ & $  -0.00526 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.28791 $ & $  -0.00033 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.57943 $ & $   0.00620 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.73158 $ & $  -0.00716 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.27691 $ & $  -0.00247 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.74431 $ & $  -0.00566 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.75761 $ & $  -0.01591 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.29144 $ & $  -0.00223 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.58277 $ & $  -0.00236 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.73492 $ & $   0.00221 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.44398 $ & $  -0.00143 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.01368 $ & $   0.00259 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.76101 $ & $   0.01006 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.74902 $ & $  -0.00384 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.28202 $ & $  -0.01171 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.58609 $ & $  -0.00496 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.29622 $ & $  -0.00700 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.01782 $ & $   0.00775 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.73986 $ & $   0.00861 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.75238 $ & $   0.00343 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.76481 $ & $  -0.01081 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.28537 $ & $  -0.00076 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.29974 $ & $   0.00271 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.45141 $ & $   0.00380 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.02153 $ & $  -0.00737 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.74320 $ & $   0.00836 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.75572 $ & $   0.00922 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.28877 $ & $   0.00736 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.76990 $ & $  -0.00651 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.30314 $ & $   0.00541 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.02520 $ & $  -0.00306 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.74656 $ & $   0.00648 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.45628 $ & $   0.00941 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.76068 $ & $  -0.01017 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.77325 $ & $   0.00118 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.29375 $ & $   0.00801 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.02893 $ & $  -0.00003 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.45966 $ & $   0.00082 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.30805 $ & $   0.01452 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.75161 $ & $  -0.00489 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.76401 $ & $  -0.00172 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.77668 $ & $   0.02390 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.29715 $ & $   0.00279 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03229 $ & $   0.01143 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.46305 $ & $   0.00446 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.31201 $ & $  -0.00202 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.75525 $ & $  -0.01450 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.76780 $ & $   0.01085 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.30087 $ & $  -0.00068 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.78135 $ & $  -0.00972 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03592 $ & $   0.00279 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.31537 $ & $  -0.02014 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.75855 $ & $   0.00036 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.46790 $ & $  -0.00311 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.78469 $ & $   0.00177 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.77252 $ & $   0.00311 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03923 $ & $   0.00268 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.30589 $ & $  -0.00507 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47166 $ & $  -0.00484 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.49682 $ & $  -0.01627 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.32063 $ & $   0.00148 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76334 $ & $   0.00184 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.77606 $ & $   0.00801 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.78842 $ & $   0.00246 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04252 $ & $  -0.00413 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.30929 $ & $  -0.00365 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47502 $ & $  -0.00497 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.50021 $ & $  -0.00184 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.32401 $ & $  -0.00578 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76667 $ & $  -0.00894 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.62749 $ & $   0.00941 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.77946 $ & $  -0.00621 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04586 $ & $   0.00086 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.31269 $ & $  -0.00955 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.79329 $ & $   0.00809 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.50360 $ & $  -0.01512 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76997 $ & $   0.00668 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.32742 $ & $   0.00990 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.63115 $ & $   0.00897 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04921 $ & $   0.00308 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.20965 $ & $   0.00864 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47991 $ & $   0.00362 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.61991 $ & $   0.00156 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.79663 $ & $   0.00158 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.78450 $ & $   0.00183 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.31756 $ & $   0.00950 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.63451 $ & $   0.00475 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05254 $ & $   0.01779 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48329 $ & $   0.00000 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.21333 $ & $   0.00356 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.62319 $ & $  -0.00917 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.50878 $ & $  -0.00660 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.33258 $ & $   0.00177 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.79998 $ & $  -0.01654 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.78788 $ & $  -0.01565 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.32093 $ & $   0.00238 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05587 $ & $   0.00353 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48665 $ & $  -0.00498 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.21674 $ & $  -0.00621 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.62650 $ & $   0.00011 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.63902 $ & $  -0.00648 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.51217 $ & $   0.00522 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47532 $ & $   0.01115 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.33657 $ & $   0.00361 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.79162 $ & $   0.00815 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.34907 $ & $  -0.00785 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.32467 $ & $  -0.00406 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.80466 $ & $   0.01260 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05955 $ & $   0.00014 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.22008 $ & $   0.00071 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.64231 $ & $   0.00454 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.51551 $ & $   0.00579 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47892 $ & $  -0.01444 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49153 $ & $   0.01168 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.33992 $ & $  -0.00428 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.63113 $ & $   0.00558 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92215 $ & $  -0.00593 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.35277 $ & $   0.02288 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.80410 $ & $   0.01253 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.80801 $ & $  -0.02479 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.79630 $ & $  -0.01630 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06283 $ & $   0.00132 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.32954 $ & $   0.01055 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.22342 $ & $   0.00518 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.64566 $ & $   0.00444 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48230 $ & $  -0.01216 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.63442 $ & $   0.00888 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92578 $ & $   0.00221 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.80757 $ & $  -0.01385 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.52046 $ & $  -0.00779 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.81180 $ & $  -0.00816 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.79969 $ & $  -0.01085 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06615 $ & $   0.00490 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.34499 $ & $  -0.00044 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33293 $ & $  -0.00417 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.35767 $ & $  -0.01391 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.22714 $ & $  -0.00094 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.52333 $ & $   0.00270 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.65035 $ & $   0.00032 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.63805 $ & $   0.00080 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92915 $ & $  -0.01573 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.81103 $ & $  -0.00938 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48727 $ & $  -0.00394 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.80309 $ & $   0.00074 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06949 $ & $   0.00822 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.34840 $ & $  -0.00590 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33632 $ & $  -0.00406 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.36103 $ & $   0.01855 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.23049 $ & $   0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.81671 $ & $   0.00110 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.65402 $ & $  -0.00184 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.93287 $ & $  -0.00517 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49056 $ & $  -0.00097 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.64265 $ & $  -0.00358 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.35172 $ & $  -0.00138 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.36440 $ & $   0.01836 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.23386 $ & $   0.00757 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.81620 $ & $   0.00034 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.82010 $ & $   0.01105 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.80798 $ & $  -0.00686 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.65730 $ & $  -0.00211 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.93629 $ & $  -0.00360 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49384 $ & $  -0.01629 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.64593 $ & $  -0.00250 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.23724 $ & $  -0.00440 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.81962 $ & $  -0.00102 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.82350 $ & $   0.00325 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.81139 $ & $  -0.00017 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.35667 $ & $   0.02731 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.36934 $ & $   0.00508 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.93957 $ & $   0.00125 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.64927 $ & $  -0.00216 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.66237 $ & $  -0.00287 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.24061 $ & $   0.00719 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49860 $ & $  -0.01517 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.82304 $ & $   0.00330 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.81518 $ & $   0.00880 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.37266 $ & $  -0.00884 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.36039 $ & $   0.00362 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.82823 $ & $   0.00983 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.94294 $ & $  -0.00327 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.20952 $ & $   0.00661 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.66567 $ & $   0.00363 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.24434 $ & $   0.00460 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50225 $ & $  -0.01283 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.65405 $ & $  -0.01180 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.36375 $ & $  -0.00788 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.37640 $ & $  -0.00796 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.83156 $ & $   0.00912 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.82783 $ & $   0.00782 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.94633 $ & $   0.00737 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.21273 $ & $  -0.01207 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.82015 $ & $   0.00722 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.66895 $ & $   0.00060 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50560 $ & $   0.00283 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.65737 $ & $  -0.00498 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.21595 $ & $  -0.00135 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.94969 $ & $   0.01506 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.83130 $ & $  -0.00407 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.83530 $ & $   0.00706 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.11431 $ & $   0.01192 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.82354 $ & $  -0.00221 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.36867 $ & $   0.00134 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.38128 $ & $  -0.01439 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.66097 $ & $  -0.00728 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.67356 $ & $   0.00811 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.95305 $ & $  -0.00451 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51041 $ & $   0.00749 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.21985 $ & $  -0.01336 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.83514 $ & $  -0.00033 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.82689 $ & $  -0.00725 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.11792 $ & $  -0.00360 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.37200 $ & $   0.00398 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.38460 $ & $   0.00602 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.84019 $ & $   0.00626 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.67716 $ & $   0.00225 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51377 $ & $  -0.00470 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.22301 $ & $  -0.00349 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.95677 $ & $  -0.00167 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.66616 $ & $   0.00974 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.12127 $ & $   0.00091 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.37535 $ & $  -0.01547 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.38794 $ & $  -0.00328 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.84357 $ & $   0.00188 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.83995 $ & $  -0.00347 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.83178 $ & $  -0.00253 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.68043 $ & $   0.00342 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.66874 $ & $  -0.00092 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51713 $ & $   0.00213 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.22616 $ & $  -0.00578 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.96016 $ & $   0.00210 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.12489 $ & $   0.00002 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.84696 $ & $  -0.00744 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.84336 $ & $   0.00173 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.38010 $ & $   0.01114 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.83520 $ & $  -0.00349 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.39266 $ & $   0.00906 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.96357 $ & $   0.00993 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.68506 $ & $  -0.00596 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.23045 $ & $  -0.00092 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.12822 $ & $  -0.00737 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52186 $ & $  -0.00768 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.84681 $ & $  -0.00329 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.39601 $ & $   0.00124 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.38381 $ & $  -0.00006 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.83900 $ & $  -0.00169 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85175 $ & $   0.01225 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.96689 $ & $  -0.00077 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.68853 $ & $  -0.00354 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.23361 $ & $   0.00627 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.13155 $ & $  -0.00297 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52548 $ & $   0.00258 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.38716 $ & $  -0.00571 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.39978 $ & $  -0.02640 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85529 $ & $  -0.00599 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.85162 $ & $   0.00325 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.97027 $ & $  -0.00334 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.23677 $ & $  -0.00236 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.69179 $ & $  -0.00019 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.84383 $ & $  -0.01119 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.13496 $ & $   0.01386 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52877 $ & $  -0.00040 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.97366 $ & $  -0.00849 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85911 $ & $  -0.00462 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.85543 $ & $   0.00039 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.39202 $ & $   0.01103 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.84722 $ & $   0.01008 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.13825 $ & $  -0.00704 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.24067 $ & $   0.00223 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.40486 $ & $  -0.01761 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.69665 $ & $   0.00285 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.57009 $ & $  -0.01823 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53362 $ & $  -0.00791 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.97701 $ & $  -0.00574 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.85886 $ & $  -0.00361 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.39539 $ & $   0.00061 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.24383 $ & $   0.00211 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.85054 $ & $   0.01029 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.14158 $ & $   0.01260 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.40817 $ & $   0.00334 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86394 $ & $   0.00723 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.70028 $ & $  -0.00605 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.57344 $ & $   0.00120 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53691 $ & $   0.00719 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.71409 $ & $   0.00773 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.24700 $ & $  -0.00213 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.98074 $ & $   0.00357 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.39878 $ & $  -0.00174 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.14491 $ & $   0.00378 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.41151 $ & $  -0.00394 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.14144 $ & $  -0.00349 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86736 $ & $   0.00596 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.86362 $ & $  -0.00387 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.70360 $ & $  -0.00947 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.85530 $ & $   0.00977 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.57677 $ & $  -0.00784 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.54023 $ & $  -0.01111 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.71742 $ & $  -0.02158 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.98418 $ & $  -0.00521 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.14866 $ & $   0.00683 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.14505 $ & $   0.01936 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.25128 $ & $   0.00950 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87075 $ & $   0.00439 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.86709 $ & $  -0.00470 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.40361 $ & $   0.00777 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55987.85868 $ & $   0.00764 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.41637 $ & $  -0.00148 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.70816 $ & $  -0.00213 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.58159 $ & $   0.00933 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.98757 $ & $  -0.00204 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.54495 $ & $  -0.01198 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.15194 $ & $  -0.00337 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.25445 $ & $   0.00682 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.87055 $ & $   0.00864 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.40732 $ & $   0.01890 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.41975 $ & $   0.00554 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.43235 $ & $   0.00995 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.69883 $ & $   0.00251 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.71144 $ & $   0.00235 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87566 $ & $   0.00876 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.58493 $ & $  -0.00339 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.99086 $ & $   0.01143 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.54859 $ & $  -0.00104 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.15528 $ & $   0.00077 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.25766 $ & $  -0.00549 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.72547 $ & $   0.00840 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.15222 $ & $   0.01368 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.41071 $ & $   0.00797 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.43572 $ & $   0.02030 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.42346 $ & $   0.00311 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56281 $ & $  -0.00394 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.70218 $ & $  -0.00274 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.71478 $ & $  -0.01063 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87905 $ & $  -0.00209 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.87571 $ & $  -0.01075 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.99422 $ & $  -0.00373 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.58870 $ & $  -0.01016 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.55188 $ & $   0.01181 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.15870 $ & $  -0.00034 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.26165 $ & $   0.00242 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.15566 $ & $   0.00103 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.72921 $ & $   0.02035 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.43912 $ & $  -0.01016 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.70550 $ & $   0.00147 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56641 $ & $   0.00374 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.00946 $ & $   0.00610 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.88286 $ & $  -0.00484 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.99762 $ & $  -0.01378 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.87919 $ & $  -0.00759 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.42815 $ & $  -0.00949 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.41590 $ & $   0.00003 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.16202 $ & $  -0.00324 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.71948 $ & $  -0.00651 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.26481 $ & $   0.00046 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.15909 $ & $  -0.00786 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.73259 $ & $   0.00495 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.55652 $ & $  -0.01369 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.59359 $ & $   0.00369 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56976 $ & $   0.00116 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.00101 $ & $   0.01304 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.01345 $ & $  -0.01180 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.88267 $ & $   0.00621 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.43152 $ & $  -0.00273 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.16530 $ & $  -0.00444 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.41943 $ & $   0.00348 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.44410 $ & $  -0.02399 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.26797 $ & $  -0.01371 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.72307 $ & $   0.00078 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.16254 $ & $  -0.00328 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.88769 $ & $   0.01590 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.55979 $ & $   0.00052 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.59693 $ & $  -0.01395 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.60658 $ & $   0.00285 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.73746 $ & $  -0.00136 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.01676 $ & $   0.02372 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.43484 $ & $  -0.01207 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.16858 $ & $   0.01452 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.00476 $ & $   0.00587 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42285 $ & $  -0.00651 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.57470 $ & $   0.00098 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.72639 $ & $   0.01068 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.89038 $ & $   0.00610 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.44788 $ & $  -0.01490 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.28419 $ & $  -0.01035 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.56312 $ & $  -0.00909 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.16598 $ & $  -0.00055 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55594.88745 $ & $   0.00209 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.60032 $ & $   0.02143 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.27248 $ & $  -0.00512 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.60999 $ & $   0.01381 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.74086 $ & $   0.00810 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.02016 $ & $   0.00644 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.00812 $ & $   0.00682 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.57797 $ & $   0.00588 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.17232 $ & $   0.00413 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.45122 $ & $   0.01534 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.28757 $ & $  -0.01148 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.27564 $ & $   0.00520 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.43963 $ & $  -0.00692 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.16976 $ & $  -0.01502 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.73089 $ & $  -0.00849 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42789 $ & $   0.00881 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.56791 $ & $  -0.01263 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.74426 $ & $  -0.00492 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.60512 $ & $  -0.00269 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.61377 $ & $   0.01558 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.02345 $ & $  -0.00621 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.01148 $ & $  -0.01623 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.58124 $ & $   0.00752 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.17573 $ & $   0.00262 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.74188 $ & $   0.00190 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.29092 $ & $  -0.01692 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.27882 $ & $  -0.00762 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.73418 $ & $  -0.00931 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.45624 $ & $  -0.00526 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.60846 $ & $  -0.00646 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.57155 $ & $   0.00241 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.02682 $ & $  -0.00698 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.76081 $ & $   0.00068 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.01486 $ & $   0.01348 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.17901 $ & $   0.00334 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.74896 $ & $   0.00750 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.74577 $ & $   0.00455 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.61877 $ & $   0.00343 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.58578 $ & $  -0.00024 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.73749 $ & $  -0.00086 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.28273 $ & $   0.00675 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.44673 $ & $   0.00586 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.45963 $ & $   0.00493 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.29613 $ & $   0.01484 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.57483 $ & $  -0.01265 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.61219 $ & $   0.01711 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.03021 $ & $   0.00042 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.01822 $ & $  -0.01110 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.18235 $ & $   0.00770 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.76462 $ & $   0.01440 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.75273 $ & $  -0.00511 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.74925 $ & $   0.00881 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.62225 $ & $  -0.00632 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.28589 $ & $   0.00830 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.58949 $ & $   0.00252 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.18004 $ & $   0.00075 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.46304 $ & $  -0.02254 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.29951 $ & $   0.00963 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.74243 $ & $  -0.00040 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.03361 $ & $  -0.00655 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.02161 $ & $  -0.01913 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.18569 $ & $  -0.00714 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.76796 $ & $   0.00094 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.57947 $ & $  -0.00566 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.75607 $ & $   0.00737 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.61691 $ & $  -0.00806 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.28905 $ & $  -0.00346 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.62569 $ & $  -0.00437 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.59278 $ & $  -0.00356 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.18349 $ & $   0.01451 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.75398 $ & $  -0.01517 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.30292 $ & $  -0.01129 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.74607 $ & $   0.00127 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.03728 $ & $   0.01755 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.18896 $ & $   0.02153 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.02503 $ & $   0.00465 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.46797 $ & $  -0.01301 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.58280 $ & $   0.00285 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.62025 $ & $   0.00535 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.77268 $ & $   0.00453 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.29372 $ & $  -0.00143 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.75742 $ & $   0.00724 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.63043 $ & $  -0.01837 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.59734 $ & $  -0.00735 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.74939 $ & $   0.01362 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.04061 $ & $  -0.01086 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.19231 $ & $   0.01112 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.02873 $ & $   0.00902 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.58608 $ & $  -0.00801 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.47176 $ & $   0.00268 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.30783 $ & $  -0.01006 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.62359 $ & $   0.00437 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.77603 $ & $   0.00692 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.76405 $ & $  -0.00261 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.29689 $ & $   0.00150 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.76083 $ & $  -0.01161 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60087 $ & $   0.00220 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.63422 $ & $   0.00439 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.04401 $ & $  -0.00175 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.19602 $ & $   0.00455 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.03209 $ & $  -0.01187 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.47516 $ & $   0.01567 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.31124 $ & $   0.00040 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.75414 $ & $   0.00335 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.59055 $ & $  -0.01387 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.77936 $ & $   0.00991 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.30010 $ & $  -0.00705 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.76740 $ & $   0.01407 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.62834 $ & $  -0.00778 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60420 $ & $  -0.02377 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.63763 $ & $  -0.01106 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.04736 $ & $  -0.00290 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.19942 $ & $   0.00651 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.03546 $ & $   0.00663 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.31463 $ & $   0.02322 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.76596 $ & $   0.00870 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.75748 $ & $   0.00858 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.59420 $ & $   0.00521 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.63173 $ & $   0.00261 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.48024 $ & $   0.01657 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.30411 $ & $   0.00621 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.78410 $ & $  -0.00143 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.05077 $ & $   0.01435 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.77212 $ & $  -0.01264 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.20271 $ & $  -0.00130 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.03882 $ & $  -0.01259 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60909 $ & $   0.00497 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.76080 $ & $   0.01237 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.76940 $ & $   0.00258 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.64246 $ & $   0.00486 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.59755 $ & $   0.00078 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.30727 $ & $   0.00005 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.48360 $ & $  -0.00464 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.63550 $ & $  -0.02243 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.32021 $ & $  -0.01806 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.05412 $ & $   0.00577 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.78789 $ & $   0.00434 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.20604 $ & $   0.01064 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.77585 $ & $  -0.02278 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.04222 $ & $   0.00734 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.77285 $ & $  -0.00993 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61268 $ & $   0.00384 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.31044 $ & $  -0.00798 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.76544 $ & $   0.00040 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.48698 $ & $   0.00761 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.60222 $ & $   0.00260 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.32361 $ & $   0.00921 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.05745 $ & $  -0.00050 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.79125 $ & $   0.00918 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.20938 $ & $  -0.00401 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.45973 $ & $  -0.00476 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.77922 $ & $  -0.00381 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.04563 $ & $   0.00547 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.64020 $ & $  -0.01949 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61596 $ & $   0.00291 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.76908 $ & $  -0.00615 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.77774 $ & $   0.01316 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.60555 $ & $  -0.00649 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.32700 $ & $   0.00732 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.21266 $ & $  -0.00292 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.06117 $ & $  -0.00751 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.46318 $ & $   0.00613 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.04902 $ & $   0.00548 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.64359 $ & $   0.00313 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.49198 $ & $  -0.00331 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.79601 $ & $   0.01255 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.78421 $ & $   0.00167 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.62052 $ & $   0.00390 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.48126 $ & $  -0.00967 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.77244 $ & $  -0.00087 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.78121 $ & $   0.01052 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.21157 $ & $  -0.00311 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.60891 $ & $  -0.00171 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.31811 $ & $   0.00295 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.21594 $ & $   0.01540 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.06446 $ & $  -0.00134 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.46661 $ & $   0.00739 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.64696 $ & $  -0.00743 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.05268 $ & $  -0.00111 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.49578 $ & $  -0.01403 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.33208 $ & $   0.01394 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.79940 $ & $   0.00117 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.78762 $ & $  -0.00873 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.62384 $ & $   0.00236 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.21498 $ & $   0.00114 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.32128 $ & $   0.00875 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.78507 $ & $  -0.00137 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.06774 $ & $  -0.00246 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.21958 $ & $   0.00832 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.77730 $ & $   0.00360 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.05601 $ & $  -0.00320 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.49911 $ & $   0.01529 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.80274 $ & $   0.00079 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.33548 $ & $  -0.00366 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.61430 $ & $  -0.00313 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.47149 $ & $  -0.00384 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.79097 $ & $   0.00144 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.65166 $ & $   0.00883 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.62713 $ & $  -0.00602 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.23043 $ & $   0.01101 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.21837 $ & $   0.00751 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.07113 $ & $   0.00146 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.32518 $ & $  -0.00725 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.22293 $ & $  -0.00059 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.78061 $ & $   0.02235 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.05935 $ & $   0.00181 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.78993 $ & $   0.01036 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.33927 $ & $  -0.00714 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.61794 $ & $  -0.00323 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.47489 $ & $   0.00594 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.65500 $ & $   0.00890 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.80747 $ & $  -0.00151 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.50419 $ & $   0.00800 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.23429 $ & $  -0.01444 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.22217 $ & $   0.01042 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.79563 $ & $  -0.00729 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.32835 $ & $   0.02066 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.07440 $ & $   0.00225 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.63178 $ & $  -0.00382 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.22629 $ & $   0.01594 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.78389 $ & $  -0.01006 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06267 $ & $  -0.01499 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.79340 $ & $  -0.00061 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.62123 $ & $  -0.00074 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.47869 $ & $  -0.01546 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.65879 $ & $  -0.01815 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.50759 $ & $   0.01927 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.33154 $ & $   0.00535 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.81122 $ & $   0.01395 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.23778 $ & $  -0.00794 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.07768 $ & $   0.00004 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.34409 $ & $  -0.00337 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.22562 $ & $   0.00108 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.22964 $ & $   0.00004 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.63542 $ & $  -0.00426 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.79958 $ & $  -0.00678 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06594 $ & $   0.01154 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.79688 $ & $  -0.00092 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.52244 $ & $  -0.01459 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.78880 $ & $  -0.00463 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.51097 $ & $   0.00700 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.62579 $ & $   0.00666 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.81457 $ & $  -0.00821 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.08096 $ & $  -0.00327 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.34750 $ & $   0.00547 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.23299 $ & $  -0.00376 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.63871 $ & $   0.00479 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06922 $ & $  -0.00225 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.66363 $ & $   0.02652 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.80297 $ & $   0.01116 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.48360 $ & $  -0.01327 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.33611 $ & $   0.00001 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.24283 $ & $  -0.00175 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.79245 $ & $   0.00624 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.62910 $ & $   0.00096 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.80177 $ & $  -0.00604 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.65400 $ & $  -0.00300 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.35090 $ & $   0.00501 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.08466 $ & $  -0.00773 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.23633 $ & $   0.01365 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07257 $ & $  -0.01081 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.48705 $ & $  -0.02085 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.33927 $ & $   0.00252 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.51590 $ & $   0.00073 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.81930 $ & $  -0.00626 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.09797 $ & $   0.02316 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.64318 $ & $   0.00025 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.24631 $ & $   0.00950 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.80760 $ & $   0.01178 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.52924 $ & $  -0.00788 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.79578 $ & $  -0.00393 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.63239 $ & $  -0.00293 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.23966 $ & $  -0.00303 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.08806 $ & $   0.00271 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.80561 $ & $  -0.01318 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.34245 $ & $   0.01506 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.49046 $ & $  -0.00290 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07624 $ & $   0.00263 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.82268 $ & $  -0.00182 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.10137 $ & $   0.01226 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.64649 $ & $   0.00881 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.51969 $ & $  -0.02608 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.35578 $ & $   0.00232 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.24979 $ & $   0.00685 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.81100 $ & $  -0.00544 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.66091 $ & $  -0.00482 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.09134 $ & $   0.01050 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.80911 $ & $   0.00764 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.24337 $ & $   0.00150 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07953 $ & $   0.01208 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.53461 $ & $  -0.01287 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.63707 $ & $   0.00144 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.37082 $ & $  -0.00263 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.34634 $ & $   0.02332 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.64976 $ & $   0.00706 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.82610 $ & $   0.00078 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.10478 $ & $  -0.03086 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.52310 $ & $   0.00221 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.35923 $ & $  -0.01162 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.81439 $ & $   0.00824 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.49523 $ & $  -0.00433 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.09465 $ & $  -0.00744 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.24672 $ & $   0.00848 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08284 $ & $   0.00311 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.25547 $ & $  -0.00939 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.53795 $ & $  -0.01002 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.34959 $ & $  -0.01963 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.37423 $ & $  -0.00115 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50125 $ & $  -0.00630 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64069 $ & $   0.00378 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.10819 $ & $   0.00155 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.66577 $ & $   0.01003 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.81387 $ & $  -0.00393 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.36307 $ & $  -0.01202 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.83085 $ & $  -0.00776 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.65461 $ & $   0.00020 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.49920 $ & $  -0.00948 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.52787 $ & $   0.00646 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.09800 $ & $   0.00378 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.81943 $ & $  -0.01085 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.25007 $ & $   0.00845 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08618 $ & $  -0.01010 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.94697 $ & $  -0.01140 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.54136 $ & $  -0.00543 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.35276 $ & $  -0.01958 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.25895 $ & $   0.01036 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.37758 $ & $  -0.00344 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64400 $ & $   0.01099 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.11161 $ & $  -0.01777 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50517 $ & $  -0.00681 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.82950 $ & $   0.00282 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.81733 $ & $  -0.00770 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.66957 $ & $   0.00122 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.50264 $ & $   0.00194 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.53121 $ & $  -0.00146 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.65825 $ & $   0.00175 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.83457 $ & $   0.00805 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.10136 $ & $  -0.00556 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.36787 $ & $   0.00999 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.25340 $ & $  -0.00432 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08951 $ & $  -0.01207 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.82321 $ & $  -0.00046 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.26242 $ & $  -0.00198 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.95058 $ & $   0.01207 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.11502 $ & $   0.00729 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50884 $ & $  -0.00752 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.35720 $ & $   0.01634 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.82077 $ & $   0.00294 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.67297 $ & $  -0.01806 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.83330 $ & $   0.01171 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.54635 $ & $   0.00278 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.38237 $ & $   0.01629 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.66153 $ & $   0.00974 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.83790 $ & $  -0.00289 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.53463 $ & $  -0.01413 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.10473 $ & $   0.00073 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.37128 $ & $   0.01097 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.25672 $ & $  -0.01356 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09284 $ & $  -0.00868 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.82662 $ & $   0.01373 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.50738 $ & $   0.02500 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.95392 $ & $  -0.00614 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.11843 $ & $   0.00872 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.36043 $ & $  -0.01368 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.22131 $ & $  -0.00569 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.83672 $ & $  -0.01917 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.54971 $ & $   0.00184 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.82460 $ & $   0.00710 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.38613 $ & $   0.00143 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.67794 $ & $  -0.00312 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.37462 $ & $  -0.00431 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.25999 $ & $  -0.00503 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.10845 $ & $  -0.00085 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51425 $ & $  -0.01659 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.66610 $ & $  -0.00924 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.51082 $ & $   0.01351 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.95730 $ & $   0.00431 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.84261 $ & $   0.00188 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.53934 $ & $  -0.01258 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.12184 $ & $  -0.00087 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.83139 $ & $  -0.00241 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.55311 $ & $  -0.00020 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.38951 $ & $  -0.00012 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.84136 $ & $   0.01715 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.26327 $ & $  -0.01327 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.68133 $ & $   0.01412 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.11187 $ & $   0.00578 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.82956 $ & $  -0.00265 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.66941 $ & $   0.00383 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51794 $ & $  -0.00292 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.84595 $ & $  -0.00339 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.96069 $ & $  -0.00328 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.51428 $ & $   0.01167 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.67838 $ & $   0.00847 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.54307 $ & $  -0.00587 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.12522 $ & $   0.02567 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.37956 $ & $  -0.00715 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.83476 $ & $  -0.00452 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.84476 $ & $   0.01435 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.68475 $ & $   0.01823 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.11522 $ & $  -0.00108 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.26695 $ & $  -0.00389 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.67269 $ & $  -0.00971 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.26341 $ & $   0.01855 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.39426 $ & $   0.00886 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.84932 $ & $   0.00211 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.55832 $ & $   0.00411 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52161 $ & $   0.00654 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.96431 $ & $   0.00712 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.54646 $ & $  -0.00161 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.12863 $ & $  -0.00306 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.68224 $ & $  -0.01132 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.38289 $ & $   0.00263 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.83810 $ & $  -0.00036 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.51952 $ & $   0.00594 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.84820 $ & $   0.02253 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.11851 $ & $  -0.00035 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.27023 $ & $  -0.00777 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.23368 $ & $   0.01811 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.39767 $ & $   0.01269 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.83657 $ & $  -0.00969 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.56172 $ & $  -0.02224 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.96770 $ & $  -0.00456 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51299 $ & $   0.00450 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.13203 $ & $   0.02424 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.68568 $ & $  -0.01667 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.67722 $ & $   0.00324 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.68962 $ & $  -0.00135 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.38660 $ & $  -0.00909 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.85402 $ & $   0.00338 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.55138 $ & $  -0.01866 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.52300 $ & $  -0.00878 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.84285 $ & $  -0.00566 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.12180 $ & $   0.01463 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.27351 $ & $  -0.00663 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.85207 $ & $   0.00646 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.23699 $ & $   0.01774 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.40101 $ & $   0.00080 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.56507 $ & $  -0.01018 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52833 $ & $   0.00713 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.97103 $ & $  -0.00621 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51635 $ & $  -0.00101 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.13537 $ & $   0.00602 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.68087 $ & $   0.00498 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.69337 $ & $   0.01385 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.84158 $ & $  -0.00472 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.85782 $ & $  -0.00477 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.55477 $ & $   0.00231 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.52647 $ & $  -0.00193 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.69072 $ & $  -0.00783 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.39131 $ & $  -0.00520 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.12507 $ & $  -0.00497 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.27686 $ & $  -0.00001 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.84662 $ & $   0.00041 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.97437 $ & $   0.00314 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51974 $ & $   0.00109 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.13871 $ & $  -0.02463 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53224 $ & $  -0.00706 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.68434 $ & $   0.00504 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.69671 $ & $   0.00420 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.85695 $ & $  -0.00942 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.56997 $ & $   0.01900 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.40624 $ & $  -0.00141 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.86123 $ & $   0.01020 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.55815 $ & $   0.00792 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.84545 $ & $   0.02069 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.69418 $ & $   0.00437 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.39470 $ & $   0.01581 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.12841 $ & $   0.00386 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.85001 $ & $   0.00264 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.53118 $ & $  -0.00776 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.97776 $ & $   0.01361 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.14202 $ & $  -0.02742 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53583 $ & $  -0.00639 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.86040 $ & $   0.00040 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.57335 $ & $  -0.01011 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.24544 $ & $  -0.01536 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.40998 $ & $   0.00337 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.84891 $ & $   0.00792 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52485 $ & $  -0.00871 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.39808 $ & $   0.00126 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.68909 $ & $   0.00489 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.69764 $ & $   0.01725 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.28352 $ & $   0.00921 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.70166 $ & $  -0.00501 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.13213 $ & $  -0.01763 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.86589 $ & $   0.01234 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.56300 $ & $   0.01226 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.53461 $ & $   0.01196 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.98109 $ & $   0.01014 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.14536 $ & $  -0.02060 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.85472 $ & $  -0.01170 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.86382 $ & $  -0.00134 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.24878 $ & $   0.00108 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.57675 $ & $  -0.00455 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.41338 $ & $  -0.00675 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52819 $ & $  -0.00538 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.69243 $ & $  -0.00166 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.28684 $ & $   0.00338 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.70501 $ & $  -0.00006 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.13550 $ & $   0.00697 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.86925 $ & $  -0.00634 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.98437 $ & $   0.00698 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.14869 $ & $   0.00891 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.56672 $ & $  -0.00157 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.85400 $ & $  -0.00774 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54215 $ & $   0.01605 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.53843 $ & $   0.00453 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.40306 $ & $   0.00264 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.85809 $ & $  -0.00068 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.70285 $ & $  -0.00409 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.25211 $ & $  -0.00283 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.69575 $ & $   0.00022 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53200 $ & $  -0.00747 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.70835 $ & $   0.01367 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.86870 $ & $   0.00326 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.13884 $ & $   0.02193 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87279 $ & $   0.01634 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.15195 $ & $  -0.01207 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.41835 $ & $   0.00083 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.58233 $ & $   0.02273 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.98807 $ & $  -0.01653 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.57010 $ & $  -0.00078 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.85746 $ & $   0.00998 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54571 $ & $   0.01024 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.40637 $ & $   0.01040 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.86148 $ & $  -0.01213 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.70629 $ & $   0.02277 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.54329 $ & $   0.00299 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.14221 $ & $   0.01035 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.87252 $ & $   0.00439 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.25743 $ & $   0.00048 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.15523 $ & $   0.00184 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.42168 $ & $   0.00714 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.58568 $ & $  -0.00855 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.99145 $ & $  -0.01021 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.70053 $ & $  -0.00736 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.86094 $ & $   0.00295 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.71318 $ & $   0.00082 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54926 $ & $   0.00406 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.41012 $ & $  -0.00212 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53718 $ & $   0.00188 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.70975 $ & $   0.00422 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87765 $ & $   0.00557 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.57485 $ & $   0.01169 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.54672 $ & $   0.01244 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.86624 $ & $   0.00317 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.14548 $ & $   0.00614 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55585.87592 $ & $  -0.01262 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.26081 $ & $  -0.00972 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.15855 $ & $   0.02150 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.58903 $ & $   0.00469 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.99486 $ & $   0.00803 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.42520 $ & $   0.00809 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.70415 $ & $  -0.00425 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54059 $ & $   0.00913 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.71693 $ & $   0.00300 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.88139 $ & $   0.00623 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.57822 $ & $   0.00822 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.55014 $ & $  -0.00877 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.41486 $ & $  -0.00095 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.87000 $ & $  -0.00319 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.14874 $ & $   0.01311 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.86633 $ & $  -0.01151 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55494 $ & $   0.00317 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.26418 $ & $   0.01978 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.16187 $ & $   0.01480 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.99815 $ & $   0.00277 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.70742 $ & $  -0.00830 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.88391 $ & $   0.00162 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.72029 $ & $  -0.01137 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54399 $ & $   0.00034 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.58159 $ & $  -0.00217 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.43001 $ & $  -0.00378 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.59413 $ & $  -0.00660 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.41819 $ & $  -0.00248 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.87335 $ & $   0.00637 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.15206 $ & $  -0.00037 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.71808 $ & $  -0.00057 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.86977 $ & $   0.01584 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55839 $ & $   0.00902 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.16519 $ & $   0.01636 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.55488 $ & $   0.02802 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.00147 $ & $  -0.00112 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.26902 $ & $   0.00388 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.71218 $ & $   0.00634 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.59754 $ & $   0.00761 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.43378 $ & $  -0.00250 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.42157 $ & $  -0.00167 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.72498 $ & $   0.00200 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54875 $ & $  -0.00672 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.15568 $ & $   0.00520 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.56166 $ & $   0.00835 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.58637 $ & $   0.00049 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.72205 $ & $  -0.00405 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.16851 $ & $  -0.00908 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.00485 $ & $   0.00011 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.87809 $ & $   0.00261 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.55870 $ & $   0.00646 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.27238 $ & $   0.00337 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.71552 $ & $  -0.00404 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60088 $ & $  -0.00910 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.43718 $ & $   0.00616 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.72834 $ & $  -0.00883 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55215 $ & $   0.01403 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.15901 $ & $   0.00260 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.74140 $ & $   0.00827 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.17177 $ & $   0.00025 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.59015 $ & $   0.00307 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.00820 $ & $  -0.00154 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.42630 $ & $   0.01313 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.88149 $ & $  -0.00167 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.56213 $ & $   0.01771 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.87814 $ & $  -0.00161 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.56635 $ & $  -0.00355 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.72688 $ & $  -0.00131 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.27573 $ & $   0.00938 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.71886 $ & $   0.00505 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.73173 $ & $  -0.00447 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.16233 $ & $   0.00931 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55592 $ & $   0.01362 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.74480 $ & $  -0.00808 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.59347 $ & $  -0.00941 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.44192 $ & $  -0.00525 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.42968 $ & $  -0.01950 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55978.88483 $ & $  -0.01028 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.01196 $ & $   0.00538 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60634 $ & $  -0.00763 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.56963 $ & $   0.00356 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.88161 $ & $  -0.01490 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.73030 $ & $  -0.00918 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.56700 $ & $  -0.01238 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.16561 $ & $   0.00428 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.74815 $ & $  -0.00874 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72358 $ & $  -0.01237 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.28111 $ & $   0.01468 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.44533 $ & $  -0.00487 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.73650 $ & $  -0.01171 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.01528 $ & $   0.00518 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.43341 $ & $  -0.00137 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60974 $ & $  -0.00211 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.57291 $ & $  -0.00091 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56070 $ & $   0.00514 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.59825 $ & $   0.00720 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.57046 $ & $  -0.00085 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.16894 $ & $  -0.00147 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.58723 $ & $   0.00016 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.28449 $ & $   0.00844 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72725 $ & $  -0.01503 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.44874 $ & $   0.00519 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.01863 $ & $  -0.00171 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61317 $ & $   0.01232 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.74026 $ & $   0.01463 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56416 $ & $  -0.01285 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.75295 $ & $   0.00541 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.60162 $ & $  -0.00330 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.43825 $ & $  -0.00571 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.57387 $ & $   0.00843 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.17227 $ & $   0.00410 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.57814 $ & $  -0.02013 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.59056 $ & $   0.00339 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.89023 $ & $   0.01075 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.73859 $ & $   0.00093 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.28783 $ & $  -0.03279 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.73059 $ & $  -0.01007 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.02203 $ & $   0.00825 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.74360 $ & $  -0.00195 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56752 $ & $   0.00503 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.60497 $ & $   0.01735 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.75669 $ & $   0.00183 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44159 $ & $   0.00005 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.45395 $ & $  -0.01569 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61798 $ & $  -0.01329 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.17561 $ & $   0.00680 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.58143 $ & $  -0.01787 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55617.89369 $ & $   0.00252 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.59416 $ & $   0.00218 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.74246 $ & $   0.01585 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.02538 $ & $   0.00639 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.57904 $ & $   0.00930 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.29266 $ & $   0.00418 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.76008 $ & $  -0.00656 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44492 $ & $   0.00158 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62137 $ & $   0.01444 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.74859 $ & $   0.01241 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.58474 $ & $   0.01411 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.45774 $ & $   0.01116 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.17929 $ & $   0.00627 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57266 $ & $   0.00339 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.74590 $ & $   0.02040 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.02870 $ & $   0.00174 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.58248 $ & $   0.01346 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.59906 $ & $  -0.00911 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.29610 $ & $   0.00412 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62471 $ & $   0.01850 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.75194 $ & $  -0.00512 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.46116 $ & $  -0.00500 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.18256 $ & $  -0.00990 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57606 $ & $  -0.00119 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.76501 $ & $  -0.00102 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44985 $ & $  -0.00916 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.03204 $ & $   0.00205 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.58951 $ & $   0.00484 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.58596 $ & $  -0.01769 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.60234 $ & $   0.00058 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.88147 $ & $  -0.00907 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.29951 $ & $   0.00696 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.75078 $ & $   0.00577 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.75534 $ & $  -0.00965 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.76839 $ & $   0.00408 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57987 $ & $   0.00144 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.45321 $ & $  -0.00568 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.59283 $ & $   0.01907 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.46600 $ & $   0.00744 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62999 $ & $  -0.01145 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.03578 $ & $  -0.00097 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.60566 $ & $   0.00227 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.76618 $ & $  -0.01183 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.75421 $ & $  -0.02273 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.88510 $ & $  -0.00267 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.59077 $ & $  -0.01073 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.77180 $ & $   0.00291 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.30483 $ & $  -0.00676 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.59610 $ & $  -0.01215 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.76019 $ & $   0.00611 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.63333 $ & $  -0.01474 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.46940 $ & $   0.01352 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.03912 $ & $   0.00579 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.76964 $ & $   0.01368 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.88836 $ & $   0.00236 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.75764 $ & $  -0.00782 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.59420 $ & $   0.00562 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.30826 $ & $   0.01236 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.63665 $ & $  -0.01525 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.47274 $ & $  -0.00681 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.04249 $ & $   0.00099 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.76399 $ & $   0.00176 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.77659 $ & $   0.01422 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.77313 $ & $   0.01528 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.89177 $ & $   0.01631 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.60096 $ & $  -0.00489 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.61377 $ & $   0.01463 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.59804 $ & $  -0.01094 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.45091 $ & $   0.00537 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.76292 $ & $  -0.02715 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.04586 $ & $  -0.00488 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.76739 $ & $  -0.00304 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.20633 $ & $  -0.00121 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.78036 $ & $   0.01574 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.89516 $ & $  -0.00378 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.60423 $ & $  -0.00467 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64153 $ & $  -0.01396 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.47780 $ & $   0.01865 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.61744 $ & $  -0.00769 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.77806 $ & $   0.01388 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.45406 $ & $  -0.00473 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.46283 $ & $  -0.01067 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.76634 $ & $  -0.01159 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.60279 $ & $  -0.00429 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.04926 $ & $   0.00364 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.78375 $ & $   0.00090 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.60760 $ & $  -0.00434 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.89878 $ & $   0.00803 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64488 $ & $  -0.00198 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.77221 $ & $   0.00452 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.48151 $ & $  -0.01421 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.45727 $ & $  -0.00328 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.46627 $ & $   0.00681 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.78194 $ & $   0.00396 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.76980 $ & $  -0.01164 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.05261 $ & $   0.00972 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.60622 $ & $  -0.00449 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.62267 $ & $  -0.00281 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.31966 $ & $   0.01279 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.90216 $ & $  -0.00139 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64823 $ & $  -0.00179 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.77559 $ & $   0.02128 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.48485 $ & $   0.00029 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.78855 $ & $  -0.00832 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.61260 $ & $   0.02048 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46104 $ & $  -0.01622 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.46971 $ & $  -0.00944 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.78541 $ & $  -0.00313 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.05593 $ & $  -0.00451 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.60967 $ & $  -0.01295 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.32300 $ & $   0.00093 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.90554 $ & $   0.00404 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.77898 $ & $   0.00812 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.79190 $ & $  -0.00416 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46414 $ & $  -0.00291 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.61594 $ & $   0.00050 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65358 $ & $  -0.00255 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.05964 $ & $   0.00764 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.49004 $ & $   0.00631 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.47459 $ & $  -0.00140 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.79029 $ & $   0.00673 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.90893 $ & $  -0.00035 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.77847 $ & $   0.02328 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.61458 $ & $   0.00345 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46724 $ & $   0.00492 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.79524 $ & $   0.00136 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.61922 $ & $   0.00700 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.32838 $ & $  -0.01184 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65685 $ & $   0.01517 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.78390 $ & $   0.00553 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.06300 $ & $   0.00277 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.49338 $ & $   0.01519 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.91221 $ & $  -0.00589 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.79374 $ & $   0.00992 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.78232 $ & $  -0.01438 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.63466 $ & $  -0.02543 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65971 $ & $  -0.00292 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47131 $ & $   0.00430 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.06637 $ & $   0.00389 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.49671 $ & $  -0.00287 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.80009 $ & $   0.00729 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.62427 $ & $  -0.01410 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.91547 $ & $  -0.01060 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.79716 $ & $   0.01404 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47441 $ & $   0.00456 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.63848 $ & $   0.00243 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.33531 $ & $  -0.01000 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55640.78716 $ & $   0.00358 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.06975 $ & $   0.00132 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.79121 $ & $  -0.00265 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.80383 $ & $  -0.00559 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.62760 $ & $  -0.00476 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.52523 $ & $  -0.00298 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.91888 $ & $  -0.00139 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.50146 $ & $   0.01640 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47751 $ & $   0.01226 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.64202 $ & $  -0.00876 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.80232 $ & $  -0.00713 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07314 $ & $   0.00075 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.63087 $ & $  -0.00292 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.80718 $ & $   0.00783 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.52864 $ & $  -0.00554 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.92258 $ & $  -0.00051 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.50519 $ & $   0.00288 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.23543 $ & $   0.01519 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48128 $ & $  -0.00385 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.80578 $ & $   0.01239 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07651 $ & $  -0.00917 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.53200 $ & $  -0.00183 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.34368 $ & $  -0.01669 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.92593 $ & $  -0.00351 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.64734 $ & $  -0.00862 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.63544 $ & $   0.01681 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.50859 $ & $   0.00470 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81208 $ & $  -0.00170 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48440 $ & $  -0.01913 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.23904 $ & $   0.00521 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.80926 $ & $   0.01892 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07993 $ & $  -0.00256 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.34707 $ & $  -0.00149 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.92928 $ & $  -0.00313 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.65098 $ & $   0.01791 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.63876 $ & $   0.00001 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81544 $ & $  -0.00715 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48749 $ & $  -0.00470 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.24249 $ & $   0.01553 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.53730 $ & $  -0.00447 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.51334 $ & $  -0.00295 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.08363 $ & $   0.00281 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.93268 $ & $  -0.01027 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.81441 $ & $  -0.01045 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.64210 $ & $   0.00438 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.65458 $ & $  -0.01230 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81882 $ & $   0.00893 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49126 $ & $   0.00245 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.54069 $ & $   0.00494 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.24592 $ & $   0.01806 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.35238 $ & $  -0.01038 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.51669 $ & $  -0.00250 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.08695 $ & $  -0.00593 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.93608 $ & $   0.00883 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.81790 $ & $  -0.00525 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49466 $ & $  -0.01156 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.54412 $ & $  -0.00415 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.81051 $ & $   0.00277 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.24938 $ & $  -0.01227 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.35575 $ & $  -0.00018 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.64701 $ & $   0.00672 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.52006 $ & $  -0.00201 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.65965 $ & $   0.00459 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.82373 $ & $   0.00503 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09028 $ & $   0.01728 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.93939 $ & $   0.00050 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.82174 $ & $  -0.00265 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49781 $ & $  -0.00913 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.81392 $ & $   0.00076 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.35913 $ & $  -0.00069 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.65030 $ & $  -0.00592 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.25319 $ & $   0.01446 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09356 $ & $   0.00033 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.66332 $ & $   0.02495 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.82751 $ & $   0.00168 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.54892 $ & $   0.01857 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.94276 $ & $   0.00325 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.52487 $ & $   0.00553 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.10450 $ & $  -0.00483 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.81730 $ & $   0.00758 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.50169 $ & $  -0.01070 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.67821 $ & $  -0.00356 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.65365 $ & $  -0.00663 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.82660 $ & $  -0.00443 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09684 $ & $  -0.00441 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.66685 $ & $  -0.01042 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83089 $ & $  -0.00198 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.55233 $ & $   0.00714 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.36412 $ & $   0.01068 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.94648 $ & $  -0.00003 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.52867 $ & $  -0.00102 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.50485 $ & $   0.00538 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.10796 $ & $  -0.00082 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.68155 $ & $   0.00629 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10017 $ & $  -0.00119 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.83006 $ & $  -0.00433 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.55576 $ & $   0.00667 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.82232 $ & $   0.00576 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.65845 $ & $  -0.00418 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.36750 $ & $  -0.01403 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.94984 $ & $   0.00832 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.53201 $ & $   0.01989 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83574 $ & $  -0.00242 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.50795 $ & $  -0.01203 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.67196 $ & $  -0.00788 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.11132 $ & $  -0.01303 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.68498 $ & $   0.01295 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10345 $ & $   0.00152 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.83353 $ & $   0.00461 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.66176 $ & $   0.00799 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.95322 $ & $  -0.00213 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52301 $ & $  -0.00035 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83913 $ & $   0.00258 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.67548 $ & $  -0.01231 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.56114 $ & $  -0.00375 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.11472 $ & $  -0.00188 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.51194 $ & $  -0.00056 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.39751 $ & $   0.00058 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.53690 $ & $  -0.01102 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10708 $ & $  -0.00820 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.68968 $ & $   0.00017 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.66504 $ & $   0.00247 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.95662 $ & $   0.00204 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52630 $ & $   0.00244 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.83834 $ & $   0.00425 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.84250 $ & $   0.00112 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.51502 $ & $  -0.00318 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.67903 $ & $   0.00247 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.11807 $ & $   0.00357 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.56456 $ & $   0.00021 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.37617 $ & $  -0.00541 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.40087 $ & $  -0.00481 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.54029 $ & $  -0.00112 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11037 $ & $  -0.00187 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.97157 $ & $   0.00252 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.85360 $ & $  -0.00393 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.69346 $ & $  -0.00626 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52958 $ & $   0.00323 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.95998 $ & $  -0.00960 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.84217 $ & $   0.00273 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.67001 $ & $   0.01563 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.51861 $ & $  -0.00769 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.56797 $ & $  -0.00408 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.37957 $ & $  -0.00518 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.40427 $ & $  -0.02069 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.12181 $ & $  -0.01275 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.84717 $ & $   0.00854 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11371 $ & $  -0.00410 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.68423 $ & $   0.02303 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.24167 $ & $  -0.00158 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.97553 $ & $   0.01187 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.69693 $ & $   0.00272 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.96349 $ & $   0.00707 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.85739 $ & $   0.00803 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.84563 $ & $  -0.00613 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.38291 $ & $   0.00139 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.12514 $ & $  -0.00499 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.52246 $ & $  -0.00434 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53484 $ & $  -0.00615 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11704 $ & $   0.00880 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85092 $ & $   0.00552 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.57286 $ & $   0.00951 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.40912 $ & $  -0.00587 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.97881 $ & $   0.00757 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.24544 $ & $   0.00902 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.68826 $ & $   0.00498 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.86080 $ & $  -0.00865 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.96761 $ & $   0.00218 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.70184 $ & $  -0.00245 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.52559 $ & $   0.00310 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.12847 $ & $   0.00104 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53812 $ & $  -0.00051 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.12038 $ & $   0.00158 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85430 $ & $   0.00576 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.85062 $ & $   0.00420 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.57639 $ & $   0.00658 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.38782 $ & $   0.00873 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.98215 $ & $  -0.01386 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.41252 $ & $   0.01218 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.24879 $ & $   0.01569 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.69181 $ & $  -0.00313 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.97130 $ & $  -0.00699 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.52883 $ & $  -0.00377 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.70520 $ & $   0.00272 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.86543 $ & $   0.01209 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.13180 $ & $  -0.01573 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54140 $ & $  -0.00275 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.70215 $ & $   0.00483 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.85408 $ & $  -0.00713 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.57980 $ & $  -0.00208 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.98553 $ & $  -0.00178 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85899 $ & $  -0.00116 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.41647 $ & $  -0.00281 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.70854 $ & $  -0.00834 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.97490 $ & $   0.00197 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.25361 $ & $  -0.00459 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.13516 $ & $  -0.00779 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.86883 $ & $  -0.01662 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.53264 $ & $  -0.00140 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.69685 $ & $  -0.00501 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.70559 $ & $  -0.00597 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.85751 $ & $   0.00243 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.98889 $ & $   0.00487 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54639 $ & $   0.01310 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.86240 $ & $   0.01550 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.25696 $ & $  -0.00264 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.87224 $ & $   0.00383 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.58523 $ & $  -0.00184 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.97863 $ & $  -0.00530 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.13887 $ & $   0.01116 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.53603 $ & $  -0.00177 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.42144 $ & $   0.00201 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.70035 $ & $  -0.00305 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.70904 $ & $  -0.00773 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.71331 $ & $  -0.00517 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.99229 $ & $  -0.00231 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54973 $ & $   0.01264 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.86579 $ & $   0.00304 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.86285 $ & $   0.00739 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.26033 $ & $  -0.00358 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.53917 $ & $  -0.00374 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.14220 $ & $  -0.00745 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.58865 $ & $   0.01845 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.42479 $ & $  -0.00787 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.98232 $ & $   0.00841 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.70383 $ & $   0.00099 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55301 $ & $  -0.00068 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.99569 $ & $   0.00006 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.71706 $ & $  -0.00773 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55576.87730 $ & $  -0.00381 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.71437 $ & $   0.01290 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.86631 $ & $   0.00687 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.14552 $ & $   0.00105 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87067 $ & $  -0.00107 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59206 $ & $   0.00785 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.42819 $ & $   0.00970 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.98603 $ & $  -0.00307 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.54340 $ & $   0.00450 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.26515 $ & $   0.02267 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.72041 $ & $  -0.03058 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.99936 $ & $   0.00463 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.70908 $ & $   0.00660 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.71784 $ & $   0.00401 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55784 $ & $   0.00607 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.86978 $ & $   0.00635 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.14887 $ & $   0.00214 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87446 $ & $   0.01001 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.54658 $ & $  -0.01453 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.99013 $ & $   0.00390 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.26894 $ & $  -0.00253 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.43306 $ & $   0.00412 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.00275 $ & $  -0.00249 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59709 $ & $   0.00438 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.72129 $ & $  -0.00453 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56111 $ & $  -0.01256 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.71293 $ & $  -0.00709 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.87324 $ & $   0.00148 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.72539 $ & $   0.00308 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.15227 $ & $   0.00012 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.54975 $ & $  -0.00548 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87784 $ & $  -0.01039 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.27234 $ & $  -0.00509 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.43645 $ & $  -0.00775 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.99380 $ & $  -0.00226 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60046 $ & $  -0.00572 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.00616 $ & $  -0.00690 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56439 $ & $   0.00139 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.71649 $ & $  -0.00020 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.72881 $ & $  -0.01279 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.15594 $ & $  -0.00482 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.55359 $ & $  -0.00218 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.72623 $ & $  -0.00293 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.87798 $ & $  -0.00414 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.00942 $ & $  -0.01364 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60383 $ & $   0.00438 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.88264 $ & $  -0.02023 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.44017 $ & $   0.00228 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.99753 $ & $   0.00666 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.73223 $ & $  -0.00575 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.27737 $ & $   0.00007 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.15930 $ & $  -0.00292 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.55677 $ & $  -0.00477 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56922 $ & $   0.01238 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.72970 $ & $  -0.00368 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.72154 $ & $   0.00243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.88185 $ & $  -0.00310 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.01281 $ & $  -0.00797 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.88605 $ & $   0.00594 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.00105 $ & $  -0.00477 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.28071 $ & $   0.00770 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60898 $ & $  -0.01358 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.16266 $ & $  -0.03607 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.55994 $ & $  -0.00428 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.44531 $ & $  -0.00894 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57250 $ & $  -0.00106 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.73717 $ & $  -0.00118 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.73349 $ & $   0.01049 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.72512 $ & $   0.00065 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.88533 $ & $  -0.00333 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.01624 $ & $   0.00183 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.88962 $ & $   0.00017 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.00440 $ & $  -0.00266 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.28408 $ & $   0.01696 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.61234 $ & $  -0.01756 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.16604 $ & $   0.00370 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.44872 $ & $   0.00360 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57578 $ & $   0.00433 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.56380 $ & $   0.02157 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.01957 $ & $  -0.00074 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.74091 $ & $   0.00653 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.72872 $ & $  -0.01681 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.00767 $ & $  -0.00668 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.73819 $ & $   0.00470 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.89005 $ & $  -0.00718 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.61577 $ & $   0.00581 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.89446 $ & $  -0.01231 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.16942 $ & $  -0.00246 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.45208 $ & $  -0.01319 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.56729 $ & $   0.00092 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.74431 $ & $  -0.00252 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.28943 $ & $   0.00494 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.02327 $ & $  -0.00879 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58080 $ & $  -0.00052 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.01128 $ & $  -0.00170 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.74164 $ & $  -0.00825 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.89348 $ & $  -0.00141 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.73424 $ & $  -0.00039 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.17315 $ & $  -0.00710 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.57047 $ & $  -0.01190 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62061 $ & $   0.00628 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.02662 $ & $  -0.00527 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.45703 $ & $   0.00501 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58411 $ & $   0.00576 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.29321 $ & $  -0.00075 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.01460 $ & $  -0.00651 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.74512 $ & $  -0.00261 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.74902 $ & $   0.01049 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55608.89693 $ & $   0.00212 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.17651 $ & $  -0.01061 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.73809 $ & $  -0.00818 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.57441 $ & $  -0.01428 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62397 $ & $  -0.00106 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.03002 $ & $  -0.01145 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58744 $ & $   0.00471 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.46043 $ & $  -0.00734 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.29659 $ & $   0.01318 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.01793 $ & $  -0.00530 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.76418 $ & $   0.00982 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.75241 $ & $   0.00045 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.17986 $ & $  -0.00425 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.74992 $ & $   0.00041 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.57758 $ & $  -0.04981 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.74161 $ & $   0.01159 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62736 $ & $   0.01334 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.03339 $ & $  -0.00216 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.02129 $ & $   0.00758 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.46424 $ & $   0.00085 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.76761 $ & $  -0.00737 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.75577 $ & $  -0.00024 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.59219 $ & $   0.00860 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.30126 $ & $  -0.01716 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.18325 $ & $  -0.00375 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.58075 $ & $  -0.00062 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.75375 $ & $   0.01337 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.03679 $ & $   0.01254 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.02456 $ & $  -0.01681 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.77101 $ & $  -0.00922 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.74694 $ & $  -0.01089 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.59547 $ & $   0.00292 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.30463 $ & $   0.00431 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63271 $ & $  -0.00055 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.18660 $ & $   0.00613 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.46913 $ & $   0.00763 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.76077 $ & $   0.00650 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.58459 $ & $  -0.00741 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.75719 $ & $  -0.01332 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.04020 $ & $   0.00930 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.02789 $ & $  -0.00378 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75023 $ & $   0.01673 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.59874 $ & $  -0.00012 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.30803 $ & $   0.00728 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63606 $ & $  -0.00274 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.47248 $ & $   0.00844 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.77584 $ & $   0.00363 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.19031 $ & $  -0.00531 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.58777 $ & $  -0.00622 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.76450 $ & $  -0.01077 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.03122 $ & $   0.01499 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.04357 $ & $  -0.00326 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.76208 $ & $   0.00213 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75366 $ & $  -0.01729 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.61462 $ & $   0.00566 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63947 $ & $   0.02524 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.77919 $ & $   0.02114 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.47593 $ & $   0.01752 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.19370 $ & $   0.00704 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.59124 $ & $   0.01314 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.60375 $ & $   0.00536 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.76788 $ & $   0.02667 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.31295 $ & $   0.01329 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.03484 $ & $  -0.00189 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.04728 $ & $  -0.00779 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.61817 $ & $   0.00161 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.19709 $ & $  -0.00092 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.78291 $ & $   0.01351 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.60702 $ & $  -0.00592 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75887 $ & $   0.00886 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.59510 $ & $   0.02461 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.64445 $ & $   0.00715 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.31676 $ & $   0.00107 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.03811 $ & $  -0.00068 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.48091 $ & $  -0.00338 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.05067 $ & $  -0.01024 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.77266 $ & $   0.01242 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.76910 $ & $  -0.00539 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.62156 $ & $   0.00605 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.20045 $ & $   0.00394 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.61032 $ & $   0.00816 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.59831 $ & $  -0.02117 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.64787 $ & $   0.00501 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.32009 $ & $   0.00827 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.04143 $ & $   0.00155 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.48433 $ & $  -0.00207 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.05410 $ & $  -0.00515 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.78806 $ & $  -0.00870 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.77602 $ & $   0.01226 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.77295 $ & $   0.00717 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.20384 $ & $   0.00204 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.60148 $ & $   0.00184 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.62655 $ & $  -0.00710 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.65123 $ & $   0.01073 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.04470 $ & $   0.00511 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46292 $ & $  -0.00293 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.05748 $ & $   0.01055 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.48806 $ & $  -0.02153 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.79146 $ & $  -0.00175 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.61523 $ & $  -0.01258 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.77940 $ & $   0.00184 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.32515 $ & $  -0.02217 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.20751 $ & $   0.00610 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.62991 $ & $   0.01285 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.04801 $ & $   0.01181 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.77788 $ & $   0.00886 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46620 $ & $  -0.00780 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.06084 $ & $   0.00409 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.79487 $ & $  -0.00052 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.61858 $ & $  -0.00298 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.79141 $ & $   0.02305 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.32860 $ & $   0.00465 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.49277 $ & $   0.00347 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.78422 $ & $  -0.01175 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.21086 $ & $   0.01749 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.05128 $ & $   0.01479 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.78131 $ & $   0.00300 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46948 $ & $  -0.01959 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.63346 $ & $   0.00587 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.06419 $ & $   0.00623 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.62192 $ & $   0.01244 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.79484 $ & $   0.00100 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.33193 $ & $  -0.00473 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.79963 $ & $  -0.00366 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.21421 $ & $  -0.00016 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.78801 $ & $   0.00584 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.05459 $ & $  -0.00006 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.78473 $ & $   0.00735 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.06758 $ & $  -0.01202 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.79828 $ & $   0.02285 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.63831 $ & $   0.00388 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47464 $ & $  -0.00984 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.80297 $ & $   0.01544 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.21759 $ & $   0.00197 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.62707 $ & $   0.02033 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.79139 $ & $   0.01001 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.33682 $ & $   0.01893 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.07128 $ & $   0.00685 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.64161 $ & $   0.00491 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.78960 $ & $   0.00369 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47797 $ & $  -0.00724 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.80671 $ & $   0.00501 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.63041 $ & $  -0.00623 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.80295 $ & $  -0.00935 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.22097 $ & $   0.00719 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.34055 $ & $  -0.01087 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.07464 $ & $   0.00283 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.79615 $ & $   0.02183 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48129 $ & $   0.01239 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.79344 $ & $   0.01653 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.80641 $ & $   0.00825 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.63390 $ & $   0.01341 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.22469 $ & $   0.00297 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.34394 $ & $   0.01699 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.07798 $ & $   0.01188 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.79948 $ & $   0.02385 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.81185 $ & $   0.01947 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.79689 $ & $   0.02139 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.22807 $ & $   0.00285 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.64995 $ & $   0.00529 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.81039 $ & $   0.00991 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48652 $ & $   0.00325 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.63857 $ & $   0.00580 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.08137 $ & $   0.00423 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.80287 $ & $   0.00782 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.81525 $ & $   0.00276 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.34878 $ & $   0.00200 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.23147 $ & $   0.00306 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65330 $ & $   0.01311 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48987 $ & $  -0.00608 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.80188 $ & $   0.00761 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.64185 $ & $  -0.00388 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.08476 $ & $   0.01640 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.81865 $ & $   0.01358 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.81518 $ & $   0.00861 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.35220 $ & $   0.00935 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.80791 $ & $   0.01452 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.09910 $ & $   0.01362 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65660 $ & $   0.02077 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.23480 $ & $   0.01077 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49315 $ & $   0.00447 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.80531 $ & $   0.01463 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.64516 $ & $   0.01891 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.08815 $ & $   0.00389 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.81859 $ & $   0.01293 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.35570 $ & $   0.01188 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.82341 $ & $   0.02465 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.23815 $ & $  -0.01136 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.81165 $ & $  -0.00266 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.10271 $ & $   0.02085 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.80878 $ & $   0.00797 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.09147 $ & $   0.01032 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66130 $ & $   0.01874 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.82202 $ & $   0.01983 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49806 $ & $   0.02601 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.65004 $ & $   0.01748 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.82681 $ & $   0.00424 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.81504 $ & $  -0.00864 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.10605 $ & $   0.01775 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.24185 $ & $   0.00950 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.36047 $ & $   0.01054 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66460 $ & $   0.01511 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.09519 $ & $   0.00432 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50134 $ & $   0.00778 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.65333 $ & $   0.02316 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.81396 $ & $   0.00235 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83055 $ & $   0.00404 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.82683 $ & $   0.00424 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.10937 $ & $   0.01511 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.24525 $ & $  -0.00009 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.36420 $ & $   0.01541 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66793 $ & $   0.00984 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.09857 $ & $   0.01759 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.81995 $ & $   0.00708 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50461 $ & $   0.01118 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.65667 $ & $   0.00995 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.81743 $ & $   0.01256 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.11299 $ & $  -0.00024 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.24861 $ & $  -0.00778 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.83064 $ & $   0.00367 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.36754 $ & $  -0.00529 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83541 $ & $   0.00640 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10189 $ & $   0.01017 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.82336 $ & $   0.00697 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.95101 $ & $   0.00798 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67285 $ & $   0.01710 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.82089 $ & $   0.02590 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50939 $ & $  -0.00304 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.11626 $ & $   0.01527 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.25199 $ & $   0.02003 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.66150 $ & $   0.00892 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.83412 $ & $   0.01462 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83877 $ & $   0.02037 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10527 $ & $   0.01358 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.82674 $ & $   0.01481 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.37228 $ & $   0.02458 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.95485 $ & $   0.02426 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67622 $ & $   0.01132 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51269 $ & $   0.01670 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.11965 $ & $   0.00387 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.25534 $ & $   0.00544 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.66481 $ & $   0.00901 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.82560 $ & $   0.01725 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84215 $ & $   0.01342 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10855 $ & $  -0.01064 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.83882 $ & $   0.01105 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.37565 $ & $  -0.00738 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.95821 $ & $  -0.00168 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67955 $ & $   0.01828 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.83161 $ & $   0.01549 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51599 $ & $   0.00884 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.12299 $ & $   0.03004 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.66810 $ & $   0.01078 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.25906 $ & $   0.02065 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.82908 $ & $   0.02130 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11183 $ & $   0.00724 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.39055 $ & $   0.01212 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.84223 $ & $   0.00961 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.37899 $ & $   0.00329 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84685 $ & $   0.01263 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.96158 $ & $   0.00862 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.83535 $ & $   0.01224 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.12639 $ & $   0.02070 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.68412 $ & $   0.00999 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.26242 $ & $   0.01839 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11514 $ & $   0.00232 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52092 $ & $  -0.00088 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.39392 $ & $   0.00735 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.83290 $ & $   0.00044 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.67307 $ & $   0.01556 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.84567 $ & $   0.01863 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85023 $ & $   0.01384 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.96493 $ & $   0.00657 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.12970 $ & $   0.01618 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.83872 $ & $  -0.00224 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.38377 $ & $   0.01601 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.68748 $ & $   0.00517 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.39734 $ & $   0.00849 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52444 $ & $   0.00836 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11876 $ & $   0.00271 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.67639 $ & $   0.01207 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.70164 $ & $   0.01095 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.84953 $ & $   0.00808 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.96832 $ & $  -0.00522 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.83777 $ & $   0.01593 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85401 $ & $   0.00693 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.13309 $ & $   0.01487 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.69083 $ & $   0.01514 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.38771 $ & $   0.02630 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12208 $ & $   0.01185 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52779 $ & $   0.00688 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.84358 $ & $   0.01962 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.67968 $ & $   0.00535 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.85298 $ & $  -0.00117 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.70552 $ & $   0.01603 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.84122 $ & $   0.01449 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.97207 $ & $  -0.00127 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.40251 $ & $   0.01434 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.39108 $ & $  -0.00978 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85896 $ & $   0.01757 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12542 $ & $   0.01485 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55992.84697 $ & $   0.01130 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.69598 $ & $   0.00983 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.85644 $ & $   0.00598 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.70895 $ & $   0.02174 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.53269 $ & $  -0.00516 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68439 $ & $   0.01470 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.97542 $ & $  -0.00236 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.84468 $ & $   0.00490 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.40594 $ & $   0.00425 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.13995 $ & $   0.02132 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86235 $ & $   0.02430 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12876 $ & $   0.00636 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.69925 $ & $   0.02659 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.39597 $ & $   0.00195 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.85987 $ & $   0.02997 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.53598 $ & $   0.02723 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.97879 $ & $   0.02258 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68786 $ & $   0.01604 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.14322 $ & $   0.00807 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.40973 $ & $   0.01553 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.71381 $ & $   0.00443 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.84945 $ & $   0.00371 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86572 $ & $   0.02083 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13209 $ & $   0.00581 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.55025 $ & $   0.01591 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.70255 $ & $   0.00638 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.39954 $ & $   0.01084 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.86334 $ & $   0.00081 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.53930 $ & $   0.00928 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.69119 $ & $   0.00780 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.98218 $ & $   0.01015 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.14658 $ & $   0.02022 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.99538 $ & $   0.01989 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.71721 $ & $   0.01093 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13542 $ & $   0.00311 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.85328 $ & $   0.00916 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.55385 $ & $   0.01858 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.41475 $ & $   0.01705 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.40288 $ & $   0.01421 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87058 $ & $  -0.00986 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.98553 $ & $   0.01171 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.86719 $ & $   0.00811 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.70718 $ & $   0.01734 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.14984 $ & $  -0.00044 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56001.99903 $ & $   0.01797 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.54426 $ & $   0.01639 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.72062 $ & $   0.01436 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13876 $ & $  -0.00175 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55631.85671 $ & $   0.00526 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.41822 $ & $   0.01479 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.55787 $ & $   0.00497 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.26706 $ & $   0.00961 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87393 $ & $   0.01811 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.98890 $ & $   0.00609 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.87065 $ & $   0.00766 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.71049 $ & $   0.01357 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.15323 $ & $   0.02921 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.40790 $ & $   0.00975 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.54760 $ & $   0.00435 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.00279 $ & $   0.00469 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14245 $ & $   0.00517 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.42163 $ & $   0.00027 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.72540 $ & $   0.02656 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.27087 $ & $   0.00547 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.99226 $ & $   0.00557 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87772 $ & $   0.01593 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.71378 $ & $   0.00380 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.15660 $ & $   0.01174 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.55094 $ & $   0.00666 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.41167 $ & $   0.01830 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.87535 $ & $   0.01652 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.00619 $ & $  -0.00020 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.56410 $ & $   0.01860 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.72916 $ & $   0.00618 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.27432 $ & $   0.00909 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.99600 $ & $   0.00724 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.42659 $ & $   0.01084 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.16029 $ & $   0.00249 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.88247 $ & $   0.02015 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.00957 $ & $   0.02161 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.87883 $ & $   0.01746 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.71872 $ & $   0.01907 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.56762 $ & $   0.00731 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.55547 $ & $   0.02121 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.73252 $ & $   0.01707 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.99939 $ & $   0.00307 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.16369 $ & $   0.00445 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.43015 $ & $   0.00143 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.88585 $ & $   0.00605 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.01294 $ & $   0.02098 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.72204 $ & $   0.01804 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.74685 $ & $   0.02179 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.88243 $ & $   0.00895 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.27980 $ & $   0.02069 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.84574 $ & $  -0.00290 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.55875 $ & $   0.00638 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.57126 $ & $   0.01162 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.00278 $ & $  -0.00287 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.16704 $ & $   0.02926 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.43394 $ & $   0.01194 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.73732 $ & $  -0.00620 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.88919 $ & $  -0.00399 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.01627 $ & $   0.00609 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.72536 $ & $   0.00997 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.75024 $ & $   0.00852 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.28322 $ & $   0.00855 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.56206 $ & $   0.01252 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.84986 $ & $   0.02895 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.00617 $ & $   0.01065 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.88775 $ & $   0.00786 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.17038 $ & $  -0.00275 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.74067 $ & $   0.02204 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.57702 $ & $   0.01732 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.01968 $ & $  -0.00076 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.75359 $ & $   0.01555 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.28660 $ & $   0.00491 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.89367 $ & $   0.01540 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.43877 $ & $   0.00266 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.72998 $ & $   0.01322 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.85349 $ & $   0.01027 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.00945 $ & $   0.00885 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55599.89118 $ & $   0.01523 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.56712 $ & $   0.00442 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.17377 $ & $   0.01752 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.74403 $ & $  -0.00206 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.02296 $ & $  -0.00734 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.58110 $ & $   0.00564 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.44212 $ & $   0.01739 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.73333 $ & $   0.00995 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.85691 $ & $  -0.01421 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.75874 $ & $   0.01938 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.01281 $ & $   0.01644 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.57046 $ & $   0.00977 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.17711 $ & $   0.01581 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.29230 $ & $   0.00987 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.02671 $ & $   0.01359 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.58459 $ & $   0.00201 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.74883 $ & $   0.00618 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.44552 $ & $   0.00594 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.73670 $ & $   0.01953 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.86032 $ & $   0.01354 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.76213 $ & $   0.00608 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.01620 $ & $   0.00557 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.57379 $ & $   0.01356 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.18049 $ & $   0.00965 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.02892 $ & $  -0.00257 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.29605 $ & $   0.01453 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.75255 $ & $   0.00854 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.76555 $ & $   0.00992 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.86413 $ & $  -0.00102 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.01988 $ & $   0.00758 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.18411 $ & $   0.00388 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.58991 $ & $   0.01603 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.45077 $ & $   0.00900 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.29941 $ & $   0.00382 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.74212 $ & $   0.00202 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.57865 $ & $   0.01611 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.75596 $ & $   0.01253 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.86755 $ & $   0.01355 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.02328 $ & $   0.00560 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.18742 $ & $  -0.00786 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.45412 $ & $   0.00050 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.59357 $ & $   0.01733 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.74545 $ & $   0.01816 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.77047 $ & $   0.01266 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.58201 $ & $   0.01369 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.30470 $ & $   0.01027 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.02661 $ & $   0.01017 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.19069 $ & $   0.01433 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.76058 $ & $  -0.00171 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.74879 $ & $   0.01877 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.59719 $ & $  -0.00038 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.45787 $ & $   0.00262 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.77389 $ & $   0.00624 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.58534 $ & $  -0.00189 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.30842 $ & $   0.01611 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.87443 $ & $   0.02306 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.02999 $ & $   0.00880 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.19397 $ & $   0.01096 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.76392 $ & $   0.02026 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.77723 $ & $   0.01602 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.75356 $ & $   0.00030 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.46287 $ & $   0.01117 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.59036 $ & $  -0.00517 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.31182 $ & $   0.01374 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.87781 $ & $   0.01641 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.19731 $ & $   0.00915 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.03339 $ & $   0.00441 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.76727 $ & $   0.00876 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.75692 $ & $   0.00098 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.46626 $ & $   0.00959 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.59368 $ & $   0.00668 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.20063 $ & $   0.00914 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.03670 $ & $   0.00124 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.78279 $ & $   0.01254 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.60654 $ & $   0.00505 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.88162 $ & $   0.01583 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.31686 $ & $  -0.00503 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.77197 $ & $   0.00848 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.76026 $ & $   0.00360 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.46965 $ & $   0.01330 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.59701 $ & $   0.00996 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.20397 $ & $   0.00124 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04001 $ & $   0.01121 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.78622 $ & $   0.01538 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.88508 $ & $   0.02055 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.61026 $ & $   0.00719 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.77571 $ & $   0.01334 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.32080 $ & $  -0.00325 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.78962 $ & $   0.01448 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04368 $ & $  -0.01148 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.20766 $ & $   0.01739 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.88852 $ & $   0.01151 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.76549 $ & $   0.01355 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.47455 $ & $   0.02187 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.60158 $ & $   0.00842 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.77908 $ & $   0.00748 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.32421 $ & $  -0.00794 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.61627 $ & $   0.01062 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04702 $ & $   0.00793 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.21101 $ & $   0.01201 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.89197 $ & $   0.00770 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.76882 $ & $  -0.00257 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.60491 $ & $   0.01038 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.47796 $ & $   0.00986 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.79434 $ & $   0.01818 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.61983 $ & $   0.00936 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.78399 $ & $   0.00770 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05036 $ & $   0.01757 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.21435 $ & $   0.01770 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.32929 $ & $   0.00637 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.89542 $ & $  -0.02331 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.60824 $ & $  -0.00249 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.77234 $ & $   0.00576 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.48174 $ & $   0.00572 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.79769 $ & $   0.01963 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05366 $ & $   0.00980 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.78734 $ & $  -0.00053 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.21768 $ & $   0.01245 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.62343 $ & $   0.02020 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.33269 $ & $   0.00863 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.89927 $ & $   0.01607 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.80102 $ & $   0.00716 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.77718 $ & $   0.00772 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.48662 $ & $   0.00284 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.61368 $ & $   0.00560 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.78676 $ & $  -0.00593 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05693 $ & $   0.00925 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.22101 $ & $   0.01063 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.79074 $ & $   0.00736 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.33613 $ & $   0.01475 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.90271 $ & $   0.01263 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78054 $ & $   0.00621 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.61705 $ & $   0.00681 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49003 $ & $   0.01265 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.80603 $ & $  -0.00420 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55622.78996 $ & $   0.01336 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.06025 $ & $   0.00930 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.22435 $ & $   0.00201 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.63043 $ & $   0.00791 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.90616 $ & $   0.01124 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.79551 $ & $   0.00023 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78402 $ & $  -0.00032 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62037 $ & $   0.00621 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49345 $ & $  -0.00853 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.34188 $ & $   0.00174 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.80944 $ & $   0.00248 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.06358 $ & $  -0.00013 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.63401 $ & $   0.00290 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.90960 $ & $  -0.00629 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.35641 $ & $   0.00013 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.79923 $ & $  -0.00412 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.81278 $ & $   0.01219 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.34569 $ & $   0.02316 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.06724 $ & $  -0.01541 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48528 $ & $   0.00236 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.23137 $ & $  -0.00558 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49815 $ & $   0.00528 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62517 $ & $   0.00458 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.63762 $ & $  -0.00089 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.91304 $ & $   0.00571 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.80262 $ & $   0.00012 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.36019 $ & $  -0.00150 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.34920 $ & $   0.01747 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48855 $ & $   0.01426 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07058 $ & $   0.00412 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62852 $ & $   0.00264 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50156 $ & $   0.01113 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.93216 $ & $  -0.00544 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.81759 $ & $   0.00023 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.91689 $ & $  -0.00533 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.36356 $ & $   0.00342 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.80735 $ & $  -0.00067 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49183 $ & $   0.00295 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07390 $ & $  -0.01898 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.64373 $ & $  -0.00483 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.81683 $ & $   0.01625 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.82098 $ & $   0.00927 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.93611 $ & $   0.00002 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55586.24827 $ & $  -0.00010 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.92031 $ & $  -0.01653 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.35447 $ & $  -0.00910 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.81073 $ & $  -0.00206 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07723 $ & $  -0.00503 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.36832 $ & $  -0.00805 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.64736 $ & $  -0.00240 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49634 $ & $  -0.00496 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.82438 $ & $  -0.01611 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.93938 $ & $   0.00771 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.92377 $ & $  -0.01751 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55586.25176 $ & $   0.00411 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.35796 $ & $  -0.00346 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.81413 $ & $  -0.00398 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08057 $ & $  -0.00201 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.37166 $ & $  -0.01073 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.82378 $ & $  -0.01249 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.65132 $ & $   0.00470 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49997 $ & $   0.01078 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.94273 $ & $   0.00092 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.36131 $ & $   0.00104 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.92722 $ & $  -0.00244 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55586.25522 $ & $  -0.00210 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.10803 $ & $  -0.00710 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.82955 $ & $  -0.00368 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.37502 $ & $  -0.00754 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.24817 $ & $   0.00726 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50335 $ & $   0.00150 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.81904 $ & $   0.00610 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.94610 $ & $  -0.00363 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.93062 $ & $   0.00241 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.82840 $ & $  -0.00940 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.11139 $ & $  -0.00518 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.83295 $ & $   0.00163 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.65695 $ & $  -0.00676 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.21439 $ & $  -0.01238 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.25154 $ & $  -0.02207 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55586.26026 $ & $  -0.00070 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.36712 $ & $   0.00337 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.37984 $ & $  -0.00633 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.82282 $ & $   0.00987 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.83201 $ & $   0.00443 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.93441 $ & $   0.01969 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50789 $ & $  -0.00831 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.11475 $ & $   0.00152 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.83630 $ & $  -0.00019 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.66049 $ & $   0.00694 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.21816 $ & $   0.00987 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55586.26374 $ & $   0.01041 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.25521 $ & $   0.00853 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.37104 $ & $  -0.00088 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.82621 $ & $   0.01589 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.38362 $ & $   0.00941 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51124 $ & $   0.00874 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.93784 $ & $   0.01682 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.83587 $ & $   0.01181 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.66412 $ & $  -0.01563 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.25857 $ & $  -0.00002 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.84087 $ & $   0.00281 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.22200 $ & $  -0.00361 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55586.26759 $ & $   0.00226 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.37449 $ & $   0.00869 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.38702 $ & $   0.00797 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51456 $ & $   0.00409 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.94128 $ & $   0.00950 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.12145 $ & $   0.02437 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.83112 $ & $  -0.00184 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.26185 $ & $   0.00166 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.84422 $ & $  -0.01113 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.84066 $ & $   0.01101 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.95977 $ & $   0.01772 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.66939 $ & $   0.00365 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.94469 $ & $  -0.02792 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.12515 $ & $  -0.03591 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.39173 $ & $   0.00308 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.83454 $ & $   0.00364 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51926 $ & $   0.01068 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.22831 $ & $   0.00298 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.38003 $ & $  -0.01027 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.84760 $ & $   0.00086 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.84413 $ & $  -0.00399 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.96305 $ & $  -0.00663 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.94810 $ & $  -0.02353 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.67339 $ & $   0.00779 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.39506 $ & $  -0.00468 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.83795 $ & $  -0.00676 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.26843 $ & $  -0.01194 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.38341 $ & $  -0.02324 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52294 $ & $   0.01627 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.84763 $ & $  -0.00158 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.96642 $ & $   0.01639 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.23356 $ & $  -0.00272 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.85267 $ & $  -0.00137 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.67691 $ & $   0.00071 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.13191 $ & $  -0.00178 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.95194 $ & $  -0.01288 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.39846 $ & $  -0.00184 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.27172 $ & $   0.01524 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.38680 $ & $   0.01891 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52623 $ & $   0.00362 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.84278 $ & $   0.00381 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.96985 $ & $  -0.00639 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.85603 $ & $   0.00969 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.85246 $ & $   0.01570 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.13524 $ & $  -0.01130 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.95536 $ & $  -0.01826 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.23790 $ & $   0.00456 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.97313 $ & $   0.02401 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.40349 $ & $  -0.00243 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.68219 $ & $  -0.00130 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53071 $ & $   0.00760 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.84656 $ & $   0.00686 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.39177 $ & $   0.01346 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.85941 $ & $   0.00080 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.85633 $ & $   0.00187 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.95879 $ & $  -0.00541 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.97641 $ & $   0.00950 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53399 $ & $  -0.00491 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.68583 $ & $  -0.00267 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.84990 $ & $  -0.01265 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.40728 $ & $  -0.00531 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.39555 $ & $  -0.00011 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.14176 $ & $  -0.00769 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.85977 $ & $  -0.01161 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.96218 $ & $   0.00435 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.24503 $ & $   0.01034 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.86416 $ & $   0.00208 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.54556 $ & $  -0.01131 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.97978 $ & $  -0.01702 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53730 $ & $  -0.00277 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.70129 $ & $   0.00034 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.41068 $ & $  -0.00557 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.68942 $ & $   0.00071 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.39893 $ & $  -0.00717 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.14514 $ & $   0.00344 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.85459 $ & $   0.00574 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.96559 $ & $   0.00107 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.86750 $ & $   0.00191 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.86451 $ & $  -0.00261 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.54896 $ & $  -0.00441 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.24959 $ & $   0.00991 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.70457 $ & $   0.00840 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.98354 $ & $  -0.00298 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54197 $ & $  -0.00653 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.14884 $ & $  -0.00942 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.85814 $ & $  -0.01831 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.41552 $ & $  -0.00762 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.96942 $ & $  -0.00847 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87088 $ & $   0.00467 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.69493 $ & $   0.01219 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.40420 $ & $  -0.01776 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.86797 $ & $   0.00334 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.55240 $ & $   0.00676 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.70785 $ & $  -0.01383 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.98682 $ & $   0.00396 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54555 $ & $   0.00062 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15223 $ & $   0.00108 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.86149 $ & $   0.00153 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.41890 $ & $  -0.01434 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.97284 $ & $   0.01406 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.25587 $ & $   0.00712 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.69886 $ & $   0.00149 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.87144 $ & $   0.00389 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.99009 $ & $  -0.00779 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87601 $ & $   0.01269 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.71240 $ & $   0.00192 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54884 $ & $   0.01431 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15563 $ & $   0.00508 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.42230 $ & $  -0.01478 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.55794 $ & $  -0.01229 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.97631 $ & $  -0.00278 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.41103 $ & $  -0.00798 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.70246 $ & $  -0.00783 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.99348 $ & $   0.00233 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.86647 $ & $   0.01426 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.72758 $ & $  -0.00474 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87940 $ & $   0.00014 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.71571 $ & $   0.00607 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15899 $ & $   0.00411 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.87666 $ & $  -0.00005 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.56140 $ & $   0.00838 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.97974 $ & $   0.01138 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55336 $ & $  -0.00757 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.26320 $ & $   0.00860 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.42719 $ & $  -0.01203 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.99689 $ & $   0.01530 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55983.87028 $ & $   0.00021 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.88280 $ & $   0.00479 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.71930 $ & $  -0.00289 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.41622 $ & $  -0.01245 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.73201 $ & $  -0.00388 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.16236 $ & $  -0.01150 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.88014 $ & $  -0.00633 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.56487 $ & $   0.00428 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55665 $ & $  -0.00707 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.98320 $ & $  -0.00885 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.00023 $ & $   0.00192 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.70929 $ & $   0.01042 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.43091 $ & $  -0.00166 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.26773 $ & $  -0.00498 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.16574 $ & $   0.01396 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.88719 $ & $   0.00182 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.41995 $ & $   0.00536 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55590.88362 $ & $   0.00276 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.73615 $ & $   0.00085 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.72388 $ & $   0.00117 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55996 $ & $  -0.00006 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.84732 $ & $  -0.00085 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.98703 $ & $   0.00268 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.00357 $ & $   0.00340 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.56971 $ & $  -0.00386 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.43429 $ & $   0.01489 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57472 $ & $   0.00180 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.16917 $ & $   0.00556 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.27154 $ & $  -0.01552 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.42335 $ & $   0.00605 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.72716 $ & $  -0.00866 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.01868 $ & $   0.01460 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.99048 $ & $  -0.00094 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.85118 $ & $   0.00333 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56453 $ & $   0.00615 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.57318 $ & $  -0.02058 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.00730 $ & $   0.00056 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.74167 $ & $   0.00749 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57801 $ & $  -0.00559 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.17284 $ & $   0.00063 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.43920 $ & $   0.01020 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.73045 $ & $   0.00207 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.02230 $ & $   0.01844 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.99389 $ & $  -0.00299 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.85459 $ & $  -0.00292 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.27658 $ & $   0.00380 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.42856 $ & $  -0.02370 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.01066 $ & $   0.02373 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56813 $ & $  -0.00116 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.57720 $ & $  -0.00125 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58129 $ & $  -0.00010 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.74568 $ & $   0.00443 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.17618 $ & $   0.00143 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.44257 $ & $   0.01087 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.61509 $ & $  -0.00228 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.02563 $ & $   0.02421 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.99729 $ & $  -0.01539 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.85798 $ & $  -0.01152 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.73522 $ & $   0.00853 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.43194 $ & $   0.00123 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.28031 $ & $  -0.01699 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.01406 $ & $  -0.00536 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57145 $ & $  -0.00755 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.17953 $ & $   0.00554 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.44597 $ & $   0.01707 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.61860 $ & $   0.02132 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.74972 $ & $   0.00084 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.58212 $ & $  -0.01752 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58607 $ & $  -0.01126 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.02901 $ & $  -0.01375 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.86140 $ & $  -0.00314 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.00074 $ & $   0.00106 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.43531 $ & $  -0.01397 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.73870 $ & $  -0.00094 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.28374 $ & $   0.00648 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57603 $ & $  -0.01669 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.18287 $ & $  -0.01471 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.62205 $ & $   0.00255 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.58556 $ & $   0.00394 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58967 $ & $  -0.00469 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.03274 $ & $   0.00062 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55686.86512 $ & $   0.00805 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.45100 $ & $  -0.00107 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.74235 $ & $  -0.00458 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.75558 $ & $  -0.00225 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57935 $ & $   0.00534 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.18622 $ & $  -0.00086 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.28872 $ & $   0.00432 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.58901 $ & $  -0.01149 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59301 $ & $   0.01139 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.03612 $ & $  -0.01327 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.62686 $ & $  -0.00400 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.45473 $ & $  -0.01331 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58263 $ & $  -0.00951 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.18955 $ & $   0.01968 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.29207 $ & $   0.01496 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.74715 $ & $  -0.00944 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.75968 $ & $   0.00376 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.75628 $ & $   0.01521 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.03945 $ & $  -0.01153 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.02717 $ & $  -0.00535 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.63032 $ & $  -0.00177 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.45816 $ & $   0.00259 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59770 $ & $   0.00048 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.59403 $ & $   0.00114 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19292 $ & $  -0.02426 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.75047 $ & $  -0.00254 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.29550 $ & $  -0.00489 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.75973 $ & $   0.01355 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58732 $ & $   0.00599 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.76370 $ & $  -0.00971 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.04282 $ & $  -0.00408 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.03087 $ & $   0.00468 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60098 $ & $   0.00010 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.63418 $ & $  -0.00110 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.59787 $ & $   0.01735 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.75381 $ & $   0.00471 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19663 $ & $  -0.00513 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.46304 $ & $  -0.00521 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.76320 $ & $  -0.01691 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59096 $ & $  -0.00801 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.04619 $ & $   0.00455 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.30031 $ & $   0.00315 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.03425 $ & $   0.01909 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60426 $ & $   0.00816 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.76901 $ & $  -0.00513 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.60133 $ & $  -0.02471 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19999 $ & $  -0.01377 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.46637 $ & $   0.00745 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.63900 $ & $  -0.01580 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59423 $ & $   0.00708 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.75850 $ & $  -0.01051 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.04960 $ & $   0.00448 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.03765 $ & $  -0.02259 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.30416 $ & $   0.00742 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.76827 $ & $  -0.01167 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.46970 $ & $  -0.00872 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.20339 $ & $  -0.00715 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.77306 $ & $   0.00642 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60925 $ & $   0.00337 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.60624 $ & $   0.02732 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.76182 $ & $   0.01123 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.05293 $ & $   0.00694 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.04098 $ & $  -0.01198 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.30755 $ & $   0.00591 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59892 $ & $  -0.00397 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.77168 $ & $   0.00314 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.20675 $ & $  -0.00130 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61285 $ & $   0.00156 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.60963 $ & $   0.00159 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.77755 $ & $   0.00334 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.76542 $ & $  -0.00137 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.47447 $ & $   0.00115 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.05656 $ & $  -0.00072 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.04431 $ & $   0.00678 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60226 $ & $   0.01137 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.77512 $ & $   0.01247 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55691.46029 $ & $   0.01315 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.31243 $ & $  -0.00497 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21012 $ & $   0.01988 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61613 $ & $  -0.00794 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.61303 $ & $  -0.03332 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45287 $ & $  -0.00357 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.05983 $ & $   0.01734 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.04759 $ & $  -0.01447 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.47821 $ & $   0.00384 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60553 $ & $  -0.00325 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.77853 $ & $   0.01115 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.77001 $ & $   0.00405 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.78308 $ & $   0.01107 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21344 $ & $   0.01168 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55691.46370 $ & $   0.00649 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.31584 $ & $   0.00793 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45622 $ & $  -0.00309 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.06321 $ & $   0.00642 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.62078 $ & $   0.00800 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48153 $ & $  -0.01066 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.77333 $ & $  -0.00601 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.61823 $ & $  -0.00949 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61013 $ & $  -0.01079 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.31920 $ & $   0.02222 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21684 $ & $  -0.00357 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.78718 $ & $  -0.01250 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45956 $ & $   0.00701 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.06656 $ & $   0.00014 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.62412 $ & $   0.00154 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.05455 $ & $   0.00854 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.77662 $ & $   0.00510 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.62170 $ & $   0.02906 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.78588 $ & $   0.00015 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48636 $ & $   0.01821 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61377 $ & $  -0.01542 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.22051 $ & $   0.01572 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.06988 $ & $   0.01846 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.79128 $ & $  -0.00003 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.62744 $ & $  -0.00592 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.32414 $ & $   0.02227 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.05793 $ & $  -0.00107 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46447 $ & $   0.01495 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.62513 $ & $  -0.01156 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.48968 $ & $  -0.00744 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.78934 $ & $  -0.01258 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61711 $ & $  -0.01795 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.22380 $ & $   0.00184 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.78130 $ & $   0.00327 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.06127 $ & $   0.01247 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.32789 $ & $   0.01471 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46775 $ & $   0.01514 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.63201 $ & $  -0.00658 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.49305 $ & $  -0.00474 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.79282 $ & $   0.00523 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.22708 $ & $   0.00288 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.79684 $ & $   0.00077 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.78462 $ & $  -0.00047 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.50650 $ & $   0.02337 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62176 $ & $   0.01049 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.06458 $ & $  -0.00875 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.33122 $ & $   0.00317 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47134 $ & $   0.01300 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.63576 $ & $   0.00139 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.79628 $ & $  -0.00867 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23042 $ & $   0.02170 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.78829 $ & $   0.00502 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.49789 $ & $  -0.01955 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.80125 $ & $  -0.00214 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62506 $ & $  -0.01748 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.06791 $ & $   0.00311 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.63904 $ & $  -0.00180 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23375 $ & $  -0.00335 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.33621 $ & $  -0.00237 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.79975 $ & $   0.00719 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47631 $ & $  -0.00108 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62834 $ & $  -0.00140 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.07125 $ & $  -0.00343 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50165 $ & $   0.00420 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79297 $ & $  -0.01144 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.80532 $ & $  -0.00004 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23707 $ & $  -0.00712 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.33962 $ & $   0.00764 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47957 $ & $   0.00716 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.64359 $ & $   0.00083 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.07460 $ & $  -0.00110 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50505 $ & $   0.01218 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79631 $ & $  -0.00008 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.80514 $ & $  -0.01706 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.63309 $ & $   0.00895 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.64200 $ & $   0.00999 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24035 $ & $   0.00721 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.34300 $ & $  -0.00425 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.81071 $ & $   0.00243 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.64688 $ & $  -0.00634 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.48291 $ & $  -0.00703 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79959 $ & $   0.00677 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.07827 $ & $  -0.00672 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.80862 $ & $  -0.01431 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.63674 $ & $   0.00768 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.50992 $ & $   0.00000 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.64547 $ & $   0.01070 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.81353 $ & $   0.02661 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24398 $ & $   0.00106 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.65019 $ & $   0.00273 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.34791 $ & $  -0.01204 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.08160 $ & $  -0.00875 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.66380 $ & $   0.00650 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.48784 $ & $  -0.00900 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.81209 $ & $  -0.00673 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64002 $ & $   0.00972 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51328 $ & $  -0.01123 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.64887 $ & $   0.00895 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80448 $ & $  -0.01403 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24732 $ & $  -0.00370 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.08493 $ & $  -0.01646 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.35168 $ & $   0.00324 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.65513 $ & $   0.00589 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.49116 $ & $  -0.00683 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.66761 $ & $   0.00180 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51662 $ & $  -0.00701 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80779 $ & $  -0.00233 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25059 $ & $  -0.00631 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64449 $ & $   0.00586 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.81703 $ & $  -0.01201 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.65373 $ & $   0.01282 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.08826 $ & $   0.00526 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.35505 $ & $   0.00567 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.67104 $ & $  -0.00290 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.65872 $ & $  -0.00354 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.49481 $ & $   0.00876 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25391 $ & $   0.01255 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64780 $ & $   0.01212 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.82048 $ & $  -0.01876 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.38203 $ & $  -0.01092 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52150 $ & $   0.00096 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.09158 $ & $   0.00198 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.65761 $ & $  -0.01386 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25720 $ & $   0.00138 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51124 $ & $   0.00155 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.35979 $ & $   0.01094 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.67571 $ & $  -0.00363 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65113 $ & $  -0.00712 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.49971 $ & $   0.00909 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.38544 $ & $   0.00358 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.82433 $ & $   0.00998 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.09490 $ & $  -0.01266 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52530 $ & $   0.01258 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.66108 $ & $   0.00858 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.95691 $ & $  -0.00120 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51461 $ & $  -0.00123 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.36317 $ & $  -0.00431 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.67906 $ & $   0.00632 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.66679 $ & $   0.00934 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.50302 $ & $  -0.00363 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.38917 $ & $   0.01015 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.09822 $ & $   0.00828 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52871 $ & $  -0.00528 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65573 $ & $   0.00212 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.84100 $ & $   0.01586 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.82929 $ & $  -0.01464 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.96054 $ & $  -0.00068 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51796 $ & $  -0.00460 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.36653 $ & $   0.00576 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.66606 $ & $   0.00740 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.68240 $ & $   0.00499 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.67008 $ & $  -0.00485 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.50636 $ & $  -0.00736 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.54356 $ & $  -0.00798 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.10189 $ & $   0.00180 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.84440 $ & $  -0.01321 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.83276 $ & $  -0.02219 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.39403 $ & $  -0.00556 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.96397 $ & $   0.00160 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.66949 $ & $  -0.01831 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.67339 $ & $  -0.01294 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52260 $ & $   0.02056 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.37134 $ & $   0.00934 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.10523 $ & $   0.00282 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.68743 $ & $   0.01080 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.51119 $ & $   0.00266 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.84783 $ & $   0.01814 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.83622 $ & $  -0.00537 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.39740 $ & $  -0.00421 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.96773 $ & $  -0.01032 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.67295 $ & $  -0.00186 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52617 $ & $   0.00961 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23519 $ & $   0.01673 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.67790 $ & $  -0.00188 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.51446 $ & $  -0.01026 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.69116 $ & $  -0.00127 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.40080 $ & $   0.01741 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.83971 $ & $   0.00213 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.97114 $ & $   0.00322 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.85275 $ & $   0.02304 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23859 $ & $  -0.00355 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.68150 $ & $  -0.00188 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.67814 $ & $   0.00169 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.51810 $ & $  -0.01373 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.69456 $ & $   0.00019 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.97455 $ & $   0.00940 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.85619 $ & $  -0.01303 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.40587 $ & $  -0.00239 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.84499 $ & $   0.00787 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.68485 $ & $   0.00009 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.68161 $ & $   0.00266 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.53455 $ & $   0.01179 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.24357 $ & $  -0.00170 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.52275 $ & $   0.00341 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.97796 $ & $  -0.00170 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.69966 $ & $   0.00008 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.86001 $ & $  -0.00407 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.40921 $ & $   0.01049 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.84842 $ & $  -0.00937 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.85272 $ & $  -0.00318 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.68506 $ & $   0.00556 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.53785 $ & $   0.00764 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.24690 $ & $  -0.00649 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.68961 $ & $  -0.00872 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.52608 $ & $   0.00284 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.98138 $ & $  -0.00245 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.70306 $ & $   0.00139 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.41293 $ & $   0.01115 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.85191 $ & $  -0.01082 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.86470 $ & $  -0.00409 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.85679 $ & $  -0.00237 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54119 $ & $  -0.00131 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.69289 $ & $  -0.00820 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.25029 $ & $  -0.01826 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.13563 $ & $  -0.03448 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.52938 $ & $   0.01043 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.68989 $ & $  -0.00138 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.98480 $ & $  -0.00263 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.70641 $ & $   0.00473 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.86811 $ & $  -0.01030 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.69621 $ & $  -0.00837 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.85681 $ & $  -0.01191 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.41818 $ & $  -0.00997 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.86085 $ & $   0.00566 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.98854 $ & $   0.00738 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54599 $ & $  -0.00818 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.25533 $ & $  -0.00663 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.53450 $ & $  -0.00316 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.87153 $ & $  -0.00900 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.71134 $ & $  -0.00276 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.86028 $ & $  -0.01040 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.42158 $ & $  -0.00425 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.58567 $ & $   0.02336 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.99196 $ & $  -0.00239 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.70117 $ & $  -0.00033 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54958 $ & $  -0.01316 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.25908 $ & $  -0.00594 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.53783 $ & $  -0.01291 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.41147 $ & $  -0.01172 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.86667 $ & $  -0.00145 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.71507 $ & $  -0.00586 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.42491 $ & $  -0.00701 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.58902 $ & $   0.00141 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.86412 $ & $  -0.02651 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.87646 $ & $   0.01401 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.99538 $ & $   0.00171 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55286 $ & $   0.00685 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.70480 $ & $   0.01288 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26242 $ & $   0.00212 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.54149 $ & $  -0.02121 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.41486 $ & $  -0.01163 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.71843 $ & $   0.00015 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59237 $ & $  -0.00569 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.87113 $ & $   0.00069 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.86755 $ & $  -0.01037 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 55581.88028 $ & $   0.01220 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.99880 $ & $   0.00174 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.70813 $ & $   0.00660 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.42984 $ & $  -0.00120 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.41820 $ & $   0.01528 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55754 $ & $  -0.00779 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26726 $ & $  -0.02178 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.54624 $ & $  -0.00150 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.87103 $ & $  -0.00045 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.72353 $ & $  -0.00387 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.00221 $ & $   0.00055 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.87522 $ & $  -0.00503 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.43323 $ & $  -0.01234 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59734 $ & $  -0.00375 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56083 $ & $  -0.02135 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.71288 $ & $  -0.00114 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27063 $ & $   0.00134 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.42232 $ & $   0.00815 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.54958 $ & $   0.00361 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.72687 $ & $   0.01659 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.00563 $ & $   0.00721 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60072 $ & $   0.00642 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.43699 $ & $  -0.01247 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.87596 $ & $  -0.02010 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56412 $ & $  -0.00414 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.71616 $ & $   0.00305 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27400 $ & $   0.00206 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88078 $ & $  -0.00743 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.55285 $ & $   0.00345 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.73023 $ & $  -0.00527 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.00939 $ & $   0.00108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60413 $ & $   0.00294 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.87939 $ & $   0.00833 $ & $   0.01138 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.71946 $ & $  -0.00763 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.44196 $ & $   0.02219 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56905 $ & $  -0.01034 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88492 $ & $   0.01684 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.55771 $ & $   0.00497 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27913 $ & $   0.00054 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.01279 $ & $   0.01115 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.73496 $ & $  -0.01023 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.72274 $ & $  -0.00228 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.88322 $ & $  -0.00714 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60894 $ & $   0.00255 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.44536 $ & $  -0.00883 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.57264 $ & $  -0.01269 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.56106 $ & $   0.00071 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88911 $ & $   0.00303 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.01621 $ & $   0.00291 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28286 $ & $  -0.01076 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.72632 $ & $   0.00134 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.73870 $ & $  -0.00724 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.61228 $ & $   0.00686 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.44876 $ & $   0.00403 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.57591 $ & $   0.00100 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.75245 $ & $  -0.01017 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.88819 $ & $   0.01357 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.01965 $ & $  -0.00566 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.56471 $ & $  -0.01065 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28625 $ & $   0.01675 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.72966 $ & $  -0.00848 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.74208 $ & $   0.00165 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.61566 $ & $   0.00168 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89507 $ & $   0.00619 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.17407 $ & $  -0.01021 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.89168 $ & $  -0.00551 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.02307 $ & $   0.00398 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.58066 $ & $  -0.00345 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.45369 $ & $  -0.00779 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.29098 $ & $   0.01952 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.56971 $ & $   0.00397 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.73468 $ & $   0.00380 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.75937 $ & $   0.02462 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.74707 $ & $   0.01136 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55613.89512 $ & $  -0.01623 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.62035 $ & $   0.00071 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.02650 $ & $  -0.00100 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.58394 $ & $  -0.00502 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.45710 $ & $  -0.03377 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.57302 $ & $   0.01299 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.73803 $ & $  -0.01234 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59871 $ & $  -0.00458 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.75041 $ & $  -0.01551 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.58723 $ & $  -0.01037 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.03028 $ & $  -0.00026 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.46108 $ & $  -0.01782 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.76465 $ & $   0.01255 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.57636 $ & $  -0.00030 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.29792 $ & $  -0.01409 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.74136 $ & $   0.00514 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.75380 $ & $   0.01432 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60233 $ & $  -0.01556 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.03367 $ & $   0.00877 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.59187 $ & $  -0.00393 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.76822 $ & $   0.00794 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60570 $ & $  -0.00125 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58121 $ & $  -0.00854 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30282 $ & $   0.00130 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.03710 $ & $  -0.01351 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.75863 $ & $   0.00458 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.59544 $ & $   0.00915 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.77195 $ & $  -0.00351 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58455 $ & $  -0.01222 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30651 $ & $   0.00673 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.04053 $ & $  -0.00127 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.76235 $ & $  -0.00729 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61091 $ & $   0.00076 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.59873 $ & $   0.00923 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.47279 $ & $   0.02428 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.19420 $ & $  -0.01619 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58819 $ & $  -0.00770 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.77687 $ & $  -0.01212 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30995 $ & $  -0.00254 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.04393 $ & $  -0.00055 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.76589 $ & $  -0.00604 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61426 $ & $   0.00202 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.89316 $ & $   0.01556 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.60351 $ & $  -0.01511 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.77641 $ & $   0.00187 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.78021 $ & $  -0.00615 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.04735 $ & $   0.01681 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61763 $ & $  -0.00822 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45380 $ & $  -0.00462 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.31482 $ & $  -0.01854 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.89685 $ & $   0.00319 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.32744 $ & $  -0.00461 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.60683 $ & $  -0.00480 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.78355 $ & $   0.02102 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.77986 $ & $  -0.00244 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.05113 $ & $   0.00265 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45713 $ & $   0.00440 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.33078 $ & $  -0.01483 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.90053 $ & $  -0.00649 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.61016 $ & $   0.00207 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62258 $ & $   0.00911 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.77442 $ & $   0.00362 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.78330 $ & $   0.01023 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.05456 $ & $   0.00347 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46042 $ & $   0.00166 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.78899 $ & $  -0.04185 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.32183 $ & $  -0.00636 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.33419 $ & $  -0.00151 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.90390 $ & $  -0.01290 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.77782 $ & $  -0.00191 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62620 $ & $   0.00568 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.61510 $ & $   0.00765 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.05796 $ & $   0.00226 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.78837 $ & $   0.00828 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.79240 $ & $   0.01597 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.90724 $ & $   0.00556 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46527 $ & $   0.01506 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62952 $ & $  -0.00859 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.32657 $ & $   0.00543 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.33917 $ & $  -0.00727 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.06135 $ & $   0.01364 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.61874 $ & $   0.00426 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.78293 $ & $   0.01311 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.79178 $ & $   0.00956 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.91061 $ & $  -0.02215 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.79613 $ & $   0.00790 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46859 $ & $   0.01097 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33053 $ & $   0.00253 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.34296 $ & $  -0.00293 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.62207 $ & $   0.00021 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.06479 $ & $  -0.00154 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63453 $ & $  -0.00732 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.79519 $ & $   0.00314 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.78666 $ & $  -0.00387 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.91396 $ & $  -0.00056 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47225 $ & $   0.00559 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.80098 $ & $  -0.01112 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33392 $ & $   0.00356 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.34637 $ & $  -0.01500 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.06822 $ & $   0.00626 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63789 $ & $  -0.00999 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.79004 $ & $   0.01012 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.91728 $ & $   0.00360 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.62675 $ & $   0.01281 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.80431 $ & $  -0.00023 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47687 $ & $  -0.01263 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64127 $ & $  -0.00208 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.07200 $ & $  -0.00787 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33863 $ & $   0.01013 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.92068 $ & $  -0.01284 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.35125 $ & $  -0.00277 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.63006 $ & $   0.01834 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.79494 $ & $  -0.00712 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.80774 $ & $  -0.00414 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48015 $ & $   0.00139 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.07541 $ & $  -0.01245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.34195 $ & $   0.02500 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.35460 $ & $   0.00162 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.63333 $ & $  -0.01091 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.92436 $ & $   0.00099 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64606 $ & $   0.00726 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.79833 $ & $  -0.01442 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48345 $ & $  -0.00730 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.07883 $ & $   0.01420 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.34534 $ & $  -0.02193 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.81292 $ & $  -0.00724 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.35800 $ & $   0.00406 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.92771 $ & $   0.00041 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64968 $ & $   0.00719 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.80171 $ & $  -0.01274 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.63790 $ & $   0.01240 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.08225 $ & $   0.00435 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48826 $ & $  -0.00283 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.81626 $ & $  -0.00616 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.93106 $ & $   0.01131 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65303 $ & $  -0.00051 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.64154 $ & $   0.00391 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.36311 $ & $   0.00495 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.80673 $ & $   0.01864 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.08563 $ & $   0.02170 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49156 $ & $   0.01298 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.93440 $ & $  -0.00217 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.81999 $ & $  -0.00490 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.64483 $ & $  -0.01845 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.35393 $ & $  -0.00158 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65818 $ & $   0.01294 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.08898 $ & $   0.00989 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.81051 $ & $  -0.00910 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49514 $ & $  -0.00565 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.93781 $ & $  -0.00086 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.35731 $ & $   0.01052 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82487 $ & $   0.00448 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.37039 $ & $  -0.00816 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.82170 $ & $  -0.01019 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66150 $ & $   0.00774 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.64942 $ & $   0.00215 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09231 $ & $  -0.00779 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.81385 $ & $   0.00172 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.94112 $ & $  -0.00489 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49957 $ & $   0.01952 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82843 $ & $  -0.00114 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66481 $ & $   0.00324 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.82516 $ & $  -0.00817 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.65273 $ & $  -0.02128 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21043 $ & $   0.00314 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36215 $ & $   0.01458 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09601 $ & $  -0.00752 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.94440 $ & $   0.00001 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.37542 $ & $  -0.00549 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50284 $ & $   0.00771 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.81864 $ & $  -0.00546 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.83198 $ & $  -0.00293 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.65600 $ & $   0.01194 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.82864 $ & $  -0.00643 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21381 $ & $   0.01953 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36552 $ & $  -0.00962 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09934 $ & $  -0.00065 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.94809 $ & $  -0.00020 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66982 $ & $   0.00792 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.37882 $ & $  -0.00013 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50614 $ & $  -0.00593 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.82203 $ & $  -0.00597 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21721 $ & $   0.00200 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36889 $ & $  -0.00481 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10267 $ & $   0.00910 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.95147 $ & $  -0.00546 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.83690 $ & $   0.00436 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.66083 $ & $   0.00775 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.83337 $ & $  -0.01707 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.38222 $ & $  -0.00067 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67344 $ & $  -0.00280 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.68601 $ & $   0.01000 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.82542 $ & $  -0.01108 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.51084 $ & $  -0.01476 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10601 $ & $  -0.01028 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.95481 $ & $  -0.00661 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.83683 $ & $  -0.00543 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67679 $ & $   0.00642 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.66447 $ & $   0.00858 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.68948 $ & $   0.00324 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.37393 $ & $   0.00515 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22246 $ & $   0.01631 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.38702 $ & $   0.01613 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.51411 $ & $  -0.00932 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55997.83063 $ & $   0.00164 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10934 $ & $  -0.00686 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.95810 $ & $  -0.00277 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.66795 $ & $   0.00835 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.84064 $ & $  -0.00052 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.69285 $ & $   0.00090 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22588 $ & $   0.00102 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.37767 $ & $   0.01893 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.68157 $ & $   0.01050 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.51774 $ & $   0.00449 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.39080 $ & $  -0.00206 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11262 $ & $  -0.00413 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.96145 $ & $   0.01308 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22967 $ & $   0.00612 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.67254 $ & $   0.00292 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.68492 $ & $  -0.00575 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.39427 $ & $   0.00219 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.84549 $ & $   0.01702 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11593 $ & $   0.00219 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.69838 $ & $   0.00379 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.96479 $ & $   0.01244 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.52226 $ & $  -0.00050 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.67587 $ & $  -0.00871 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.68822 $ & $   0.00084 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.84894 $ & $   0.00812 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11961 $ & $   0.00218 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.70178 $ & $   0.00541 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.96817 $ & $   0.00474 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38618 $ & $  -0.00106 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.52557 $ & $  -0.00005 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23476 $ & $   0.00126 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.39912 $ & $   0.00448 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.98207 $ & $  -0.00090 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.67919 $ & $  -0.00325 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.85238 $ & $  -0.00221 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12292 $ & $   0.00689 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.86519 $ & $   0.00275 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.52883 $ & $  -0.00213 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38952 $ & $  -0.00347 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.69289 $ & $  -0.00187 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.70523 $ & $   0.00680 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23812 $ & $  -0.00334 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.97184 $ & $  -0.00957 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.40248 $ & $  -0.00473 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.98569 $ & $   0.00243 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12620 $ & $   0.00141 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.86867 $ & $   0.00660 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24148 $ & $   0.00847 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.97518 $ & $   0.01442 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.69671 $ & $   0.00038 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.40590 $ & $  -0.00824 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.85716 $ & $  -0.00493 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.53339 $ & $  -0.00444 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.71028 $ & $   0.00504 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.98912 $ & $  -0.00056 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12954 $ & $  -0.01032 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.97861 $ & $  -0.00986 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55572.87247 $ & $  -0.00411 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.70007 $ & $   0.00742 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.53665 $ & $   0.00117 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.86093 $ & $  -0.00376 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.71362 $ & $  -0.00579 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.39807 $ & $   0.00386 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24644 $ & $   0.00537 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.99253 $ & $   0.00463 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.41121 $ & $  -0.00401 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.98250 $ & $   0.00405 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.86437 $ & $   0.00868 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.54024 $ & $  -0.01180 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.71697 $ & $   0.01160 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24988 $ & $  -0.00324 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.99594 $ & $   0.00515 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.71357 $ & $  -0.00554 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.70517 $ & $  -0.00574 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.41502 $ & $   0.00188 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.98616 $ & $   0.00077 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.71702 $ & $  -0.02263 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.70853 $ & $   0.00529 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.25367 $ & $  -0.00645 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.99969 $ & $  -0.00775 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.54483 $ & $  -0.00179 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.73354 $ & $  -0.00138 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.86937 $ & $   0.01089 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.41842 $ & $   0.00704 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.72212 $ & $   0.00132 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.98979 $ & $  -0.00031 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.71187 $ & $  -0.00597 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.54811 $ & $  -0.00766 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.00312 $ & $  -0.00620 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.72086 $ & $  -0.02315 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.87281 $ & $  -0.01429 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.73732 $ & $   0.00904 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.72547 $ & $   0.00221 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.25875 $ & $  -0.00434 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.42331 $ & $  -0.00857 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.99390 $ & $   0.00835 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.55143 $ & $   0.00222 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.00653 $ & $  -0.00977 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.87627 $ & $  -0.00341 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.74073 $ & $   0.00209 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.27382 $ & $  -0.00979 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.72882 $ & $  -0.00029 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.71656 $ & $   0.00077 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.26211 $ & $   0.01754 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.72565 $ & $  -0.00267 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.42665 $ & $   0.00888 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.99749 $ & $  -0.00094 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.00995 $ & $  -0.00255 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.27716 $ & $  -0.00368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.55612 $ & $   0.01039 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.72021 $ & $  -0.00131 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.26554 $ & $   0.00172 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.72912 $ & $  -0.00317 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.43000 $ & $  -0.00046 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.74569 $ & $   0.00519 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.73349 $ & $   0.01929 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.88164 $ & $   0.01645 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.01335 $ & $  -0.00253 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.00122 $ & $  -0.00428 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.28057 $ & $   0.02219 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.72351 $ & $   0.00936 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.73258 $ & $   0.00964 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.74904 $ & $   0.00037 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.73686 $ & $   0.00641 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.88510 $ & $  -0.00563 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.27027 $ & $  -0.00163 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.01676 $ & $  -0.01053 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.43501 $ & $   0.00225 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.00477 $ & $   0.00158 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.56323 $ & $   0.00333 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.75239 $ & $   0.00290 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.74021 $ & $   0.00852 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.72817 $ & $  -0.00531 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.88852 $ & $  -0.00935 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.27362 $ & $  -0.00647 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.28610 $ & $   0.00413 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.73734 $ & $  -0.00825 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.02049 $ & $   0.00331 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.00835 $ & $  -0.00048 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.43875 $ & $   0.00417 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.73150 $ & $   0.01039 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.56797 $ & $   0.00175 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.27737 $ & $   0.00668 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.29000 $ & $   0.00306 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.74121 $ & $   0.00228 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.75744 $ & $   0.01668 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.02388 $ & $   0.00289 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.01172 $ & $   0.00111 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.44209 $ & $   0.00546 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55604.89348 $ & $  -0.00417 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.74609 $ & $  -0.00579 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.73480 $ & $   0.00551 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.57128 $ & $   0.00328 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.29339 $ & $  -0.00096 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.74466 $ & $  -0.01031 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.02725 $ & $  -0.00355 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.76121 $ & $  -0.00293 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.01536 $ & $   0.00495 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.74958 $ & $   0.00432 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.28245 $ & $  -0.00029 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.44726 $ & $  -0.00125 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.57458 $ & $  -0.00266 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.03066 $ & $  -0.00637 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.73982 $ & $   0.00407 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.76462 $ & $   0.00264 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.01869 $ & $   0.01290 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.75299 $ & $   0.00636 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.28581 $ & $  -0.00107 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.74948 $ & $  -0.01242 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.29849 $ & $  -0.00733 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.45059 $ & $   0.01902 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.03405 $ & $   0.00799 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.57908 $ & $  -0.00663 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.02201 $ & $   0.00963 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.74350 $ & $  -0.00007 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.28916 $ & $   0.00685 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.75292 $ & $  -0.00647 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.30189 $ & $   0.00919 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.76940 $ & $   0.00352 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.45396 $ & $  -0.01273 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.75777 $ & $  -0.00685 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.58238 $ & $  -0.01037 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.03745 $ & $   0.00599 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.02529 $ & $   0.00523 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.74687 $ & $   0.01831 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.75639 $ & $   0.01738 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.30520 $ & $   0.00925 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.77281 $ & $  -0.00443 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.76112 $ & $   0.00285 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.29420 $ & $  -0.00238 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.04073 $ & $   0.00617 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.45891 $ & $  -0.00665 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.02863 $ & $  -0.00193 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.58626 $ & $  -0.00589 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.77622 $ & $  -0.01316 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.75189 $ & $   0.01569 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.76450 $ & $   0.00497 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.04319 $ & $  -0.00200 $ & $   0.01338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.29758 $ & $   0.00804 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.20389 $ & $  -0.01077 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.31027 $ & $  -0.00841 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.76166 $ & $  -0.00001 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03199 $ & $   0.01091 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.46268 $ & $  -0.00897 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.59073 $ & $   0.01219 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.75524 $ & $   0.00360 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.20737 $ & $  -0.00476 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.30131 $ & $   0.00687 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.78113 $ & $   0.00024 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.76510 $ & $  -0.00430 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03533 $ & $   0.01124 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.31420 $ & $   0.00331 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.46606 $ & $  -0.00729 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.76968 $ & $   0.00426 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.59404 $ & $  -0.00225 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.75854 $ & $   0.00405 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.21083 $ & $  -0.00597 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.76857 $ & $   0.00020 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.31762 $ & $   0.00884 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03901 $ & $   0.00414 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.77309 $ & $  -0.00778 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.30606 $ & $  -0.00414 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.59732 $ & $   0.00142 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47098 $ & $  -0.00187 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.62402 $ & $   0.00180 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76344 $ & $  -0.01385 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04236 $ & $   0.01297 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.77652 $ & $   0.00237 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.30944 $ & $  -0.00283 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.21592 $ & $  -0.00636 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.77330 $ & $  -0.01056 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47436 $ & $  -0.00006 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.32282 $ & $   0.00284 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.60184 $ & $  -0.00916 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.49980 $ & $  -0.00305 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.62762 $ & $  -0.00065 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04565 $ & $   0.00635 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76711 $ & $   0.00749 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.31284 $ & $   0.00203 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.77675 $ & $  -0.00953 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.21978 $ & $  -0.00541 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47771 $ & $  -0.00564 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.32632 $ & $   0.00910 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.78144 $ & $   0.00213 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.60518 $ & $   0.00177 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.50320 $ & $  -0.00591 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.63089 $ & $   0.00266 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04895 $ & $   0.01253 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.77048 $ & $  -0.01003 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.78059 $ & $   0.00846 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.22328 $ & $   0.00856 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.79678 $ & $  -0.00840 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.32976 $ & $   0.00610 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.78483 $ & $   0.00293 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.31774 $ & $   0.00924 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.60888 $ & $  -0.01102 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.34255 $ & $   0.00225 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.50661 $ & $   0.00756 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48245 $ & $  -0.00890 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.05222 $ & $   0.01547 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.63545 $ & $   0.00460 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.80013 $ & $   0.00607 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.78819 $ & $   0.00064 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.32114 $ & $   0.00469 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.34589 $ & $  -0.00654 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.78537 $ & $   0.00141 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.05556 $ & $   0.01753 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.22829 $ & $  -0.00535 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48621 $ & $  -0.01407 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61344 $ & $  -0.00547 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.51154 $ & $   0.00270 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.33538 $ & $  -0.00230 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.63874 $ & $   0.00285 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.91785 $ & $  -0.00717 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.34928 $ & $   0.01646 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.32494 $ & $  -0.00805 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.80479 $ & $  -0.00089 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.05888 $ & $   0.00070 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.78886 $ & $  -0.01230 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48955 $ & $   0.00037 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.23179 $ & $  -0.00729 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61678 $ & $   0.01413 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.79336 $ & $   0.00208 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.51493 $ & $  -0.00624 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.64201 $ & $   0.00000 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.33935 $ & $   0.01672 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.92147 $ & $  -0.00878 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.79230 $ & $   0.00235 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06252 $ & $   0.00434 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.80852 $ & $  -0.00763 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.23527 $ & $  -0.01055 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.79678 $ & $  -0.01368 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.35438 $ & $  -0.00105 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.32998 $ & $  -0.00752 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.51867 $ & $  -0.00124 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.34281 $ & $  -0.00371 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.92490 $ & $  -0.00754 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.64654 $ & $   0.00318 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06584 $ & $  -0.00397 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.81187 $ & $  -0.00694 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.80020 $ & $  -0.00493 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.35773 $ & $   0.00795 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.33337 $ & $  -0.00623 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.79723 $ & $  -0.00406 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.92828 $ & $  -0.00014 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.52342 $ & $   0.00659 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.24104 $ & $   0.00044 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.34813 $ & $  -0.00440 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.36115 $ & $  -0.00800 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.81648 $ & $   0.00888 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.80111 $ & $   0.00265 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.93202 $ & $  -0.00265 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.65339 $ & $  -0.00252 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.80534 $ & $   0.00390 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.52681 $ & $  -0.00333 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.24453 $ & $   0.00344 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.93006 $ & $  -0.00818 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.81983 $ & $   0.00720 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.80457 $ & $  -0.00127 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.93540 $ & $   0.01363 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.80876 $ & $  -0.01254 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.53014 $ & $  -0.00898 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.36620 $ & $  -0.00399 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.24803 $ & $  -0.01042 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.65817 $ & $   0.00200 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.93355 $ & $  -0.01165 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.82317 $ & $   0.00769 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.93883 $ & $   0.00452 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.81213 $ & $  -0.01021 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.36961 $ & $  -0.00755 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66144 $ & $   0.01297 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.80934 $ & $  -0.00551 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.53502 $ & $   0.00302 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.93693 $ & $  -0.00402 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.25323 $ & $   0.00244 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.94226 $ & $  -0.00804 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.36028 $ & $  -0.02229 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.82780 $ & $  -0.00378 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.37295 $ & $  -0.00199 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66474 $ & $  -0.01061 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.81277 $ & $   0.00422 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.53835 $ & $  -0.00020 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.94034 $ & $  -0.01449 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.81732 $ & $  -0.00206 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.25670 $ & $   0.00367 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.10947 $ & $   0.00764 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.94566 $ & $   0.00596 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.36399 $ & $  -0.04469 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.83153 $ & $  -0.00386 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.81623 $ & $   0.00364 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.94371 $ & $  -0.00710 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.82064 $ & $  -0.02071 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.54214 $ & $  -0.00354 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.37819 $ & $  -0.00906 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66930 $ & $   0.01576 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.26059 $ & $  -0.01460 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.21520 $ & $   0.01975 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.94906 $ & $   0.00021 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.36738 $ & $  -0.00757 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.11342 $ & $  -0.00845 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.83491 $ & $   0.00299 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.82405 $ & $  -0.00603 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.94739 $ & $   0.00199 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.38159 $ & $   0.00552 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67289 $ & $  -0.01766 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.82143 $ & $  -0.00126 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.95245 $ & $   0.00444 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.54691 $ & $   0.01141 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.11677 $ & $   0.00346 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.26592 $ & $   0.01156 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.83980 $ & $  -0.00135 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.95076 $ & $   0.00221 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.38496 $ & $   0.01090 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67617 $ & $   0.00576 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.82488 $ & $  -0.00422 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.55029 $ & $  -0.00463 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.82903 $ & $  -0.01846 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.22243 $ & $   0.00449 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.12019 $ & $   0.00444 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.95621 $ & $  -0.01019 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.26943 $ & $  -0.00850 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.37576 $ & $   0.01216 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.84315 $ & $   0.00117 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.95416 $ & $  -0.01733 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.82833 $ & $  -0.00269 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.22559 $ & $  -0.01195 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.55364 $ & $   0.00813 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.83237 $ & $   0.00785 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.38983 $ & $   0.01093 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.12352 $ & $   0.00580 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.68095 $ & $  -0.00674 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.95965 $ & $  -0.00964 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.27291 $ & $   0.00409 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.37913 $ & $   0.00150 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.84653 $ & $  -0.00733 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.83575 $ & $  -0.01224 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.12686 $ & $  -0.00328 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.39322 $ & $  -0.00356 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.68428 $ & $  -0.00721 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.96307 $ & $   0.00167 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.22989 $ & $   0.01337 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.83324 $ & $  -0.00681 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.55852 $ & $   0.00915 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85124 $ & $  -0.00087 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.38399 $ & $   0.00067 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.13023 $ & $  -0.00200 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.68760 $ & $   0.00462 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.39663 $ & $   0.01488 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.96650 $ & $   0.00146 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.23304 $ & $  -0.00815 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.83671 $ & $  -0.00805 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.56195 $ & $  -0.00268 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.84083 $ & $  -0.01336 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.13357 $ & $   0.00633 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85500 $ & $  -0.00100 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.23622 $ & $  -0.00412 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.96990 $ & $   0.01837 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.38794 $ & $  -0.01347 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.69224 $ & $  -0.00321 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.84421 $ & $   0.00067 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.84055 $ & $  -0.00033 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.56576 $ & $   0.00123 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.40184 $ & $   0.00458 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85834 $ & $   0.00521 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.97330 $ & $   0.02169 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.13729 $ & $  -0.01260 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.39134 $ & $  -0.00867 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.24010 $ & $  -0.00992 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.69584 $ & $   0.00104 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.84761 $ & $  -0.00110 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.40525 $ & $   0.02333 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.97123 $ & $  -0.00812 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.57054 $ & $   0.01277 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.84548 $ & $   0.00326 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.24327 $ & $   0.00666 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.97705 $ & $   0.00075 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86304 $ & $   0.00275 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.69912 $ & $  -0.01264 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.40867 $ & $   0.01216 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.39637 $ & $   0.01643 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.97459 $ & $  -0.00853 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.85250 $ & $   0.00930 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.57389 $ & $   0.00267 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.84905 $ & $  -0.01296 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.24644 $ & $  -0.00790 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.71374 $ & $  -0.00300 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.98045 $ & $  -0.00264 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86644 $ & $  -0.00396 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.39975 $ & $  -0.01209 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.97798 $ & $   0.00822 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.70393 $ & $  -0.00245 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55988.85588 $ & $  -0.00858 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.57732 $ & $  -0.01522 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.85252 $ & $  -0.03006 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.41367 $ & $  -0.00240 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.71714 $ & $   0.00435 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.98387 $ & $  -0.00565 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86987 $ & $   0.00302 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.25092 $ & $   0.01320 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.40316 $ & $  -0.00634 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.98168 $ & $   0.00141 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.70723 $ & $   0.01081 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.41706 $ & $   0.01086 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.72054 $ & $   0.00172 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.98727 $ & $   0.00610 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.58228 $ & $   0.00793 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.85732 $ & $  -0.00015 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.98506 $ & $   0.01870 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55872 $ & $   0.00860 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.71050 $ & $   0.00063 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.87482 $ & $   0.00795 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.42046 $ & $  -0.00245 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.40824 $ & $  -0.00540 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.99071 $ & $   0.00027 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.25756 $ & $  -0.01400 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.58566 $ & $  -0.00271 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.72517 $ & $  -0.00937 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.86116 $ & $  -0.01543 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56232 $ & $   0.00054 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.87860 $ & $  -0.00316 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.71517 $ & $   0.00830 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.00617 $ & $   0.02114 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.99414 $ & $  -0.00948 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.41222 $ & $   0.02160 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.58948 $ & $   0.00086 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.72898 $ & $   0.01082 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.26168 $ & $  -0.01852 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.42583 $ & $  -0.00817 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55627.86473 $ & $   0.00711 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.99182 $ & $   0.02174 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56560 $ & $  -0.00432 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.88198 $ & $   0.01305 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.71881 $ & $   0.01392 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.60037 $ & $   0.01170 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.41562 $ & $   0.01171 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.01014 $ & $   0.00183 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.99790 $ & $   0.00410 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.26485 $ & $  -0.00075 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.73233 $ & $   0.00657 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.42925 $ & $   0.00224 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.99522 $ & $  -0.00439 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.59430 $ & $   0.00537 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.27899 $ & $  -0.00218 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.72211 $ & $   0.01534 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57067 $ & $   0.00609 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.01348 $ & $  -0.01120 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.00133 $ & $   0.00663 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.60422 $ & $   0.00273 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.88679 $ & $  -0.01256 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.26802 $ & $  -0.00961 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.43277 $ & $   0.00021 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55668.99893 $ & $   0.00218 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.42102 $ & $  -0.01121 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.59770 $ & $  -0.01829 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.73729 $ & $   0.00923 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.28238 $ & $   0.00857 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57400 $ & $   0.00907 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.01687 $ & $   0.00314 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.00474 $ & $  -0.00618 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.89019 $ & $   0.01070 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.72668 $ & $   0.00015 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.27234 $ & $   0.01788 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.42441 $ & $  -0.00765 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.60944 $ & $   0.02222 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.60111 $ & $   0.00616 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.74064 $ & $   0.00135 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.28576 $ & $   0.00521 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.43776 $ & $  -0.01597 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57734 $ & $  -0.01390 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.02026 $ & $  -0.00173 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.00815 $ & $  -0.00486 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.72995 $ & $   0.00288 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.61287 $ & $  -0.00042 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.74397 $ & $  -0.00443 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.44117 $ & $   0.00051 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.02354 $ & $  -0.00158 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.75748 $ & $   0.00837 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.01158 $ & $  -0.00522 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.60598 $ & $   0.00877 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.73328 $ & $   0.00154 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.29066 $ & $   0.00702 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58212 $ & $   0.00703 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.27887 $ & $   0.00445 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.61630 $ & $   0.02568 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.44455 $ & $   0.00670 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.02691 $ & $  -0.00081 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.76089 $ & $   0.00412 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.60931 $ & $   0.00457 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.01502 $ & $  -0.00352 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.74880 $ & $  -0.00227 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.29442 $ & $  -0.01870 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58580 $ & $  -0.00287 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.28279 $ & $  -0.00197 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.73805 $ & $  -0.01455 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.03026 $ & $  -0.00722 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.62115 $ & $  -0.00964 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.76429 $ & $  -0.01753 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.61305 $ & $  -0.00262 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.01879 $ & $   0.00749 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.75254 $ & $   0.00820 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.29782 $ & $  -0.00180 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.28596 $ & $  -0.02420 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.45021 $ & $   0.01185 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.74169 $ & $   0.00601 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.03401 $ & $  -0.00488 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.02222 $ & $   0.00973 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.75595 $ & $  -0.00228 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.28913 $ & $   0.00926 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.45363 $ & $  -0.00673 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.76948 $ & $   0.00963 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.61788 $ & $   0.00574 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.74496 $ & $  -0.00156 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.30249 $ & $  -0.00335 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59362 $ & $   0.00319 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.03735 $ & $  -0.01223 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.02565 $ & $   0.01591 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.45698 $ & $  -0.00058 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.77282 $ & $  -0.01303 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.62123 $ & $  -0.00215 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.29343 $ & $   0.02249 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.30584 $ & $  -0.00582 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59691 $ & $   0.00336 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.76096 $ & $  -0.00201 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.74963 $ & $   0.01182 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.04069 $ & $  -0.00248 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.02908 $ & $   0.00059 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.77618 $ & $   0.00314 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.62457 $ & $   0.01847 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.29666 $ & $   0.00074 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60019 $ & $  -0.00699 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.30924 $ & $  -0.00777 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.76431 $ & $  -0.01077 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.75297 $ & $   0.00772 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.46200 $ & $   0.02217 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.04405 $ & $  -0.00733 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.03252 $ & $   0.01355 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.29989 $ & $  -0.00409 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.76765 $ & $  -0.00022 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.78093 $ & $  -0.00488 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.75633 $ & $  -0.00328 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.46540 $ & $  -0.02213 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.04743 $ & $   0.00130 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.62949 $ & $  -0.00068 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60485 $ & $   0.02087 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.31421 $ & $  -0.00052 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.03596 $ & $   0.00010 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.30381 $ & $   0.02537 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.78433 $ & $   0.01100 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.05076 $ & $  -0.01021 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.63287 $ & $   0.00163 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60846 $ & $  -0.00403 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.46920 $ & $   0.02426 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.77260 $ & $   0.00055 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.31801 $ & $  -0.00516 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.76105 $ & $  -0.00964 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.03974 $ & $   0.00112 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.30697 $ & $   0.01462 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.78772 $ & $   0.00642 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.05413 $ & $  -0.00312 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61180 $ & $   0.01247 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.63665 $ & $  -0.01600 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.32135 $ & $   0.00317 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.77637 $ & $   0.00647 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.04318 $ & $   0.00345 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.76470 $ & $  -0.00169 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.47401 $ & $   0.01367 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.05776 $ & $   0.01771 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.77970 $ & $   0.01012 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.04661 $ & $  -0.00520 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.76804 $ & $  -0.01781 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.46101 $ & $  -0.03220 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.79281 $ & $  -0.00732 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.47735 $ & $   0.02065 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61673 $ & $  -0.00447 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.64143 $ & $   0.01094 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.32634 $ & $   0.01105 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.31483 $ & $   0.01648 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.06109 $ & $   0.01540 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45516 $ & $  -0.02304 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.04993 $ & $  -0.00310 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.79617 $ & $  -0.00306 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.46443 $ & $  -0.00128 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48071 $ & $   0.00178 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.62007 $ & $   0.00603 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.64481 $ & $   0.02363 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.78456 $ & $  -0.00579 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.32972 $ & $   0.00257 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.77275 $ & $   0.00353 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.31799 $ & $  -0.01396 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.06448 $ & $  -0.00390 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05327 $ & $  -0.00182 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45908 $ & $  -0.00901 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.79958 $ & $   0.00192 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.46784 $ & $   0.00317 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.62335 $ & $   0.00639 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.64815 $ & $   0.00460 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.78790 $ & $   0.00320 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.33306 $ & $   0.00688 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.23095 $ & $   0.00071 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.77608 $ & $   0.01055 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.32117 $ & $  -0.00804 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48553 $ & $   0.00578 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05664 $ & $  -0.00274 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.46277 $ & $   0.00339 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.79127 $ & $  -0.00252 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.77940 $ & $   0.00988 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.80422 $ & $   0.00655 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.23457 $ & $   0.00018 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.62809 $ & $  -0.00007 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.47265 $ & $   0.00263 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.48892 $ & $   0.00358 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.65301 $ & $   0.00038 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.32509 $ & $  -0.00510 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.23166 $ & $  -0.01226 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.33807 $ & $   0.00507 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06001 $ & $   0.01369 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.80757 $ & $   0.00286 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.47612 $ & $   0.02543 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.23826 $ & $  -0.00174 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.32831 $ & $   0.01361 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.65639 $ & $   0.00583 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.49268 $ & $   0.02886 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.79612 $ & $  -0.00591 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.23522 $ & $  -0.00258 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78422 $ & $   0.00317 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.34184 $ & $  -0.00142 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.46890 $ & $   0.01270 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.51859 $ & $  -0.01566 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06375 $ & $  -0.00301 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.81092 $ & $   0.00573 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.33153 $ & $  -0.00514 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.24163 $ & $  -0.00570 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.63519 $ & $  -0.00737 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.47993 $ & $   0.00745 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.66012 $ & $  -0.00400 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.79986 $ & $  -0.00808 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.23875 $ & $   0.01457 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.64836 $ & $   0.00522 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.34518 $ & $   0.01776 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78785 $ & $   0.01046 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.52198 $ & $   0.00933 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.49743 $ & $  -0.01607 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06712 $ & $  -0.00690 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.47319 $ & $  -0.00618 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.24495 $ & $  -0.00587 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.33584 $ & $   0.02824 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.80324 $ & $  -0.00516 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.79114 $ & $   0.00101 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.81593 $ & $   0.01372 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.23405 $ & $   0.00938 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.63980 $ & $  -0.00923 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.65215 $ & $   0.00346 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.52533 $ & $   0.00004 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.48462 $ & $  -0.00126 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.50076 $ & $  -0.00865 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.66478 $ & $  -0.01978 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07048 $ & $  -0.00822 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.47692 $ & $  -0.00428 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.35004 $ & $  -0.00109 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.24441 $ & $   0.01270 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.24828 $ & $   0.00200 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.65464 $ & $   0.01972 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.33901 $ & $  -0.00124 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.81933 $ & $   0.00084 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.64309 $ & $  -0.00918 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.23769 $ & $  -0.00180 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.50412 $ & $   0.01893 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.48803 $ & $   0.00553 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07386 $ & $  -0.00456 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.80789 $ & $   0.00734 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.79586 $ & $   0.00667 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.35344 $ & $  -0.00090 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.25160 $ & $   0.00391 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.53029 $ & $  -0.00384 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.24785 $ & $  -0.01258 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.34226 $ & $   0.01825 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.63346 $ & $  -0.01084 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.64641 $ & $  -0.00292 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.82274 $ & $   0.00597 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.24105 $ & $  -0.00153 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.49148 $ & $   0.00217 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07725 $ & $   0.00786 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.48313 $ & $   0.00837 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.81128 $ & $  -0.00409 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.35687 $ & $   0.01118 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.50893 $ & $  -0.00300 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.25493 $ & $  -0.00116 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.53364 $ & $  -0.00268 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.25128 $ & $   0.02316 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.63678 $ & $   0.00421 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.34618 $ & $   0.00832 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.24433 $ & $   0.00361 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.37141 $ & $  -0.02175 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.07668 $ & $   0.00019 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08063 $ & $   0.00248 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49883 $ & $   0.01895 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.81467 $ & $   0.00881 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.48701 $ & $  -0.00027 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.82749 $ & $  -0.00455 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.65132 $ & $  -0.01066 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.25826 $ & $   0.00352 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.49618 $ & $  -0.00826 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.51230 $ & $   0.00087 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.94269 $ & $   0.00360 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.53744 $ & $   0.00861 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.64006 $ & $   0.00336 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.36174 $ & $  -0.01017 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.34943 $ & $  -0.00924 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.24762 $ & $  -0.01423 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.37476 $ & $  -0.00074 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.25637 $ & $  -0.01172 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08403 $ & $  -0.00528 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50243 $ & $  -0.02097 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.83084 $ & $   0.00380 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.49082 $ & $  -0.01264 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.65491 $ & $   0.00079 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.26196 $ & $   0.00958 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.94642 $ & $  -0.01556 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.49999 $ & $   0.01208 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.81954 $ & $  -0.00060 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.35259 $ & $   0.01386 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.25093 $ & $  -0.01895 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.36563 $ & $   0.00194 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.37815 $ & $   0.00109 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.54224 $ & $  -0.00678 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.25981 $ & $   0.00999 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50570 $ & $  -0.01571 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08774 $ & $  -0.00815 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.83419 $ & $   0.00700 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.65823 $ & $  -0.01143 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.94931 $ & $  -0.00126 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.67067 $ & $   0.00261 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.26523 $ & $   0.00803 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.50341 $ & $  -0.00383 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.82351 $ & $   0.00391 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.25420 $ & $  -0.00323 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.36905 $ & $  -0.00446 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.21764 $ & $   0.01495 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.35706 $ & $   0.00745 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09111 $ & $  -0.00001 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.26369 $ & $  -0.00204 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.83792 $ & $  -0.00195 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.67408 $ & $  -0.00660 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.49783 $ & $  -0.00818 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.38317 $ & $  -0.00829 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51042 $ & $  -0.02476 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.66283 $ & $   0.00822 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.82690 $ & $  -0.00109 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.36022 $ & $  -0.00348 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55975.25785 $ & $   0.02089 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.22100 $ & $   0.01224 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.50828 $ & $  -0.00029 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.84060 $ & $  -0.00244 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.37382 $ & $   0.00299 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.67742 $ & $  -0.00747 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51371 $ & $   0.00166 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.38695 $ & $  -0.00860 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.50178 $ & $   0.01818 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.66611 $ & $   0.00902 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.22438 $ & $   0.00781 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.51173 $ & $   0.01277 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.83155 $ & $  -0.00497 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.67650 $ & $   0.02455 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.37722 $ & $   0.00278 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51698 $ & $  -0.00825 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.39028 $ & $   0.00431 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.66943 $ & $   0.00571 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.68199 $ & $   0.01279 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.50573 $ & $  -0.01815 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.51519 $ & $  -0.03294 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.83494 $ & $  -0.00514 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.38069 $ & $  -0.00579 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.22935 $ & $  -0.00686 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.68534 $ & $  -0.00037 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52163 $ & $  -0.01523 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.39505 $ & $  -0.00436 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.67405 $ & $   0.00273 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.83832 $ & $   0.00141 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.68371 $ & $  -0.00413 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.23313 $ & $   0.00720 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.52044 $ & $  -0.00409 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.38541 $ & $   0.00914 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.68908 $ & $  -0.01592 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.39839 $ & $   0.01826 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.67770 $ & $   0.00024 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.84304 $ & $  -0.00276 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.52387 $ & $   0.00805 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.68850 $ & $  -0.00221 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.38913 $ & $  -0.00909 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.40178 $ & $   0.00024 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52881 $ & $  -0.02207 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.68101 $ & $  -0.00303 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.69386 $ & $   0.01126 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.52728 $ & $  -0.00818 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.84680 $ & $   0.00670 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.69191 $ & $  -0.00361 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.39252 $ & $  -0.01165 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.24156 $ & $   0.00170 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.69720 $ & $   0.00069 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.68552 $ & $  -0.00382 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53387 $ & $   0.00362 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.40693 $ & $   0.00326 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.85018 $ & $   0.00862 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.69535 $ & $  -0.01800 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.24495 $ & $  -0.00544 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.70060 $ & $  -0.01440 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.39736 $ & $  -0.00001 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.68880 $ & $  -0.00212 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53721 $ & $  -0.01007 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.41070 $ & $  -0.01426 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.53540 $ & $   0.01487 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.24828 $ & $   0.00310 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.85501 $ & $   0.00275 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.40069 $ & $   0.00176 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.70057 $ & $  -0.00864 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.69212 $ & $  -0.00888 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54056 $ & $  -0.00911 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.41408 $ & $   0.00341 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.70550 $ & $  -0.00630 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.85841 $ & $   0.00620 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.53922 $ & $   0.00594 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.40403 $ & $  -0.00047 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.70397 $ & $  -0.00861 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.25305 $ & $  -0.00136 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.70889 $ & $   0.00491 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.69699 $ & $  -0.00230 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54548 $ & $  -0.00358 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.86178 $ & $   0.00511 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.70742 $ & $   0.02798 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.54405 $ & $  -0.00810 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.25684 $ & $   0.01952 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.40883 $ & $   0.00726 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87616 $ & $   0.00301 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.71270 $ & $  -0.00596 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.70063 $ & $   0.00164 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54907 $ & $  -0.00126 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.86668 $ & $  -0.00261 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.26021 $ & $   0.02794 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.54747 $ & $   0.02524 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87958 $ & $   0.00309 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.41259 $ & $  -0.01886 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.71218 $ & $   0.00897 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.70397 $ & $  -0.01041 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55236 $ & $   0.00655 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.71768 $ & $   0.00204 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.55091 $ & $   0.00335 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.87041 $ & $   0.01570 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.88292 $ & $   0.00229 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.41596 $ & $  -0.00499 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.71560 $ & $  -0.00725 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.26509 $ & $   0.01347 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55705 $ & $   0.00185 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.72108 $ & $  -0.00252 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.70904 $ & $   0.00936 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.87378 $ & $  -0.00025 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.71942 $ & $   0.01428 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.55567 $ & $   0.01045 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.26847 $ & $  -0.02890 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.73631 $ & $  -0.00904 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.42076 $ & $   0.01413 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.56033 $ & $  -0.00819 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.72447 $ & $  -0.00233 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.71232 $ & $  -0.00042 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.15516 $ & $   0.01327 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.27189 $ & $  -0.03063 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.87872 $ & $  -0.00503 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.55950 $ & $  -0.01354 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.73966 $ & $   0.00528 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.42415 $ & $  -0.01744 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.56366 $ & $   0.00554 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.71563 $ & $  -0.00240 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.72439 $ & $  -0.00781 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.15891 $ & $  -0.00602 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.72931 $ & $  -0.00598 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55979.88213 $ & $   0.00939 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.74300 $ & $   0.02262 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.56293 $ & $   0.00322 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.42756 $ & $   0.01852 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.72785 $ & $   0.01463 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.27690 $ & $  -0.01988 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.16225 $ & $   0.00889 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.56836 $ & $  -0.00729 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.72032 $ & $  -0.00405 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.73269 $ & $  -0.01031 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.73129 $ & $   0.00606 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.16552 $ & $   0.00072 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.56766 $ & $  -0.00242 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.74781 $ & $  -0.00287 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.43230 $ & $   0.01507 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.28090 $ & $  -0.01619 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.57199 $ & $   0.00037 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.73642 $ & $   0.00288 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.72415 $ & $  -0.00343 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.58482 $ & $  -0.00070 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.16879 $ & $   0.00909 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.75115 $ & $   0.00989 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.57526 $ & $   0.00583 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.28430 $ & $   0.01419 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.43604 $ & $  -0.00625 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.72747 $ & $   0.00075 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.58816 $ & $   0.00992 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.73610 $ & $   0.02160 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.74137 $ & $   0.00577 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.17211 $ & $  -0.00753 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.57468 $ & $   0.00132 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.43942 $ & $   0.00312 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.59188 $ & $  -0.02123 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.73996 $ & $  -0.01063 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.57985 $ & $  -0.00660 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.28920 $ & $  -0.00254 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.73223 $ & $   0.00407 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.74472 $ & $   0.01346 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.17545 $ & $   0.00227 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.58312 $ & $  -0.00995 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.74345 $ & $  -0.00620 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.75962 $ & $  -0.01138 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.29254 $ & $  -0.00732 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44430 $ & $  -0.00579 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.57987 $ & $   0.00882 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.74810 $ & $  -0.00469 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.59690 $ & $   0.00811 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.17911 $ & $   0.00265 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.58640 $ & $  -0.01274 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.76297 $ & $   0.00281 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.29597 $ & $  -0.00733 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44764 $ & $   0.00370 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.58332 $ & $  -0.01622 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.87881 $ & $   0.00169 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.60023 $ & $  -0.00317 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.74830 $ & $   0.00543 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.75319 $ & $   0.00715 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.76632 $ & $   0.01085 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.58679 $ & $  -0.00328 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.59099 $ & $   0.00127 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.60357 $ & $  -0.00934 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.88243 $ & $   0.01410 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.75177 $ & $   0.01192 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.76494 $ & $  -0.00674 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.75659 $ & $  -0.00100 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.59465 $ & $  -0.00821 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.77100 $ & $  -0.01145 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.88571 $ & $  -0.01614 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.75519 $ & $  -0.01289 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.59161 $ & $  -0.02811 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.30474 $ & $  -0.00563 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.76842 $ & $  -0.01556 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.60836 $ & $  -0.01395 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.76037 $ & $   0.00935 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.59796 $ & $   0.01318 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.77434 $ & $  -0.00084 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.88907 $ & $   0.00125 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.59511 $ & $  -0.00120 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.30810 $ & $   0.01176 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.77182 $ & $   0.00268 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.61164 $ & $   0.00264 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.76059 $ & $   0.02393 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.76505 $ & $   0.00510 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.89244 $ & $   0.00589 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.77807 $ & $  -0.00257 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.60244 $ & $  -0.01542 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.59897 $ & $  -0.00308 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.61526 $ & $   0.00746 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.31282 $ & $  -0.01495 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.76843 $ & $  -0.00108 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45308 $ & $  -0.00417 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.89578 $ & $  -0.00627 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55687.46209 $ & $   0.00456 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.60576 $ & $  -0.01334 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.78291 $ & $   0.00279 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.31622 $ & $   0.00583 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.76751 $ & $   0.01125 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.77182 $ & $  -0.00261 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45644 $ & $   0.00200 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62044 $ & $  -0.00700 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.64513 $ & $   0.00448 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.89951 $ & $   0.01257 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55687.46554 $ & $  -0.00145 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.60905 $ & $  -0.00142 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.78626 $ & $  -0.00572 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.31958 $ & $  -0.00427 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.60719 $ & $  -0.00790 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62372 $ & $  -0.00203 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45980 $ & $   0.01282 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.64853 $ & $   0.00300 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.78416 $ & $  -0.03384 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.90285 $ & $   0.01062 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.77229 $ & $  -0.02199 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55687.46901 $ & $  -0.00786 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.77680 $ & $   0.01371 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.78960 $ & $  -0.00354 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.61379 $ & $  -0.01985 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.61064 $ & $  -0.02303 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62700 $ & $   0.00878 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65188 $ & $   0.01065 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.90619 $ & $   0.01129 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.32447 $ & $  -0.00269 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.77573 $ & $   0.00971 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.46437 $ & $   0.00130 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.78021 $ & $   0.00995 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.78907 $ & $  -0.01747 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55687.47387 $ & $  -0.00318 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.61745 $ & $  -0.00094 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.79437 $ & $  -0.00013 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.90958 $ & $  -0.01229 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.32820 $ & $  -0.01320 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63157 $ & $   0.00478 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.46765 $ & $   0.00292 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.77955 $ & $  -0.00078 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65682 $ & $   0.00450 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.79251 $ & $  -0.03529 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.78399 $ & $  -0.00764 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.62076 $ & $  -0.00307 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.79771 $ & $   0.00873 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.91290 $ & $   0.00861 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.33154 $ & $  -0.01778 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63486 $ & $   0.00386 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47124 $ & $  -0.02352 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65998 $ & $  -0.00506 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55609.79597 $ & $   0.01515 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.78450 $ & $  -0.00409 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.78889 $ & $  -0.00510 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80145 $ & $  -0.00082 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.91622 $ & $   0.01298 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.62527 $ & $  -0.00168 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.52337 $ & $  -0.00037 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63848 $ & $  -0.00606 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47586 $ & $   0.01178 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.78794 $ & $   0.00105 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.79228 $ & $   0.00550 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.62855 $ & $  -0.00368 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.91960 $ & $   0.00561 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.52678 $ & $   0.02886 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80619 $ & $   0.00170 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.33961 $ & $  -0.00324 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47913 $ & $   0.00128 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.64324 $ & $  -0.00118 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.79136 $ & $  -0.01242 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.63187 $ & $  -0.00149 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.92333 $ & $  -0.00176 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.53014 $ & $  -0.00261 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80953 $ & $  -0.00080 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.34301 $ & $   0.00840 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.64654 $ & $   0.00434 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.92669 $ & $   0.00779 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.79622 $ & $  -0.01529 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.63651 $ & $   0.00175 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.80054 $ & $  -0.00690 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81292 $ & $   0.00034 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.64983 $ & $  -0.00577 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.53514 $ & $   0.00762 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.34793 $ & $   0.01502 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.93008 $ & $   0.00497 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.80006 $ & $  -0.01019 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.80389 $ & $  -0.03020 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.64012 $ & $  -0.00723 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.53893 $ & $  -0.00485 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81768 $ & $  -0.00693 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.65470 $ & $   0.00469 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.93342 $ & $  -0.01286 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.80350 $ & $   0.00361 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.64344 $ & $   0.00742 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.80766 $ & $   0.00249 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.54235 $ & $  -0.00215 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82107 $ & $   0.00335 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.65799 $ & $   0.00984 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.93670 $ & $   0.01696 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.35528 $ & $  -0.00731 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.64804 $ & $   0.00006 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.80842 $ & $   0.01544 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82484 $ & $   0.01338 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.81265 $ & $   0.00725 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.94006 $ & $  -0.01415 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.66160 $ & $   0.01004 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.54739 $ & $  -0.00148 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.10107 $ & $  -0.00094 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.67542 $ & $  -0.02152 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.36006 $ & $  -0.00861 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.65132 $ & $   0.00107 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.81186 $ & $   0.02050 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.81605 $ & $  -0.00078 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.94342 $ & $   0.00785 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.55081 $ & $   0.00024 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82954 $ & $  -0.01250 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.10454 $ & $   0.00491 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.66627 $ & $  -0.01256 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.67881 $ & $  -0.01739 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.36345 $ & $   0.00049 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.65467 $ & $   0.02582 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.81531 $ & $  -0.01849 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.81939 $ & $  -0.00184 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.94719 $ & $  -0.00806 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83288 $ & $  -0.00512 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.55423 $ & $   0.00293 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.10792 $ & $  -0.01013 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.66959 $ & $  -0.00077 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.68216 $ & $   0.00350 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.36683 $ & $  -0.00731 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.65940 $ & $  -0.01212 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.95052 $ & $   0.00079 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83626 $ & $  -0.00450 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.11164 $ & $  -0.00402 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.82065 $ & $   0.00376 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.67288 $ & $  -0.00252 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.55918 $ & $   0.01333 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.39615 $ & $   0.00413 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.95384 $ & $  -0.00953 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.66304 $ & $   0.00345 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52419 $ & $  -0.00451 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.84868 $ & $   0.00130 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.11505 $ & $   0.00648 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55641.82411 $ & $   0.00484 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.96741 $ & $  -0.00120 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84110 $ & $  -0.00284 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.67746 $ & $   0.00275 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.56298 $ & $  -0.00325 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.39950 $ & $  -0.02239 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.95725 $ & $   0.01310 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.37535 $ & $   0.00622 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.69100 $ & $  -0.00317 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.66637 $ & $  -0.01585 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.11844 $ & $   0.00274 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.85214 $ & $   0.00048 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52818 $ & $   0.00104 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84449 $ & $   0.00372 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.68075 $ & $   0.00390 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.56640 $ & $   0.00259 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.40290 $ & $   0.00996 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.96054 $ & $  -0.00911 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.69439 $ & $  -0.00665 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.37875 $ & $   0.00408 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.23967 $ & $   0.00407 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.12182 $ & $   0.00571 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.85560 $ & $   0.00540 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53182 $ & $   0.01113 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84824 $ & $   0.00595 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.68436 $ & $  -0.01044 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.96383 $ & $  -0.02046 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.24323 $ & $  -0.02365 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.57137 $ & $   0.01774 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.12524 $ & $   0.00271 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.40777 $ & $   0.00116 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.69925 $ & $  -0.02702 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.96716 $ & $   0.00258 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.86109 $ & $  -0.02295 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.68894 $ & $  -0.00032 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.85321 $ & $  -0.00551 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.24679 $ & $  -0.00647 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.57476 $ & $   0.00002 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.28017 $ & $   0.01975 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53813 $ & $  -0.00470 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.12896 $ & $  -0.00302 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.41155 $ & $  -0.00158 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.70259 $ & $  -0.02007 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.97001 $ & $  -0.02216 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.86455 $ & $  -0.00490 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.69225 $ & $  -0.00214 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.85661 $ & $  -0.01648 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.57819 $ & $  -0.00734 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54172 $ & $   0.01053 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.13233 $ & $   0.00816 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.70207 $ & $   0.00446 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.41490 $ & $  -0.00184 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.70594 $ & $  -0.03533 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.25174 $ & $  -0.01790 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.86800 $ & $  -0.00236 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.69553 $ & $  -0.01336 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86001 $ & $  -0.00588 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.13573 $ & $  -0.00277 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54538 $ & $  -0.01034 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.70588 $ & $  -0.00906 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.25508 $ & $  -0.01298 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.58310 $ & $   0.00620 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.71070 $ & $  -0.00301 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.41985 $ & $  -0.00148 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.13913 $ & $  -0.00589 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.87283 $ & $   0.01048 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.70056 $ & $  -0.01673 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.70928 $ & $   0.00107 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86480 $ & $   0.00426 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.25888 $ & $  -0.02159 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.58689 $ & $  -0.00198 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.42319 $ & $   0.00553 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.71447 $ & $  -0.00365 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55136 $ & $   0.02700 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.14249 $ & $   0.00090 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55577.87623 $ & $   0.00634 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.70388 $ & $  -0.00464 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86819 $ & $   0.01738 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59031 $ & $   0.00060 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.42658 $ & $   0.00854 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.71402 $ & $   0.00096 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.71784 $ & $  -0.02375 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.26387 $ & $   0.00546 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.14618 $ & $   0.00536 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.70789 $ & $  -0.01389 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87193 $ & $   0.00131 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.71747 $ & $   0.00136 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.26727 $ & $   0.00783 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59531 $ & $   0.00672 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.43146 $ & $  -0.00592 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.72260 $ & $  -0.01322 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55869 $ & $  -0.01321 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.14956 $ & $  -0.00595 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.72094 $ & $   0.01147 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87675 $ & $  -0.01390 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.71278 $ & $   0.00157 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59873 $ & $   0.01402 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.27081 $ & $   0.00659 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.72599 $ & $   0.00734 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.43526 $ & $   0.00039 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.15298 $ & $  -0.00378 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88014 $ & $  -0.00124 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56459 $ & $   0.00891 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.71633 $ & $  -0.00774 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60209 $ & $  -0.00748 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.72940 $ & $  -0.00987 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.43860 $ & $  -0.00564 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.15633 $ & $  -0.01144 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.72632 $ & $  -0.00205 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.27583 $ & $   0.00360 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88354 $ & $  -0.00806 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.71963 $ & $   0.00201 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56821 $ & $  -0.02047 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.15970 $ & $   0.00084 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.72973 $ & $  -0.00459 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60690 $ & $   0.00357 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.27918 $ & $   0.00927 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.73426 $ & $  -0.00328 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.44350 $ & $  -0.00073 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.00182 $ & $  -0.00076 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57212 $ & $   0.00565 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88828 $ & $  -0.00789 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.72438 $ & $  -0.02659 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.16345 $ & $  -0.00052 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.73315 $ & $   0.00198 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61064 $ & $  -0.01529 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.44685 $ & $  -0.00826 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.28315 $ & $   0.01157 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.73817 $ & $   0.00114 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.00558 $ & $   0.00016 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.89166 $ & $  -0.00478 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.72770 $ & $   0.00026 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.16682 $ & $   0.00532 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61401 $ & $  -0.00542 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.45022 $ & $   0.01077 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57746 $ & $  -0.00674 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.74151 $ & $   0.00116 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.73808 $ & $   0.00979 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.00893 $ & $   0.01439 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.28817 $ & $   0.00408 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.73131 $ & $   0.00311 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.17020 $ & $  -0.00599 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.89540 $ & $   0.01127 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.58109 $ & $   0.00520 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.74153 $ & $  -0.00560 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01229 $ & $   0.00049 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61904 $ & $   0.00587 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.74629 $ & $  -0.00787 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.45535 $ & $   0.00340 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.29156 $ & $  -0.00458 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.17361 $ & $   0.00369 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.90014 $ & $   0.01256 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.73618 $ & $  -0.00988 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.58474 $ & $  -0.00703 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.74536 $ & $   0.01446 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01560 $ & $   0.00612 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.62247 $ & $  -0.00633 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.74965 $ & $   0.00115 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.76203 $ & $   0.00387 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.29491 $ & $   0.00205 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.45914 $ & $   0.00443 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.17701 $ & $  -0.00211 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.73946 $ & $  -0.00207 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01893 $ & $  -0.01087 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.62587 $ & $  -0.00664 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.75298 $ & $   0.00047 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.76577 $ & $   0.00170 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.46254 $ & $   0.00775 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.75028 $ & $  -0.00709 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.59012 $ & $   0.00861 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.18074 $ & $   0.00579 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.30002 $ & $  -0.00425 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74279 $ & $   0.01176 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02256 $ & $   0.00239 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.76921 $ & $   0.00930 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.75372 $ & $  -0.01294 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.18414 $ & $  -0.00066 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.75765 $ & $   0.00235 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63086 $ & $   0.00139 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.59427 $ & $  -0.00492 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.46730 $ & $   0.00393 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.03697 $ & $   0.00608 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.30382 $ & $   0.00061 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02589 $ & $   0.01667 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74771 $ & $  -0.01438 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.75718 $ & $  -0.00493 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.18754 $ & $  -0.00459 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.76139 $ & $  -0.00811 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63461 $ & $   0.01456 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.77397 $ & $   0.00060 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.47076 $ & $   0.00291 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.04071 $ & $  -0.00536 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.59806 $ & $   0.00893 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.30722 $ & $   0.00775 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02923 $ & $  -0.01137 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.75103 $ & $   0.00496 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.19093 $ & $   0.01029 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.76473 $ & $   0.00933 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.77739 $ & $   0.00076 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63817 $ & $   0.00304 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.47419 $ & $   0.00265 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.04414 $ & $  -0.00312 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.76191 $ & $   0.00934 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.20500 $ & $  -0.00001 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03251 $ & $  -0.00724 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.75462 $ & $   0.00944 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.31218 $ & $   0.02615 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.60352 $ & $  -0.00180 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.19430 $ & $  -0.00888 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.78081 $ & $   0.01384 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.04756 $ & $  -0.00571 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.76947 $ & $  -0.01088 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03582 $ & $   0.00186 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.76576 $ & $   0.00302 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.20885 $ & $   0.01517 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64300 $ & $  -0.00495 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.47908 $ & $   0.00606 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.31564 $ & $  -0.00792 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.60706 $ & $   0.01263 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.19804 $ & $   0.00069 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.05097 $ & $  -0.01075 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03910 $ & $  -0.00192 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.77286 $ & $   0.00303 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.76921 $ & $  -0.00996 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.78567 $ & $   0.00294 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64637 $ & $   0.00246 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.21246 $ & $  -0.01596 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.48282 $ & $  -0.00217 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.31907 $ & $  -0.01081 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.61056 $ & $   0.00854 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.20147 $ & $  -0.00928 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.05438 $ & $   0.00082 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04242 $ & $   0.00148 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.77625 $ & $   0.00854 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.77269 $ & $   0.01355 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64976 $ & $  -0.00741 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.78944 $ & $   0.02068 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.48616 $ & $  -0.00453 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.21605 $ & $   0.01426 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.20487 $ & $  -0.00079 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.05811 $ & $  -0.00626 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04610 $ & $  -0.00341 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.61578 $ & $  -0.01140 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.77616 $ & $  -0.00001 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.78878 $ & $  -0.00796 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.21963 $ & $  -0.02266 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.78110 $ & $   0.00528 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.65447 $ & $   0.01917 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.20827 $ & $  -0.00026 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.49153 $ & $   0.01179 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.06153 $ & $   0.00204 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04942 $ & $  -0.00493 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.61959 $ & $   0.01691 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.79220 $ & $   0.01152 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.22346 $ & $  -0.02058 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.78102 $ & $  -0.00130 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.78487 $ & $   0.00316 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.21166 $ & $   0.00587 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.79780 $ & $   0.00292 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.49493 $ & $   0.00429 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.33121 $ & $  -0.02266 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.06495 $ & $   0.00539 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05276 $ & $  -0.01420 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.62288 $ & $  -0.00377 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.79561 $ & $   0.00846 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.22696 $ & $  -0.01261 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.78827 $ & $   0.01220 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.78486 $ & $  -0.00128 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.80114 $ & $  -0.01654 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.21539 $ & $   0.00376 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.49827 $ & $   0.01406 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.06837 $ & $  -0.00399 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.33615 $ & $  -0.01145 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.62764 $ & $  -0.00189 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.80042 $ & $   0.01871 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.78832 $ & $  -0.00359 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.80449 $ & $  -0.00222 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.21879 $ & $  -0.01240 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.79299 $ & $   0.01463 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.07179 $ & $   0.01529 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.23217 $ & $  -0.02144 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.50330 $ & $  -0.01392 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.33955 $ & $  -0.01666 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.63095 $ & $  -0.01019 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.80390 $ & $   0.00178 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.22217 $ & $  -0.00289 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.79637 $ & $   0.02335 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.07519 $ & $  -0.00165 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.23579 $ & $   0.01458 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.79320 $ & $  -0.00715 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.80937 $ & $   0.00790 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.34295 $ & $  -0.02945 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.50707 $ & $   0.00370 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.63428 $ & $  -0.00545 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.22561 $ & $   0.00522 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.80772 $ & $   0.00232 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.79976 $ & $   0.00336 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.07861 $ & $  -0.01489 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.79666 $ & $   0.01603 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.81311 $ & $   0.00458 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.51042 $ & $   0.00879 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.22903 $ & $  -0.00471 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.34794 $ & $  -0.00708 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.63899 $ & $   0.01406 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.08237 $ & $  -0.00051 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.80010 $ & $  -0.00263 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.81250 $ & $   0.00349 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.81649 $ & $   0.00604 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.80439 $ & $   0.02636 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.23274 $ & $   0.00871 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.51540 $ & $   0.00255 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.09753 $ & $   0.01473 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.64264 $ & $  -0.01297 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.35171 $ & $  -0.01892 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.08577 $ & $   0.01714 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.81591 $ & $   0.00419 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.80816 $ & $   0.00860 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82127 $ & $  -0.00473 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.80548 $ & $   0.00484 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.23613 $ & $  -0.01154 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.51874 $ & $  -0.00489 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.64601 $ & $  -0.00715 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.35509 $ & $  -0.00578 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.10114 $ & $  -0.00429 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.08919 $ & $  -0.00804 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.81931 $ & $  -0.00608 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.81156 $ & $  -0.00742 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82462 $ & $  -0.01180 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.80893 $ & $   0.00234 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.23952 $ & $   0.01265 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.52209 $ & $  -0.00278 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.10475 $ & $   0.00772 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.09260 $ & $  -0.00791 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.65111 $ & $  -0.00008 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.36028 $ & $   0.00065 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.82405 $ & $  -0.00973 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82800 $ & $   0.00071 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.81240 $ & $   0.00741 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.24292 $ & $  -0.01687 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.81646 $ & $   0.02438 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.10810 $ & $   0.00696 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.09601 $ & $   0.00643 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.52697 $ & $   0.00763 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.65442 $ & $   0.01637 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.36365 $ & $  -0.00669 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.82788 $ & $   0.00243 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.24634 $ & $   0.00786 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.81986 $ & $   0.01024 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83255 $ & $   0.00255 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.11139 $ & $  -0.00617 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.21384 $ & $   0.01297 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.09934 $ & $   0.00241 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.81725 $ & $   0.00288 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.65775 $ & $  -0.00733 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.53074 $ & $   0.01185 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.36718 $ & $  -0.00843 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.83133 $ & $   0.00069 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.82324 $ & $   0.00380 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.25011 $ & $  -0.01331 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.11476 $ & $   0.00958 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83632 $ & $  -0.01053 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10275 $ & $  -0.00479 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.82071 $ & $   0.00501 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.53411 $ & $  -0.01628 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.21859 $ & $   0.00187 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.67380 $ & $  -0.00709 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.66254 $ & $   0.00682 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.25349 $ & $  -0.01393 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.37217 $ & $   0.00402 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.11816 $ & $  -0.00907 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83967 $ & $   0.00979 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.83600 $ & $   0.01536 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10647 $ & $  -0.00295 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.82451 $ & $   0.00557 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.67720 $ & $   0.00733 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.22338 $ & $   0.00939 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.66617 $ & $  -0.01972 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.53925 $ & $  -0.00105 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.25687 $ & $   0.00414 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.12153 $ & $  -0.00674 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.83941 $ & $  -0.00080 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.37608 $ & $  -0.00642 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10982 $ & $   0.00617 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.82795 $ & $  -0.00970 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.83185 $ & $   0.00791 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84433 $ & $  -0.00106 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.68060 $ & $  -0.01013 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.66948 $ & $   0.01476 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.54264 $ & $   0.00110 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.26025 $ & $   0.00586 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.12486 $ & $  -0.00407 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.84285 $ & $  -0.01194 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.37944 $ & $  -0.00146 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11315 $ & $  -0.00340 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.83141 $ & $  -0.01439 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.83525 $ & $  -0.00958 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84771 $ & $   0.00027 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.54603 $ & $  -0.00867 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.68546 $ & $  -0.01959 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.69779 $ & $  -0.00622 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.12461 $ & $   0.01286 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.12860 $ & $   0.00687 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11650 $ & $  -0.00074 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.67427 $ & $   0.01175 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.23164 $ & $  -0.00818 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85109 $ & $   0.00140 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.38437 $ & $   0.00571 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.84797 $ & $   0.00307 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.83615 $ & $  -0.00351 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.83994 $ & $   0.00433 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.68885 $ & $  -0.00910 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.70153 $ & $   0.00353 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.13189 $ & $   0.00743 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11985 $ & $   0.00429 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.12840 $ & $   0.00748 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.67758 $ & $  -0.00853 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55112 $ & $  -0.00458 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.38774 $ & $  -0.00372 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.85144 $ & $   0.00750 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.23650 $ & $  -0.00163 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55993.84333 $ & $   0.01945 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.83960 $ & $  -0.01844 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85592 $ & $  -0.00323 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.69252 $ & $  -0.00663 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.70489 $ & $  -0.00093 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.13521 $ & $   0.00037 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12319 $ & $  -0.00593 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.13176 $ & $  -0.01179 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.68094 $ & $  -0.00407 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55489 $ & $   0.00221 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.39111 $ & $  -0.01071 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.85488 $ & $   0.00539 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.84342 $ & $   0.01100 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85969 $ & $   0.00249 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.13861 $ & $  -0.00259 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12653 $ & $  -0.00249 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.13514 $ & $   0.00295 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.24143 $ & $   0.01505 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.70950 $ & $  -0.00832 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55824 $ & $  -0.00169 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.69760 $ & $   0.01053 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.54705 $ & $   0.00048 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.84689 $ & $  -0.00163 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.39575 $ & $   0.01103 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86308 $ & $  -0.01284 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.14189 $ & $   0.00588 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.85975 $ & $   0.00855 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.13850 $ & $   0.00316 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13019 $ & $  -0.01138 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.71285 $ & $  -0.00144 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.70095 $ & $   0.00502 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.68942 $ & $   0.00147 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.55033 $ & $  -0.00208 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.14527 $ & $   0.01910 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.56332 $ & $  -0.00333 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.39951 $ & $  -0.01951 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.14183 $ & $  -0.00204 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.86322 $ & $  -0.01347 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13352 $ & $  -0.00112 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.85162 $ & $   0.01574 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86774 $ & $  -0.00740 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.71619 $ & $   0.00551 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.70434 $ & $   0.00195 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.24951 $ & $  -0.01173 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.69274 $ & $  -0.01840 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.55369 $ & $  -0.00331 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13586 $ & $  -0.00914 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.14863 $ & $   0.00368 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.40283 $ & $  -0.00212 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.14553 $ & $  -0.01207 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.86709 $ & $  -0.00243 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87113 $ & $   0.00381 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55632.85505 $ & $   0.02095 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.72111 $ & $   0.00286 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.25394 $ & $   0.01129 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.70909 $ & $  -0.00858 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.26653 $ & $   0.00290 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.15234 $ & $  -0.00046 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.14891 $ & $   0.00654 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.55861 $ & $   0.01886 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87454 $ & $   0.00809 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.40827 $ & $   0.00082 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.87182 $ & $  -0.01663 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.71249 $ & $  -0.00064 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.72492 $ & $   0.01526 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.25778 $ & $  -0.00047 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.27028 $ & $  -0.00608 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.15562 $ & $  -0.01051 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.15226 $ & $  -0.01392 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.56193 $ & $   0.00913 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41163 $ & $  -0.00006 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.87530 $ & $   0.01085 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87932 $ & $   0.01382 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.72434 $ & $   0.01753 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.72833 $ & $   0.00082 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.71624 $ & $   0.00728 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.27365 $ & $   0.00351 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.15899 $ & $   0.00267 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.15565 $ & $  -0.00315 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.56534 $ & $  -0.00420 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.74310 $ & $   0.00341 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.87875 $ & $   0.00660 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.88307 $ & $  -0.00485 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.16232 $ & $  -0.00075 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.26480 $ & $   0.00668 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.15903 $ & $  -0.00344 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.73308 $ & $   0.01024 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.72095 $ & $  -0.01240 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.72969 $ & $   0.00840 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.27879 $ & $   0.00375 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.57003 $ & $   0.00499 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.88223 $ & $  -0.01037 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.84537 $ & $   0.00254 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.74689 $ & $  -0.00642 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.88658 $ & $  -0.00800 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.16567 $ & $  -0.00563 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.16269 $ & $  -0.00581 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.73642 $ & $   0.00583 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.26933 $ & $   0.00679 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.72435 $ & $   0.00475 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.73312 $ & $  -0.00056 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.28219 $ & $   0.00905 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.57334 $ & $   0.00214 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.75027 $ & $  -0.01780 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.88605 $ & $   0.01020 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.84928 $ & $   0.00382 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.16904 $ & $  -0.00531 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.16608 $ & $   0.00649 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.73976 $ & $   0.00214 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.89145 $ & $  -0.00722 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.72772 $ & $  -0.01473 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.73654 $ & $   0.00615 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.28558 $ & $  -0.00840 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.27331 $ & $  -0.00348 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.57670 $ & $  -0.00173 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55600.88952 $ & $  -0.01392 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.85271 $ & $  -0.00174 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.17236 $ & $   0.01245 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.75491 $ & $  -0.01227 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.89442 $ & $   0.00868 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.16945 $ & $   0.00266 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.73994 $ & $  -0.01079 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.73234 $ & $  -0.00223 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.85616 $ & $   0.00198 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.29047 $ & $  -0.00500 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.17604 $ & $   0.00070 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.58187 $ & $  -0.01870 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.75830 $ & $   0.00578 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.17284 $ & $   0.00978 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.74374 $ & $   0.00792 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.28069 $ & $  -0.00137 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.73576 $ & $  -0.00085 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.74864 $ & $   0.00504 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.85958 $ & $   0.00028 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.17944 $ & $  -0.01209 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.29419 $ & $   0.00729 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.58520 $ & $   0.00240 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.76164 $ & $   0.01023 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.17623 $ & $   0.00630 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55623.74658 $ & $   0.00079 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.73955 $ & $   0.01364 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.75202 $ & $   0.00140 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.18277 $ & $   0.01194 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.86342 $ & $  -0.00171 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.28524 $ & $   0.00702 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.29757 $ & $   0.01979 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.58858 $ & $   0.00297 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.17991 $ & $  -0.00970 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.76647 $ & $   0.00815 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.18611 $ & $  -0.00027 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.86688 $ & $   0.00247 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.75667 $ & $   0.00656 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.18326 $ & $   0.00414 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.28959 $ & $  -0.01056 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.59315 $ & $  -0.00177 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.74485 $ & $  -0.00609 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.30252 $ & $  -0.00355 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.77027 $ & $  -0.00456 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.18946 $ & $  -0.00359 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.87031 $ & $   0.00676 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.76001 $ & $  -0.00179 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.18663 $ & $  -0.00623 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.59643 $ & $  -0.00191 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.74855 $ & $   0.00012 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.30593 $ & $  -0.01110 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.77368 $ & $   0.01266 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.19280 $ & $  -0.01074 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.87374 $ & $   0.00369 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.76335 $ & $  -0.00634 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.18996 $ & $  -0.00110 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.29622 $ & $   0.00677 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.59971 $ & $  -0.00668 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.30933 $ & $   0.00392 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.75232 $ & $   0.00358 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.19616 $ & $  -0.01193 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.87713 $ & $   0.01007 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.77859 $ & $  -0.01840 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.19332 $ & $   0.00338 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.76807 $ & $   0.00662 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.30081 $ & $   0.00574 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.60463 $ & $  -0.00316 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.31428 $ & $  -0.00446 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.19979 $ & $   0.00153 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.78194 $ & $  -0.00148 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.88094 $ & $  -0.00141 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.75789 $ & $   0.00762 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.19703 $ & $   0.00259 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.77183 $ & $  -0.00160 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.60791 $ & $   0.00060 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.30531 $ & $  -0.00954 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.20307 $ & $  -0.00183 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.31799 $ & $  -0.00198 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.78529 $ & $  -0.00668 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.88437 $ & $  -0.00026 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.20041 $ & $  -0.00236 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.76200 $ & $   0.00917 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.61119 $ & $   0.00084 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.77521 $ & $   0.00437 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.20641 $ & $  -0.02052 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.32139 $ & $  -0.00740 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.88780 $ & $   0.01110 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.20379 $ & $  -0.00133 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.79007 $ & $   0.01665 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.21682 $ & $  -0.00424 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.76585 $ & $  -0.00272 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.20975 $ & $   0.00106 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.61587 $ & $  -0.00826 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.31262 $ & $   0.00754 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.78020 $ & $  -0.01109 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.89125 $ & $  -0.01063 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.20717 $ & $   0.00726 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.22029 $ & $  -0.00643 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.79387 $ & $   0.00344 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.32658 $ & $  -0.01805 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.21307 $ & $   0.00267 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.61915 $ & $  -0.00829 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.22601 $ & $  -0.00191 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.78355 $ & $  -0.00221 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.89466 $ & $   0.00451 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.31653 $ & $   0.00106 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.77154 $ & $  -0.00176 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.21058 $ & $  -0.00105 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.22373 $ & $  -0.00622 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.32994 $ & $  -0.00792 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.79728 $ & $  -0.00903 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.63381 $ & $   0.00079 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.21635 $ & $  -0.01637 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.62247 $ & $  -0.00055 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.22950 $ & $  -0.00752 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.78692 $ & $   0.00462 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.77526 $ & $   0.00287 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.89850 $ & $  -0.01284 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.21426 $ & $  -0.00181 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.32092 $ & $  -0.00486 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.33328 $ & $   0.00239 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.63715 $ & $  -0.00207 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.21963 $ & $  -0.01218 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.22869 $ & $   0.00883 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.80220 $ & $   0.00251 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.23285 $ & $  -0.00324 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.90193 $ & $   0.00945 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.21763 $ & $  -0.01144 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.77900 $ & $   0.00279 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.62738 $ & $   0.00876 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.79175 $ & $  -0.00524 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64053 $ & $   0.01156 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.22329 $ & $  -0.00419 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.33842 $ & $  -0.00548 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.23619 $ & $  -0.00541 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.23249 $ & $   0.00999 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.22099 $ & $   0.00306 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.90539 $ & $  -0.00359 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.63067 $ & $   0.00144 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.79551 $ & $  -0.01374 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.32868 $ & $   0.01022 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.35351 $ & $   0.02356 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.22664 $ & $   0.01131 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.80905 $ & $  -0.00495 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.23947 $ & $   0.00416 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64528 $ & $  -0.00377 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.23590 $ & $  -0.00085 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.34220 $ & $  -0.00205 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.22438 $ & $  -0.01031 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.90882 $ & $  -0.00408 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.63398 $ & $   0.00717 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.79890 $ & $   0.00178 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.22997 $ & $  -0.02389 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.48419 $ & $  -0.03234 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.35722 $ & $   0.00792 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.33265 $ & $   0.02053 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.24275 $ & $   0.01874 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64858 $ & $   0.00436 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.34563 $ & $  -0.00732 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.22774 $ & $  -0.00058 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.91225 $ & $  -0.01019 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.24074 $ & $  -0.00176 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.24521 $ & $  -0.00441 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.63860 $ & $  -0.00503 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.23329 $ & $   0.00730 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.48757 $ & $  -0.00239 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.36059 $ & $  -0.00192 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.80372 $ & $   0.00622 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.33652 $ & $  -0.00298 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.65224 $ & $  -0.00449 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.81243 $ & $   0.00894 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.23143 $ & $   0.00942 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.91606 $ & $  -0.00594 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.24423 $ & $   0.00173 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.35039 $ & $  -0.00121 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.81772 $ & $   0.02188 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.64192 $ & $   0.01330 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.23661 $ & $   0.00565 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49084 $ & $  -0.01772 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.80712 $ & $   0.01617 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.81625 $ & $   0.00364 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.36544 $ & $  -0.01932 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.23476 $ & $  -0.01204 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.91949 $ & $   0.01823 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.65709 $ & $  -0.00792 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.35382 $ & $   0.01922 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.24768 $ & $   0.00094 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.82114 $ & $  -0.00804 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.64519 $ & $  -0.00082 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.23989 $ & $  -0.01007 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.81047 $ & $   0.00938 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34366 $ & $  -0.01387 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49537 $ & $  -0.02797 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.81970 $ & $  -0.00363 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.36884 $ & $   0.00796 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.23811 $ & $   0.00918 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.66035 $ & $   0.00151 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.92294 $ & $   0.00046 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.35721 $ & $   0.00318 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.24319 $ & $   0.00730 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.82599 $ & $   0.00836 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.25293 $ & $   0.01041 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.65034 $ & $  -0.00232 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49899 $ & $  -0.02091 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.37222 $ & $   0.00105 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.24148 $ & $  -0.00671 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.81522 $ & $  -0.00201 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.66362 $ & $  -0.01568 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.92638 $ & $  -0.00139 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.82445 $ & $   0.01938 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.24689 $ & $   0.00824 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.82938 $ & $  -0.00192 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.36222 $ & $   0.01292 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.25634 $ & $   0.00918 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.65367 $ & $  -0.01197 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.50234 $ & $   0.01303 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.24483 $ & $   0.00270 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.92985 $ & $   0.00357 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.81904 $ & $  -0.00883 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.82794 $ & $  -0.00361 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.37698 $ & $  -0.00852 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.66817 $ & $  -0.00934 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.25022 $ & $  -0.00509 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.83277 $ & $  -0.00175 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.25978 $ & $  -0.00750 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.65701 $ & $   0.00196 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.36602 $ & $   0.00408 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.24851 $ & $   0.00446 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.21578 $ & $  -0.00998 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.82247 $ & $   0.00413 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.50695 $ & $   0.00279 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.93367 $ & $   0.01252 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.83143 $ & $  -0.00976 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.67145 $ & $  -0.00663 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.25355 $ & $   0.01513 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.38077 $ & $   0.01169 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.83759 $ & $   0.00419 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.25186 $ & $   0.00175 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.21917 $ & $   0.00633 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.26470 $ & $   0.00577 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51024 $ & $  -0.00985 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.66192 $ & $  -0.00642 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.93710 $ & $   0.00413 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.25689 $ & $  -0.01599 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.67505 $ & $  -0.01118 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.38416 $ & $   0.01634 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.82744 $ & $   0.00380 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.83651 $ & $   0.00105 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.25522 $ & $   0.00609 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.84131 $ & $  -0.00855 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.37410 $ & $  -0.00393 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51351 $ & $   0.00615 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.66519 $ & $   0.00262 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55587.26812 $ & $  -0.00217 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.94048 $ & $  -0.01446 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.26022 $ & $   0.00724 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.83082 $ & $   0.00832 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.22423 $ & $  -0.01128 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.67964 $ & $   0.00613 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.83998 $ & $  -0.00843 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.38890 $ & $   0.00088 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.25861 $ & $   0.00786 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.84466 $ & $   0.00305 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.37751 $ & $  -0.01908 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.66851 $ & $   0.00224 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.12371 $ & $  -0.01074 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.94389 $ & $   0.00169 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.26356 $ & $   0.00231 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51814 $ & $   0.00240 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.83417 $ & $   0.00104 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.22761 $ & $  -0.00870 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.68298 $ & $   0.00051 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.84342 $ & $   0.00140 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.39225 $ & $   0.00345 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.26198 $ & $  -0.00542 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.38093 $ & $   0.01438 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.12704 $ & $  -0.00237 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.94735 $ & $  -0.01364 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.26691 $ & $  -0.00554 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.84953 $ & $  -0.00751 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52175 $ & $   0.00073 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.67354 $ & $  -0.00163 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.68626 $ & $  -0.00323 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.23139 $ & $   0.01352 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.39558 $ & $  -0.00336 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.83900 $ & $  -0.00279 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.26567 $ & $  -0.00592 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.13033 $ & $  -0.00139 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.84815 $ & $   0.00126 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.95117 $ & $  -0.02164 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55980.27061 $ & $  -0.00125 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.85288 $ & $  -0.00339 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.38564 $ & $  -0.00090 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52501 $ & $  -0.00225 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.67686 $ & $   0.00300 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.26905 $ & $   0.01771 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.13362 $ & $   0.00194 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.23613 $ & $   0.01494 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.69114 $ & $   0.00775 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.84295 $ & $   0.00869 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.85156 $ & $  -0.00441 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.40042 $ & $  -0.01563 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.95459 $ & $   0.00739 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.85627 $ & $  -0.00739 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.68019 $ & $  -0.00265 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.38945 $ & $  -0.01826 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53001 $ & $   0.00200 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.27243 $ & $   0.00578 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.13695 $ & $   0.00517 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.69441 $ & $   0.01316 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.23949 $ & $  -0.00628 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.84634 $ & $   0.02392 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.40420 $ & $   0.00254 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.85540 $ & $  -0.00859 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.95803 $ & $   0.01002 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.39285 $ & $  -0.00001 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.54113 $ & $   0.00924 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86112 $ & $   0.00269 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.68485 $ & $   0.00320 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53334 $ & $   0.00596 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.24282 $ & $   0.00115 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.69802 $ & $  -0.00250 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.14072 $ & $   0.01001 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.40757 $ & $   0.00361 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.96148 $ & $   0.00819 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.85117 $ & $  -0.00101 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.86015 $ & $  -0.00975 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.54459 $ & $   0.00029 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.68816 $ & $   0.00865 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53663 $ & $   0.00805 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86490 $ & $   0.00000 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.39767 $ & $   0.00307 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.14399 $ & $   0.01133 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.96489 $ & $   0.00374 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.24762 $ & $   0.00675 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.70275 $ & $   0.01288 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.85452 $ & $  -0.00439 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.41241 $ & $   0.01131 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.86362 $ & $  -0.00026 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.54807 $ & $   0.00801 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.69143 $ & $  -0.01133 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86830 $ & $   0.00592 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.40104 $ & $   0.00616 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.14727 $ & $  -0.00893 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.54129 $ & $   0.00106 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.25102 $ & $  -0.00022 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.70606 $ & $   0.00488 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.96871 $ & $   0.01975 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.85790 $ & $   0.00198 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.41579 $ & $  -0.00897 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.86709 $ & $   0.00159 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.40456 $ & $   0.00385 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.15068 $ & $   0.00369 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.55292 $ & $  -0.00309 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.54493 $ & $  -0.00057 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87314 $ & $   0.00268 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.69688 $ & $  -0.00910 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.70939 $ & $   0.01153 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.97210 $ & $  -0.00771 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.25478 $ & $   0.00625 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.41912 $ & $  -0.02267 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.86274 $ & $  -0.02247 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.15401 $ & $  -0.00657 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.87183 $ & $   0.00983 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.54822 $ & $   0.00183 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.70015 $ & $  -0.00271 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87653 $ & $   0.01001 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.97552 $ & $  -0.00284 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.40975 $ & $   0.00723 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.71435 $ & $   0.00162 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.15739 $ & $   0.00936 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55984.86654 $ & $  -0.00999 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.42410 $ & $   0.00905 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.87567 $ & $   0.00247 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.70349 $ & $   0.00009 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.56041 $ & $   0.00835 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87992 $ & $   0.01283 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.97893 $ & $   0.01802 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.55283 $ & $   0.00114 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.41351 $ & $  -0.00568 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.16068 $ & $   0.01211 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.26325 $ & $  -0.01158 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.42788 $ & $  -0.02321 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.87912 $ & $  -0.00090 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.98237 $ & $  -0.00953 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.55611 $ & $   0.00748 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.41690 $ & $  -0.01732 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.70823 $ & $   0.00110 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.88467 $ & $  -0.00911 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.56545 $ & $   0.01691 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.72151 $ & $  -0.01762 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.26660 $ & $  -0.00021 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.16439 $ & $   0.02341 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.43128 $ & $  -0.00714 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.55944 $ & $   0.00651 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.98620 $ & $   0.00387 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55591.88394 $ & $  -0.00780 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.71156 $ & $   0.00430 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.88796 $ & $  -0.00078 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.56889 $ & $  -0.01052 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.16771 $ & $  -0.00375 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.42178 $ & $   0.00725 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.44652 $ & $  -0.00613 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.57372 $ & $   0.00440 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.72652 $ & $   0.00472 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.27159 $ & $   0.00418 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.43606 $ & $  -0.00049 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.98967 $ & $  -0.00419 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.01813 $ & $  -0.00077 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.71489 $ & $  -0.00153 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.57235 $ & $  -0.01747 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.56394 $ & $   0.00560 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.17106 $ & $   0.01754 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.42516 $ & $  -0.00131 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.44992 $ & $  -0.00617 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.57704 $ & $  -0.00276 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.72981 $ & $  -0.00182 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.27498 $ & $  -0.01435 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.43945 $ & $   0.00707 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.99311 $ & $   0.00777 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.02174 $ & $   0.01391 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.56754 $ & $   0.01346 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.17441 $ & $   0.00318 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.42856 $ & $   0.01862 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.45331 $ & $   0.01052 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.58038 $ & $  -0.00439 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.57752 $ & $  -0.02174 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.73312 $ & $  -0.00446 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.27879 $ & $   0.02026 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.44286 $ & $  -0.01062 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.99655 $ & $  -0.00140 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.02500 $ & $  -0.00732 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.57085 $ & $  -0.01115 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.17769 $ & $  -0.00330 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.29260 $ & $   0.00492 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.58097 $ & $   0.00794 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.58506 $ & $  -0.00578 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.43345 $ & $   0.00780 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.45813 $ & $   0.00248 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.02838 $ & $   0.02660 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.00002 $ & $   0.00812 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.73796 $ & $   0.00770 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.18103 $ & $   0.02044 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.44753 $ & $  -0.00316 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.28367 $ & $   0.00121 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.29640 $ & $  -0.00060 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.57561 $ & $   0.00029 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.58456 $ & $  -0.01382 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.58835 $ & $   0.00306 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.46152 $ & $   0.01006 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.03178 $ & $  -0.01183 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.74123 $ & $  -0.00109 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.18440 $ & $   0.00255 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.28707 $ & $   0.00784 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.45128 $ & $  -0.02031 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.29982 $ & $  -0.00629 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.75116 $ & $  -0.00916 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.57893 $ & $  -0.00352 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.59195 $ & $  -0.00814 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.46529 $ & $  -0.00873 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.03548 $ & $   0.00923 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.74489 $ & $   0.00275 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.58956 $ & $  -0.02275 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.18802 $ & $  -0.00193 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.29050 $ & $   0.00124 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.45470 $ & $  -0.00472 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.75463 $ & $   0.01336 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.58220 $ & $  -0.00624 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.77104 $ & $  -0.00385 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.30490 $ & $  -0.00709 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.03882 $ & $  -0.01645 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.59675 $ & $  -0.00198 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.59303 $ & $   0.00352 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.19130 $ & $   0.01298 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.47019 $ & $   0.00965 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.75811 $ & $  -0.01049 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.74968 $ & $   0.00319 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.77450 $ & $  -0.00237 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.29527 $ & $   0.00371 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.45958 $ & $   0.00534 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.58683 $ & $  -0.01130 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.30829 $ & $   0.00359 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.04218 $ & $  -0.00926 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.60009 $ & $  -0.00209 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.19458 $ & $  -0.00585 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.47360 $ & $  -0.00820 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.59691 $ & $  -0.00333 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.75302 $ & $   0.00232 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.76156 $ & $  -0.00060 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.77790 $ & $   0.01069 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.29869 $ & $   0.01005 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.46290 $ & $   0.00350 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.31171 $ & $  -0.00194 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.59043 $ & $  -0.00402 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.04560 $ & $  -0.01487 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.60340 $ & $  -0.00201 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.19794 $ & $  -0.02390 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.47699 $ & $  -0.00352 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.75629 $ & $  -0.00103 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.76498 $ & $  -0.01572 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.46623 $ & $   0.00269 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.60179 $ & $   0.00768 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.30242 $ & $  -0.01502 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.59378 $ & $  -0.00154 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.04886 $ & $   0.02535 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.78304 $ & $   0.00961 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20122 $ & $  -0.00530 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.31675 $ & $   0.00530 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.60831 $ & $  -0.00846 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.76881 $ & $   0.00073 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.48170 $ & $  -0.00024 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.60519 $ & $  -0.00596 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.76086 $ & $  -0.01748 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.05213 $ & $  -0.01629 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20455 $ & $  -0.01188 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.47114 $ & $  -0.00839 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.78683 $ & $  -0.00237 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.30723 $ & $  -0.01187 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.59846 $ & $   0.00178 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.32055 $ & $  -0.00252 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.61161 $ & $  -0.00078 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.48461 $ & $   0.00257 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.77224 $ & $  -0.02076 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.60862 $ & $   0.00044 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.76418 $ & $   0.00590 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.05549 $ & $   0.01083 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20792 $ & $   0.01603 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.31057 $ & $   0.00392 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.79022 $ & $   0.01019 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.60182 $ & $   0.01471 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.47483 $ & $   0.01045 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.32391 $ & $   0.00316 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.61520 $ & $  -0.00335 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.76778 $ & $   0.00394 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.05917 $ & $  -0.02153 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45259 $ & $  -0.00733 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.77693 $ & $  -0.00633 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21155 $ & $   0.00290 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.61347 $ & $  -0.00391 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.60515 $ & $   0.00332 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.47816 $ & $  -0.00577 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.79486 $ & $   0.00818 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.06254 $ & $  -0.00573 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.32891 $ & $   0.00108 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45596 $ & $  -0.00872 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.78040 $ & $  -0.00312 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21482 $ & $  -0.00234 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.77261 $ & $   0.00833 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.61729 $ & $   0.00616 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.48244 $ & $   0.00164 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.79821 $ & $  -0.00944 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.31863 $ & $   0.02536 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.60997 $ & $  -0.00262 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.06586 $ & $  -0.00026 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.33232 $ & $  -0.00421 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45934 $ & $  -0.00266 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.62337 $ & $   0.00248 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.78390 $ & $   0.00868 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21817 $ & $   0.00095 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.77588 $ & $  -0.01624 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.62072 $ & $   0.00627 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.80159 $ & $  -0.00409 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.48595 $ & $   0.00059 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.32197 $ & $   0.01099 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.61365 $ & $  -0.00583 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.06913 $ & $  -0.00227 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.62669 $ & $  -0.01096 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.33571 $ & $   0.01121 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22145 $ & $  -0.00064 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.77920 $ & $   0.00656 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46449 $ & $  -0.00189 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.48939 $ & $   0.01705 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.32574 $ & $  -0.00177 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.78926 $ & $   0.01864 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.62548 $ & $   0.00484 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.61701 $ & $   0.00333 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.07251 $ & $  -0.00443 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.80621 $ & $  -0.00002 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22477 $ & $   0.00476 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.63138 $ & $  -0.00845 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.34046 $ & $  -0.01096 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46786 $ & $   0.01811 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.78387 $ & $  -0.02085 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.79273 $ & $   0.00228 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.62892 $ & $   0.00578 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.07582 $ & $  -0.01432 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.49403 $ & $   0.01212 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.80994 $ & $   0.00049 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22811 $ & $   0.00964 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.62152 $ & $  -0.00760 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.63469 $ & $  -0.00064 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.34426 $ & $  -0.00396 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47153 $ & $   0.01195 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.78721 $ & $  -0.00051 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.79622 $ & $   0.00642 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.63234 $ & $  -0.01252 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.07917 $ & $   0.01431 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.81335 $ & $  -0.00506 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.62480 $ & $  -0.00261 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.49779 $ & $  -0.01857 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23146 $ & $   0.00339 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.33388 $ & $  -0.02915 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.63831 $ & $  -0.00636 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.34762 $ & $   0.00523 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79087 $ & $  -0.00477 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.08283 $ & $  -0.02657 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47638 $ & $  -0.00177 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.62809 $ & $   0.00945 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.33726 $ & $   0.00355 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.50143 $ & $   0.00821 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23514 $ & $  -0.00873 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.80110 $ & $   0.00447 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.63755 $ & $   0.01464 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.64160 $ & $  -0.00685 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.81819 $ & $   0.01121 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.35249 $ & $  -0.00312 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.08622 $ & $   0.01168 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47969 $ & $   0.02220 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79552 $ & $   0.00172 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23843 $ & $  -0.01178 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.80454 $ & $   0.00895 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.64454 $ & $   0.00504 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.64102 $ & $  -0.00779 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.63272 $ & $  -0.00144 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.82166 $ & $  -0.00487 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.34248 $ & $  -0.01854 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.50648 $ & $   0.00774 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.35584 $ & $   0.00780 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.08956 $ & $  -0.00463 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.48304 $ & $  -0.00261 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79880 $ & $   0.00871 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24171 $ & $   0.00381 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.80838 $ & $  -0.00165 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.64449 $ & $   0.00527 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.66086 $ & $  -0.00314 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.63635 $ & $   0.00134 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.82502 $ & $  -0.00800 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.34585 $ & $   0.00218 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51052 $ & $   0.00340 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.09287 $ & $  -0.01599 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.35926 $ & $   0.00436 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80211 $ & $  -0.01733 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24500 $ & $  -0.01202 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.63970 $ & $  -0.00368 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.48825 $ & $   0.00483 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.66460 $ & $  -0.00144 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.34959 $ & $  -0.00461 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.81320 $ & $  -0.01504 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.64941 $ & $  -0.00152 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51399 $ & $   0.00835 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.82975 $ & $   0.01086 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.09621 $ & $  -0.00171 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24835 $ & $  -0.00402 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80664 $ & $  -0.02403 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.36449 $ & $   0.00117 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49159 $ & $  -0.00396 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.66794 $ & $   0.01376 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.09510 $ & $  -0.00564 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.81664 $ & $  -0.00751 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.64422 $ & $   0.00721 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.65288 $ & $   0.00114 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.09947 $ & $  -0.00856 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.83352 $ & $   0.01868 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25166 $ & $  -0.00556 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.35435 $ & $  -0.00037 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51863 $ & $  -0.02348 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.36833 $ & $   0.00291 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49551 $ & $   0.00682 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.09862 $ & $  -0.00479 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.50812 $ & $   0.01854 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.64753 $ & $  -0.00307 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.82007 $ & $  -0.00641 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.10279 $ & $   0.01696 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.67263 $ & $   0.01645 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.65672 $ & $  -0.01373 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25494 $ & $  -0.01009 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.83694 $ & $  -0.00776 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.35772 $ & $  -0.00180 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.37176 $ & $   0.00328 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.83553 $ & $   0.01174 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.51145 $ & $  -0.00183 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.65087 $ & $  -0.01311 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.67598 $ & $   0.00579 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.10649 $ & $   0.02340 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25861 $ & $  -0.00081 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50036 $ & $   0.00146 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36105 $ & $   0.00368 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.82498 $ & $  -0.00974 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.66155 $ & $   0.00419 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.84175 $ & $   0.00401 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.10529 $ & $   0.00365 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.51478 $ & $   0.00462 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.83932 $ & $   0.02735 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.67942 $ & $  -0.00169 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.10982 $ & $   0.01294 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26193 $ & $   0.00436 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.37666 $ & $  -0.00498 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50373 $ & $  -0.00563 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.22536 $ & $   0.00199 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.82884 $ & $  -0.00232 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.84509 $ & $   0.00833 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.66502 $ & $   0.00486 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36577 $ & $   0.01462 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.10869 $ & $   0.00484 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.84273 $ & $   0.00192 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.11320 $ & $   0.00614 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26525 $ & $  -0.00913 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.38001 $ & $   0.00240 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50706 $ & $  -0.00164 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.51960 $ & $   0.01649 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.22873 $ & $   0.00330 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.68426 $ & $  -0.00778 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.83233 $ & $  -0.00102 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.84844 $ & $  -0.01545 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.66849 $ & $  -0.00729 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36914 $ & $  -0.00691 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.11244 $ & $   0.00173 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.11647 $ & $  -0.00824 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26860 $ & $  -0.01193 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.38341 $ & $   0.00589 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.52288 $ & $   0.00600 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.84777 $ & $  -0.00483 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.23272 $ & $   0.00317 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.68799 $ & $   0.00047 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51184 $ & $   0.00409 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.85311 $ & $  -0.00315 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.11582 $ & $   0.00176 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.83726 $ & $   0.00449 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.11972 $ & $   0.00829 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.67334 $ & $  -0.00246 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27192 $ & $   0.00257 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.52654 $ & $   0.01725 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.85124 $ & $   0.01152 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.68754 $ & $   0.00908 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.69133 $ & $  -0.00925 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.38817 $ & $   0.00498 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51518 $ & $   0.00906 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.23770 $ & $   0.00926 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.11922 $ & $  -0.00290 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.12303 $ & $  -0.02735 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.84071 $ & $   0.00162 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.85686 $ & $   0.00219 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27527 $ & $   0.01361 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.67718 $ & $  -0.00314 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.85468 $ & $  -0.00172 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.69098 $ & $   0.00666 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51891 $ & $  -0.00738 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.39192 $ & $   0.00682 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.53144 $ & $   0.01268 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.12637 $ & $  -0.00563 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.12261 $ & $  -0.00006 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.24110 $ & $   0.00117 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.86026 $ & $   0.00362 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.69629 $ & $   0.01071 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.84428 $ & $  -0.01288 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27861 $ & $  -0.00456 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.68067 $ & $   0.00164 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.69443 $ & $   0.00657 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.39533 $ & $  -0.00332 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.53471 $ & $   0.00013 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.12597 $ & $  -0.00418 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.24446 $ & $  -0.00488 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.69964 $ & $  -0.00463 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.12999 $ & $  -0.00248 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.86019 $ & $  -0.00684 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52389 $ & $  -0.01326 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.28229 $ & $  -0.00585 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.86486 $ & $   0.01607 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.84954 $ & $  -0.00662 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.68560 $ & $  -0.00875 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.53797 $ & $  -0.01771 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.70299 $ & $  -0.00818 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.13336 $ & $   0.01592 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.12967 $ & $   0.01031 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.69953 $ & $   0.00191 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.86359 $ & $   0.00354 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.40016 $ & $   0.00470 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52726 $ & $  -0.00277 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.28556 $ & $   0.00472 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.24923 $ & $   0.00772 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.86824 $ & $   0.00307 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.85300 $ & $   0.00989 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.13308 $ & $   0.00911 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.70293 $ & $  -0.00802 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.86700 $ & $  -0.00484 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.40359 $ & $   0.00333 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53063 $ & $   0.00202 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.54302 $ & $   0.00403 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.25257 $ & $  -0.00243 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.87159 $ & $  -0.00474 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.70783 $ & $   0.01005 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.85645 $ & $  -0.00474 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.13651 $ & $  -0.00378 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.70636 $ & $  -0.00394 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.40695 $ & $   0.00870 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.54630 $ & $  -0.01382 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.25635 $ & $  -0.01142 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.71161 $ & $  -0.00134 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.87184 $ & $  -0.00431 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53548 $ & $  -0.00360 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.87633 $ & $   0.00468 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.13991 $ & $   0.00703 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.86129 $ & $   0.02365 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.54989 $ & $  -0.03655 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.71501 $ & $   0.01291 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.87529 $ & $   0.01204 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.41178 $ & $   0.00640 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53883 $ & $   0.00860 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.57631 $ & $   0.01810 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55943.88007 $ & $   0.01277 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.26136 $ & $   0.00980 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.14332 $ & $  -0.00673 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.86474 $ & $   0.00695 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55444 $ & $   0.01840 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.71488 $ & $   0.01533 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54250 $ & $   0.00829 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55582.87912 $ & $   0.00826 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.41568 $ & $   0.00463 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.71971 $ & $   0.00994 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.26474 $ & $  -0.00313 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.14706 $ & $  -0.00393 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.86862 $ & $  -0.00906 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55771 $ & $   0.00965 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.41903 $ & $  -0.00460 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.71874 $ & $   0.00533 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.72306 $ & $  -0.00510 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.26815 $ & $  -0.00894 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54723 $ & $   0.00796 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.15047 $ & $   0.00715 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.56090 $ & $   0.00250 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.87351 $ & $   0.01207 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55057 $ & $   0.01015 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.42385 $ & $   0.01432 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.58796 $ & $  -0.02386 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.15385 $ & $  -0.00415 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.72382 $ & $  -0.00227 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.27311 $ & $   0.00716 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.87699 $ & $  -0.02155 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.56552 $ & $   0.00249 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55393 $ & $  -0.01127 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.42725 $ & $   0.01709 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.59136 $ & $  -0.00272 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.15727 $ & $   0.00036 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.72725 $ & $   0.00119 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.73135 $ & $   0.00363 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.88043 $ & $   0.01969 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.56883 $ & $   0.00219 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.43065 $ & $   0.00050 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.16066 $ & $  -0.00715 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.59512 $ & $   0.00303 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.73070 $ & $  -0.00804 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55866 $ & $  -0.00125 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.73518 $ & $  -0.00894 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.28042 $ & $   0.01061 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.74848 $ & $   0.00816 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.57242 $ & $  -0.00346 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.88525 $ & $   0.00920 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.16438 $ & $   0.00831 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.73858 $ & $   0.00137 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.59995 $ & $  -0.01669 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.73563 $ & $   0.01875 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.75192 $ & $  -0.00234 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.28527 $ & $  -0.00988 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.57723 $ & $   0.01337 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.16778 $ & $  -0.01790 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.88913 $ & $  -0.01478 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.56591 $ & $   0.00158 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60328 $ & $  -0.00314 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.75553 $ & $   0.01677 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.73947 $ & $   0.00454 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.28867 $ & $  -0.00766 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.74373 $ & $   0.00169 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.17120 $ & $   0.00292 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.89259 $ & $   0.00085 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60666 $ & $  -0.01038 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.74292 $ & $  -0.00052 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.29201 $ & $  -0.01236 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.74713 $ & $   0.00827 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57103 $ & $   0.01630 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.58401 $ & $   0.00248 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.17459 $ & $   0.00016 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.76086 $ & $   0.01390 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55614.89748 $ & $   0.00195 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.75055 $ & $  -0.00318 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57439 $ & $  -0.01016 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.61149 $ & $  -0.03648 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.17796 $ & $  -0.00724 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.76424 $ & $   0.01452 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.29698 $ & $   0.02734 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.58871 $ & $  -0.00496 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57780 $ & $   0.00398 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.18167 $ & $   0.01007 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.75136 $ & $  -0.02553 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.76757 $ & $  -0.00593 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.30041 $ & $  -0.00577 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.75548 $ & $   0.00032 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.59204 $ & $   0.00867 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.18507 $ & $   0.00139 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.75494 $ & $   0.01005 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58256 $ & $   0.01370 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.75926 $ & $  -0.00169 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.59567 $ & $   0.00163 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.77245 $ & $   0.01778 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.18847 $ & $  -0.01476 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58590 $ & $  -0.00035 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.76267 $ & $  -0.00023 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.77585 $ & $   0.00475 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.76017 $ & $   0.01228 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.77250 $ & $   0.00720 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.30926 $ & $   0.00288 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.60041 $ & $   0.01453 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.19186 $ & $  -0.00206 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.77923 $ & $   0.00312 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.76360 $ & $   0.01115 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.77597 $ & $  -0.02114 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.76748 $ & $   0.00906 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.31262 $ & $   0.00789 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.60367 $ & $   0.01632 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.19523 $ & $   0.00918 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45342 $ & $   0.01657 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.76708 $ & $  -0.01169 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.77088 $ & $  -0.00211 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.77942 $ & $  -0.00257 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.60698 $ & $   0.01333 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.31601 $ & $   0.00703 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.78432 $ & $  -0.00441 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45676 $ & $  -0.00033 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.19899 $ & $   0.00646 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.77429 $ & $   0.00137 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.78766 $ & $   0.00157 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.78417 $ & $   0.00591 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.32071 $ & $   0.00160 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.61172 $ & $   0.01616 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46011 $ & $  -0.00039 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.77202 $ & $  -0.00958 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.20242 $ & $   0.00739 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.79099 $ & $   0.00351 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.61500 $ & $  -0.00601 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.32406 $ & $   0.00642 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.77544 $ & $   0.00174 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.20582 $ & $   0.00830 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.77932 $ & $   0.01292 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.78797 $ & $   0.00180 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.65248 $ & $  -0.00283 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.62797 $ & $  -0.00435 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46488 $ & $   0.01223 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55683.47359 $ & $   0.00626 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.61864 $ & $   0.00180 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.20924 $ & $  -0.00408 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.32785 $ & $  -0.00646 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.79137 $ & $  -0.00546 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63138 $ & $   0.00966 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.77928 $ & $  -0.00863 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.78309 $ & $  -0.00084 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.65629 $ & $  -0.00037 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.79583 $ & $   0.01377 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46820 $ & $  -0.00216 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55683.47706 $ & $  -0.00791 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.07638 $ & $  -0.01394 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.21267 $ & $   0.02222 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63478 $ & $   0.01375 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.78647 $ & $   0.01129 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.79917 $ & $  -0.00897 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.62323 $ & $  -0.01374 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47191 $ & $  -0.00096 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.79609 $ & $  -0.00193 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55683.48052 $ & $   0.01625 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.78404 $ & $  -0.00131 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.33290 $ & $  -0.00273 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.08022 $ & $   0.00343 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.21634 $ & $  -0.01838 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.80250 $ & $   0.00086 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.62654 $ & $   0.00103 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.79963 $ & $   0.00393 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.79121 $ & $   0.00499 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.78746 $ & $  -0.01248 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.33629 $ & $  -0.00181 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64003 $ & $  -0.01143 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47641 $ & $  -0.00167 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55683.48521 $ & $  -0.00115 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.08362 $ & $   0.00876 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.62986 $ & $  -0.00125 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.80306 $ & $   0.00012 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.79460 $ & $   0.01221 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.33962 $ & $   0.01758 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.79089 $ & $   0.00314 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64338 $ & $   0.00189 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.80762 $ & $   0.00535 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47977 $ & $   0.00837 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.08698 $ & $   0.01978 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.22305 $ & $   0.01595 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.79794 $ & $   0.00253 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48242 $ & $   0.00852 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.63443 $ & $   0.00101 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81095 $ & $   0.01368 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64710 $ & $  -0.01312 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.34431 $ & $  -0.00261 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.09037 $ & $  -0.00290 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.80810 $ & $  -0.00169 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.79589 $ & $  -0.01134 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.22644 $ & $  -0.00532 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.63769 $ & $   0.02669 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81428 $ & $   0.00032 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.34765 $ & $  -0.01487 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.09376 $ & $  -0.00462 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.80292 $ & $  -0.00565 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.81153 $ & $   0.00341 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.22986 $ & $  -0.01354 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.79973 $ & $   0.02682 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65253 $ & $  -0.00670 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.64132 $ & $  -0.00308 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.35138 $ & $  -0.01001 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.81498 $ & $  -0.00238 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.09746 $ & $   0.00516 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81895 $ & $   0.00331 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.80671 $ & $  -0.01004 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.80318 $ & $  -0.01038 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.23363 $ & $   0.00126 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65602 $ & $  -0.01369 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.64597 $ & $   0.00445 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.82228 $ & $  -0.00290 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.81010 $ & $   0.01438 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.23703 $ & $  -0.00039 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.35610 $ & $   0.00172 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65946 $ & $   0.00453 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.81980 $ & $   0.00075 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.80807 $ & $   0.00838 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.64928 $ & $  -0.01116 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.82565 $ & $  -0.01096 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.35946 $ & $  -0.00615 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.82324 $ & $  -0.01019 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.81492 $ & $  -0.00437 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.81149 $ & $   0.01598 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.66480 $ & $   0.00932 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.65261 $ & $   0.01714 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.21047 $ & $  -0.00475 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.36284 $ & $  -0.01230 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.81833 $ & $   0.01321 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.82705 $ & $   0.00737 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83091 $ & $  -0.00496 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.81496 $ & $   0.00464 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.11049 $ & $   0.01265 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.66838 $ & $   0.00679 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.21385 $ & $   0.00015 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.65738 $ & $  -0.00656 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.82174 $ & $  -0.00700 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83429 $ & $  -0.01253 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.36757 $ & $  -0.00057 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.11387 $ & $   0.00212 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.83187 $ & $   0.00714 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.67173 $ & $  -0.01979 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.21725 $ & $   0.00128 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.82023 $ & $  -0.00638 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.66070 $ & $  -0.00078 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83767 $ & $  -0.00856 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.68617 $ & $  -0.00025 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.37095 $ & $   0.00131 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.11726 $ & $  -0.00867 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.82678 $ & $  -0.00561 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.83536 $ & $   0.00631 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.38449 $ & $  -0.01707 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.82368 $ & $   0.02364 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.66433 $ & $  -0.01142 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.67691 $ & $   0.01386 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.68960 $ & $   0.00156 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.22236 $ & $   0.00922 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84247 $ & $   0.00275 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.83880 $ & $   0.01054 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55998.83056 $ & $  -0.00951 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.38796 $ & $  -0.01253 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.82716 $ & $   0.01085 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.68025 $ & $   0.00484 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.22576 $ & $  -0.00362 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.40209 $ & $  -0.00801 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.69338 $ & $   0.00734 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.66927 $ & $   0.00096 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84585 $ & $   0.01887 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.39131 $ & $  -0.00502 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.37974 $ & $  -0.02038 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.84351 $ & $   0.00688 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.68353 $ & $   0.00985 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.40546 $ & $   0.00526 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.83204 $ & $   0.00741 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.22950 $ & $   0.00581 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67267 $ & $  -0.02796 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84922 $ & $   0.01048 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.69850 $ & $   0.01038 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.39606 $ & $   0.01232 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.84734 $ & $   0.01733 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55573.85998 $ & $   0.01354 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.40888 $ & $  -0.00592 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.83546 $ & $   0.00769 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.13046 $ & $  -0.01728 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67604 $ & $  -0.01071 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.68851 $ & $   0.00877 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.23458 $ & $   0.00242 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.70192 $ & $   0.00031 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85437 $ & $  -0.01353 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.39951 $ & $  -0.01679 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.85078 $ & $  -0.00603 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.52705 $ & $   0.01301 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.13378 $ & $   0.01162 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55573.86381 $ & $  -0.01265 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55637.83931 $ & $  -0.01009 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.69212 $ & $  -0.00324 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.41419 $ & $  -0.00444 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.23793 $ & $   0.00654 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.70537 $ & $   0.00171 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85775 $ & $   0.01021 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.13719 $ & $  -0.00405 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.53063 $ & $   0.00704 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.39139 $ & $  -0.00150 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 55573.86726 $ & $  -0.01229 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.25227 $ & $  -0.00113 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.85560 $ & $   0.00985 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.69559 $ & $  -0.00366 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.24135 $ & $   0.00459 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.41801 $ & $  -0.00835 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.86114 $ & $  -0.00659 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.14052 $ & $  -0.00855 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.71023 $ & $  -0.01236 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.39477 $ & $   0.00363 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.53431 $ & $  -0.00433 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.25600 $ & $  -0.00728 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.85906 $ & $  -0.00177 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.40852 $ & $  -0.00686 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55573.87205 $ & $   0.00926 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.42136 $ & $  -0.00589 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.70069 $ & $   0.00486 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.71359 $ & $   0.00599 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.24632 $ & $   0.00705 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.14414 $ & $   0.00697 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.86581 $ & $  -0.01075 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.86248 $ & $  -0.01014 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.71087 $ & $   0.01719 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.26018 $ & $   0.00408 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55573.87553 $ & $  -0.00402 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.53941 $ & $   0.00866 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.70403 $ & $  -0.01352 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.24972 $ & $   0.00854 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.42630 $ & $   0.00308 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.71738 $ & $  -0.00993 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.86917 $ & $  -0.01734 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.71451 $ & $   0.01575 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.54306 $ & $  -0.00238 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.70740 $ & $   0.00082 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.86779 $ & $   0.00852 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.42970 $ & $  -0.00468 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.25354 $ & $   0.00575 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.26589 $ & $   0.00611 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87271 $ & $   0.01089 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.71797 $ & $  -0.00526 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.72252 $ & $   0.00580 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.54692 $ & $  -0.00034 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.87124 $ & $   0.00376 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.43312 $ & $   0.00348 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.26963 $ & $   0.00217 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.71241 $ & $   0.01114 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.25832 $ & $  -0.00032 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.72587 $ & $   0.00765 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87793 $ & $  -0.00351 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.72276 $ & $  -0.00055 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.87467 $ & $   0.00524 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.27333 $ & $   0.01054 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.55209 $ & $  -0.00502 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.71609 $ & $   0.02258 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.26168 $ & $   0.00805 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.43801 $ & $   0.00225 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.72921 $ & $   0.01096 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88131 $ & $   0.00499 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.72617 $ & $   0.00021 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.87946 $ & $  -0.00498 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.71942 $ & $  -0.00020 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.55575 $ & $  -0.01718 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.26503 $ & $  -0.00253 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.44180 $ & $   0.00788 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88469 $ & $   0.00966 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.72996 $ & $  -0.00620 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.73433 $ & $  -0.01217 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.27939 $ & $  -0.00108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.88290 $ & $  -0.01983 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.55946 $ & $   0.00024 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.44524 $ & $  -0.00513 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.72441 $ & $   0.01895 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.26969 $ & $  -0.00337 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.73772 $ & $  -0.00281 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88972 $ & $  -0.00506 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.73490 $ & $  -0.00446 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.88675 $ & $  -0.00130 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.28398 $ & $   0.00715 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.72767 $ & $   0.00999 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.27314 $ & $   0.00029 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.45012 $ & $  -0.00006 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.56489 $ & $  -0.01076 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.89309 $ & $  -0.00172 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.74146 $ & $  -0.01062 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.73836 $ & $   0.01153 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.28773 $ & $  -0.00381 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.73099 $ & $  -0.01517 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.89159 $ & $  -0.00403 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.27688 $ & $   0.00400 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.45354 $ & $  -0.00605 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.89641 $ & $   0.00068 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.56853 $ & $  -0.00754 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.74182 $ & $  -0.00426 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.74637 $ & $  -0.00872 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55605.89507 $ & $  -0.00128 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.45691 $ & $   0.00794 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.73592 $ & $   0.00199 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.57195 $ & $  -0.01289 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.29358 $ & $  -0.00128 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.28182 $ & $  -0.00172 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.74976 $ & $  -0.00395 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.74720 $ & $  -0.00807 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.73957 $ & $  -0.01071 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.29712 $ & $   0.00010 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.28517 $ & $   0.00380 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.46169 $ & $   0.00110 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.57675 $ & $  -0.01910 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.75309 $ & $  -0.00036 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.75103 $ & $   0.00171 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.74288 $ & $   0.01970 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.30056 $ & $   0.01182 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.28851 $ & $  -0.00332 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.58010 $ & $  -0.00038 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.46545 $ & $  -0.01029 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.75798 $ & $  -0.00779 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.75446 $ & $   0.00161 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.58346 $ & $  -0.00585 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.74750 $ & $  -0.00542 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.46887 $ & $  -0.00036 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.29337 $ & $  -0.00367 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.76131 $ & $   0.01153 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.30711 $ & $  -0.00037 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75081 $ & $  -0.00595 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.75943 $ & $   0.00339 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.29677 $ & $   0.00494 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.58798 $ & $  -0.00227 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.47367 $ & $   0.00245 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.20382 $ & $  -0.01045 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.76508 $ & $   0.00516 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.31084 $ & $  -0.00187 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75419 $ & $   0.00208 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.76287 $ & $  -0.00006 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.30053 $ & $  -0.00738 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.59156 $ & $   0.00741 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.47703 $ & $  -0.00081 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.20735 $ & $  -0.02880 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.31470 $ & $   0.00911 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.76977 $ & $   0.00994 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.76637 $ & $  -0.01588 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.59486 $ & $   0.01326 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75902 $ & $  -0.00675 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.48048 $ & $  -0.00490 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.49314 $ & $   0.00374 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.21082 $ & $  -0.00997 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.30564 $ & $   0.00118 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.77316 $ & $   0.00665 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.78716 $ & $   0.00571 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.76267 $ & $  -0.01544 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.49654 $ & $   0.00631 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.77171 $ & $   0.00823 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.62390 $ & $   0.00343 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.59965 $ & $   0.00518 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.32113 $ & $  -0.01563 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.30903 $ & $  -0.00241 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.48550 $ & $   0.00461 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.77656 $ & $  -0.00641 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.21615 $ & $  -0.01942 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.79052 $ & $   0.00162 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.76604 $ & $  -0.01949 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.49988 $ & $  -0.02119 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.77518 $ & $   0.00038 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.62750 $ & $   0.00225 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.60296 $ & $  -0.00405 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.31243 $ & $  -0.00789 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.32490 $ & $  -0.00415 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.48923 $ & $   0.00244 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.22001 $ & $   0.02839 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.78138 $ & $  -0.00255 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.79387 $ & $   0.01221 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.77864 $ & $  -0.00349 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.63078 $ & $  -0.00629 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.60631 $ & $  -0.00688 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.50486 $ & $  -0.01361 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.49268 $ & $   0.00131 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.32913 $ & $   0.00469 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.34180 $ & $   0.01660 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.31730 $ & $  -0.00198 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.78474 $ & $  -0.00297 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47024 $ & $  -0.00187 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.79895 $ & $  -0.02773 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.50824 $ & $  -0.00870 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.63539 $ & $  -0.00875 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.91407 $ & $   0.00088 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.78342 $ & $  -0.01973 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.61114 $ & $   0.00201 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32065 $ & $  -0.00101 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.34554 $ & $   0.00260 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.78852 $ & $  -0.00616 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.49761 $ & $   0.00132 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47406 $ & $   0.00463 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.22865 $ & $  -0.02872 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.80229 $ & $  -0.00063 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.33521 $ & $   0.01579 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.63872 $ & $  -0.00284 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.78687 $ & $  -0.01057 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.91770 $ & $  -0.00926 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.51204 $ & $  -0.01090 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.61478 $ & $   0.01072 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.34891 $ & $   0.00459 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.80020 $ & $  -0.02019 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32443 $ & $  -0.01215 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.50098 $ & $   0.00747 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47734 $ & $  -0.00794 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.79322 $ & $   0.00372 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.48994 $ & $  -0.00725 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.23214 $ & $  -0.01259 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.64205 $ & $  -0.00863 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.80609 $ & $   0.01960 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.33889 $ & $  -0.00809 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.92099 $ & $   0.00476 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.79094 $ & $   0.00081 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.80361 $ & $  -0.00970 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.50434 $ & $   0.00982 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.51697 $ & $  -0.00333 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.35390 $ & $   0.00095 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32927 $ & $   0.01631 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.79663 $ & $   0.00901 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.23563 $ & $  -0.00941 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.80947 $ & $   0.00123 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.92437 $ & $  -0.00974 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.34257 $ & $   0.01215 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48229 $ & $   0.00232 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.80702 $ & $   0.01904 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.64683 $ & $  -0.00534 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.52031 $ & $   0.02044 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.79587 $ & $   0.00055 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.33263 $ & $  -0.00121 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.35731 $ & $  -0.02031 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.80002 $ & $   0.00587 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.50912 $ & $  -0.00285 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.81280 $ & $   0.01015 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.92775 $ & $   0.00760 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48562 $ & $  -0.00794 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.65043 $ & $   0.00111 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.24111 $ & $   0.01276 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.52372 $ & $  -0.00785 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.79933 $ & $   0.00319 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.34832 $ & $  -0.00100 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.36067 $ & $   0.00532 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.81203 $ & $   0.00354 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.81612 $ & $   0.00353 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.51294 $ & $  -0.00781 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.93150 $ & $  -0.01425 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48897 $ & $   0.00792 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.80491 $ & $  -0.00205 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.65370 $ & $  -0.01430 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.24460 $ & $  -0.01477 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.92924 $ & $  -0.00657 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.80279 $ & $  -0.00281 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.81549 $ & $  -0.00408 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.35214 $ & $   0.01181 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.52856 $ & $   0.00900 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.51637 $ & $  -0.00083 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.93481 $ & $   0.00349 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.36548 $ & $   0.00280 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.80834 $ & $  -0.00386 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.82082 $ & $  -0.00918 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.24804 $ & $   0.01123 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.93274 $ & $   0.00575 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49391 $ & $   0.00142 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.65850 $ & $  -0.00212 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.81896 $ & $  -0.00453 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.53195 $ & $   0.01380 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.35572 $ & $  -0.00752 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.93816 $ & $   0.00255 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.80758 $ & $  -0.00414 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.82416 $ & $  -0.01200 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.36926 $ & $   0.01146 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.81214 $ & $   0.01163 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.52129 $ & $  -0.00357 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.93612 $ & $  -0.00061 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49752 $ & $  -0.00218 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.66177 $ & $  -0.00008 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.82242 $ & $  -0.00785 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.25322 $ & $   0.00068 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.53568 $ & $  -0.00198 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.94159 $ & $   0.00311 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.81146 $ & $  -0.01512 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.37267 $ & $   0.01809 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.52465 $ & $   0.01621 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.36114 $ & $   0.00358 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.93951 $ & $   0.01065 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50079 $ & $   0.00134 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.66504 $ & $   0.00192 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.81691 $ & $   0.00149 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.82587 $ & $  -0.00059 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.25670 $ & $   0.00584 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.94492 $ & $   0.00498 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.21137 $ & $   0.01013 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.81494 $ & $  -0.01149 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.52805 $ & $   0.01054 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.54078 $ & $   0.00552 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.36451 $ & $   0.00314 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.94290 $ & $  -0.00169 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.37753 $ & $   0.00399 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.82029 $ & $  -0.01395 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50541 $ & $   0.01762 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.82969 $ & $  -0.01699 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.21452 $ & $  -0.01243 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.94829 $ & $   0.00121 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.66994 $ & $  -0.00379 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.26055 $ & $  -0.00687 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.54416 $ & $   0.00129 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.36797 $ & $  -0.00320 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.94662 $ & $  -0.01480 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.81976 $ & $   0.00397 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.38093 $ & $  -0.00627 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.82368 $ & $  -0.00332 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.53295 $ & $  -0.00728 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50869 $ & $   0.00179 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.95165 $ & $   0.00898 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.67354 $ & $  -0.00373 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.83443 $ & $   0.00092 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.95000 $ & $   0.01459 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.26574 $ & $  -0.02867 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.38430 $ & $  -0.00728 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.82320 $ & $   0.00368 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.53674 $ & $   0.00354 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51216 $ & $  -0.00564 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.95539 $ & $   0.00787 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.22174 $ & $   0.00383 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.67686 $ & $  -0.00108 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.82872 $ & $  -0.00289 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.37399 $ & $  -0.00554 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.83789 $ & $   0.00222 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.95340 $ & $   0.01378 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.26922 $ & $   0.00415 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.82667 $ & $   0.00179 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.54015 $ & $   0.00929 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.55268 $ & $  -0.00183 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.22489 $ & $   0.00917 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.95879 $ & $   0.00479 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.38915 $ & $  -0.00635 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.83212 $ & $  -0.00470 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51702 $ & $  -0.00102 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.84133 $ & $  -0.00109 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.37812 $ & $  -0.00423 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.68157 $ & $  -0.00420 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.95681 $ & $  -0.00506 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.27268 $ & $  -0.01018 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.55607 $ & $   0.00076 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.96208 $ & $  -0.00130 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.39293 $ & $   0.00342 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.22918 $ & $  -0.00455 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.83589 $ & $   0.01104 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.54503 $ & $  -0.00375 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52062 $ & $  -0.00400 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.68485 $ & $  -0.00741 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.96016 $ & $  -0.00774 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.38196 $ & $   0.01177 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.84597 $ & $   0.01347 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.96541 $ & $   0.00265 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.55986 $ & $  -0.00690 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.39628 $ & $   0.00670 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.23233 $ & $  -0.00670 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.83557 $ & $   0.01380 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.54843 $ & $   0.00154 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52391 $ & $   0.00560 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.68819 $ & $   0.00263 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.84056 $ & $  -0.00496 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.96393 $ & $  -0.01545 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.84983 $ & $   0.00484 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.96881 $ & $  -0.00516 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.23549 $ & $  -0.00031 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.55182 $ & $   0.00566 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.83906 $ & $  -0.00440 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.56473 $ & $   0.00418 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.38886 $ & $  -0.00143 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.84395 $ & $   0.00537 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.96733 $ & $  -0.00293 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.40146 $ & $   0.00091 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52862 $ & $   0.00941 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.69282 $ & $   0.00088 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.85331 $ & $  -0.00757 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.97215 $ & $   0.00911 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.23939 $ & $   0.00334 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.56810 $ & $  -0.00651 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.84735 $ & $  -0.00816 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.39243 $ & $   0.01010 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.40482 $ & $  -0.01084 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.97073 $ & $   0.00730 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.53190 $ & $  -0.00052 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.84384 $ & $  -0.00645 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.55689 $ & $   0.01304 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.69643 $ & $  -0.00073 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.97544 $ & $   0.00145 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.15213 $ & $  -0.00491 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.14014 $ & $   0.01268 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.24254 $ & $  -0.00503 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.85799 $ & $  -0.00177 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.57152 $ & $  -0.00191 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.53519 $ & $  -0.00766 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.40822 $ & $   0.00334 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.97413 $ & $   0.01222 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.39594 $ & $  -0.01446 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.84731 $ & $  -0.00280 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.69975 $ & $   0.00299 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.56072 $ & $  -0.00044 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.97915 $ & $  -0.00047 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.24571 $ & $  -0.00371 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.15568 $ & $   0.00540 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.86145 $ & $   0.01065 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.97750 $ & $   0.01934 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.85116 $ & $  -0.01208 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.56408 $ & $  -0.00496 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.57652 $ & $  -0.00384 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.53974 $ & $   0.01288 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.98255 $ & $   0.00693 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.85573 $ & $  -0.01018 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.41332 $ & $   0.01025 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.15935 $ & $   0.01387 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.70456 $ & $  -0.00180 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.24964 $ & $  -0.00088 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.86488 $ & $  -0.01150 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.40271 $ & $   0.00731 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.98122 $ & $   0.00549 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.57987 $ & $   0.00074 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.98597 $ & $  -0.00704 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.54335 $ & $  -0.00075 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.16267 $ & $  -0.00058 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.70784 $ & $  -0.00471 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.41706 $ & $   0.00071 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.85595 $ & $  -0.01184 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.25322 $ & $  -0.01154 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.56898 $ & $  -0.01221 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.42969 $ & $  -0.01699 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.55785 $ & $   0.00294 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.98456 $ & $  -0.00078 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.86996 $ & $  -0.00202 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.40709 $ & $  -0.00598 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.58360 $ & $  -0.01897 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.54668 $ & $  -0.01188 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.98933 $ & $  -0.00238 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.16603 $ & $   0.00059 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.71115 $ & $  -0.00230 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.00238 $ & $  -0.00802 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.42041 $ & $  -0.00047 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.25642 $ & $   0.01452 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.85941 $ & $   0.00601 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.57239 $ & $   0.00158 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.43307 $ & $  -0.00118 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.98789 $ & $  -0.01344 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56144 $ & $   0.00850 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.87343 $ & $  -0.00485 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.99266 $ & $   0.00494 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.16935 $ & $  -0.00143 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.15717 $ & $  -0.01530 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.41147 $ & $   0.00654 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55628.86288 $ & $   0.00378 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.00608 $ & $   0.00936 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.55130 $ & $  -0.00890 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.26032 $ & $  -0.01775 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.43678 $ & $  -0.00457 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.58852 $ & $  -0.00197 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.71571 $ & $  -0.00275 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.59751 $ & $   0.00348 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.42525 $ & $   0.01067 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.99126 $ & $   0.00448 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56473 $ & $   0.00308 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.87688 $ & $  -0.00453 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.99599 $ & $  -0.00722 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.17263 $ & $  -0.00521 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.26348 $ & $  -0.00516 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.00950 $ & $   0.00965 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.55457 $ & $   0.00529 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.59191 $ & $  -0.02070 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.71931 $ & $   0.00442 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.60109 $ & $   0.02190 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.42866 $ & $   0.00360 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.99464 $ & $   0.00213 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.44172 $ & $   0.00032 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.99940 $ & $  -0.00198 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.17591 $ & $   0.00673 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.16372 $ & $   0.01312 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56964 $ & $   0.00347 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.27873 $ & $  -0.01539 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.88168 $ & $   0.00797 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.26664 $ & $   0.00331 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.55786 $ & $   0.00422 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.01292 $ & $   0.00258 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.41866 $ & $   0.00193 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.59532 $ & $  -0.00134 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.72262 $ & $  -0.00487 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.60454 $ & $  -0.00321 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.43207 $ & $   0.02611 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55669.99839 $ & $   0.00167 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.44506 $ & $   0.01993 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.17925 $ & $  -0.01345 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.00311 $ & $   0.01000 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.16711 $ & $  -0.02319 $ & $   0.01248 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57292 $ & $   0.00091 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.28209 $ & $   0.00229 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.88516 $ & $   0.00078 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.01634 $ & $  -0.00339 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.27052 $ & $   0.02053 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.60799 $ & $   0.01152 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.56258 $ & $   0.00262 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.00175 $ & $   0.01660 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.44841 $ & $  -0.01601 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.60026 $ & $   0.00509 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.72728 $ & $  -0.00489 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.00640 $ & $  -0.00358 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.43686 $ & $  -0.01880 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57623 $ & $  -0.01694 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.18286 $ & $   0.00195 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.17076 $ & $  -0.00275 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.73664 $ & $   0.01987 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.28547 $ & $  -0.00081 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.01974 $ & $  -0.01130 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55596.88902 $ & $   0.00790 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.27405 $ & $  -0.00249 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.56618 $ & $   0.00921 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.00512 $ & $  -0.01629 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.73055 $ & $  -0.00305 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.60360 $ & $  -0.00465 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.75533 $ & $  -0.00812 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.00976 $ & $  -0.02866 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.18615 $ & $   0.00943 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.17414 $ & $   0.00025 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.74009 $ & $   0.00782 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.44060 $ & $   0.00837 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.61330 $ & $  -0.00040 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.45322 $ & $  -0.00762 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.27721 $ & $   0.00539 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.02351 $ & $  -0.00516 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58096 $ & $  -0.00780 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.29056 $ & $   0.00477 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.56951 $ & $   0.00342 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.73387 $ & $  -0.01834 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.75868 $ & $   0.00102 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.60733 $ & $   0.00023 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.01315 $ & $  -0.01220 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.18950 $ & $   0.00299 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.17745 $ & $   0.00333 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.44402 $ & $  -0.00120 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.74357 $ & $  -0.00614 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.61671 $ & $  -0.00172 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.45659 $ & $   0.01300 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.02692 $ & $   0.01106 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.28112 $ & $   0.00912 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58462 $ & $  -0.01987 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.29433 $ & $  -0.00051 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.01189 $ & $   0.00303 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.76202 $ & $   0.00357 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.19281 $ & $   0.00027 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.01657 $ & $  -0.00659 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.18072 $ & $  -0.00781 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.57435 $ & $  -0.00176 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.74703 $ & $   0.00890 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.73862 $ & $  -0.01592 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.62015 $ & $   0.01952 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.46026 $ & $  -0.00814 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.61217 $ & $  -0.00866 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.28427 $ & $  -0.02624 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.03033 $ & $   0.00790 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58791 $ & $  -0.01083 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.44876 $ & $   0.01782 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.29771 $ & $  -0.00462 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.01563 $ & $   0.01011 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.19613 $ & $  -0.01342 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.01991 $ & $  -0.00669 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.18407 $ & $  -0.00436 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.57768 $ & $  -0.00282 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.75050 $ & $   0.01018 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.62362 $ & $   0.00400 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.76692 $ & $  -0.00933 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.28742 $ & $  -0.00992 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.74246 $ & $  -0.01071 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.61551 $ & $   0.00638 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.03374 $ & $   0.00275 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.45211 $ & $  -0.00559 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.01899 $ & $  -0.01237 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.59276 $ & $   0.01580 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.19946 $ & $  -0.00420 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.02323 $ & $   0.00660 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.18747 $ & $  -0.00617 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.58102 $ & $   0.00441 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.30261 $ & $   0.00041 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.03647 $ & $   0.00850 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.62705 $ & $  -0.01733 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.74580 $ & $  -0.00103 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.75438 $ & $   0.00084 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.61886 $ & $   0.01831 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.77069 $ & $  -0.00351 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.29133 $ & $   0.01243 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.45550 $ & $  -0.00643 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.46842 $ & $   0.00698 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.02237 $ & $   0.00532 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.59609 $ & $  -0.00240 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.20275 $ & $  -0.00266 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.19078 $ & $   0.00493 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.02691 $ & $  -0.00309 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.30600 $ & $   0.01508 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.75785 $ & $  -0.00439 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.63084 $ & $   0.00230 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.77404 $ & $   0.00352 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.29452 $ & $  -0.00129 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.58567 $ & $  -0.00331 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.75044 $ & $  -0.01806 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.47176 $ & $   0.00304 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.62365 $ & $  -0.02567 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.02576 $ & $  -0.01504 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.59943 $ & $  -0.00423 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.46041 $ & $   0.00910 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.20638 $ & $   0.01330 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.03031 $ & $  -0.00265 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.19447 $ & $   0.00165 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.30938 $ & $  -0.00219 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.63424 $ & $  -0.01584 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.76131 $ & $  -0.01200 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.29811 $ & $   0.00388 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.58934 $ & $   0.00433 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.75372 $ & $   0.00117 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.77873 $ & $  -0.00923 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.02914 $ & $   0.00092 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.20972 $ & $   0.01164 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.03367 $ & $   0.00360 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.19779 $ & $   0.00096 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.47647 $ & $  -0.01118 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.46420 $ & $  -0.01431 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.60410 $ & $   0.00654 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.63764 $ & $  -0.00377 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.76475 $ & $   0.00634 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.59269 $ & $   0.01069 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.31414 $ & $   0.00107 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.30201 $ & $  -0.00476 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.75704 $ & $   0.00060 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.78208 $ & $   0.00180 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.63062 $ & $  -0.00326 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.03288 $ & $   0.00410 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.21306 $ & $  -0.00194 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.03705 $ & $  -0.00944 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.20107 $ & $   0.00468 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.47982 $ & $  -0.00015 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.46761 $ & $  -0.00180 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.60770 $ & $   0.00607 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.64104 $ & $  -0.00951 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55619.76818 $ & $  -0.00032 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.30518 $ & $   0.00851 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.31788 $ & $  -0.00912 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.78547 $ & $   0.00270 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.59718 $ & $   0.01318 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.03625 $ & $   0.00336 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.21640 $ & $   0.00301 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.20434 $ & $  -0.01318 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.76169 $ & $   0.00102 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04046 $ & $  -0.00057 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.48351 $ & $  -0.00453 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.63546 $ & $   0.00795 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.61101 $ & $   0.01432 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.30833 $ & $  -0.00769 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.47254 $ & $  -0.00085 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.32125 $ & $   0.00073 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.60053 $ & $   0.00747 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.21968 $ & $   0.01497 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.03965 $ & $   0.01372 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.20765 $ & $   0.00091 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04375 $ & $  -0.00677 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.76537 $ & $  -0.00973 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.79018 $ & $  -0.00340 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.63882 $ & $   0.01117 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.47594 $ & $   0.00527 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.48840 $ & $   0.00270 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.31223 $ & $  -0.02188 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.61576 $ & $  -0.00759 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.46064 $ & $  -0.00589 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.60384 $ & $   0.00032 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22296 $ & $   0.00836 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.04302 $ & $   0.02318 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.21099 $ & $  -0.01023 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04703 $ & $  -0.00382 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.76870 $ & $  -0.00375 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.32608 $ & $   0.00247 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.79391 $ & $   0.00504 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45413 $ & $   0.01221 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.47933 $ & $   0.01529 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.31538 $ & $  -0.00077 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.49174 $ & $  -0.01264 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.61905 $ & $  -0.01261 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.46407 $ & $   0.00149 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22632 $ & $   0.00506 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.04638 $ & $  -0.00190 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.21433 $ & $   0.00434 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05070 $ & $  -0.00249 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.06303 $ & $  -0.00372 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.32944 $ & $  -0.01212 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.79725 $ & $  -0.00605 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.60869 $ & $  -0.00503 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45756 $ & $  -0.00103 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.77328 $ & $   0.00223 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.31892 $ & $  -0.00698 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.62237 $ & $   0.00181 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.46750 $ & $  -0.00561 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22997 $ & $  -0.01853 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05403 $ & $  -0.00664 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.21802 $ & $  -0.01359 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.48444 $ & $  -0.00262 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.33278 $ & $   0.00147 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.06661 $ & $   0.00688 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.22731 $ & $  -0.00275 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.61235 $ & $  -0.00302 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.77659 $ & $   0.02179 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46100 $ & $   0.00411 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.80194 $ & $   0.00549 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.32283 $ & $   0.00490 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23330 $ & $  -0.01470 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.62687 $ & $   0.00603 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.05346 $ & $   0.01823 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05731 $ & $  -0.00423 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.22136 $ & $   0.00161 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.06995 $ & $  -0.00316 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.48821 $ & $  -0.00488 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.47234 $ & $   0.00519 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.23079 $ & $  -0.00031 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.61568 $ & $  -0.00508 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.77990 $ & $   0.00153 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46443 $ & $  -0.00082 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.33779 $ & $  -0.00598 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.80533 $ & $   0.00986 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.32603 $ & $   0.00104 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23657 $ & $  -0.00425 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06059 $ & $  -0.00556 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.05686 $ & $   0.02859 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.22471 $ & $   0.00239 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.63052 $ & $  -0.00139 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.07323 $ & $  -0.00551 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.49160 $ & $   0.00059 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.47582 $ & $  -0.01408 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.23424 $ & $   0.00458 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46783 $ & $   0.00861 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.80868 $ & $  -0.01601 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.34155 $ & $   0.00117 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.32925 $ & $   0.00165 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.62031 $ & $  -0.01271 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78469 $ & $  -0.02514 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23990 $ & $  -0.01621 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06388 $ & $  -0.00913 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.64593 $ & $  -0.00169 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.06025 $ & $  -0.00220 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.22804 $ & $  -0.00955 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.07656 $ & $  -0.00521 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.63401 $ & $   0.01624 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.47964 $ & $  -0.00508 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.47159 $ & $   0.00084 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.49631 $ & $  -0.00882 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.34488 $ & $  -0.00420 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.62363 $ & $  -0.00240 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.33315 $ & $  -0.01512 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24323 $ & $   0.01175 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78833 $ & $  -0.00845 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06722 $ & $  -0.00481 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.81330 $ & $  -0.00463 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.64933 $ & $   0.00265 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.23990 $ & $  -0.00525 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.23136 $ & $   0.00466 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.06364 $ & $  -0.01009 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.07993 $ & $   0.00083 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.63855 $ & $  -0.00145 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.49968 $ & $  -0.00576 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.62690 $ & $   0.00384 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.33630 $ & $  -0.00654 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.48438 $ & $  -0.00733 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24651 $ & $  -0.00626 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.79159 $ & $   0.00459 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07051 $ & $  -0.00848 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.23470 $ & $   0.00486 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.65274 $ & $   0.00325 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.34949 $ & $   0.00193 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.24338 $ & $   0.00672 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.47656 $ & $   0.01218 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.08324 $ & $   0.00430 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.81706 $ & $  -0.01383 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.06736 $ & $  -0.01226 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.64186 $ & $  -0.01652 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.50302 $ & $  -0.01370 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.33983 $ & $  -0.00044 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24985 $ & $   0.00040 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.48779 $ & $  -0.00652 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.23805 $ & $  -0.00111 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63151 $ & $   0.00898 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07420 $ & $  -0.00779 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.35291 $ & $  -0.01154 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.47995 $ & $  -0.00356 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.24687 $ & $  -0.00690 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.82042 $ & $   0.00252 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.07075 $ & $   0.00969 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.08693 $ & $  -0.00455 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.64514 $ & $   0.01798 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49389 $ & $  -0.01318 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.65813 $ & $   0.00514 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.49122 $ & $  -0.00787 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.36801 $ & $  -0.01472 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25354 $ & $   0.00608 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.34382 $ & $   0.00221 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07753 $ & $  -0.01693 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.50786 $ & $   0.00632 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.48334 $ & $   0.00429 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.35636 $ & $   0.01867 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.24172 $ & $  -0.00602 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63515 $ & $   0.00544 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.07411 $ & $   0.01697 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.09027 $ & $  -0.00914 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.82509 $ & $   0.01076 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49721 $ & $   0.00783 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.25189 $ & $  -0.00542 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.66197 $ & $   0.00502 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.37139 $ & $  -0.00070 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.65011 $ & $  -0.00915 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25682 $ & $   0.00642 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.34698 $ & $   0.01839 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08087 $ & $   0.01030 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.24500 $ & $   0.00152 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63842 $ & $  -0.01074 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51163 $ & $  -0.00634 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.09364 $ & $   0.00019 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.49600 $ & $   0.01213 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.82843 $ & $  -0.00349 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.36135 $ & $   0.00094 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.48838 $ & $   0.01703 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.25537 $ & $  -0.01280 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50087 $ & $   0.00296 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.66533 $ & $   0.00096 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.37477 $ & $   0.00392 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.26014 $ & $   0.01491 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.35021 $ & $   0.00865 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.65370 $ & $  -0.00364 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08420 $ & $   0.00147 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.24832 $ & $   0.00017 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.09693 $ & $   0.00801 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.49981 $ & $  -0.00849 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.83184 $ & $  -0.00610 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.49173 $ & $   0.00261 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.21308 $ & $  -0.00262 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.36507 $ & $   0.00335 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.25924 $ & $   0.00624 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.26348 $ & $   0.00129 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.65703 $ & $   0.00127 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08754 $ & $   0.01051 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.25163 $ & $   0.00744 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50566 $ & $   0.00130 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.35423 $ & $   0.00261 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.10021 $ & $  -0.00254 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.67002 $ & $   0.00635 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.37971 $ & $  -0.00182 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.50323 $ & $   0.00008 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.49491 $ & $  -0.00159 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.21647 $ & $  -0.00337 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.36850 $ & $  -0.01036 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.26649 $ & $  -0.02082 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.83665 $ & $  -0.00061 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.25489 $ & $   0.00001 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50895 $ & $   0.00982 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.35747 $ & $   0.01248 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.10349 $ & $  -0.00720 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.67337 $ & $  -0.00574 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.26434 $ & $  -0.02028 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.66172 $ & $  -0.00800 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.38340 $ & $   0.02025 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.21989 $ & $  -0.02704 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.50807 $ & $  -0.02074 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51221 $ & $   0.00499 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.25823 $ & $  -0.01370 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.84037 $ & $   0.00969 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.10684 $ & $  -0.00294 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.67681 $ & $  -0.00242 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.37350 $ & $   0.00570 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.66500 $ & $  -0.00009 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.38658 $ & $   0.00297 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.67493 $ & $   0.00131 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.51149 $ & $  -0.03206 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.26156 $ & $  -0.00166 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.84372 $ & $  -0.00364 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.22500 $ & $  -0.00490 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.11047 $ & $   0.00516 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.68015 $ & $  -0.01570 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.37690 $ & $  -0.00411 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.66832 $ & $  -0.00726 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51700 $ & $   0.00650 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.67873 $ & $   0.02696 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.12545 $ & $  -0.01892 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.26524 $ & $  -0.01064 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.22840 $ & $  -0.00282 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.11382 $ & $   0.00923 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.38031 $ & $  -0.00126 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.68390 $ & $   0.00053 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52029 $ & $   0.01212 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.84845 $ & $  -0.00313 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.67302 $ & $  -0.00144 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.68212 $ & $   0.00887 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.26859 $ & $  -0.01324 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.11722 $ & $   0.01148 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.23214 $ & $   0.00559 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.68724 $ & $   0.00397 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.52002 $ & $  -0.00948 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52389 $ & $   0.00500 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.85185 $ & $  -0.00096 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.38494 $ & $  -0.00603 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.67662 $ & $   0.00979 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.27193 $ & $  -0.00149 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.12063 $ & $   0.00399 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.68714 $ & $  -0.01225 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.52345 $ & $   0.00736 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.85526 $ & $  -0.00161 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.38865 $ & $  -0.00645 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.23710 $ & $  -0.00661 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.67993 $ & $   0.00401 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.69241 $ & $   0.00452 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52879 $ & $   0.00204 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.13582 $ & $  -0.00840 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.27527 $ & $   0.00851 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.12403 $ & $   0.00218 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.69060 $ & $   0.00049 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.52686 $ & $   0.00587 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.24046 $ & $   0.00500 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.69583 $ & $  -0.00205 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.39251 $ & $  -0.00723 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53207 $ & $  -0.00581 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86009 $ & $   0.00506 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.13914 $ & $   0.00680 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.27862 $ & $   0.00363 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.68465 $ & $   0.00802 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.12736 $ & $   0.00922 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.69402 $ & $   0.00372 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.24385 $ & $   0.01175 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.69917 $ & $   0.00309 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.53157 $ & $   0.01454 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53540 $ & $  -0.00161 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.14242 $ & $  -0.02046 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86386 $ & $   0.00011 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.28195 $ & $  -0.01518 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.68799 $ & $   0.00553 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.13071 $ & $  -0.00215 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.39801 $ & $  -0.00993 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.53499 $ & $  -0.02526 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.69910 $ & $  -0.00574 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86722 $ & $  -0.00480 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.14610 $ & $  -0.02741 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.69132 $ & $  -0.00624 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.24882 $ & $  -0.00168 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.13437 $ & $  -0.00202 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.70415 $ & $   0.00578 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54025 $ & $  -0.00145 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.70251 $ & $  -0.00466 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.53884 $ & $  -0.00939 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.14942 $ & $   0.00987 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.53049 $ & $  -0.01615 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.25222 $ & $   0.00409 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.13765 $ & $   0.00864 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54359 $ & $  -0.00636 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87190 $ & $  -0.00255 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.70793 $ & $   0.00368 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.40467 $ & $  -0.00150 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.69611 $ & $   0.00177 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.70595 $ & $   0.01529 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15272 $ & $   0.00114 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.53389 $ & $   0.00234 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.14098 $ & $  -0.01269 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.25603 $ & $  -0.00026 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54724 $ & $   0.00770 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87530 $ & $   0.00471 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.54360 $ & $   0.00601 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.71138 $ & $   0.00147 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.69977 $ & $  -0.00191 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.40958 $ & $   0.00068 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15599 $ & $   0.00704 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.53727 $ & $  -0.01284 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.14432 $ & $  -0.01057 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.71090 $ & $   0.00908 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.54702 $ & $   0.00839 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87878 $ & $   0.00458 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.70310 $ & $  -0.00611 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55186 $ & $   0.00907 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.26102 $ & $   0.00662 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.71633 $ & $  -0.00590 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.41335 $ & $   0.00938 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15932 $ & $  -0.01650 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.14766 $ & $   0.00565 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.71432 $ & $  -0.01741 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.55044 $ & $  -0.00245 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55517 $ & $   0.00285 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.26437 $ & $  -0.00547 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.88362 $ & $   0.01059 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.71974 $ & $   0.00293 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.16261 $ & $   0.00126 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.41673 $ & $  -0.01591 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.70783 $ & $  -0.00444 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.15094 $ & $   0.00004 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.71811 $ & $   0.00472 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55850 $ & $  -0.00173 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.55519 $ & $  -0.00857 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.72313 $ & $  -0.00262 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.16594 $ & $   0.00045 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71117 $ & $   0.01163 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.15421 $ & $  -0.00749 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.73652 $ & $   0.01695 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.42158 $ & $   0.01911 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.72294 $ & $   0.00365 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.55904 $ & $   0.00632 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71450 $ & $   0.00729 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56306 $ & $  -0.00227 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.73987 $ & $   0.00932 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.15788 $ & $  -0.01329 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.27273 $ & $  -0.00367 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.72791 $ & $  -0.00811 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.42494 $ & $  -0.01088 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17281 $ & $  -0.01133 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.72639 $ & $   0.00919 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.56248 $ & $  -0.01375 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56651 $ & $  -0.01116 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.16116 $ & $  -0.00675 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.74322 $ & $   0.00494 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.27613 $ & $  -0.00500 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71924 $ & $   0.00383 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.42827 $ & $   0.00684 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.73164 $ & $   0.00037 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17612 $ & $   0.00502 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.72985 $ & $   0.00866 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57015 $ & $   0.00199 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.16447 $ & $   0.00850 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.58315 $ & $   0.00915 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.27988 $ & $  -0.01151 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.73506 $ & $   0.00715 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.56732 $ & $   0.01584 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.72289 $ & $   0.00167 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.74808 $ & $   0.00151 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.43298 $ & $  -0.01370 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.16779 $ & $  -0.00092 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.73467 $ & $  -0.00790 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.58682 $ & $  -0.00106 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.57076 $ & $   0.00636 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.02953 $ & $  -0.01016 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.72622 $ & $  -0.02127 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57506 $ & $   0.00548 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.75142 $ & $  -0.00364 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.01789 $ & $   0.00129 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.28473 $ & $   0.01108 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18267 $ & $  -0.00319 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.43674 $ & $  -0.00659 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.74029 $ & $  -0.01080 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.17107 $ & $  -0.00556 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59019 $ & $   0.00371 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.57418 $ & $   0.00514 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.03316 $ & $   0.00637 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.73851 $ & $  -0.00939 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57834 $ & $  -0.01013 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.02140 $ & $  -0.00858 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.28819 $ & $   0.00809 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18594 $ & $  -0.01784 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.44012 $ & $   0.02631 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.74367 $ & $   0.00323 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.17440 $ & $  -0.01244 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.30208 $ & $   0.00015 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58165 $ & $  -0.00159 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.74198 $ & $   0.00619 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.03681 $ & $  -0.00448 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.02473 $ & $  -0.01878 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59494 $ & $  -0.00637 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.29162 $ & $   0.01412 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18927 $ & $   0.00920 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.74701 $ & $   0.00353 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.57933 $ & $  -0.00186 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.76010 $ & $  -0.00781 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.30543 $ & $   0.01616 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.04018 $ & $  -0.00589 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.02810 $ & $   0.02499 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59823 $ & $   0.00692 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58615 $ & $   0.00012 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19296 $ & $  -0.01407 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.58278 $ & $  -0.00743 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.74706 $ & $  -0.00314 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.76345 $ & $  -0.00696 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.29659 $ & $  -0.01280 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.75175 $ & $  -0.00159 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.30921 $ & $   0.00186 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.04355 $ & $   0.00768 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.03138 $ & $  -0.02104 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60159 $ & $  -0.00642 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58946 $ & $   0.00044 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19630 $ & $  -0.00932 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.75052 $ & $   0.01055 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.76680 $ & $  -0.00495 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.30003 $ & $  -0.01176 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.75552 $ & $   0.00351 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.04691 $ & $  -0.01252 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.03469 $ & $   0.01080 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.31430 $ & $  -0.01989 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19963 $ & $   0.01969 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59311 $ & $  -0.00167 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.75397 $ & $  -0.00195 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60610 $ & $   0.00848 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.59100 $ & $  -0.00123 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.30381 $ & $  -0.00786 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.75891 $ & $   0.00278 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.77146 $ & $  -0.00209 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.05028 $ & $  -0.00982 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.03803 $ & $  -0.00359 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20295 $ & $   0.00964 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.31770 $ & $  -0.00073 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60970 $ & $  -0.00758 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59777 $ & $  -0.00006 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.59445 $ & $   0.02047 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.77481 $ & $  -0.00120 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.05365 $ & $  -0.02118 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.75923 $ & $  -0.02140 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.04174 $ & $   0.00510 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.30861 $ & $   0.00007 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.32110 $ & $  -0.01846 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.76380 $ & $   0.00407 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61304 $ & $   0.00065 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60109 $ & $  -0.00497 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.05705 $ & $   0.00421 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.59832 $ & $   0.01550 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.77855 $ & $  -0.00042 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.04508 $ & $  -0.00519 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.76270 $ & $  -0.00314 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.31203 $ & $   0.01867 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.76715 $ & $   0.00501 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45268 $ & $   0.00078 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60437 $ & $  -0.01052 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.32617 $ & $   0.00187 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61788 $ & $  -0.00548 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.06079 $ & $  -0.00780 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.04847 $ & $  -0.00390 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.76617 $ & $  -0.01268 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.77052 $ & $  -0.00061 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.60318 $ & $  -0.02523 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.78336 $ & $   0.00809 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45601 $ & $   0.00857 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.32956 $ & $   0.00945 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62124 $ & $   0.01420 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.05179 $ & $   0.02270 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.06416 $ & $  -0.00367 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60933 $ & $  -0.00865 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.78672 $ & $   0.00329 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.60668 $ & $   0.00613 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.77105 $ & $   0.00939 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45934 $ & $   0.00435 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.77536 $ & $   0.00395 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.32054 $ & $  -0.00042 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.33334 $ & $  -0.01182 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62463 $ & $  -0.02180 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.05507 $ & $  -0.00834 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.06752 $ & $  -0.01928 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61267 $ & $   0.00499 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.79007 $ & $   0.00332 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.77450 $ & $   0.00313 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.32388 $ & $  -0.00400 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.77918 $ & $   0.00423 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.05843 $ & $   0.02832 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.46423 $ & $   0.00059 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.07091 $ & $   0.00045 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61634 $ & $   0.00194 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.33834 $ & $  -0.00051 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62940 $ & $  -0.00587 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.77834 $ & $  -0.02431 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.79472 $ & $   0.00392 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.78259 $ & $  -0.02056 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.32763 $ & $  -0.01071 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.06175 $ & $   0.00522 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.46758 $ & $   0.00463 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.07429 $ & $  -0.00766 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.34079 $ & $   0.02041 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63299 $ & $  -0.02630 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62099 $ & $  -0.00002 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.79806 $ & $   0.00859 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.07757 $ & $   0.01231 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.06547 $ & $  -0.00067 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47120 $ & $  -0.00365 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.78324 $ & $  -0.00314 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.33248 $ & $   0.00517 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.78773 $ & $   0.00260 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63628 $ & $   0.00447 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62429 $ & $  -0.01680 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.80201 $ & $   0.00630 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.08096 $ & $   0.00503 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.06880 $ & $  -0.00651 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.78669 $ & $   0.00690 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.33586 $ & $  -0.00607 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.79114 $ & $  -0.00191 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62756 $ & $   0.00923 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47607 $ & $  -0.01080 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.64115 $ & $   0.00520 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07214 $ & $  -0.00028 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.08471 $ & $  -0.00373 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.79014 $ & $  -0.01085 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.33921 $ & $   0.00425 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.80666 $ & $   0.00283 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.79456 $ & $  -0.00441 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47945 $ & $  -0.00969 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.64450 $ & $   0.00320 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63219 $ & $  -0.00376 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07547 $ & $   0.00161 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.08805 $ & $  -0.02132 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81007 $ & $   0.00689 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48273 $ & $  -0.00474 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.79500 $ & $  -0.00352 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.34397 $ & $   0.00432 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63550 $ & $   0.00193 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.64784 $ & $  -0.00524 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07879 $ & $   0.00487 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.09147 $ & $  -0.00019 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81348 $ & $  -0.00920 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.34736 $ & $  -0.00286 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.79904 $ & $   0.00890 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63914 $ & $   0.00760 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08209 $ & $  -0.01986 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48782 $ & $   0.00312 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.80349 $ & $  -0.00592 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.09488 $ & $  -0.00373 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.24658 $ & $  -0.02351 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.65274 $ & $  -0.00008 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81824 $ & $   0.01215 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.35115 $ & $  -0.01589 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.80246 $ & $  -0.02143 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.49109 $ & $  -0.00483 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08542 $ & $  -0.02414 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.80690 $ & $  -0.00046 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.24988 $ & $  -0.00566 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.09830 $ & $   0.01649 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.64382 $ & $   0.00270 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.65639 $ & $   0.00655 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.82163 $ & $  -0.00782 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.67087 $ & $  -0.01994 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.81025 $ & $  -0.00250 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.49468 $ & $   0.00696 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08904 $ & $   0.00071 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25315 $ & $   0.00904 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.10171 $ & $  -0.00793 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.64714 $ & $  -0.00693 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.80754 $ & $  -0.00321 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.65974 $ & $   0.00702 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.82540 $ & $   0.00179 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.37056 $ & $   0.00626 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.67428 $ & $  -0.01149 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.81366 $ & $   0.00856 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.09234 $ & $  -0.00668 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25646 $ & $  -0.00585 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.10513 $ & $   0.00896 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65042 $ & $  -0.00248 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.35959 $ & $  -0.01212 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.81098 $ & $   0.00802 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.66446 $ & $  -0.01569 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.37397 $ & $  -0.00825 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.09561 $ & $  -0.00562 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.67761 $ & $  -0.01850 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.81706 $ & $  -0.00056 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83008 $ & $   0.00218 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.10883 $ & $   0.00216 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.36301 $ & $   0.01163 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.81442 $ & $   0.00625 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65526 $ & $  -0.01068 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.66779 $ & $  -0.01237 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.37739 $ & $   0.00834 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.09894 $ & $   0.01383 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83347 $ & $   0.00022 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.11226 $ & $  -0.00154 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.68239 $ & $   0.00641 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51897 $ & $   0.00449 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65858 $ & $   0.01147 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.36779 $ & $   0.00395 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.67113 $ & $   0.00231 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.81961 $ & $  -0.00208 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10226 $ & $  -0.01013 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83685 $ & $  -0.00147 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.11569 $ & $   0.00569 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.38232 $ & $   0.00193 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.68573 $ & $   0.01537 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52225 $ & $  -0.02151 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.84660 $ & $   0.00111 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37120 $ & $   0.00596 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66222 $ & $   0.00379 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10559 $ & $   0.02516 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.67582 $ & $  -0.00045 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.11907 $ & $   0.00097 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.38566 $ & $  -0.01766 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.68946 $ & $  -0.00457 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52553 $ & $   0.00138 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84150 $ & $  -0.01004 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.85004 $ & $  -0.01194 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37494 $ & $  -0.00356 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10892 $ & $  -0.01637 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55642.82661 $ & $   0.00183 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.12247 $ & $   0.00310 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.38938 $ & $   0.00971 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.85349 $ & $  -0.00303 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84506 $ & $  -0.00083 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.69418 $ & $   0.01049 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.11262 $ & $   0.00153 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53109 $ & $  -0.00480 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.68297 $ & $   0.00228 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37972 $ & $  -0.01085 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.12583 $ & $  -0.01796 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84885 $ & $   0.00301 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.69752 $ & $   0.01392 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.85857 $ & $   0.01016 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53443 $ & $   0.00314 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.38314 $ & $   0.00113 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.12928 $ & $  -0.00375 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.68765 $ & $   0.00046 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.70085 $ & $   0.01237 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.39783 $ & $  -0.00457 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53770 $ & $   0.00240 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.86197 $ & $   0.01035 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.85350 $ & $   0.00721 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.13306 $ & $  -0.00395 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.69097 $ & $  -0.00519 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.69960 $ & $  -0.00061 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.52781 $ & $   0.00132 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.40117 $ & $   0.00204 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.86537 $ & $  -0.00705 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.85692 $ & $  -0.00754 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.70561 $ & $  -0.01146 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.13643 $ & $   0.00176 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54237 $ & $  -0.01414 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.69428 $ & $  -0.00228 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.70301 $ & $  -0.00191 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.53108 $ & $   0.00526 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86027 $ & $  -0.00734 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.70894 $ & $   0.01317 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.13977 $ & $   0.00795 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54564 $ & $  -0.01179 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.40637 $ & $  -0.02229 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.87008 $ & $  -0.01864 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.70682 $ & $   0.01071 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.53436 $ & $  -0.00042 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.69967 $ & $  -0.03164 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.71269 $ & $  -0.00033 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.14310 $ & $   0.00287 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54893 $ & $   0.00447 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.40979 $ & $   0.00195 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.87350 $ & $  -0.00888 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86503 $ & $   0.00498 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.71157 $ & $   0.01686 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.70327 $ & $   0.00570 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.14652 $ & $  -0.00944 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86843 $ & $   0.00219 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.41352 $ & $  -0.00072 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55578.87732 $ & $   0.00110 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.59032 $ & $   0.00399 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55414 $ & $  -0.00756 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.71500 $ & $   0.00835 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.70659 $ & $  -0.00996 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.14989 $ & $  -0.00375 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.87216 $ & $   0.00260 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.72067 $ & $   0.00240 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.59427 $ & $   0.00827 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55742 $ & $  -0.01683 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.41836 $ & $  -0.00948 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.71849 $ & $  -0.00679 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.15327 $ & $  -0.01441 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.71126 $ & $  -0.01346 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.72401 $ & $  -0.00453 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56069 $ & $   0.00673 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.59766 $ & $   0.01462 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.42170 $ & $  -0.00435 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.87729 $ & $   0.00552 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.15696 $ & $  -0.00631 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.71459 $ & $   0.01241 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.72326 $ & $  -0.00782 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.55081 $ & $   0.00648 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.60104 $ & $  -0.00767 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.72867 $ & $   0.01002 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88068 $ & $   0.00717 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56539 $ & $   0.02011 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.16024 $ & $  -0.00877 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.71792 $ & $  -0.00810 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.55412 $ & $   0.01435 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.60444 $ & $  -0.02111 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.73206 $ & $   0.02403 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88410 $ & $   0.00238 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56871 $ & $   0.00572 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.16358 $ & $  -0.00792 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.43014 $ & $   0.00999 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.73067 $ & $   0.00094 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.60782 $ & $   0.01314 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.72254 $ & $  -0.01014 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.73586 $ & $  -0.00429 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57203 $ & $  -0.00324 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.16686 $ & $   0.00856 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.43353 $ & $   0.00059 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88908 $ & $   0.00246 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61123 $ & $   0.00721 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.72612 $ & $  -0.02087 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.73538 $ & $   0.00868 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.17014 $ & $  -0.01337 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.43730 $ & $   0.01364 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.74064 $ & $   0.00819 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.89248 $ & $  -0.00553 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57738 $ & $   0.00938 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61461 $ & $  -0.00122 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.72941 $ & $  -0.00713 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.73884 $ & $  -0.00468 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.17348 $ & $  -0.00315 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.74398 $ & $  -0.02084 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.89627 $ & $  -0.00403 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.58065 $ & $  -0.00748 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61805 $ & $   0.00367 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.44214 $ & $  -0.00280 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.74230 $ & $  -0.01836 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.17684 $ & $   0.00123 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.74732 $ & $   0.01325 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.76002 $ & $   0.00253 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.58396 $ & $   0.00967 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62142 $ & $  -0.00047 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.44550 $ & $  -0.01234 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.90100 $ & $   0.01853 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.18052 $ & $  -0.01383 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.74758 $ & $  -0.00698 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.76384 $ & $   0.00678 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62482 $ & $   0.02095 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.75198 $ & $   0.01409 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.44889 $ & $  -0.01053 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.58857 $ & $   0.00650 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.18387 $ & $   0.00256 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.75104 $ & $  -0.00262 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.76723 $ & $   0.00478 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62820 $ & $   0.00558 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.75533 $ & $   0.00312 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.59185 $ & $  -0.00783 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.18722 $ & $   0.01089 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.45386 $ & $   0.00651 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.75452 $ & $  -0.00656 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.63155 $ & $  -0.04586 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.75914 $ & $  -0.01627 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.59533 $ & $  -0.00438 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.60800 $ & $   0.00016 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.77209 $ & $   0.00836 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.19056 $ & $   0.00729 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.45727 $ & $   0.00121 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.05287 $ & $  -0.00484 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.63490 $ & $   0.00488 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.75936 $ & $  -0.00018 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.61150 $ & $  -0.01291 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.77550 $ & $   0.00489 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.19390 $ & $  -0.00055 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.76398 $ & $   0.00640 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46106 $ & $   0.01836 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.60045 $ & $   0.00454 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.05649 $ & $  -0.01082 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.61485 $ & $  -0.00424 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.76279 $ & $   0.01076 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.77891 $ & $   0.01354 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.19726 $ & $   0.01018 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.76732 $ & $  -0.00384 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.60378 $ & $  -0.00492 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.05983 $ & $   0.00405 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.31412 $ & $   0.01597 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46585 $ & $   0.01505 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.32683 $ & $  -0.01733 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55990.20061 $ & $   0.00362 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.76663 $ & $   0.00070 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.77065 $ & $   0.01160 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.60711 $ & $   0.00598 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.62009 $ & $  -0.00380 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.64509 $ & $  -0.01189 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.06320 $ & $  -0.00169 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46920 $ & $   0.01268 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.33063 $ & $   0.01368 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.77142 $ & $  -0.00726 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.78755 $ & $   0.01532 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.77528 $ & $   0.01223 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.62370 $ & $   0.00146 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.64853 $ & $   0.00299 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.06657 $ & $  -0.01095 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.32075 $ & $  -0.01400 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.61188 $ & $   0.00750 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47258 $ & $   0.00278 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.33404 $ & $  -0.00522 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.78664 $ & $   0.00635 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.79091 $ & $   0.00222 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.62698 $ & $  -0.00227 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.77864 $ & $   0.00499 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.77488 $ & $   0.00029 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.65193 $ & $  -0.00041 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.61521 $ & $  -0.00905 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.07030 $ & $   0.00158 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.79009 $ & $  -0.00010 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.77833 $ & $  -0.00538 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.78237 $ & $  -0.00092 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.33979 $ & $   0.00265 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.61855 $ & $   0.00306 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.07370 $ & $  -0.01365 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.63169 $ & $   0.00738 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.79573 $ & $   0.01138 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.32918 $ & $  -0.00709 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.79350 $ & $   0.00720 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.34318 $ & $   0.00650 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.07706 $ & $  -0.00266 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.63503 $ & $   0.01345 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.79907 $ & $   0.00516 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.78319 $ & $   0.01794 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.78704 $ & $   0.02258 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.62370 $ & $   0.00181 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.33290 $ & $   0.00024 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.34651 $ & $  -0.00366 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.08044 $ & $   0.00462 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.63840 $ & $   0.01706 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.80241 $ & $   0.00347 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.79870 $ & $   0.00147 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.79039 $ & $  -0.00366 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.78705 $ & $  -0.01222 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.62702 $ & $  -0.00391 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.33773 $ & $  -0.00473 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.08381 $ & $   0.00019 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.80214 $ & $   0.00117 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.79376 $ & $   0.00932 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.79051 $ & $   0.00357 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.63036 $ & $   0.00430 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.64296 $ & $   0.00540 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.35224 $ & $  -0.00219 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.80731 $ & $   0.00638 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.34115 $ & $   0.00872 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.08722 $ & $   0.01280 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.80560 $ & $  -0.00850 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.64660 $ & $   0.00766 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.79841 $ & $  -0.00900 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.35601 $ & $  -0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.81111 $ & $   0.00581 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.63513 $ & $   0.01660 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.79535 $ & $   0.01183 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.34448 $ & $  -0.01790 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.09061 $ & $  -0.00341 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.64996 $ & $  -0.00538 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.80181 $ & $  -0.00172 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.81040 $ & $  -0.00210 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.35941 $ & $   0.00335 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.81444 $ & $  -0.00672 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.63841 $ & $  -0.01295 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.79880 $ & $   0.00757 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.09430 $ & $  -0.00231 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.34924 $ & $   0.00735 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.81385 $ & $   0.00090 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.64173 $ & $   0.01469 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.80575 $ & $   0.01134 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.80227 $ & $  -0.01417 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.65472 $ & $  -0.00485 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.09767 $ & $  -0.00048 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.81946 $ & $   0.00514 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.35267 $ & $   0.00630 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.81767 $ & $   0.00266 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.65802 $ & $   0.01265 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.10106 $ & $   0.00646 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.81038 $ & $  -0.00535 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82283 $ & $   0.00450 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.64679 $ & $  -0.01034 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.36842 $ & $  -0.01488 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.80749 $ & $   0.01374 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.35639 $ & $   0.00591 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.66131 $ & $   0.00312 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.10448 $ & $   0.00812 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.81375 $ & $  -0.00586 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.82254 $ & $   0.00777 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82635 $ & $   0.00462 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.65013 $ & $  -0.00367 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.37183 $ & $  -0.00088 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.81091 $ & $   0.00153 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.36154 $ & $   0.00171 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.10781 $ & $  -0.00365 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.21027 $ & $   0.00410 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.81707 $ & $  -0.00266 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.65342 $ & $  -0.00402 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.82597 $ & $  -0.00305 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.66591 $ & $  -0.00054 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.81438 $ & $  -0.01168 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.83111 $ & $  -0.00091 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.36486 $ & $  -0.00247 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.11117 $ & $  -0.00189 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.21366 $ & $  -0.00897 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.82942 $ & $  -0.00055 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.66952 $ & $   0.00625 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.82170 $ & $  -0.01415 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.83488 $ & $   0.00248 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.65871 $ & $   0.00403 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.81937 $ & $  -0.01119 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.36819 $ & $  -0.01353 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.11457 $ & $   0.00582 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.21704 $ & $   0.00354 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.67281 $ & $  -0.00148 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.82508 $ & $   0.00067 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.83822 $ & $  -0.00759 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.83456 $ & $   0.00396 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.66205 $ & $  -0.00877 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.82284 $ & $   0.00353 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.26559 $ & $   0.00435 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.11831 $ & $   0.00129 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.37309 $ & $  -0.02233 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.22210 $ & $   0.00148 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.67742 $ & $   0.01173 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.66538 $ & $  -0.00794 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.83837 $ & $   0.00179 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.26906 $ & $  -0.00185 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.82666 $ & $   0.01008 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84297 $ & $   0.00322 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.12170 $ & $   0.00113 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.37641 $ & $   0.00300 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.22550 $ & $  -0.00958 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.68073 $ & $   0.00346 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.84183 $ & $   0.00528 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55597.27255 $ & $   0.00169 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84636 $ & $   0.00153 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.12505 $ & $   0.01172 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67037 $ & $   0.01084 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.38014 $ & $   0.00806 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.83149 $ & $   0.01615 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.68407 $ & $   0.01592 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.22925 $ & $   0.00018 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.69684 $ & $   0.00283 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84974 $ & $   0.00394 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.12843 $ & $  -0.00302 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67369 $ & $   0.01089 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.84688 $ & $   0.00805 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.83494 $ & $   0.00015 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.70058 $ & $  -0.00697 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.38525 $ & $   0.00048 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.68869 $ & $  -0.01117 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.13179 $ & $   0.00001 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67697 $ & $   0.00566 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.23439 $ & $  -0.00632 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.85032 $ & $   0.00546 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.83841 $ & $  -0.00474 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85455 $ & $  -0.00135 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.70401 $ & $  -0.00152 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.38861 $ & $  -0.00983 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.69231 $ & $   0.00487 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.13517 $ & $  -0.01156 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.23774 $ & $  -0.00307 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.85375 $ & $  -0.00179 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.68168 $ & $  -0.01237 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85832 $ & $  -0.00315 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.39194 $ & $  -0.01497 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.84325 $ & $   0.00752 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.69560 $ & $  -0.00893 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.13858 $ & $   0.00460 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.24110 $ & $  -0.00154 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.70860 $ & $   0.00591 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.68501 $ & $  -0.00728 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86173 $ & $   0.00028 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.85890 $ & $  -0.01047 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.84709 $ & $  -0.01732 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.71196 $ & $   0.01449 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.14233 $ & $   0.00191 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.39670 $ & $  -0.01359 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55569.87275 $ & $   0.00214 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.70034 $ & $  -0.01062 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.68833 $ & $   0.01567 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.24607 $ & $  -0.00116 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55601.86234 $ & $   0.00282 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86656 $ & $  -0.00069 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55633.85054 $ & $  -0.00592 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.14566 $ & $   0.01208 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.71536 $ & $   0.00884 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40004 $ & $   0.01158 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.70361 $ & $   0.00239 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.24943 $ & $   0.00256 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86996 $ & $  -0.00034 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.14893 $ & $   0.00112 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.70694 $ & $   0.00058 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40379 $ & $   0.02690 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.72017 $ & $   0.00968 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.25324 $ & $  -0.01129 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87335 $ & $   0.00208 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.15231 $ & $  -0.00824 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.71869 $ & $  -0.00164 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.71153 $ & $  -0.00322 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.72397 $ & $   0.00102 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40871 $ & $  -0.01474 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.15571 $ & $   0.00274 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.25839 $ & $  -0.00348 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.72237 $ & $  -0.00190 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87814 $ & $  -0.00373 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.72737 $ & $   0.00972 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.71521 $ & $   0.00367 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.15913 $ & $  -0.01388 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.26175 $ & $   0.00073 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.72581 $ & $   0.00988 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88192 $ & $  -0.00058 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.74273 $ & $   0.01055 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.84168 $ & $  -0.00588 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.71855 $ & $   0.01797 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.16247 $ & $  -0.00444 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.26510 $ & $   0.01223 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.73244 $ & $   0.00107 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.72963 $ & $   0.00485 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88530 $ & $   0.00816 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.74648 $ & $   0.01015 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.84565 $ & $  -0.00205 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.72315 $ & $   0.00789 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.73586 $ & $   0.00509 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.16622 $ & $   0.00232 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.73324 $ & $   0.00733 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.26996 $ & $   0.00441 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.74987 $ & $   0.00423 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.84909 $ & $   0.00178 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.89011 $ & $   0.00428 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.72648 $ & $  -0.00488 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.16957 $ & $  -0.00533 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.73925 $ & $   0.00449 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.73674 $ & $  -0.00571 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.27331 $ & $  -0.00206 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.85253 $ & $   0.00058 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.89346 $ & $   0.00450 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.72980 $ & $   0.00174 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.75482 $ & $  -0.00225 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.17285 $ & $  -0.00020 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.74003 $ & $  -0.00676 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.17073 $ & $   0.00296 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.74419 $ & $  -0.00171 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.27704 $ & $  -0.00078 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.85597 $ & $   0.00860 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.75823 $ & $   0.00049 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.17624 $ & $   0.00929 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.73431 $ & $  -0.01083 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.17429 $ & $   0.00783 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.74795 $ & $  -0.00076 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.85982 $ & $  -0.01632 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.28189 $ & $   0.00098 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.29421 $ & $   0.01235 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.17957 $ & $   0.01047 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.76162 $ & $   0.00739 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.73799 $ & $   0.00375 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.17765 $ & $   0.00767 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.75135 $ & $   0.00175 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.86326 $ & $  -0.00893 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.28530 $ & $  -0.00392 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.18293 $ & $   0.00171 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.29770 $ & $  -0.00584 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.74135 $ & $  -0.00629 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.76654 $ & $  -0.00457 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.18104 $ & $   0.00275 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.86669 $ & $  -0.00191 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.18620 $ & $  -0.01441 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.28870 $ & $   0.00134 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.30118 $ & $   0.01872 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.75618 $ & $   0.00478 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.18443 $ & $   0.00546 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.77029 $ & $  -0.00341 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.74627 $ & $  -0.00459 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.87008 $ & $  -0.01343 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.18983 $ & $  -0.00109 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.75960 $ & $   0.00662 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.29353 $ & $   0.00967 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.30610 $ & $   0.00740 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.77371 $ & $   0.00467 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.18814 $ & $  -0.00004 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.74960 $ & $   0.01306 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.87351 $ & $  -0.00151 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.19316 $ & $  -0.00821 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.76296 $ & $   0.00860 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.29688 $ & $   0.00654 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.30951 $ & $   0.00502 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.19149 $ & $  -0.00074 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.75314 $ & $  -0.00594 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.19645 $ & $   0.00217 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.77849 $ & $   0.00499 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.87735 $ & $   0.01744 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.30078 $ & $  -0.00151 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.19488 $ & $  -0.00257 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.31341 $ & $  -0.00472 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.19973 $ & $  -0.00407 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.78189 $ & $  -0.01126 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.88074 $ & $  -0.01308 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.75769 $ & $  -0.00228 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.46810 $ & $   0.00061 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.77169 $ & $  -0.00314 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.20300 $ & $   0.01650 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.78529 $ & $   0.00394 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.30576 $ & $   0.00991 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.88415 $ & $  -0.00752 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.31844 $ & $   0.00096 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.76132 $ & $  -0.00805 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.77052 $ & $  -0.01717 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.47151 $ & $   0.00023 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.77509 $ & $   0.00408 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.21427 $ & $  -0.00042 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.20635 $ & $  -0.00467 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.30917 $ & $  -0.00505 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.88760 $ & $  -0.00405 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.32191 $ & $   0.00990 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.76464 $ & $   0.00147 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.79005 $ & $   0.00886 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.47490 $ & $   0.00475 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.21774 $ & $   0.00523 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.20968 $ & $   0.01372 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.31258 $ & $  -0.00088 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.89106 $ & $  -0.00696 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.78024 $ & $  -0.00814 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.32534 $ & $   0.00736 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.61718 $ & $  -0.00184 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.79383 $ & $  -0.00218 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.76932 $ & $  -0.00109 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.22125 $ & $   0.00372 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.21333 $ & $   0.01023 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.47972 $ & $   0.00565 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.78364 $ & $   0.00845 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.89488 $ & $   0.00601 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.62054 $ & $  -0.00282 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.31750 $ & $  -0.01302 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.79717 $ & $   0.00390 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.77264 $ & $  -0.00614 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.49442 $ & $   0.00128 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.33054 $ & $  -0.00276 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.63386 $ & $   0.00081 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.21666 $ & $  -0.00150 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.48315 $ & $  -0.00490 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.78701 $ & $   0.00064 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.22602 $ & $   0.00922 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.89832 $ & $   0.00188 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.62382 $ & $  -0.01111 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.32089 $ & $   0.00754 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.77596 $ & $  -0.00446 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.49775 $ & $   0.00054 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.63715 $ & $   0.00961 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.33440 $ & $  -0.00457 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.80192 $ & $   0.00341 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.22002 $ & $   0.00460 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.48688 $ & $  -0.00120 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.22952 $ & $  -0.00546 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.90178 $ & $  -0.00187 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.32468 $ & $   0.00346 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.79206 $ & $   0.00222 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.64043 $ & $  -0.00304 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.50112 $ & $  -0.00013 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.62854 $ & $  -0.00380 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.22331 $ & $  -0.01146 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.80535 $ & $  -0.02188 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.90521 $ & $  -0.00266 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.23339 $ & $  -0.00402 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49167 $ & $  -0.01271 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48005 $ & $  -0.01069 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.79584 $ & $  -0.00573 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55981.22657 $ & $  -0.00628 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.32944 $ & $  -0.00748 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.64514 $ & $   0.00581 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.50611 $ & $  -0.00881 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.62093 $ & $  -0.00502 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.90867 $ & $   0.00203 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.34328 $ & $  -0.00442 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.79919 $ & $   0.00906 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.23813 $ & $   0.00457 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48378 $ & $   0.01548 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.64841 $ & $   0.00887 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.33278 $ & $  -0.01094 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.50959 $ & $  -0.00762 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.81350 $ & $  -0.00911 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.91246 $ & $   0.00914 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.81024 $ & $   0.01060 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.34681 $ & $  -0.01331 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.24158 $ & $   0.00649 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48751 $ & $   0.00067 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.33617 $ & $   0.00244 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.80382 $ & $   0.00371 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.51327 $ & $  -0.00655 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.81726 $ & $   0.01738 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.91590 $ & $   0.00658 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.81371 $ & $   0.01983 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.35031 $ & $  -0.01292 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.24504 $ & $   0.00014 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.80720 $ & $   0.00248 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.82060 $ & $   0.00263 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34100 $ & $  -0.00123 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.91934 $ & $   0.01323 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.81716 $ & $  -0.00495 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49306 $ & $  -0.01085 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.65740 $ & $   0.00279 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.51826 $ & $  -0.00174 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.24853 $ & $  -0.00200 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.36724 $ & $  -0.02307 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.35540 $ & $   0.02315 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.81053 $ & $   0.00008 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.92278 $ & $  -0.00868 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.66074 $ & $   0.00330 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49695 $ & $   0.00966 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.52160 $ & $  -0.01618 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.82186 $ & $   0.00010 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.82568 $ & $  -0.01269 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.35940 $ & $   0.00117 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.25377 $ & $   0.00933 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.92624 $ & $  -0.01055 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.81547 $ & $   0.00198 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.66409 $ & $   0.01087 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.37312 $ & $   0.00492 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.52493 $ & $   0.02845 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50069 $ & $   0.01396 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.82908 $ & $  -0.00805 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.82532 $ & $  -0.00271 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.36283 $ & $  -0.00203 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.24449 $ & $  -0.00559 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.25727 $ & $  -0.00052 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.93004 $ & $   0.00858 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.83184 $ & $   0.00047 $ & $   0.00979 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.37691 $ & $   0.00422 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.66895 $ & $   0.00200 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.82917 $ & $   0.01061 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.52976 $ & $   0.01965 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.24814 $ & $  -0.01087 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.26080 $ & $  -0.00469 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.21579 $ & $  -0.01048 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50689 $ & $  -0.00660 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.93346 $ & $   0.00202 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.36782 $ & $   0.00146 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.82283 $ & $  -0.01914 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.65936 $ & $  -0.00244 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.38079 $ & $   0.02606 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.67224 $ & $  -0.00546 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.53311 $ & $   0.01073 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.25154 $ & $  -0.00816 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.26430 $ & $   0.00188 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.83398 $ & $  -0.00797 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.21915 $ & $   0.01631 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.93685 $ & $   0.00935 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.11701 $ & $   0.00473 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51044 $ & $  -0.00855 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.37139 $ & $  -0.01267 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.66269 $ & $  -0.00492 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.67584 $ & $   0.00304 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.53682 $ & $  -0.00168 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.82795 $ & $   0.00050 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.25490 $ & $   0.00145 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.83746 $ & $  -0.00716 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55588.26783 $ & $   0.00299 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.38670 $ & $  -0.00103 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.94028 $ & $   0.00135 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.12061 $ & $  -0.00093 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51401 $ & $  -0.01604 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.66597 $ & $   0.00297 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.37503 $ & $   0.00966 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.22429 $ & $  -0.00617 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.83136 $ & $  -0.00289 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.25826 $ & $   0.00106 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.68041 $ & $   0.00054 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.84094 $ & $  -0.00545 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.54165 $ & $  -0.01499 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.94367 $ & $  -0.00199 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.12436 $ & $  -0.00388 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.22768 $ & $  -0.00209 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.67071 $ & $   0.00476 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.83478 $ & $   0.00840 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.38007 $ & $  -0.01334 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.26188 $ & $   0.01272 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51987 $ & $   0.00242 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.68391 $ & $   0.00608 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.54500 $ & $   0.00388 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.94748 $ & $   0.00365 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.12775 $ & $  -0.00502 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.96406 $ & $  -0.00183 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.84559 $ & $   0.01049 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.67403 $ & $   0.00989 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.23145 $ & $  -0.00002 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.26525 $ & $  -0.00076 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.68727 $ & $   0.00024 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.38400 $ & $   0.01425 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52357 $ & $  -0.00183 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.54833 $ & $   0.00603 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.83957 $ & $   0.00408 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.95094 $ & $   0.00120 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.13115 $ & $  -0.00433 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.96748 $ & $  -0.00634 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.84942 $ & $  -0.01110 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.67768 $ & $   0.00715 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.26863 $ & $  -0.00599 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.38748 $ & $  -0.01035 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52723 $ & $  -0.00994 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.23638 $ & $  -0.00445 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.84334 $ & $   0.00181 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.95438 $ & $  -0.00857 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.13453 $ & $   0.00045 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.69197 $ & $  -0.00038 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.97086 $ & $   0.01485 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.55308 $ & $  -0.00713 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.85289 $ & $  -0.00341 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.27199 $ & $   0.00049 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.68233 $ & $   0.00758 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.84669 $ & $  -0.00140 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.95783 $ & $   0.00700 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.13795 $ & $   0.01720 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.69531 $ & $   0.00203 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.97427 $ & $  -0.00815 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.39238 $ & $   0.01184 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.55646 $ & $   0.00308 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.54109 $ & $   0.00865 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53268 $ & $  -0.00879 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.27537 $ & $   0.01305 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.85756 $ & $  -0.00406 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.68567 $ & $   0.00238 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.24334 $ & $  -0.00849 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.14131 $ & $  -0.00164 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.96131 $ & $   0.00587 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.69897 $ & $   0.00239 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.97768 $ & $   0.01115 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.39590 $ & $   0.00897 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.56022 $ & $   0.00689 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.85155 $ & $   0.00992 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.54453 $ & $   0.00506 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53628 $ & $  -0.00861 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.86098 $ & $  -0.00507 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.27909 $ & $  -0.00860 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.68904 $ & $   0.00358 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.14468 $ & $   0.00242 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.96513 $ & $  -0.01143 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.39945 $ & $   0.00037 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.98145 $ & $  -0.00069 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.24812 $ & $   0.00868 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.85495 $ & $  -0.00480 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.54795 $ & $  -0.01385 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.70383 $ & $   0.01109 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.86442 $ & $  -0.01270 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55620.28244 $ & $   0.00048 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.54037 $ & $   0.01174 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.56518 $ & $   0.01039 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.14839 $ & $   0.01952 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.96858 $ & $   0.01044 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.98483 $ & $  -0.00722 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.69398 $ & $   0.00475 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.25147 $ & $   0.01226 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.85834 $ & $  -0.00397 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.85465 $ & $  -0.01337 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.70716 $ & $  -0.00051 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87154 $ & $  -0.00787 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.56854 $ & $  -0.01185 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.40461 $ & $   0.00744 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.55296 $ & $   0.01257 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.15176 $ & $   0.01608 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.86957 $ & $  -0.00213 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.97203 $ & $  -0.00083 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.98823 $ & $   0.00472 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.69732 $ & $   0.00146 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.25522 $ & $  -0.00135 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.14912 $ & $  -0.00506 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.85817 $ & $   0.01057 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.54636 $ & $   0.01154 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.71051 $ & $   0.00640 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.57201 $ & $   0.00116 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 55985.86334 $ & $  -0.00261 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.40869 $ & $  -0.01043 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.55681 $ & $  -0.00165 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.15513 $ & $  -0.00071 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.87306 $ & $  -0.00036 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.97549 $ & $   0.00126 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.99164 $ & $   0.00920 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70097 $ & $  -0.00189 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.86162 $ & $   0.00454 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.15264 $ & $  -0.00602 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.54994 $ & $   0.01374 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.26009 $ & $   0.00534 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.71511 $ & $  -0.00035 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.56024 $ & $  -0.01151 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.41242 $ & $  -0.01460 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.15853 $ & $   0.00003 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.57681 $ & $  -0.01143 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.87653 $ & $   0.01157 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.97894 $ & $  -0.00128 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.99507 $ & $  -0.00773 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.15608 $ & $  -0.01236 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.86509 $ & $  -0.00576 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.55353 $ & $  -0.00823 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70561 $ & $   0.00672 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.71845 $ & $  -0.00182 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.26350 $ & $  -0.00158 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.56697 $ & $  -0.00012 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.16192 $ & $   0.00272 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.58019 $ & $   0.00282 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.99847 $ & $  -0.00642 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.98274 $ & $  -0.00389 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.56502 $ & $   0.00793 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.15950 $ & $  -0.00451 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.86854 $ & $  -0.00642 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.41753 $ & $  -0.00745 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.88501 $ & $  -0.00812 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.88123 $ & $   0.00149 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70893 $ & $  -0.00961 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.26685 $ & $   0.02012 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.57024 $ & $  -0.00174 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.01302 $ & $  -0.01623 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.72205 $ & $   0.00148 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.16528 $ & $   0.00081 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.00190 $ & $  -0.00395 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.58392 $ & $   0.01496 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.55958 $ & $   0.00816 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.98615 $ & $   0.01107 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.56844 $ & $  -0.01784 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.16296 $ & $  -0.01078 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.87234 $ & $   0.00498 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55592.88471 $ & $   0.00103 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71220 $ & $  -0.01174 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.88852 $ & $   0.00386 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.01666 $ & $   0.00202 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.16868 $ & $  -0.00195 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.27174 $ & $  -0.00621 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.72686 $ & $   0.00081 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.00567 $ & $  -0.03286 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.98959 $ & $   0.00797 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.57189 $ & $  -0.00361 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.56352 $ & $  -0.01288 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.16679 $ & $   0.00520 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55624.87580 $ & $  -0.00265 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.42490 $ & $   0.00719 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.57710 $ & $   0.00869 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.01997 $ & $   0.00311 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.17239 $ & $  -0.01297 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.27514 $ & $   0.01296 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.73018 $ & $   0.00824 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.00907 $ & $  -0.01219 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.99304 $ & $  -0.00645 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.56718 $ & $   0.00125 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.17020 $ & $  -0.01789 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.58048 $ & $  -0.00346 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.02335 $ & $   0.00703 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.57724 $ & $  -0.00403 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.17575 $ & $   0.00117 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.73345 $ & $   0.00818 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43024 $ & $   0.00027 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.01247 $ & $   0.00991 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.99648 $ & $   0.01618 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.17363 $ & $  -0.00979 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.58383 $ & $   0.00286 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.02675 $ & $   0.01297 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.58073 $ & $   0.00510 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.17914 $ & $   0.00484 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.57252 $ & $   0.00835 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.01588 $ & $  -0.01016 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.17707 $ & $  -0.00082 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.73822 $ & $  -0.00144 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.74680 $ & $  -0.01638 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.28401 $ & $  -0.01442 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.03007 $ & $   0.01782 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.58422 $ & $   0.00449 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.18256 $ & $  -0.00375 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.57624 $ & $  -0.00710 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.58877 $ & $  -0.00168 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.01930 $ & $  -0.00497 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.74155 $ & $  -0.00379 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.18047 $ & $   0.00856 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.76632 $ & $   0.00745 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.75026 $ & $  -0.00660 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.28736 $ & $  -0.00967 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.03373 $ & $  -0.00812 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.18585 $ & $  -0.00730 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.59205 $ & $   0.00063 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.57990 $ & $   0.00380 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.02272 $ & $  -0.00558 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.58914 $ & $   0.00828 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.74513 $ & $  -0.00722 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.75371 $ & $   0.00727 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.77005 $ & $  -0.00162 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.18429 $ & $  -0.00442 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.29071 $ & $  -0.01001 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.03711 $ & $   0.00375 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.18917 $ & $   0.00260 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.59533 $ & $  -0.00256 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.02652 $ & $   0.00644 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.59263 $ & $  -0.00951 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.77338 $ & $  -0.00684 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.18771 $ & $  -0.01076 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.58536 $ & $   0.01766 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.04038 $ & $   0.00068 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.74982 $ & $   0.00770 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.19249 $ & $  -0.00155 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.75866 $ & $   0.01703 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.29553 $ & $  -0.00978 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.02994 $ & $   0.00501 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.59999 $ & $  -0.00455 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.59652 $ & $   0.01462 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.19111 $ & $   0.00714 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.04368 $ & $   0.00796 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.76505 $ & $  -0.00373 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.75314 $ & $   0.01128 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.58930 $ & $   0.00447 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.77799 $ & $   0.00296 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.19624 $ & $  -0.00149 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.29887 $ & $  -0.01671 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.76254 $ & $  -0.01405 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.03333 $ & $  -0.00942 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.60334 $ & $  -0.00183 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.19455 $ & $  -0.00323 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.04708 $ & $  -0.00857 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.76846 $ & $   0.00926 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.75643 $ & $   0.00848 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.78140 $ & $  -0.01070 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.60132 $ & $  -0.00292 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.19951 $ & $  -0.00227 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.59294 $ & $  -0.00746 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.76602 $ & $   0.00847 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.03674 $ & $  -0.01072 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.60668 $ & $  -0.00812 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.19794 $ & $   0.00007 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.05035 $ & $   0.00354 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.77188 $ & $   0.00162 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.78479 $ & $   0.00288 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.60474 $ & $   0.00803 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.20287 $ & $   0.00085 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.76100 $ & $  -0.00797 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.04014 $ & $  -0.00088 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.77071 $ & $   0.00281 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.59828 $ & $  -0.00735 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.30768 $ & $   0.01307 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.05367 $ & $   0.00258 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.20171 $ & $  -0.00403 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.20623 $ & $  -0.00143 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.61196 $ & $   0.00022 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.60819 $ & $   0.00152 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.76431 $ & $  -0.00450 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.77678 $ & $   0.01586 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.78947 $ & $  -0.00328 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.04358 $ & $  -0.01342 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.77415 $ & $  -0.01074 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.60185 $ & $  -0.01233 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.31102 $ & $   0.00959 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.20513 $ & $   0.00345 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.05741 $ & $   0.00768 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.61524 $ & $   0.02241 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.20959 $ & $  -0.00252 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55693.46063 $ & $  -0.01140 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.78018 $ & $  -0.00459 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.76792 $ & $  -0.00582 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45229 $ & $   0.00888 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.04700 $ & $   0.00767 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.61308 $ & $   0.00083 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.79320 $ & $  -0.00283 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.77758 $ & $  -0.00253 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.60538 $ & $  -0.00388 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.06068 $ & $   0.00250 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.20856 $ & $   0.02312 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.61851 $ & $  -0.00948 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.21286 $ & $   0.00803 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45569 $ & $   0.00937 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.78398 $ & $  -0.00673 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.79660 $ & $  -0.00544 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.05073 $ & $  -0.00388 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.06394 $ & $   0.00112 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.77304 $ & $  -0.00974 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.21201 $ & $  -0.01024 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.21614 $ & $  -0.00550 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.78271 $ & $   0.00740 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.61060 $ & $   0.00058 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45900 $ & $   0.00326 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.31969 $ & $   0.00140 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.05412 $ & $   0.01161 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.62049 $ & $   0.00238 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.06728 $ & $   0.00612 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.77639 $ & $   0.00599 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.21539 $ & $  -0.00107 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.80146 $ & $   0.00227 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.21975 $ & $  -0.00040 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.78617 $ & $   0.00321 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.61454 $ & $   0.00039 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.05748 $ & $   0.02457 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.07065 $ & $  -0.02517 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.77966 $ & $  -0.00128 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46402 $ & $  -0.00571 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.80480 $ & $  -0.00337 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.79250 $ & $  -0.00420 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.21919 $ & $   0.01415 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.22309 $ & $  -0.00353 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.62535 $ & $   0.00492 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.78964 $ & $   0.00285 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.32683 $ & $  -0.00829 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06081 $ & $  -0.01014 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.61816 $ & $  -0.00470 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46733 $ & $   0.00540 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.07399 $ & $   0.02732 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.80815 $ & $   0.00411 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.79590 $ & $   0.00033 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.22261 $ & $  -0.01446 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.22642 $ & $  -0.01158 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.62875 $ & $   0.01220 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.78444 $ & $   0.00581 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06416 $ & $  -0.00190 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.49489 $ & $   0.00381 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.79446 $ & $   0.01328 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.07731 $ & $  -0.01190 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47101 $ & $  -0.00697 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.23791 $ & $  -0.01181 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.33184 $ & $   0.00590 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.22973 $ & $  -0.00879 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.22604 $ & $   0.00241 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.62345 $ & $  -0.01200 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.63221 $ & $   0.00884 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.78776 $ & $   0.01479 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.80057 $ & $  -0.00512 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.81299 $ & $   0.00027 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06747 $ & $   0.00574 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.79791 $ & $  -0.01059 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.08103 $ & $   0.01154 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.33518 $ & $  -0.00460 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.24147 $ & $   0.01457 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.23306 $ & $  -0.00043 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.22945 $ & $   0.01344 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.62706 $ & $   0.01810 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79139 $ & $   0.00227 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47605 $ & $  -0.00202 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.80411 $ & $  -0.00430 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07075 $ & $  -0.01341 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.81677 $ & $  -0.00052 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.63741 $ & $   0.00232 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.80173 $ & $  -0.01188 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.08443 $ & $  -0.00548 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.33857 $ & $   0.00296 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.23633 $ & $   0.00800 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.24496 $ & $   0.00575 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.23288 $ & $   0.00245 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.50307 $ & $   0.00236 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.63071 $ & $  -0.01349 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47939 $ & $   0.00546 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.82018 $ & $   0.00023 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.80792 $ & $   0.00700 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07440 $ & $  -0.00027 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79609 $ & $  -0.00318 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.64083 $ & $  -0.00649 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.65725 $ & $   0.00501 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.08775 $ & $   0.00132 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.23961 $ & $   0.00179 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.08441 $ & $  -0.00968 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.23668 $ & $   0.00381 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.80654 $ & $  -0.00520 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48270 $ & $  -0.00130 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.34356 $ & $   0.00054 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.24999 $ & $  -0.00426 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07767 $ & $   0.01715 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79941 $ & $  -0.02145 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.64430 $ & $   0.00494 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.66061 $ & $   0.00804 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.63597 $ & $  -0.00691 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.09101 $ & $  -0.00826 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.81269 $ & $   0.01193 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.82507 $ & $   0.00871 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.24327 $ & $   0.00018 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.08789 $ & $   0.01113 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.24006 $ & $   0.00009 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51028 $ & $   0.02481 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.81003 $ & $  -0.00816 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.34693 $ & $  -0.01849 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08101 $ & $  -0.00551 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.25392 $ & $   0.00182 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.80276 $ & $  -0.00308 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.09436 $ & $   0.00652 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48774 $ & $   0.00490 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.66435 $ & $   0.00270 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.81609 $ & $   0.01738 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.82848 $ & $   0.00481 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.63985 $ & $  -0.01387 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.24661 $ & $  -0.00515 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.09127 $ & $  -0.00847 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.24346 $ & $   0.00860 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.64918 $ & $   0.00039 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.81349 $ & $   0.00361 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08432 $ & $  -0.02472 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.35069 $ & $  -0.00451 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.25740 $ & $  -0.00134 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.09769 $ & $  -0.00417 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49108 $ & $   0.00067 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64314 $ & $  -0.00829 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.81946 $ & $   0.00774 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.83190 $ & $   0.00335 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.24994 $ & $   0.01058 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.09467 $ & $  -0.01479 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.65265 $ & $   0.01473 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.66902 $ & $  -0.00138 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08764 $ & $  -0.00723 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51803 $ & $   0.01295 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.81832 $ & $   0.00118 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.10107 $ & $  -0.00215 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49471 $ & $  -0.00548 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64645 $ & $   0.00689 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.35555 $ & $   0.00984 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.25322 $ & $   0.01105 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.09841 $ & $   0.01867 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55579.26252 $ & $   0.00745 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.25042 $ & $   0.02076 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.67243 $ & $   0.00187 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.82417 $ & $   0.01122 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.65650 $ & $   0.02319 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.83672 $ & $  -0.00302 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.09095 $ & $   0.00559 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.95206 $ & $  -0.00283 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.83383 $ & $  -0.01299 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64976 $ & $  -0.03033 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.10478 $ & $  -0.02141 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.82236 $ & $  -0.00131 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.35889 $ & $   0.00078 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.25656 $ & $  -0.00483 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.10182 $ & $  -0.00376 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49939 $ & $   0.00773 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.82752 $ & $  -0.00169 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.67589 $ & $   0.00735 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.25423 $ & $  -0.00747 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.09425 $ & $   0.00184 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.84044 $ & $   0.00967 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.95569 $ & $  -0.00149 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.83767 $ & $   0.00679 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.66141 $ & $   0.00536 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.10812 $ & $   0.00280 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.36226 $ & $   0.00149 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.25990 $ & $  -0.00105 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.82584 $ & $  -0.00220 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.10527 $ & $   0.00829 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50263 $ & $   0.00155 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.25764 $ & $  -0.00878 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.83130 $ & $   0.00277 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.84377 $ & $   0.00416 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.09795 $ & $   0.00803 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.22510 $ & $   0.00085 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.95903 $ & $   0.01220 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.68071 $ & $   0.01420 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.84110 $ & $  -0.00088 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.66490 $ & $   0.00503 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.11148 $ & $   0.01515 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.26323 $ & $  -0.00606 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.10866 $ & $  -0.02513 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50591 $ & $  -0.00968 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.83067 $ & $   0.00391 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.26114 $ & $  -0.01336 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.10126 $ & $  -0.00679 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.22846 $ & $  -0.01123 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.96239 $ & $  -0.00075 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.68413 $ & $   0.01835 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.83592 $ & $   0.00748 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.66837 $ & $  -0.00097 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.84850 $ & $  -0.00574 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.11486 $ & $   0.01606 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.26691 $ & $   0.00290 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.11203 $ & $   0.00384 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.84592 $ & $   0.01016 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.83413 $ & $  -0.00610 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.26461 $ & $   0.00325 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51042 $ & $  -0.00179 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.23217 $ & $   0.00726 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.96609 $ & $  -0.00416 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.83927 $ & $   0.00286 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.25749 $ & $   0.00483 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.11820 $ & $   0.00713 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.85186 $ & $   0.00929 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.68791 $ & $  -0.00372 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27022 $ & $   0.00465 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.68521 $ & $   0.00745 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.84931 $ & $  -0.00859 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.11577 $ & $  -0.00801 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.67326 $ & $  -0.01173 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.83760 $ & $   0.01253 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51370 $ & $  -0.00444 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.96947 $ & $  -0.00789 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.84264 $ & $   0.00114 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.85519 $ & $   0.00866 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.12156 $ & $  -0.01188 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.26089 $ & $   0.00925 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27350 $ & $   0.00872 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.68864 $ & $   0.00244 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.85272 $ & $  -0.03212 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.11920 $ & $  -0.01875 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.69282 $ & $   0.00703 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.67711 $ & $   0.01152 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51729 $ & $  -0.02198 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.97287 $ & $  -0.00810 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.39118 $ & $  -0.00994 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.12495 $ & $  -0.01965 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.26435 $ & $  -0.01336 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27678 $ & $   0.00246 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.84280 $ & $  -0.01492 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.24060 $ & $   0.00177 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.84745 $ & $  -0.01019 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.69205 $ & $  -0.01070 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.85988 $ & $   0.00143 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.12255 $ & $   0.00786 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.69622 $ & $   0.00573 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55670.68058 $ & $  -0.01449 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55611.27529 $ & $   0.00028 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.97620 $ & $  -0.00478 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.39453 $ & $   0.01397 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.85808 $ & $   0.00033 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.28006 $ & $   0.01642 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52195 $ & $  -0.00211 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.12870 $ & $  -0.00439 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.84628 $ & $   0.00167 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.85087 $ & $  -0.00535 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.12594 $ & $   0.00236 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.69961 $ & $  -0.00054 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.86362 $ & $  -0.00913 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.26932 $ & $   0.00147 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.69683 $ & $  -0.01641 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.97960 $ & $   0.01216 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.39788 $ & $  -0.00245 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.86148 $ & $   0.00659 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.28336 $ & $  -0.01890 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52524 $ & $  -0.00751 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.13208 $ & $   0.02396 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.84974 $ & $   0.01714 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.12929 $ & $  -0.01035 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.27266 $ & $   0.00815 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.85466 $ & $   0.00380 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.86699 $ & $  -0.00745 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.24903 $ & $  -0.00907 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.70023 $ & $  -0.01752 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.98299 $ & $   0.01541 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.70457 $ & $  -0.00280 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.28664 $ & $  -0.00245 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.86492 $ & $   0.00317 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52854 $ & $  -0.00485 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.13547 $ & $   0.01064 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.40288 $ & $  -0.00419 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.13302 $ & $  -0.00388 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.27639 $ & $  -0.00043 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.85466 $ & $   0.00264 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.25243 $ & $   0.01316 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.87165 $ & $   0.00033 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.98635 $ & $   0.00674 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.70401 $ & $  -0.01116 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.70792 $ & $   0.00783 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.85958 $ & $   0.00857 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.13885 $ & $   0.01223 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.86973 $ & $  -0.00975 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.40623 $ & $   0.00003 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53327 $ & $   0.00366 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.13641 $ & $   0.00011 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.85811 $ & $  -0.01815 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.87503 $ & $  -0.00528 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.25616 $ & $   0.00212 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.86296 $ & $  -0.00983 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.99007 $ & $   0.00890 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.28115 $ & $  -0.00288 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.71165 $ & $   0.01560 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.14226 $ & $  -0.01718 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.70883 $ & $  -0.00995 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53656 $ & $  -0.00725 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 55583.87313 $ & $   0.00190 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55634.13980 $ & $  -0.01148 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.40996 $ & $   0.00790 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55615.86196 $ & $  -0.00855 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.87838 $ & $  -0.00310 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.86629 $ & $   0.00909 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.99347 $ & $   0.00886 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.28450 $ & $  -0.01106 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.14559 $ & $   0.02423 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 55638.71223 $ & $   0.00901 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.26110 $ & $  -0.00596 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 2456618.72090 $ & $  -0.00185 $ & $   0.00176 $ & $  -0.00222 $ & $ r$ & Swope1m/site3\\
$ 2456618.72347 $ & $   0.00178 $ & $   0.00176 $ & $   0.00138 $ & $ r$ & Swope1m/site3\\
$ 2456618.72551 $ & $   0.00445 $ & $   0.00176 $ & $   0.00403 $ & $ r$ & Swope1m/site3\\
$ 2456618.72650 $ & $   0.00335 $ & $   0.00176 $ & $   0.00292 $ & $ r$ & Swope1m/site3\\
$ 2456618.72834 $ & $  -0.00237 $ & $   0.00176 $ & $  -0.00282 $ & $ r$ & Swope1m/site3\\
$ 2456618.73010 $ & $  -0.00104 $ & $   0.00176 $ & $  -0.00150 $ & $ r$ & Swope1m/site3\\
$ 2456618.73207 $ & $  -0.00253 $ & $   0.00176 $ & $  -0.00301 $ & $ r$ & Swope1m/site3\\
$ 2456618.73906 $ & $  -0.00014 $ & $   0.00176 $ & $  -0.00069 $ & $ r$ & Swope1m/site3\\
$ 2456618.74119 $ & $   0.00295 $ & $   0.00176 $ & $   0.00238 $ & $ r$ & Swope1m/site3\\
$ 2456618.74294 $ & $  -0.00168 $ & $   0.00176 $ & $  -0.00226 $ & $ r$ & Swope1m/site3\\
$ 2456618.74408 $ & $  -0.00255 $ & $   0.00176 $ & $  -0.00314 $ & $ r$ & Swope1m/site3\\
$ 2456618.74524 $ & $  -0.00346 $ & $   0.00176 $ & $  -0.00406 $ & $ r$ & Swope1m/site3\\
$ 2456618.74640 $ & $  -0.00284 $ & $   0.00176 $ & $  -0.00345 $ & $ r$ & Swope1m/site3\\
$ 2456618.74756 $ & $   0.00311 $ & $   0.00176 $ & $   0.00249 $ & $ r$ & Swope1m/site3\\
$ 2456618.74871 $ & $  -0.00033 $ & $   0.00176 $ & $  -0.00096 $ & $ r$ & Swope1m/site3\\
$ 2456618.74986 $ & $  -0.00033 $ & $   0.00176 $ & $  -0.00097 $ & $ r$ & Swope1m/site3\\
$ 2456618.75102 $ & $   0.00064 $ & $   0.00176 $ & $  -0.00001 $ & $ r$ & Swope1m/site3\\
$ 2456618.75217 $ & $   0.00023 $ & $   0.00176 $ & $  -0.00043 $ & $ r$ & Swope1m/site3\\
$ 2456618.75333 $ & $  -0.00025 $ & $   0.00176 $ & $  -0.00092 $ & $ r$ & Swope1m/site3\\
$ 2456618.75449 $ & $   0.00215 $ & $   0.00176 $ & $   0.00147 $ & $ r$ & Swope1m/site3\\
$ 2456618.75564 $ & $  -0.00039 $ & $   0.00176 $ & $  -0.00108 $ & $ r$ & Swope1m/site3\\
$ 2456618.75679 $ & $  -0.00185 $ & $   0.00176 $ & $  -0.00255 $ & $ r$ & Swope1m/site3\\
$ 2456618.75795 $ & $  -0.00051 $ & $   0.00176 $ & $  -0.00122 $ & $ r$ & Swope1m/site3\\
$ 2456618.75911 $ & $   0.00354 $ & $   0.00176 $ & $   0.00282 $ & $ r$ & Swope1m/site3\\
$ 2456618.76026 $ & $  -0.00206 $ & $   0.00176 $ & $  -0.00279 $ & $ r$ & Swope1m/site3\\
$ 2456618.76142 $ & $   0.00141 $ & $   0.00176 $ & $   0.00067 $ & $ r$ & Swope1m/site3\\
$ 2456618.76258 $ & $   0.00119 $ & $   0.00176 $ & $   0.00044 $ & $ r$ & Swope1m/site3\\
$ 2456618.76373 $ & $   0.00010 $ & $   0.00176 $ & $  -0.00066 $ & $ r$ & Swope1m/site3\\
$ 2456618.76488 $ & $  -0.00329 $ & $   0.00176 $ & $  -0.00406 $ & $ r$ & Swope1m/site3\\
$ 2456618.76604 $ & $  -0.00128 $ & $   0.00176 $ & $  -0.00206 $ & $ r$ & Swope1m/site3\\
$ 2456618.76720 $ & $   0.00105 $ & $   0.00176 $ & $   0.00026 $ & $ r$ & Swope1m/site3\\
$ 2456618.76836 $ & $   0.00079 $ & $   0.00176 $ & $  -0.00001 $ & $ r$ & Swope1m/site3\\
$ 2456618.76951 $ & $   0.00114 $ & $   0.00176 $ & $   0.00033 $ & $ r$ & Swope1m/site3\\
$ 2456618.77066 $ & $  -0.00152 $ & $   0.00176 $ & $  -0.00234 $ & $ r$ & Swope1m/site3\\
$ 2456618.77182 $ & $   0.00202 $ & $   0.00176 $ & $   0.00119 $ & $ r$ & Swope1m/site3\\
$ 2456618.77297 $ & $   0.00226 $ & $   0.00176 $ & $   0.00142 $ & $ r$ & Swope1m/site3\\
$ 2456618.77413 $ & $  -0.00128 $ & $   0.00176 $ & $  -0.00213 $ & $ r$ & Swope1m/site3\\
$ 2456618.77529 $ & $  -0.00047 $ & $   0.00176 $ & $  -0.00133 $ & $ r$ & Swope1m/site3\\
$ 2456618.77645 $ & $  -0.00101 $ & $   0.00176 $ & $  -0.00187 $ & $ r$ & Swope1m/site3\\
$ 2456618.77759 $ & $  -0.00175 $ & $   0.00176 $ & $  -0.00262 $ & $ r$ & Swope1m/site3\\
$ 2456618.77875 $ & $   0.00211 $ & $   0.00176 $ & $   0.00123 $ & $ r$ & Swope1m/site3\\
$ 2456618.77991 $ & $  -0.00034 $ & $   0.00176 $ & $  -0.00123 $ & $ r$ & Swope1m/site3\\
$ 2456618.78106 $ & $  -0.00093 $ & $   0.00176 $ & $  -0.00183 $ & $ r$ & Swope1m/site3\\
$ 2456618.78222 $ & $   0.00050 $ & $   0.00176 $ & $  -0.00041 $ & $ r$ & Swope1m/site3\\
$ 2456618.78338 $ & $   0.00033 $ & $   0.00176 $ & $  -0.00059 $ & $ r$ & Swope1m/site3\\
$ 2456618.78454 $ & $   0.00163 $ & $   0.00176 $ & $   0.00070 $ & $ r$ & Swope1m/site3\\
$ 2456618.78568 $ & $   0.00048 $ & $   0.00176 $ & $  -0.00046 $ & $ r$ & Swope1m/site3\\
$ 2456618.78684 $ & $  -0.00042 $ & $   0.00176 $ & $  -0.00137 $ & $ r$ & Swope1m/site3\\
$ 2456618.78800 $ & $   0.00066 $ & $   0.00176 $ & $  -0.00029 $ & $ r$ & Swope1m/site3\\
$ 2456618.78916 $ & $   0.00159 $ & $   0.00176 $ & $   0.00063 $ & $ r$ & Swope1m/site3\\
$ 2456618.79031 $ & $  -0.00407 $ & $   0.00176 $ & $  -0.00504 $ & $ r$ & Swope1m/site3\\
$ 2456618.79146 $ & $   0.00105 $ & $   0.00176 $ & $   0.00007 $ & $ r$ & Swope1m/site3\\
$ 2456618.79262 $ & $  -0.00117 $ & $   0.00176 $ & $  -0.00216 $ & $ r$ & Swope1m/site3\\
$ 2456618.79377 $ & $   0.00050 $ & $   0.00176 $ & $  -0.00050 $ & $ r$ & Swope1m/site3\\
$ 2456618.79493 $ & $  -0.00303 $ & $   0.00176 $ & $  -0.00404 $ & $ r$ & Swope1m/site3\\
$ 2456618.79609 $ & $  -0.00046 $ & $   0.00176 $ & $  -0.00147 $ & $ r$ & Swope1m/site3\\
$ 2456618.79723 $ & $  -0.00192 $ & $   0.00176 $ & $  -0.00294 $ & $ r$ & Swope1m/site3\\
$ 2456618.79840 $ & $  -0.00088 $ & $   0.00176 $ & $  -0.00191 $ & $ r$ & Swope1m/site3\\
$ 2456618.79955 $ & $  -0.00148 $ & $   0.00176 $ & $  -0.00252 $ & $ r$ & Swope1m/site3\\
$ 2456618.80071 $ & $   0.00195 $ & $   0.00176 $ & $   0.00090 $ & $ r$ & Swope1m/site3\\
$ 2456618.80186 $ & $   0.00157 $ & $   0.00176 $ & $   0.00052 $ & $ r$ & Swope1m/site3\\
$ 2456618.80302 $ & $   0.00139 $ & $   0.00176 $ & $   0.00033 $ & $ r$ & Swope1m/site3\\
$ 2456618.80418 $ & $  -0.00019 $ & $   0.00176 $ & $  -0.00126 $ & $ r$ & Swope1m/site3\\
$ 2456618.80534 $ & $   0.00100 $ & $   0.00176 $ & $  -0.00008 $ & $ r$ & Swope1m/site3\\
$ 2456618.80648 $ & $  -0.00017 $ & $   0.00176 $ & $  -0.00126 $ & $ r$ & Swope1m/site3\\
$ 2456618.80764 $ & $   0.00086 $ & $   0.00176 $ & $  -0.00023 $ & $ r$ & Swope1m/site3\\
$ 2456618.80880 $ & $  -0.00011 $ & $   0.00176 $ & $  -0.00121 $ & $ r$ & Swope1m/site3\\
$ 2456618.80996 $ & $  -0.00021 $ & $   0.00176 $ & $  -0.00132 $ & $ r$ & Swope1m/site3\\
$ 2456618.81110 $ & $   0.00112 $ & $   0.00176 $ & $   0.00000 $ & $ r$ & Swope1m/site3\\
$ 2456618.81226 $ & $   0.00087 $ & $   0.00176 $ & $  -0.00026 $ & $ r$ & Swope1m/site3\\
$ 2456618.81342 $ & $   0.00063 $ & $   0.00176 $ & $  -0.00050 $ & $ r$ & Swope1m/site3\\
$ 2456618.81457 $ & $   0.00051 $ & $   0.00176 $ & $  -0.00063 $ & $ r$ & Swope1m/site3\\
$ 2456618.81573 $ & $  -0.00014 $ & $   0.00176 $ & $  -0.00129 $ & $ r$ & Swope1m/site3\\
$ 2456618.81689 $ & $  -0.00052 $ & $   0.00176 $ & $  -0.00168 $ & $ r$ & Swope1m/site3\\
$ 2456618.81803 $ & $   0.00284 $ & $   0.00176 $ & $   0.00168 $ & $ r$ & Swope1m/site3\\
$ 2456618.81919 $ & $  -0.00101 $ & $   0.00176 $ & $  -0.00218 $ & $ r$ & Swope1m/site3\\
$ 2456618.82035 $ & $   0.00129 $ & $   0.00176 $ & $   0.00011 $ & $ r$ & Swope1m/site3\\
$ 2456618.82151 $ & $   0.00211 $ & $   0.00176 $ & $   0.00092 $ & $ r$ & Swope1m/site3\\
$ 2456618.82266 $ & $   0.00049 $ & $   0.00176 $ & $  -0.00070 $ & $ r$ & Swope1m/site3\\
$ 2456618.82382 $ & $   0.00058 $ & $   0.00176 $ & $  -0.00062 $ & $ r$ & Swope1m/site3\\
$ 2456618.82498 $ & $  -0.00108 $ & $   0.00176 $ & $  -0.00229 $ & $ r$ & Swope1m/site3\\
$ 2456618.82613 $ & $  -0.00087 $ & $   0.00176 $ & $  -0.00209 $ & $ r$ & Swope1m/site3\\
$ 2456618.82728 $ & $   0.00261 $ & $   0.00176 $ & $   0.00139 $ & $ r$ & Swope1m/site3\\
$ 2456618.82844 $ & $   0.00268 $ & $   0.00176 $ & $   0.00145 $ & $ r$ & Swope1m/site3\\
$ 2456618.82960 $ & $   0.00400 $ & $   0.00176 $ & $   0.00276 $ & $ r$ & Swope1m/site3\\
$ 2456618.83076 $ & $   0.00359 $ & $   0.00176 $ & $   0.00235 $ & $ r$ & Swope1m/site3\\
$ 2456618.83190 $ & $   0.00233 $ & $   0.00176 $ & $   0.00108 $ & $ r$ & Swope1m/site3\\
$ 2456618.83306 $ & $   0.00356 $ & $   0.00176 $ & $   0.00230 $ & $ r$ & Swope1m/site3\\
$ 2456618.83422 $ & $   0.00618 $ & $   0.00176 $ & $   0.00491 $ & $ r$ & Swope1m/site3\\
$ 2456618.83537 $ & $   0.00829 $ & $   0.00176 $ & $   0.00702 $ & $ r$ & Swope1m/site3\\
$ 2456618.83653 $ & $   0.00605 $ & $   0.00176 $ & $   0.00477 $ & $ r$ & Swope1m/site3\\
$ 2456618.83768 $ & $   0.00630 $ & $   0.00176 $ & $   0.00501 $ & $ r$ & Swope1m/site3\\
$ 2456618.83885 $ & $   0.00777 $ & $   0.00176 $ & $   0.00648 $ & $ r$ & Swope1m/site3\\
$ 2456618.83999 $ & $   0.00917 $ & $   0.00176 $ & $   0.00787 $ & $ r$ & Swope1m/site3\\
$ 2456618.84115 $ & $   0.01137 $ & $   0.00176 $ & $   0.01006 $ & $ r$ & Swope1m/site3\\
$ 2456618.84231 $ & $   0.01244 $ & $   0.00176 $ & $   0.01113 $ & $ r$ & Swope1m/site3\\
$ 2456618.84346 $ & $   0.01056 $ & $   0.00176 $ & $   0.00924 $ & $ r$ & Swope1m/site3\\
$ 2456618.84462 $ & $   0.00979 $ & $   0.00176 $ & $   0.00846 $ & $ r$ & Swope1m/site3\\
$ 2456618.84578 $ & $   0.01068 $ & $   0.00176 $ & $   0.00935 $ & $ r$ & Swope1m/site3\\
$ 2456618.84693 $ & $   0.01084 $ & $   0.00176 $ & $   0.00950 $ & $ r$ & Swope1m/site3\\
$ 2456618.84808 $ & $   0.01050 $ & $   0.00176 $ & $   0.00915 $ & $ r$ & Swope1m/site3\\
$ 2456618.84924 $ & $   0.00798 $ & $   0.00176 $ & $   0.00663 $ & $ r$ & Swope1m/site3\\
$ 2456618.85040 $ & $   0.00786 $ & $   0.00176 $ & $   0.00650 $ & $ r$ & Swope1m/site3\\
$ 2456618.85154 $ & $   0.01120 $ & $   0.00176 $ & $   0.00984 $ & $ r$ & Swope1m/site3\\
$ 2456618.85270 $ & $   0.01132 $ & $   0.00176 $ & $   0.00995 $ & $ r$ & Swope1m/site3\\
$ 2456618.85386 $ & $   0.00906 $ & $   0.00176 $ & $   0.00768 $ & $ r$ & Swope1m/site3\\
$ 2456618.85502 $ & $   0.01169 $ & $   0.00176 $ & $   0.01031 $ & $ r$ & Swope1m/site3\\
$ 2456618.85617 $ & $   0.01163 $ & $   0.00176 $ & $   0.01024 $ & $ r$ & Swope1m/site3\\
$ 2456618.85733 $ & $   0.01033 $ & $   0.00176 $ & $   0.00894 $ & $ r$ & Swope1m/site3\\
$ 2456618.85849 $ & $   0.00990 $ & $   0.00176 $ & $   0.00850 $ & $ r$ & Swope1m/site3\\
$ 2456618.85965 $ & $   0.01371 $ & $   0.00176 $ & $   0.01230 $ & $ r$ & Swope1m/site3\\
$ 2456618.86080 $ & $   0.01046 $ & $   0.00176 $ & $   0.00905 $ & $ r$ & Swope1m/site3\\
$ 2456618.86196 $ & $   0.01131 $ & $   0.00176 $ & $   0.00989 $ & $ r$ & Swope1m/site3\\
$ 2456618.86311 $ & $   0.01151 $ & $   0.00176 $ & $   0.01009 $ & $ r$ & Swope1m/site3\\
$ 2456618.86426 $ & $   0.01186 $ & $   0.00176 $ & $   0.01043 $ & $ r$ & Swope1m/site3\\
$ 2456618.86542 $ & $   0.01031 $ & $   0.00176 $ & $   0.00887 $ & $ r$ & Swope1m/site3\\
$ 2456618.86658 $ & $   0.01186 $ & $   0.00176 $ & $   0.01042 $ & $ r$ & Swope1m/site3\\
$ 2456737.57680 $ & $   0.00036 $ & $   0.00117 $ & $  -0.00673 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.57918 $ & $   0.00008 $ & $   0.00117 $ & $  -0.00709 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.58157 $ & $   0.00059 $ & $   0.00117 $ & $  -0.00666 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.58395 $ & $   0.00120 $ & $   0.00117 $ & $  -0.00612 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.58632 $ & $  -0.00140 $ & $   0.00117 $ & $  -0.00879 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.58870 $ & $   0.00101 $ & $   0.00117 $ & $  -0.00645 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.59108 $ & $  -0.00019 $ & $   0.00117 $ & $  -0.00772 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.59346 $ & $  -0.00169 $ & $   0.00117 $ & $  -0.00929 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.59583 $ & $  -0.00009 $ & $   0.00117 $ & $  -0.00775 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.59822 $ & $   0.00011 $ & $   0.00117 $ & $  -0.00762 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.60059 $ & $  -0.00069 $ & $   0.00117 $ & $  -0.00848 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.60297 $ & $  -0.00050 $ & $   0.00117 $ & $  -0.00835 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.60536 $ & $   0.00010 $ & $   0.00117 $ & $  -0.00782 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.60773 $ & $   0.00099 $ & $   0.00117 $ & $  -0.00698 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.61010 $ & $   0.00048 $ & $   0.00117 $ & $  -0.00755 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.61248 $ & $   0.00038 $ & $   0.00117 $ & $  -0.00771 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.61486 $ & $  -0.00224 $ & $   0.00117 $ & $  -0.01038 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.61724 $ & $   0.00036 $ & $   0.00117 $ & $  -0.00784 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.61962 $ & $   0.00004 $ & $   0.00117 $ & $  -0.00821 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.62200 $ & $   0.00022 $ & $   0.00117 $ & $  -0.00808 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.62437 $ & $   0.00081 $ & $   0.00117 $ & $  -0.00754 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.62675 $ & $   0.00199 $ & $   0.00117 $ & $  -0.00641 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.62914 $ & $  -0.00152 $ & $   0.00117 $ & $  -0.00997 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.63151 $ & $   0.00045 $ & $   0.00117 $ & $  -0.00804 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.63389 $ & $   0.00082 $ & $   0.00117 $ & $  -0.00771 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.63626 $ & $  -0.00209 $ & $   0.00117 $ & $  -0.01067 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.63864 $ & $   0.00338 $ & $   0.00117 $ & $  -0.00524 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.64103 $ & $   0.00306 $ & $   0.00117 $ & $  -0.00560 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.64340 $ & $   0.00263 $ & $   0.00117 $ & $  -0.00607 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.64578 $ & $   0.00499 $ & $   0.00117 $ & $  -0.00374 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.64816 $ & $   0.00557 $ & $   0.00117 $ & $  -0.00320 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.65054 $ & $   0.00923 $ & $   0.00117 $ & $   0.00043 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.65293 $ & $   0.00881 $ & $   0.00117 $ & $  -0.00003 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.65530 $ & $   0.01027 $ & $   0.00117 $ & $   0.00140 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.65767 $ & $   0.00893 $ & $   0.00117 $ & $   0.00003 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.66006 $ & $   0.01010 $ & $   0.00117 $ & $   0.00117 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.66243 $ & $   0.00935 $ & $   0.00117 $ & $   0.00040 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.66481 $ & $   0.01062 $ & $   0.00117 $ & $   0.00164 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.66719 $ & $   0.01077 $ & $   0.00117 $ & $   0.00177 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.66957 $ & $   0.01033 $ & $   0.00117 $ & $   0.00130 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.67194 $ & $   0.01289 $ & $   0.00117 $ & $   0.00384 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.67431 $ & $   0.01274 $ & $   0.00117 $ & $   0.00367 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.67671 $ & $   0.01390 $ & $   0.00117 $ & $   0.00481 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.67908 $ & $   0.01384 $ & $   0.00117 $ & $   0.00474 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.68165 $ & $   0.01099 $ & $   0.00117 $ & $   0.00187 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.68427 $ & $   0.01354 $ & $   0.00117 $ & $   0.00440 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.68688 $ & $   0.01278 $ & $   0.00117 $ & $   0.00363 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.68950 $ & $   0.01441 $ & $   0.00117 $ & $   0.00525 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.69210 $ & $   0.01145 $ & $   0.00117 $ & $   0.00228 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.69471 $ & $   0.01159 $ & $   0.00117 $ & $   0.00241 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.69732 $ & $   0.01272 $ & $   0.00117 $ & $   0.00353 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.69994 $ & $   0.01086 $ & $   0.00117 $ & $   0.00166 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.70255 $ & $   0.01309 $ & $   0.00117 $ & $   0.00389 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.70516 $ & $   0.01362 $ & $   0.00117 $ & $   0.00442 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.70776 $ & $   0.01255 $ & $   0.00117 $ & $   0.00335 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.71037 $ & $   0.01427 $ & $   0.00117 $ & $   0.00507 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.71298 $ & $   0.01250 $ & $   0.00117 $ & $   0.00330 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.71560 $ & $   0.01202 $ & $   0.00117 $ & $   0.00283 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.71820 $ & $   0.01245 $ & $   0.00117 $ & $   0.00326 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.72081 $ & $   0.01276 $ & $   0.00117 $ & $   0.00358 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.72342 $ & $   0.01398 $ & $   0.00117 $ & $   0.00481 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.72603 $ & $   0.01200 $ & $   0.00117 $ & $   0.00284 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.72864 $ & $   0.01222 $ & $   0.00117 $ & $   0.00307 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.73126 $ & $   0.01232 $ & $   0.00117 $ & $   0.00319 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.73386 $ & $   0.01194 $ & $   0.00117 $ & $   0.00282 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.73647 $ & $   0.01215 $ & $   0.00117 $ & $   0.00305 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.73908 $ & $   0.01216 $ & $   0.00117 $ & $   0.00308 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.74170 $ & $   0.01156 $ & $   0.00117 $ & $   0.00250 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.74430 $ & $   0.01457 $ & $   0.00117 $ & $   0.00553 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.74691 $ & $   0.01287 $ & $   0.00117 $ & $   0.00386 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.74952 $ & $   0.01317 $ & $   0.00117 $ & $   0.00419 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.75214 $ & $   0.01368 $ & $   0.00117 $ & $   0.00472 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.75475 $ & $   0.01487 $ & $   0.00117 $ & $   0.00594 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.75736 $ & $   0.01247 $ & $   0.00117 $ & $   0.00357 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.75996 $ & $   0.01406 $ & $   0.00117 $ & $   0.00520 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.76257 $ & $   0.01116 $ & $   0.00117 $ & $   0.00233 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.76518 $ & $   0.01114 $ & $   0.00117 $ & $   0.00235 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.76780 $ & $   0.00983 $ & $   0.00117 $ & $   0.00108 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.77040 $ & $   0.00922 $ & $   0.00117 $ & $   0.00051 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.77300 $ & $   0.01251 $ & $   0.00117 $ & $   0.00384 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.77562 $ & $   0.00879 $ & $   0.00117 $ & $   0.00016 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.77822 $ & $   0.01128 $ & $   0.00117 $ & $   0.00269 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.78084 $ & $   0.00906 $ & $   0.00117 $ & $   0.00052 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.78344 $ & $   0.00554 $ & $   0.00117 $ & $  -0.00295 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.78606 $ & $   0.00912 $ & $   0.00117 $ & $   0.00068 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.78866 $ & $   0.00539 $ & $   0.00117 $ & $  -0.00300 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.79128 $ & $   0.00377 $ & $   0.00117 $ & $  -0.00457 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.79390 $ & $   0.00234 $ & $   0.00117 $ & $  -0.00594 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.79650 $ & $  -0.00019 $ & $   0.00117 $ & $  -0.00841 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.79910 $ & $   0.00038 $ & $   0.00117 $ & $  -0.00779 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.80171 $ & $   0.00265 $ & $   0.00117 $ & $  -0.00546 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.80432 $ & $   0.00122 $ & $   0.00117 $ & $  -0.00683 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.80694 $ & $   0.00048 $ & $   0.00117 $ & $  -0.00750 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.80954 $ & $  -0.00065 $ & $   0.00117 $ & $  -0.00857 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.81215 $ & $  -0.00180 $ & $   0.00117 $ & $  -0.00965 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.81476 $ & $   0.00076 $ & $   0.00117 $ & $  -0.00702 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.81737 $ & $   0.00042 $ & $   0.00117 $ & $  -0.00729 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.81998 $ & $   0.00008 $ & $   0.00117 $ & $  -0.00756 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.82259 $ & $   0.00003 $ & $   0.00117 $ & $  -0.00754 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.82520 $ & $  -0.00072 $ & $   0.00117 $ & $  -0.00821 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.82781 $ & $   0.00154 $ & $   0.00117 $ & $  -0.00588 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.83042 $ & $   0.00119 $ & $   0.00117 $ & $  -0.00615 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.83304 $ & $   0.00013 $ & $   0.00117 $ & $  -0.00713 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.83564 $ & $  -0.00312 $ & $   0.00117 $ & $  -0.01030 $ & $ B$ & DK1.54m/DFOSC\\
$ 2456737.51394 $ & $  -0.00111 $ & $   0.00300 $ & $   1.60110 $ & $ i$ & Swope1m/e2v\\
$ 2456737.51470 $ & $   0.00472 $ & $   0.00200 $ & $   1.60690 $ & $ i$ & Swope1m/e2v\\
$ 2456737.51711 $ & $   0.00353 $ & $   0.00100 $ & $   1.60560 $ & $ i$ & Swope1m/e2v\\
$ 2456737.51867 $ & $   0.00280 $ & $   0.00100 $ & $   1.60480 $ & $ i$ & Swope1m/e2v\\
$ 2456737.52085 $ & $  -0.00031 $ & $   0.00100 $ & $   1.60160 $ & $ i$ & Swope1m/e2v\\
$ 2456737.52300 $ & $  -0.00102 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
$ 2456737.52531 $ & $  -0.00002 $ & $   0.00100 $ & $   1.60170 $ & $ i$ & Swope1m/e2v\\
$ 2456737.52718 $ & $  -0.00034 $ & $   0.00100 $ & $   1.60130 $ & $ i$ & Swope1m/e2v\\
$ 2456737.52903 $ & $  -0.00076 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
$ 2456737.53089 $ & $  -0.00069 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
$ 2456737.53274 $ & $  -0.00401 $ & $   0.00100 $ & $   1.59740 $ & $ i$ & Swope1m/e2v\\
$ 2456737.53460 $ & $   0.00016 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
$ 2456737.53646 $ & $   0.00024 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
$ 2456737.53831 $ & $  -0.00089 $ & $   0.00100 $ & $   1.60030 $ & $ i$ & Swope1m/e2v\\
$ 2456737.54016 $ & $   0.00208 $ & $   0.00100 $ & $   1.60320 $ & $ i$ & Swope1m/e2v\\
$ 2456737.54203 $ & $  -0.00104 $ & $   0.00100 $ & $   1.60000 $ & $ i$ & Swope1m/e2v\\
$ 2456737.54388 $ & $   0.00383 $ & $   0.00100 $ & $   1.60480 $ & $ i$ & Swope1m/e2v\\
$ 2456737.54574 $ & $  -0.00340 $ & $   0.00100 $ & $   1.59750 $ & $ i$ & Swope1m/e2v\\
$ 2456737.54759 $ & $  -0.00123 $ & $   0.00100 $ & $   1.59960 $ & $ i$ & Swope1m/e2v\\
$ 2456737.54946 $ & $  -0.00026 $ & $   0.00100 $ & $   1.60050 $ & $ i$ & Swope1m/e2v\\
$ 2456737.55131 $ & $   0.00011 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
$ 2456737.55316 $ & $  -0.00133 $ & $   0.00100 $ & $   1.59930 $ & $ i$ & Swope1m/e2v\\
$ 2456737.55502 $ & $  -0.00116 $ & $   0.00100 $ & $   1.59940 $ & $ i$ & Swope1m/e2v\\
$ 2456737.55687 $ & $  -0.00069 $ & $   0.00100 $ & $   1.59980 $ & $ i$ & Swope1m/e2v\\
$ 2456737.55874 $ & $  -0.00083 $ & $   0.00100 $ & $   1.59960 $ & $ i$ & Swope1m/e2v\\
$ 2456737.56059 $ & $  -0.00166 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
$ 2456737.56245 $ & $   0.00170 $ & $   0.00100 $ & $   1.60200 $ & $ i$ & Swope1m/e2v\\
$ 2456737.56431 $ & $   0.00056 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
$ 2456737.56616 $ & $   0.00102 $ & $   0.00100 $ & $   1.60120 $ & $ i$ & Swope1m/e2v\\
$ 2456737.56802 $ & $  -0.00031 $ & $   0.00100 $ & $   1.59980 $ & $ i$ & Swope1m/e2v\\
$ 2456737.56987 $ & $  -0.00195 $ & $   0.00100 $ & $   1.59810 $ & $ i$ & Swope1m/e2v\\
$ 2456737.57174 $ & $  -0.00209 $ & $   0.00100 $ & $   1.59790 $ & $ i$ & Swope1m/e2v\\
$ 2456737.57359 $ & $  -0.00043 $ & $   0.00100 $ & $   1.59950 $ & $ i$ & Swope1m/e2v\\
$ 2456737.57544 $ & $  -0.00087 $ & $   0.00100 $ & $   1.59900 $ & $ i$ & Swope1m/e2v\\
$ 2456737.57730 $ & $   0.00028 $ & $   0.00100 $ & $   1.60010 $ & $ i$ & Swope1m/e2v\\
$ 2456737.57915 $ & $   0.00154 $ & $   0.00100 $ & $   1.60130 $ & $ i$ & Swope1m/e2v\\
$ 2456737.58102 $ & $  -0.00240 $ & $   0.00100 $ & $   1.59730 $ & $ i$ & Swope1m/e2v\\
$ 2456737.58287 $ & $  -0.00215 $ & $   0.00100 $ & $   1.59750 $ & $ i$ & Swope1m/e2v\\
$ 2456737.58473 $ & $   0.00371 $ & $   0.00100 $ & $   1.60330 $ & $ i$ & Swope1m/e2v\\
$ 2456737.58658 $ & $   0.00286 $ & $   0.00100 $ & $   1.60240 $ & $ i$ & Swope1m/e2v\\
$ 2456737.58843 $ & $   0.00271 $ & $   0.00100 $ & $   1.60220 $ & $ i$ & Swope1m/e2v\\
$ 2456737.59030 $ & $  -0.00373 $ & $   0.00100 $ & $   1.59570 $ & $ i$ & Swope1m/e2v\\
$ 2456737.59215 $ & $   0.00072 $ & $   0.00100 $ & $   1.60010 $ & $ i$ & Swope1m/e2v\\
$ 2456737.59401 $ & $   0.00037 $ & $   0.00100 $ & $   1.59970 $ & $ i$ & Swope1m/e2v\\
$ 2456737.59587 $ & $   0.00232 $ & $   0.00100 $ & $   1.60160 $ & $ i$ & Swope1m/e2v\\
$ 2456737.59772 $ & $  -0.00123 $ & $   0.00100 $ & $   1.59800 $ & $ i$ & Swope1m/e2v\\
$ 2456737.59958 $ & $  -0.00018 $ & $   0.00100 $ & $   1.59900 $ & $ i$ & Swope1m/e2v\\
$ 2456737.60143 $ & $  -0.00023 $ & $   0.00100 $ & $   1.59890 $ & $ i$ & Swope1m/e2v\\
$ 2456737.60330 $ & $   0.00222 $ & $   0.00100 $ & $   1.60130 $ & $ i$ & Swope1m/e2v\\
$ 2456737.60515 $ & $  -0.00114 $ & $   0.00100 $ & $   1.59790 $ & $ i$ & Swope1m/e2v\\
$ 2456737.60700 $ & $   0.00251 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
$ 2456737.60886 $ & $   0.00125 $ & $   0.00100 $ & $   1.60020 $ & $ i$ & Swope1m/e2v\\
$ 2456737.61071 $ & $  -0.00070 $ & $   0.00100 $ & $   1.59820 $ & $ i$ & Swope1m/e2v\\
$ 2456737.61258 $ & $  -0.00166 $ & $   0.00100 $ & $   1.59720 $ & $ i$ & Swope1m/e2v\\
$ 2456737.61443 $ & $  -0.00021 $ & $   0.00100 $ & $   1.59860 $ & $ i$ & Swope1m/e2v\\
$ 2456737.61629 $ & $   0.00233 $ & $   0.00100 $ & $   1.60110 $ & $ i$ & Swope1m/e2v\\
$ 2456737.61814 $ & $  -0.00013 $ & $   0.00100 $ & $   1.59860 $ & $ i$ & Swope1m/e2v\\
$ 2456737.62000 $ & $  -0.00079 $ & $   0.00100 $ & $   1.59790 $ & $ i$ & Swope1m/e2v\\
$ 2456737.62186 $ & $   0.00155 $ & $   0.00100 $ & $   1.60020 $ & $ i$ & Swope1m/e2v\\
$ 2456737.62371 $ & $  -0.00031 $ & $   0.00100 $ & $   1.59830 $ & $ i$ & Swope1m/e2v\\
$ 2456737.62558 $ & $   0.00073 $ & $   0.00100 $ & $   1.59930 $ & $ i$ & Swope1m/e2v\\
$ 2456737.62743 $ & $   0.00147 $ & $   0.00100 $ & $   1.60000 $ & $ i$ & Swope1m/e2v\\
$ 2456737.62929 $ & $   0.00120 $ & $   0.00100 $ & $   1.59970 $ & $ i$ & Swope1m/e2v\\
$ 2456737.63114 $ & $  -0.00466 $ & $   0.00100 $ & $   1.59380 $ & $ i$ & Swope1m/e2v\\
$ 2456737.63299 $ & $  -0.00343 $ & $   0.00100 $ & $   1.59500 $ & $ i$ & Swope1m/e2v\\
$ 2456737.63486 $ & $   0.00031 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
$ 2456737.63671 $ & $  -0.00106 $ & $   0.00100 $ & $   1.59730 $ & $ i$ & Swope1m/e2v\\
$ 2456737.63857 $ & $   0.00058 $ & $   0.00100 $ & $   1.59890 $ & $ i$ & Swope1m/e2v\\
$ 2456737.64042 $ & $   0.00531 $ & $   0.00100 $ & $   1.60360 $ & $ i$ & Swope1m/e2v\\
$ 2456737.64228 $ & $   0.00324 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
$ 2456737.64414 $ & $   0.00517 $ & $   0.00100 $ & $   1.60340 $ & $ i$ & Swope1m/e2v\\
$ 2456737.64599 $ & $   0.00620 $ & $   0.00100 $ & $   1.60440 $ & $ i$ & Swope1m/e2v\\
$ 2456737.64785 $ & $   0.00623 $ & $   0.00100 $ & $   1.60440 $ & $ i$ & Swope1m/e2v\\
$ 2456737.64971 $ & $   0.00976 $ & $   0.00100 $ & $   1.60790 $ & $ i$ & Swope1m/e2v\\
$ 2456737.65157 $ & $   0.01229 $ & $   0.00100 $ & $   1.61040 $ & $ i$ & Swope1m/e2v\\
$ 2456737.65342 $ & $   0.00922 $ & $   0.00100 $ & $   1.60730 $ & $ i$ & Swope1m/e2v\\
$ 2456737.65529 $ & $   0.00974 $ & $   0.00100 $ & $   1.60780 $ & $ i$ & Swope1m/e2v\\
$ 2456737.65714 $ & $   0.01007 $ & $   0.00100 $ & $   1.60810 $ & $ i$ & Swope1m/e2v\\
$ 2456737.65899 $ & $   0.01040 $ & $   0.00100 $ & $   1.60840 $ & $ i$ & Swope1m/e2v\\
$ 2456737.66085 $ & $   0.00902 $ & $   0.00100 $ & $   1.60700 $ & $ i$ & Swope1m/e2v\\
$ 2456737.66270 $ & $   0.00764 $ & $   0.00100 $ & $   1.60560 $ & $ i$ & Swope1m/e2v\\
$ 2456737.66457 $ & $   0.01567 $ & $   0.00100 $ & $   1.61360 $ & $ i$ & Swope1m/e2v\\
$ 2456737.66642 $ & $   0.00749 $ & $   0.00100 $ & $   1.60540 $ & $ i$ & Swope1m/e2v\\
$ 2456737.66827 $ & $   0.01091 $ & $   0.00100 $ & $   1.60880 $ & $ i$ & Swope1m/e2v\\
$ 2456737.67013 $ & $   0.01313 $ & $   0.00100 $ & $   1.61100 $ & $ i$ & Swope1m/e2v\\
$ 2456737.67199 $ & $   0.00945 $ & $   0.00100 $ & $   1.60730 $ & $ i$ & Swope1m/e2v\\
$ 2456737.67385 $ & $   0.01497 $ & $   0.00100 $ & $   1.61280 $ & $ i$ & Swope1m/e2v\\
$ 2456737.67570 $ & $   0.01339 $ & $   0.00100 $ & $   1.61120 $ & $ i$ & Swope1m/e2v\\
$ 2456737.67755 $ & $   0.00841 $ & $   0.00100 $ & $   1.60620 $ & $ i$ & Swope1m/e2v\\
$ 2456737.67942 $ & $   0.00972 $ & $   0.00100 $ & $   1.60750 $ & $ i$ & Swope1m/e2v\\
$ 2456737.68127 $ & $   0.01294 $ & $   0.00100 $ & $   1.61070 $ & $ i$ & Swope1m/e2v\\
$ 2456737.68313 $ & $   0.01166 $ & $   0.00100 $ & $   1.60940 $ & $ i$ & Swope1m/e2v\\
$ 2456737.68498 $ & $   0.01077 $ & $   0.00100 $ & $   1.60850 $ & $ i$ & Swope1m/e2v\\
$ 2456737.68685 $ & $   0.01288 $ & $   0.00100 $ & $   1.61060 $ & $ i$ & Swope1m/e2v\\
$ 2456737.68870 $ & $   0.01580 $ & $   0.00100 $ & $   1.61350 $ & $ i$ & Swope1m/e2v\\
$ 2456737.69055 $ & $   0.01201 $ & $   0.00100 $ & $   1.60970 $ & $ i$ & Swope1m/e2v\\
$ 2456737.69241 $ & $   0.01532 $ & $   0.00100 $ & $   1.61300 $ & $ i$ & Swope1m/e2v\\
$ 2456737.69427 $ & $   0.01053 $ & $   0.00100 $ & $   1.60820 $ & $ i$ & Swope1m/e2v\\
$ 2456737.69613 $ & $   0.01174 $ & $   0.00100 $ & $   1.60940 $ & $ i$ & Swope1m/e2v\\
$ 2456737.69798 $ & $   0.01305 $ & $   0.00100 $ & $   1.61070 $ & $ i$ & Swope1m/e2v\\
$ 2456737.69984 $ & $   0.01076 $ & $   0.00100 $ & $   1.60840 $ & $ i$ & Swope1m/e2v\\
$ 2456737.70170 $ & $   0.01337 $ & $   0.00100 $ & $   1.61100 $ & $ i$ & Swope1m/e2v\\
$ 2456737.70355 $ & $   0.01348 $ & $   0.00100 $ & $   1.61110 $ & $ i$ & Swope1m/e2v\\
$ 2456737.70541 $ & $   0.01038 $ & $   0.00100 $ & $   1.60800 $ & $ i$ & Swope1m/e2v\\
$ 2456737.70726 $ & $   0.01119 $ & $   0.00100 $ & $   1.60880 $ & $ i$ & Swope1m/e2v\\
$ 2456737.70913 $ & $   0.01410 $ & $   0.00100 $ & $   1.61170 $ & $ i$ & Swope1m/e2v\\
$ 2456737.71098 $ & $   0.01150 $ & $   0.00100 $ & $   1.60910 $ & $ i$ & Swope1m/e2v\\
$ 2456737.71284 $ & $   0.01160 $ & $   0.00100 $ & $   1.60920 $ & $ i$ & Swope1m/e2v\\
$ 2456737.71469 $ & $   0.00881 $ & $   0.00100 $ & $   1.60640 $ & $ i$ & Swope1m/e2v\\
$ 2456737.71656 $ & $   0.01271 $ & $   0.00100 $ & $   1.61030 $ & $ i$ & Swope1m/e2v\\
$ 2456737.71841 $ & $   0.00911 $ & $   0.00100 $ & $   1.60670 $ & $ i$ & Swope1m/e2v\\
$ 2456737.72026 $ & $   0.01241 $ & $   0.00100 $ & $   1.61000 $ & $ i$ & Swope1m/e2v\\
$ 2456737.72212 $ & $   0.01301 $ & $   0.00100 $ & $   1.61060 $ & $ i$ & Swope1m/e2v\\
$ 2456737.72398 $ & $   0.01351 $ & $   0.00100 $ & $   1.61110 $ & $ i$ & Swope1m/e2v\\
$ 2456737.72584 $ & $   0.01281 $ & $   0.00100 $ & $   1.61040 $ & $ i$ & Swope1m/e2v\\
$ 2456737.72769 $ & $   0.01091 $ & $   0.00100 $ & $   1.60850 $ & $ i$ & Swope1m/e2v\\
$ 2456737.72954 $ & $   0.01000 $ & $   0.00100 $ & $   1.60760 $ & $ i$ & Swope1m/e2v\\
$ 2456737.73141 $ & $   0.01060 $ & $   0.00100 $ & $   1.60820 $ & $ i$ & Swope1m/e2v\\
$ 2456737.73326 $ & $   0.01390 $ & $   0.00100 $ & $   1.61150 $ & $ i$ & Swope1m/e2v\\
$ 2456737.73512 $ & $   0.01509 $ & $   0.00100 $ & $   1.61270 $ & $ i$ & Swope1m/e2v\\
$ 2456737.73697 $ & $   0.01178 $ & $   0.00100 $ & $   1.60940 $ & $ i$ & Swope1m/e2v\\
$ 2456737.73884 $ & $   0.01138 $ & $   0.00100 $ & $   1.60900 $ & $ i$ & Swope1m/e2v\\
$ 2456737.74069 $ & $   0.01137 $ & $   0.00100 $ & $   1.60900 $ & $ i$ & Swope1m/e2v\\
$ 2456737.74254 $ & $   0.01356 $ & $   0.00100 $ & $   1.61120 $ & $ i$ & Swope1m/e2v\\
$ 2456737.74440 $ & $   0.01185 $ & $   0.00100 $ & $   1.60950 $ & $ i$ & Swope1m/e2v\\
$ 2456737.74626 $ & $   0.01444 $ & $   0.00100 $ & $   1.61210 $ & $ i$ & Swope1m/e2v\\
$ 2456737.74812 $ & $   0.01143 $ & $   0.00100 $ & $   1.60910 $ & $ i$ & Swope1m/e2v\\
$ 2456737.75183 $ & $   0.01021 $ & $   0.00100 $ & $   1.60790 $ & $ i$ & Swope1m/e2v\\
$ 2456737.75369 $ & $   0.00680 $ & $   0.00100 $ & $   1.60450 $ & $ i$ & Swope1m/e2v\\
$ 2456737.75740 $ & $   0.01267 $ & $   0.00100 $ & $   1.61040 $ & $ i$ & Swope1m/e2v\\
$ 2456737.76112 $ & $   0.00984 $ & $   0.00100 $ & $   1.60760 $ & $ i$ & Swope1m/e2v\\
$ 2456737.76297 $ & $   0.01002 $ & $   0.00100 $ & $   1.60780 $ & $ i$ & Swope1m/e2v\\
$ 2456737.76482 $ & $   0.01351 $ & $   0.00100 $ & $   1.61130 $ & $ i$ & Swope1m/e2v\\
$ 2456737.76668 $ & $   0.00719 $ & $   0.00100 $ & $   1.60500 $ & $ i$ & Swope1m/e2v\\
$ 2456737.76853 $ & $   0.00927 $ & $   0.00100 $ & $   1.60710 $ & $ i$ & Swope1m/e2v\\
$ 2456737.77040 $ & $   0.01125 $ & $   0.00100 $ & $   1.60910 $ & $ i$ & Swope1m/e2v\\
$ 2456737.77225 $ & $   0.00823 $ & $   0.00100 $ & $   1.60610 $ & $ i$ & Swope1m/e2v\\
$ 2456737.77410 $ & $   0.01081 $ & $   0.00100 $ & $   1.60870 $ & $ i$ & Swope1m/e2v\\
$ 2456737.77596 $ & $   0.01409 $ & $   0.00100 $ & $   1.61200 $ & $ i$ & Swope1m/e2v\\
$ 2456737.77782 $ & $   0.00836 $ & $   0.00100 $ & $   1.60630 $ & $ i$ & Swope1m/e2v\\
$ 2456737.77968 $ & $   0.01534 $ & $   0.00100 $ & $   1.61330 $ & $ i$ & Swope1m/e2v\\
$ 2456737.78153 $ & $   0.00182 $ & $   0.00100 $ & $   1.59980 $ & $ i$ & Swope1m/e2v\\
$ 2456737.78339 $ & $   0.01209 $ & $   0.00100 $ & $   1.61010 $ & $ i$ & Swope1m/e2v\\
$ 2456737.79083 $ & $   0.00389 $ & $   0.00100 $ & $   1.60200 $ & $ i$ & Swope1m/e2v\\
$ 2456737.79269 $ & $   0.00746 $ & $   0.00100 $ & $   1.60560 $ & $ i$ & Swope1m/e2v\\
$ 2456737.79454 $ & $   0.00053 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
$ 2456737.79639 $ & $   0.00030 $ & $   0.00100 $ & $   1.59850 $ & $ i$ & Swope1m/e2v\\
$ 2456737.79826 $ & $   0.00657 $ & $   0.00100 $ & $   1.60480 $ & $ i$ & Swope1m/e2v\\
$ 2456737.80011 $ & $  -0.00156 $ & $   0.00100 $ & $   1.59670 $ & $ i$ & Swope1m/e2v\\
$ 2456737.80197 $ & $   0.00211 $ & $   0.00100 $ & $   1.60040 $ & $ i$ & Swope1m/e2v\\
$ 2456737.80382 $ & $  -0.00303 $ & $   0.00100 $ & $   1.59530 $ & $ i$ & Swope1m/e2v\\
$ 2456737.80569 $ & $  -0.00256 $ & $   0.00100 $ & $   1.59580 $ & $ i$ & Swope1m/e2v\\
$ 2456737.80754 $ & $  -0.00139 $ & $   0.00100 $ & $   1.59700 $ & $ i$ & Swope1m/e2v\\
$ 2456737.80939 $ & $   0.00427 $ & $   0.00100 $ & $   1.60270 $ & $ i$ & Swope1m/e2v\\
$ 2456737.81125 $ & $   0.00104 $ & $   0.00100 $ & $   1.59950 $ & $ i$ & Swope1m/e2v\\
$ 2456737.81310 $ & $  -0.00010 $ & $   0.00100 $ & $   1.59840 $ & $ i$ & Swope1m/e2v\\
$ 2456737.81497 $ & $  -0.00424 $ & $   0.00100 $ & $   1.59430 $ & $ i$ & Swope1m/e2v\\
$ 2456737.81682 $ & $  -0.00118 $ & $   0.00100 $ & $   1.59740 $ & $ i$ & Swope1m/e2v\\
$ 2456737.81868 $ & $  -0.00351 $ & $   0.00100 $ & $   1.59510 $ & $ i$ & Swope1m/e2v\\
$ 2456737.82053 $ & $   0.00375 $ & $   0.00100 $ & $   1.60240 $ & $ i$ & Swope1m/e2v\\
$ 2456737.82239 $ & $  -0.00089 $ & $   0.00100 $ & $   1.59780 $ & $ i$ & Swope1m/e2v\\
$ 2456737.82425 $ & $  -0.00334 $ & $   0.00100 $ & $   1.59540 $ & $ i$ & Swope1m/e2v\\
$ 2456737.82610 $ & $  -0.00008 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
$ 2456737.82797 $ & $  -0.00212 $ & $   0.00100 $ & $   1.59670 $ & $ i$ & Swope1m/e2v\\
$ 2456737.82982 $ & $   0.00384 $ & $   0.00100 $ & $   1.60270 $ & $ i$ & Swope1m/e2v\\
$ 2456737.83168 $ & $   0.00479 $ & $   0.00100 $ & $   1.60370 $ & $ i$ & Swope1m/e2v\\
$ 2456737.83353 $ & $   0.00025 $ & $   0.00100 $ & $   1.59920 $ & $ i$ & Swope1m/e2v\\
$ 2456737.83540 $ & $   0.00150 $ & $   0.00100 $ & $   1.60050 $ & $ i$ & Swope1m/e2v\\


==> HATS700-026_phfu_tab.tex <==
$ 55971.87759 $ & $   0.01723 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.88205 $ & $   0.00324 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.06549 $ & $   0.03300 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.45998 $ & $  -0.00405 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.25253 $ & $  -0.00156 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.24942 $ & $  -0.02743 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45715 $ & $  -0.00809 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46468 $ & $   0.03030 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88109 $ & $  -0.00145 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.25848 $ & $   0.01163 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.06932 $ & $   0.00499 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46090 $ & $  -0.01555 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.25735 $ & $   0.01225 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.46543 $ & $   0.01094 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47007 $ & $   0.01661 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.07285 $ & $   0.03148 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.25606 $ & $   0.02193 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88677 $ & $  -0.01436 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46460 $ & $   0.02008 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.88041 $ & $   0.02242 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.26109 $ & $   0.02019 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.46892 $ & $   0.01051 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47599 $ & $  -0.06343 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.66978 $ & $  -0.00691 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.26575 $ & $  -0.00858 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47388 $ & $  -0.00382 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.07633 $ & $  -0.00352 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.89035 $ & $  -0.01005 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.26046 $ & $  -0.00513 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.46524 $ & $   0.01991 $ & $   0.01188 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.26457 $ & $   0.00027 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.47240 $ & $   0.00687 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.67312 $ & $   0.05139 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47980 $ & $   0.00488 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47028 $ & $   0.02056 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47736 $ & $  -0.01229 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.26972 $ & $   0.01122 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.07982 $ & $  -0.00447 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.89374 $ & $  -0.03085 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.46478 $ & $  -0.00510 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.26452 $ & $  -0.00854 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.08492 $ & $  -0.05317 $ & $   0.01367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.67771 $ & $   0.04700 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.26944 $ & $   0.01137 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47394 $ & $   0.00488 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.47759 $ & $  -0.01998 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.08328 $ & $  -0.09835 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48489 $ & $  -0.01116 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.27420 $ & $   0.00036 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48239 $ & $  -0.00487 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.27291 $ & $   0.02414 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47737 $ & $   0.00137 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.08683 $ & $  -0.00269 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48837 $ & $  -0.02081 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.48146 $ & $   0.00082 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48587 $ & $   0.00439 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.27161 $ & $  -0.01019 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.27637 $ & $  -0.00109 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.49195 $ & $   0.01106 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.48495 $ & $  -0.02582 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.09062 $ & $  -0.00930 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.28130 $ & $   0.02333 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48933 $ & $  -0.00138 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.09528 $ & $  -0.01786 $ & $   0.01751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.27524 $ & $  -0.00688 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.48300 $ & $   0.01349 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.09411 $ & $   0.01131 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.28117 $ & $   0.01787 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.28559 $ & $   0.00923 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.48643 $ & $   0.00619 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49007 $ & $  -0.00369 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.49722 $ & $   0.00300 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.27976 $ & $   0.00452 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.49554 $ & $   0.00239 $ & $   0.01146 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.28497 $ & $   0.00416 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49357 $ & $  -0.00302 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49035 $ & $  -0.00993 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50108 $ & $  -0.00256 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.29006 $ & $   0.00825 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.10109 $ & $   0.00649 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.49934 $ & $  -0.01436 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.28842 $ & $   0.01863 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.10600 $ & $   0.04913 $ & $   0.01623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49706 $ & $   0.01551 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50458 $ & $   0.00719 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.28650 $ & $  -0.01864 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.10457 $ & $  -0.03546 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50282 $ & $   0.00438 $ & $   0.01159 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49603 $ & $  -0.00975 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.29324 $ & $  -0.00814 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.29718 $ & $  -0.00714 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50241 $ & $   0.01596 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.10807 $ & $   0.00923 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.29133 $ & $   0.00216 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50963 $ & $  -0.01834 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49970 $ & $  -0.00235 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.11290 $ & $   0.00874 $ & $   0.01667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.29668 $ & $   0.02469 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50816 $ & $  -0.00528 $ & $   0.01252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.30098 $ & $  -0.00745 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51313 $ & $  -0.00642 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50625 $ & $   0.00551 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.11197 $ & $  -0.03487 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50304 $ & $  -0.01854 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.11638 $ & $   0.00901 $ & $   0.01628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.29602 $ & $   0.02544 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.70819 $ & $   0.00389 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.30015 $ & $   0.00075 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51164 $ & $  -0.00263 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.71326 $ & $   0.01813 $ & $   0.01091 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51663 $ & $   0.01395 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.30541 $ & $  -0.00810 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50974 $ & $   0.01591 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.11551 $ & $   0.04032 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51511 $ & $   0.02063 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50821 $ & $  -0.01720 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.30510 $ & $   0.00470 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52161 $ & $  -0.00803 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72277 $ & $  -0.00412 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51168 $ & $  -0.01391 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.31187 $ & $  -0.01780 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.30885 $ & $   0.00677 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52017 $ & $  -0.00546 $ & $   0.01197 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.12252 $ & $   0.01238 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72607 $ & $   0.00227 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52543 $ & $  -0.00774 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51520 $ & $   0.00191 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.31535 $ & $   0.00581 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.31231 $ & $   0.00130 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.12606 $ & $   0.02704 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52397 $ & $  -0.04885 $ & $   0.01081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52892 $ & $  -0.01144 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72979 $ & $   0.02441 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52746 $ & $   0.02393 $ & $   0.01191 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.12958 $ & $  -0.00754 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.31984 $ & $   0.00132 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52103 $ & $   0.03660 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.31713 $ & $  -0.01199 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.73464 $ & $  -0.02006 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.53440 $ & $  -0.00208 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.13347 $ & $   0.00454 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.32060 $ & $   0.00671 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.13749 $ & $   0.02146 $ & $   0.01708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52512 $ & $   0.01014 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.73803 $ & $   0.02614 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.32621 $ & $  -0.00404 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.53791 $ & $   0.00078 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.14088 $ & $  -0.01168 $ & $   0.01584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.32408 $ & $  -0.00563 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52881 $ & $  -0.02108 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.32968 $ & $  -0.00143 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54143 $ & $   0.00275 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.14053 $ & $  -0.02429 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.32899 $ & $  -0.00481 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.53388 $ & $   0.00821 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.14399 $ & $  -0.00734 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.33452 $ & $  -0.01613 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54655 $ & $   0.00124 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.33273 $ & $   0.01612 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.53733 $ & $  -0.00169 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.15166 $ & $   0.00309 $ & $   0.01461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55043 $ & $   0.00793 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.33620 $ & $  -0.01677 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.54092 $ & $  -0.01770 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.15093 $ & $  -0.02880 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.34119 $ & $   0.00257 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.15517 $ & $  -0.00245 $ & $   0.01617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55393 $ & $   0.00034 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.34116 $ & $  -0.00266 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.15478 $ & $   0.01971 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.15856 $ & $   0.02134 $ & $   0.01534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.34566 $ & $   0.01273 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.75515 $ & $   0.03971 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55904 $ & $   0.01007 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.34462 $ & $  -0.00624 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.34987 $ & $  -0.02118 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56254 $ & $   0.01245 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.34809 $ & $   0.01004 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.16169 $ & $   0.01237 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.16595 $ & $   0.02701 $ & $   0.01446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.76467 $ & $  -0.00237 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.55548 $ & $  -0.01587 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56605 $ & $   0.00254 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.35305 $ & $  -0.00143 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.35701 $ & $  -0.00500 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.76934 $ & $  -0.02205 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.17290 $ & $  -0.00632 $ & $   0.01529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57114 $ & $   0.00430 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.35684 $ & $   0.00541 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77622 $ & $   0.00129 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.55539 $ & $  -0.00211 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.36185 $ & $  -0.00098 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.58789 $ & $  -0.00462 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57502 $ & $  -0.01774 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.36027 $ & $   0.01314 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77967 $ & $  -0.01003 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56517 $ & $   0.00232 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.77642 $ & $   0.00151 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.36638 $ & $   0.01418 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.59168 $ & $   0.01960 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.17986 $ & $   0.06277 $ & $   0.01525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57852 $ & $  -0.00616 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.78305 $ & $  -0.00885 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56921 $ & $   0.01763 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.36558 $ & $   0.00126 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.78133 $ & $   0.00132 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.59511 $ & $   0.00743 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.37192 $ & $  -0.01440 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.23127 $ & $   0.00907 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.36904 $ & $   0.00551 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.78807 $ & $  -0.00300 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.78467 $ & $   0.03235 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58458 $ & $  -0.00477 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60035 $ & $   0.02614 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.79144 $ & $  -0.00239 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.37250 $ & $  -0.00340 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.23525 $ & $   0.00048 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.37643 $ & $   0.01688 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58809 $ & $  -0.01097 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.19070 $ & $   0.01204 $ & $   0.01700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.38095 $ & $  -0.00518 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60378 $ & $  -0.00323 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.57942 $ & $  -0.00187 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.79520 $ & $  -0.01870 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59154 $ & $  -0.01474 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.38032 $ & $   0.00052 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.79280 $ & $   0.03720 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.19421 $ & $  -0.01552 $ & $   0.01528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.37741 $ & $   0.00747 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60720 $ & $   0.03021 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.80004 $ & $  -0.01153 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.38119 $ & $   0.01479 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59677 $ & $   0.01787 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.38629 $ & $  -0.00851 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.58724 $ & $   0.00654 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61244 $ & $  -0.01396 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.80345 $ & $   0.00375 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.38464 $ & $   0.01637 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60063 $ & $  -0.01211 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.39291 $ & $  -0.01058 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.59092 $ & $  -0.01839 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.39081 $ & $   0.01498 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61622 $ & $  -0.01214 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.80683 $ & $   0.01008 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60413 $ & $  -0.01858 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.38953 $ & $  -0.01672 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61965 $ & $   0.02848 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.59515 $ & $  -0.00327 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.39471 $ & $  -0.01066 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.81161 $ & $  -0.01085 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60906 $ & $  -0.01605 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.40226 $ & $   0.00135 $ & $   0.01495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.81117 $ & $  -0.00725 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62476 $ & $   0.01682 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61256 $ & $  -0.01346 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.40208 $ & $  -0.02180 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.60294 $ & $  -0.01310 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62818 $ & $  -0.00657 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.81882 $ & $   0.02391 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.60679 $ & $   0.00105 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.63165 $ & $  -0.00849 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.40644 $ & $   0.00284 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.61051 $ & $   0.00758 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.40991 $ & $  -0.00780 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.63664 $ & $   0.01491 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.47065 $ & $   0.00163 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.41820 $ & $  -0.01181 $ & $   0.01270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64042 $ & $  -0.00115 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.41699 $ & $  -0.00879 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.84459 $ & $  -0.00020 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64390 $ & $  -0.00004 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.84845 $ & $  -0.00149 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.21845 $ & $  -0.01987 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.62072 $ & $  -0.01022 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.42376 $ & $  -0.00793 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.42081 $ & $   0.01147 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.84802 $ & $   0.01317 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.85187 $ & $  -0.01632 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.22215 $ & $  -0.00009 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.83883 $ & $  -0.02070 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64891 $ & $  -0.02221 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.42760 $ & $   0.02557 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.43156 $ & $   0.02677 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.42533 $ & $  -0.01151 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85152 $ & $   0.01970 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.85526 $ & $  -0.00789 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.22565 $ & $   0.01286 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65234 $ & $   0.01297 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.84262 $ & $   0.06390 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.43109 $ & $  -0.01151 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.22356 $ & $  -0.00323 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.63104 $ & $  -0.00994 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85636 $ & $   0.02387 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65577 $ & $  -0.00068 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.86013 $ & $  -0.00185 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.22695 $ & $   0.01145 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.23084 $ & $  -0.00278 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.43276 $ & $  -0.01175 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86014 $ & $  -0.00535 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.86391 $ & $  -0.01409 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.23035 $ & $   0.00322 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.23461 $ & $   0.03487 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.43656 $ & $   0.00405 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86365 $ & $  -0.01379 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.86733 $ & $   0.01678 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.23808 $ & $   0.00812 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.23523 $ & $  -0.01746 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.44328 $ & $  -0.00071 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.44051 $ & $  -0.01079 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86871 $ & $   0.02296 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.87233 $ & $  -0.00159 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.23901 $ & $  -0.00007 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.64405 $ & $   0.00370 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.24336 $ & $   0.00088 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.87210 $ & $   0.00581 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.24246 $ & $  -0.00618 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.24683 $ & $  -0.00488 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06047 $ & $   0.00450 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.45897 $ & $  -0.01907 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.87557 $ & $   0.02707 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.25031 $ & $  -0.02721 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06395 $ & $  -0.01222 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.24731 $ & $  -0.00523 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46279 $ & $  -0.00918 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.88045 $ & $  -0.01070 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06739 $ & $   0.01071 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.25070 $ & $  -0.00989 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46628 $ & $   0.02819 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.25521 $ & $  -0.00108 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46125 $ & $  -0.00083 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07084 $ & $   0.01507 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.88431 $ & $  -0.00505 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.25415 $ & $   0.00451 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.45846 $ & $  -0.03061 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.25897 $ & $   0.01052 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47135 $ & $   0.01601 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46473 $ & $  -0.01836 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07432 $ & $  -0.00417 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.46208 $ & $  -0.00313 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.26245 $ & $   0.02359 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.25905 $ & $  -0.00627 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47485 $ & $  -0.01023 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46821 $ & $  -0.00357 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07772 $ & $  -0.00630 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.46564 $ & $  -0.01067 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.46284 $ & $  -0.03761 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.26276 $ & $  -0.00817 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47836 $ & $  -0.01174 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.26747 $ & $  -0.00663 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08157 $ & $   0.00876 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47323 $ & $  -0.01431 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.26622 $ & $  -0.00910 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.46717 $ & $   0.00238 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47132 $ & $  -0.01907 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.27090 $ & $   0.01074 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08505 $ & $   0.02107 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.48411 $ & $   0.00351 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47709 $ & $   0.01101 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.47142 $ & $   0.02500 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.27438 $ & $  -0.01766 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47530 $ & $  -0.00107 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.27141 $ & $  -0.02275 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08851 $ & $  -0.01084 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.46896 $ & $   0.00117 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48059 $ & $   0.01609 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.48792 $ & $  -0.00961 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.27480 $ & $   0.01434 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47906 $ & $   0.00314 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.47569 $ & $   0.01055 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09198 $ & $   0.00190 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.47234 $ & $   0.04456 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.27978 $ & $  -0.00908 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.49142 $ & $  -0.00872 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48584 $ & $  -0.00619 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.27825 $ & $  -0.00462 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09563 $ & $  -0.00611 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.28360 $ & $  -0.01438 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.48489 $ & $  -0.01371 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48932 $ & $  -0.02140 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09910 $ & $  -0.02503 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.28297 $ & $   0.01064 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.28707 $ & $  -0.02321 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.48862 $ & $   0.02615 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49281 $ & $   0.01374 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.10289 $ & $  -0.00921 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.50092 $ & $  -0.01247 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.28672 $ & $   0.02751 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10764 $ & $  -0.03916 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.48474 $ & $   0.02242 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.49237 $ & $  -0.00652 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.29222 $ & $  -0.01088 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.10636 $ & $   0.00201 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.50454 $ & $  -0.00209 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.29019 $ & $  -0.00860 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49809 $ & $  -0.02875 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11125 $ & $  -0.02872 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.29571 $ & $   0.00238 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.48965 $ & $   0.01867 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.10985 $ & $   0.00577 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51215 $ & $  -0.00768 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.49841 $ & $  -0.00399 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11471 $ & $   0.01246 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.29490 $ & $   0.00607 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.29913 $ & $  -0.00933 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.11331 $ & $   0.00400 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.50180 $ & $  -0.02930 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51610 $ & $  -0.00603 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11851 $ & $  -0.01756 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.29835 $ & $  -0.01566 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.51400 $ & $  -0.00369 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.11682 $ & $  -0.02792 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.30427 $ & $  -0.01941 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.50520 $ & $   0.01810 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12192 $ & $  -0.01663 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.30181 $ & $   0.02181 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.52056 $ & $   0.00222 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.51755 $ & $   0.01847 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.12037 $ & $   0.01090 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.71921 $ & $   0.04583 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.30805 $ & $  -0.00758 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12538 $ & $   0.03366 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51008 $ & $   0.01104 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.30650 $ & $   0.00463 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.52547 $ & $   0.01136 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.72274 $ & $   0.06542 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.12424 $ & $  -0.00293 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52268 $ & $  -0.00595 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.31153 $ & $   0.01032 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12879 $ & $   0.01788 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.31027 $ & $  -0.01944 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.12774 $ & $   0.01053 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.52940 $ & $  -0.00266 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52622 $ & $  -0.01700 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13226 $ & $   0.00229 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51693 $ & $   0.05239 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.31684 $ & $  -0.01484 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.31371 $ & $  -0.00101 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.13128 $ & $   0.01832 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52968 $ & $  -0.01444 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.53354 $ & $  -0.00726 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13567 $ & $   0.01576 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.51341 $ & $   0.00929 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.32026 $ & $   0.01188 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.31873 $ & $  -0.01636 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.52296 $ & $  -0.01079 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13945 $ & $   0.01877 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.32373 $ & $  -0.01842 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.53539 $ & $   0.00661 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.54020 $ & $  -0.00469 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.32212 $ & $   0.00607 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.52674 $ & $   0.00804 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14291 $ & $   0.00476 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.52022 $ & $   0.06094 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.53926 $ & $   0.00637 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.32896 $ & $  -0.00770 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.32556 $ & $   0.02399 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14638 $ & $   0.01946 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.54434 $ & $  -0.00011 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.53029 $ & $   0.01769 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.54272 $ & $   0.00349 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.14541 $ & $  -0.01460 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.33279 $ & $  -0.00558 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14985 $ & $  -0.00316 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.54869 $ & $  -0.00675 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.33049 $ & $  -0.01702 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.33626 $ & $  -0.00182 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.15325 $ & $   0.03421 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.15007 $ & $   0.01137 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.54806 $ & $  -0.01355 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.33425 $ & $   0.00154 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.74980 $ & $   0.00254 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.55456 $ & $  -0.00058 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.15667 $ & $  -0.01207 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.55155 $ & $   0.00494 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.33769 $ & $  -0.00849 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.15460 $ & $   0.01699 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.34136 $ & $  -0.00678 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.75537 $ & $   0.02914 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.16057 $ & $   0.00338 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.55505 $ & $   0.00750 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.55883 $ & $   0.01679 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.34486 $ & $  -0.01989 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.15907 $ & $   0.01112 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.34252 $ & $   0.01182 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.16405 $ & $  -0.03756 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.75642 $ & $   0.02999 $ & $   0.01265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.34829 $ & $  -0.00343 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56329 $ & $  -0.01178 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.56007 $ & $  -0.00338 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.34598 $ & $   0.00519 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.16368 $ & $  -0.01877 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.16754 $ & $  -0.00514 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.57735 $ & $   0.01014 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.56395 $ & $  -0.00008 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.34940 $ & $   0.01053 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.76869 $ & $  -0.00243 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.35359 $ & $   0.00262 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.17100 $ & $   0.00558 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56934 $ & $  -0.01441 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.16870 $ & $   0.01678 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.58119 $ & $   0.02220 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.56745 $ & $   0.00780 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.35738 $ & $  -0.01412 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.17453 $ & $  -0.01503 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.35423 $ & $  -0.00946 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.57291 $ & $  -0.00291 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.58468 $ & $  -0.01073 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.17329 $ & $  -0.02142 $ & $   0.01146 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.36085 $ & $  -0.00023 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.17801 $ & $   0.01593 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.35799 $ & $   0.01163 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.77698 $ & $   0.00093 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.57316 $ & $  -0.01686 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.57676 $ & $  -0.00183 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.17792 $ & $   0.01298 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.77675 $ & $   0.02235 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.36144 $ & $   0.00383 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.78046 $ & $  -0.00745 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.18189 $ & $   0.01975 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.57666 $ & $  -0.00330 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.36602 $ & $   0.00024 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.58152 $ & $  -0.00215 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.78381 $ & $  -0.01615 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.18536 $ & $  -0.00588 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58017 $ & $  -0.00862 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.18246 $ & $  -0.00951 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.36950 $ & $   0.00881 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.36631 $ & $  -0.00643 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.58493 $ & $   0.01171 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.18885 $ & $   0.01188 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.37296 $ & $   0.00655 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.36976 $ & $   0.00095 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.58839 $ & $  -0.02280 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.18711 $ & $  -0.02773 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58567 $ & $   0.01696 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.19227 $ & $  -0.00753 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.37314 $ & $   0.00983 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.37828 $ & $  -0.00538 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58955 $ & $  -0.01499 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.19220 $ & $   0.03498 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.19580 $ & $  -0.02079 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.59464 $ & $  -0.02009 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.79614 $ & $   0.00289 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.37790 $ & $  -0.00070 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.59306 $ & $  -0.01397 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.38211 $ & $   0.02095 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.19928 $ & $  -0.00269 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.59934 $ & $  -0.00638 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.80087 $ & $   0.00173 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.38558 $ & $   0.00193 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.20318 $ & $  -0.00238 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.59811 $ & $  -0.00650 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.80422 $ & $   0.06150 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.60383 $ & $   0.00271 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.20668 $ & $   0.01532 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.60161 $ & $   0.00075 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.39082 $ & $  -0.01153 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.59508 $ & $  -0.01706 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.39790 $ & $  -0.00030 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.21022 $ & $   0.01673 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.39430 $ & $  -0.02176 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40133 $ & $   0.00855 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.59878 $ & $  -0.00104 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.61053 $ & $  -0.00271 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.81242 $ & $  -0.00151 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.39778 $ & $  -0.01051 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40482 $ & $  -0.01984 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60214 $ & $  -0.00647 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.61504 $ & $   0.01231 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.21728 $ & $   0.01807 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.82859 $ & $   0.01006 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60688 $ & $   0.03041 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.40280 $ & $   0.02253 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.41100 $ & $   0.01740 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.61901 $ & $  -0.00517 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83199 $ & $   0.00680 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.61023 $ & $  -0.02481 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.40662 $ & $   0.01042 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.46694 $ & $  -0.00967 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.41446 $ & $   0.00689 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.61356 $ & $  -0.00030 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83577 $ & $  -0.00217 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.62468 $ & $   0.01127 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.84007 $ & $  -0.00948 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.47036 $ & $  -0.01633 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.41794 $ & $  -0.03550 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.82803 $ & $   0.01208 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.62818 $ & $  -0.01138 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.47377 $ & $  -0.00092 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.84385 $ & $   0.00187 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84138 $ & $   0.03528 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.41554 $ & $   0.00366 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.42339 $ & $  -0.02706 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63169 $ & $   0.00020 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.84729 $ & $   0.00346 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.62240 $ & $   0.00104 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84484 $ & $   0.00623 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.47862 $ & $  -0.02459 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.41903 $ & $  -0.00291 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.21901 $ & $   0.03118 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.42689 $ & $   0.01119 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.62573 $ & $  -0.01019 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.63981 $ & $   0.01151 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63660 $ & $   0.01543 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84823 $ & $   0.01311 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.48205 $ & $  -0.01281 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.42251 $ & $  -0.01122 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.85233 $ & $   0.00001 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.43073 $ & $  -0.00426 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.22348 $ & $   0.00231 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.64324 $ & $  -0.00313 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.22145 $ & $   0.01512 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.48581 $ & $   0.00996 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64088 $ & $   0.00581 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.85575 $ & $   0.00669 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.63063 $ & $   0.00711 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85338 $ & $   0.00177 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.42778 $ & $   0.00927 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.64668 $ & $   0.00729 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.22803 $ & $  -0.01229 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.22497 $ & $   0.00131 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.43628 $ & $   0.02039 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.85914 $ & $   0.00413 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.63403 $ & $  -0.02200 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64575 $ & $  -0.02136 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.49074 $ & $   0.01129 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85715 $ & $   0.02219 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.43165 $ & $   0.00905 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.22842 $ & $  -0.00538 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.43975 $ & $  -0.00377 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.63740 $ & $   0.01098 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.65155 $ & $   0.00257 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.86415 $ & $  -0.01726 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86083 $ & $   0.01547 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.23542 $ & $   0.00384 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.44322 $ & $   0.01123 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.65532 $ & $   0.02827 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65205 $ & $   0.00807 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.23365 $ & $   0.01336 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.64218 $ & $   0.04648 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.86797 $ & $  -0.00645 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86592 $ & $  -0.00657 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.65876 $ & $   0.00517 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.24031 $ & $  -0.01886 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.44829 $ & $  -0.01230 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.23743 $ & $   0.01513 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.64588 $ & $  -0.00827 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.87135 $ & $   0.01997 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65087 $ & $  -0.01795 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86933 $ & $   0.00479 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.45403 $ & $   0.01806 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.24082 $ & $  -0.01279 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.45211 $ & $  -0.00839 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.24477 $ & $   0.00776 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.66443 $ & $   0.00914 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87284 $ & $   0.00960 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.45793 $ & $  -0.00934 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27162 $ & $   0.01481 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.45559 $ & $  -0.01539 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.66785 $ & $   0.00270 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.65422 $ & $   0.00482 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.24597 $ & $   0.00340 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.46144 $ & $  -0.01624 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65924 $ & $  -0.00996 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87816 $ & $   0.00149 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.25213 $ & $   0.02091 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.67127 $ & $   0.00265 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.65758 $ & $   0.01451 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.24942 $ & $   0.00850 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46106 $ & $  -0.01535 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27874 $ & $  -0.04548 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66262 $ & $   0.01641 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.88198 $ & $   0.01121 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.46678 $ & $  -0.00927 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.25285 $ & $   0.01188 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.25657 $ & $   0.01673 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46454 $ & $   0.00380 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56002.67612 $ & $   0.00489 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.28226 $ & $  -0.01098 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.88540 $ & $  -0.01754 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.47025 $ & $   0.00227 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.45982 $ & $  -0.00224 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46802 $ & $  -0.00621 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.26139 $ & $  -0.01026 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.25789 $ & $  -0.01027 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.47372 $ & $  -0.00839 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46356 $ & $  -0.01120 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.26167 $ & $  -0.00936 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.47310 $ & $  -0.01176 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.46314 $ & $   0.00710 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46738 $ & $   0.06561 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.47882 $ & $  -0.00945 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.26859 $ & $  -0.00386 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.26513 $ & $   0.02063 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.47692 $ & $   0.00849 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.46696 $ & $   0.00814 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.48267 $ & $   0.01286 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48040 $ & $  -0.01708 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.47345 $ & $  -0.00755 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.27300 $ & $  -0.01167 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.47073 $ & $  -0.00133 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.27005 $ & $   0.00674 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68243 $ & $  -0.00998 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.48615 $ & $   0.00116 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.47741 $ & $  -0.00037 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.27351 $ & $   0.01177 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68574 $ & $   0.04811 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48543 $ & $   0.01758 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.47657 $ & $   0.00930 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.48112 $ & $  -0.01947 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.49171 $ & $   0.00804 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.27696 $ & $   0.01399 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48891 $ & $   0.02188 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.48097 $ & $   0.00069 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.49517 $ & $   0.00382 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49239 $ & $  -0.00197 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.28181 $ & $   0.00067 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.48719 $ & $  -0.01846 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.49867 $ & $  -0.01484 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.48471 $ & $   0.00318 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.28553 $ & $   0.01596 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49758 $ & $   0.00310 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.49086 $ & $  -0.02322 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70385 $ & $   0.00119 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.28897 $ & $   0.00731 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.49049 $ & $   0.05184 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.50457 $ & $   0.01731 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.49421 $ & $  -0.00126 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50142 $ & $  -0.00781 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70717 $ & $   0.00157 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.50840 $ & $  -0.00177 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50492 $ & $   0.01595 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.29378 $ & $   0.00261 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.49916 $ & $  -0.01570 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71199 $ & $  -0.00071 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.51189 $ & $  -0.00960 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.29723 $ & $   0.00214 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.49817 $ & $  -0.00806 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.50288 $ & $  -0.00729 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51010 $ & $   0.00771 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71537 $ & $   0.02448 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.30069 $ & $   0.01904 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.50621 $ & $   0.00257 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51356 $ & $   0.00233 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.51708 $ & $  -0.02440 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71878 $ & $   0.00124 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.50421 $ & $   0.00436 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.71772 $ & $   0.01007 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51703 $ & $  -0.01834 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.52056 $ & $   0.01056 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.51098 $ & $  -0.01760 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.50800 $ & $  -0.00532 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.52398 $ & $   0.00417 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.30947 $ & $   0.00101 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.51430 $ & $   0.01724 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.51146 $ & $   0.01143 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52225 $ & $  -0.01912 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.31291 $ & $  -0.00301 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.51762 $ & $   0.01759 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.52907 $ & $  -0.00379 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52609 $ & $  -0.00437 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.73074 $ & $   0.00083 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.51721 $ & $   0.00313 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.72922 $ & $  -0.00260 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.31786 $ & $  -0.00627 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52231 $ & $  -0.00322 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.53289 $ & $   0.00601 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52959 $ & $   0.01344 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.73537 $ & $  -0.00539 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.52107 $ & $   0.01350 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.32128 $ & $  -0.00125 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.53637 $ & $  -0.01502 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52615 $ & $   0.00647 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.73870 $ & $   0.00122 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53549 $ & $  -0.00799 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.73627 $ & $  -0.01083 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.52533 $ & $   0.01765 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.32475 $ & $  -0.00912 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52941 $ & $   0.01286 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.33312 $ & $   0.00903 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.74200 $ & $   0.06307 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.54200 $ & $   0.00096 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53901 $ & $   0.00590 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.32966 $ & $   0.00931 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.53415 $ & $  -0.01288 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.33700 $ & $  -0.02938 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.53133 $ & $  -0.05248 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.54551 $ & $   0.01149 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.53747 $ & $   0.00175 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34042 $ & $   0.00909 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.33345 $ & $   0.01050 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.54899 $ & $   0.00139 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75511 $ & $  -0.00939 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54085 $ & $  -0.00984 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.33689 $ & $   0.00950 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.53905 $ & $   0.01126 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34572 $ & $  -0.01977 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.55438 $ & $   0.02220 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54561 $ & $  -0.00360 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.34173 $ & $  -0.00497 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34920 $ & $   0.01637 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.55820 $ & $   0.00670 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.76361 $ & $  -0.00620 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54937 $ & $   0.00327 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.34516 $ & $   0.00300 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.35267 $ & $  -0.01007 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.56168 $ & $   0.00172 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.75935 $ & $   0.03655 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.76708 $ & $   0.06122 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.55269 $ & $  -0.02509 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.34857 $ & $   0.00925 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.76513 $ & $   0.01021 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.35779 $ & $   0.00878 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.55268 $ & $   0.01279 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.56706 $ & $  -0.00484 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.55742 $ & $  -0.00916 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.35330 $ & $  -0.00040 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.57167 $ & $   0.00475 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.36162 $ & $   0.00622 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.57053 $ & $   0.00456 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.77504 $ & $   0.02331 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56095 $ & $   0.00682 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.55752 $ & $   0.00775 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.35709 $ & $   0.00073 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.57548 $ & $   0.02187 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.36511 $ & $   0.00090 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.57400 $ & $   0.00467 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.77841 $ & $   0.02565 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56427 $ & $  -0.00558 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.56089 $ & $   0.01000 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.36055 $ & $  -0.00756 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.78183 $ & $   0.00717 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.37019 $ & $   0.01286 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56891 $ & $  -0.01518 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.57975 $ & $  -0.01141 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.36532 $ & $   0.01001 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.78166 $ & $  -0.01284 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.37367 $ & $   0.01428 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.56886 $ & $   0.00674 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.36875 $ & $  -0.00222 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.58359 $ & $  -0.00911 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.37716 $ & $   0.00453 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.57277 $ & $   0.00433 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.58708 $ & $   0.01449 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.79340 $ & $  -0.01456 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.38233 $ & $   0.00509 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.57613 $ & $   0.01842 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.38718 $ & $  -0.01683 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58483 $ & $   0.00392 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.38614 $ & $   0.01153 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.58428 $ & $   0.01882 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58815 $ & $  -0.00721 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.38961 $ & $   0.01138 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.45690 $ & $  -0.01740 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.59206 $ & $   0.01701 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.80485 $ & $   0.00747 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.46030 $ & $   0.01070 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.39470 $ & $   0.00141 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.59236 $ & $   0.01181 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.39959 $ & $  -0.00762 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.46370 $ & $  -0.01339 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.59793 $ & $   0.01593 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.39817 $ & $  -0.01226 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82190 $ & $  -0.00715 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.40302 $ & $   0.00571 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.60204 $ & $  -0.02759 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.46837 $ & $   0.01983 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.40165 $ & $   0.00570 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82534 $ & $  -0.00132 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.40649 $ & $  -0.01154 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.61877 $ & $   0.00046 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.47179 $ & $  -0.00051 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.60594 $ & $  -0.05310 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.23440 $ & $  -0.05285 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.40703 $ & $  -0.00192 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.62217 $ & $  -0.02198 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83057 $ & $   0.00650 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.81666 $ & $   0.00643 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.41183 $ & $   0.00224 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.47553 $ & $   0.01716 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.23786 $ & $  -0.02238 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.41087 $ & $  -0.01002 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83400 $ & $   0.01765 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.62692 $ & $   0.00989 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.41569 $ & $   0.00071 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.48024 $ & $  -0.00842 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.24131 $ & $  -0.04072 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.61115 $ & $   0.00967 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.41430 $ & $  -0.00393 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83746 $ & $   0.01567 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.63029 $ & $  -0.01398 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.41919 $ & $  -0.00144 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.48360 $ & $   0.01344 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.24480 $ & $   0.01161 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.63405 $ & $   0.00314 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.41955 $ & $  -0.01294 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84210 $ & $  -0.02159 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.48697 $ & $   0.00143 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.83278 $ & $  -0.00139 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.42470 $ & $   0.00268 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.24866 $ & $  -0.05541 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.42298 $ & $   0.01696 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84557 $ & $   0.00272 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.63885 $ & $   0.00291 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.62529 $ & $  -0.01148 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.42821 $ & $  -0.00808 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.25213 $ & $   0.02962 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.49168 $ & $   0.00936 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.03457 $ & $   0.01141 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.42644 $ & $   0.01107 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84895 $ & $  -0.00249 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.64227 $ & $  -0.00691 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.43166 $ & $  -0.00163 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.62891 $ & $   0.00425 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.25561 $ & $  -0.03409 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.49538 $ & $   0.00142 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.03872 $ & $  -0.02124 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.64570 $ & $   0.01939 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.43158 $ & $   0.01760 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85416 $ & $   0.02793 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.22403 $ & $   0.00799 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.63265 $ & $   0.01561 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.49877 $ & $   0.01274 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04223 $ & $   0.01474 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.43702 $ & $   0.00089 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44204 $ & $   0.02840 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85753 $ & $  -0.00745 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.22743 $ & $   0.00213 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.43542 $ & $   0.02674 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.63999 $ & $   0.01098 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.65058 $ & $   0.01319 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.23173 $ & $  -0.01015 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04570 $ & $  -0.02653 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.50365 $ & $   0.00538 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.44089 $ & $  -0.01825 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.63838 $ & $  -0.00159 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86100 $ & $  -0.00233 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.23089 $ & $  -0.00522 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.43891 $ & $   0.00817 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44594 $ & $  -0.00881 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64330 $ & $   0.04385 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.65395 $ & $  -0.01135 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.23511 $ & $  -0.04010 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04915 $ & $  -0.02508 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.50705 $ & $   0.02113 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.44437 $ & $   0.01588 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.64200 $ & $   0.01058 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44946 $ & $  -0.03827 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.23850 $ & $  -0.01072 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.65769 $ & $   0.00045 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05261 $ & $  -0.02387 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.23593 $ & $  -0.00081 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.51047 $ & $   0.02585 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.44415 $ & $  -0.00135 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64851 $ & $   0.00361 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.64592 $ & $   0.01382 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.44969 $ & $  -0.00973 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86932 $ & $  -0.00034 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05649 $ & $   0.00829 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.23974 $ & $   0.00146 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.44761 $ & $   0.00566 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.24352 $ & $  -0.01385 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.45491 $ & $   0.01549 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.66265 $ & $   0.00174 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.51572 $ & $  -0.00246 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.87550 $ & $  -0.01102 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.45320 $ & $   0.00410 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.87269 $ & $  -0.01199 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05990 $ & $   0.06002 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.24320 $ & $   0.00093 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45109 $ & $  -0.00060 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.66607 $ & $  -0.00463 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.45838 $ & $   0.02631 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.24723 $ & $   0.00424 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.65220 $ & $  -0.02537 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.51927 $ & $  -0.02705 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.45669 $ & $  -0.02483 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06339 $ & $  -0.02502 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.66949 $ & $   0.01006 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.25068 $ & $  -0.00679 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.46194 $ & $  -0.02122 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.87784 $ & $   0.00534 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.24796 $ & $   0.00191 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.52266 $ & $   0.01002 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45620 $ & $   0.01031 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06680 $ & $  -0.00069 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.65925 $ & $  -0.01648 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46218 $ & $   0.01771 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88130 $ & $   0.01662 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.25136 $ & $   0.00396 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.67429 $ & $  -0.00583 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45999 $ & $   0.01066 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.52725 $ & $   0.00061 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.46803 $ & $   0.00904 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.07022 $ & $  -0.00175 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88468 $ & $   0.00055 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46604 $ & $  -0.01108 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.25482 $ & $  -0.01127 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.45935 $ & $  -0.00591 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46346 $ & $  -0.02239 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.53061 $ & $  -0.01538 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.07369 $ & $   0.00419 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.47197 $ & $   0.01000 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46953 $ & $   0.01725 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.46316 $ & $   0.00944 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88933 $ & $   0.01931 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.66786 $ & $  -0.03073 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.25965 $ & $   0.01629 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.53435 $ & $   0.00369 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.47555 $ & $  -0.00836 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46888 $ & $   0.01367 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.89270 $ & $  -0.00929 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.46694 $ & $   0.00731 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.67119 $ & $   0.03483 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.26343 $ & $   0.01809 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47470 $ & $   0.02224 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.08111 $ & $   0.04605 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08485 $ & $   0.01589 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47236 $ & $  -0.01378 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48133 $ & $   0.01067 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.26689 $ & $   0.00794 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47820 $ & $   0.00552 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.08458 $ & $   0.04413 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08889 $ & $  -0.00739 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.46972 $ & $  -0.01706 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.47361 $ & $   0.00620 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48489 $ & $   0.01295 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48171 $ & $  -0.01713 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.08810 $ & $   0.03018 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.27181 $ & $   0.00266 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.54728 $ & $   0.01038 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.47757 $ & $   0.01009 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49166 $ & $  -0.01067 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48840 $ & $   0.00812 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.47477 $ & $   0.00677 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.27522 $ & $  -0.02358 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.09597 $ & $   0.03875 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48695 $ & $  -0.00627 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.55063 $ & $   0.00051 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.48098 $ & $  -0.00438 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49508 $ & $   0.00552 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.27867 $ & $  -0.00545 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.55399 $ & $  -0.00015 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49082 $ & $   0.00451 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49462 $ & $  -0.00651 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49850 $ & $  -0.00374 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.48202 $ & $   0.00450 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49434 $ & $  -0.00650 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.28362 $ & $   0.00365 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49842 $ & $   0.00133 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.55859 $ & $  -0.00770 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50424 $ & $   0.02106 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.10637 $ & $  -0.04354 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50202 $ & $  -0.00519 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.28742 $ & $   0.00046 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.56198 $ & $  -0.00130 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49997 $ & $   0.00317 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50767 $ & $  -0.00258 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.49030 $ & $   0.00809 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11029 $ & $  -0.04044 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.29088 $ & $   0.00068 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.56571 $ & $   0.02524 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50348 $ & $   0.01141 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51113 $ & $  -0.01202 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.49363 $ & $  -0.00377 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50813 $ & $   0.00576 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11379 $ & $  -0.02063 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50697 $ & $  -0.01309 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.29583 $ & $   0.02805 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.57070 $ & $   0.02594 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.51161 $ & $  -0.01931 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11736 $ & $  -0.00082 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51622 $ & $  -0.00767 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.29928 $ & $   0.01420 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.57413 $ & $   0.00365 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.51511 $ & $  -0.01586 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12085 $ & $  -0.01788 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.50180 $ & $  -0.00625 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51235 $ & $  -0.02171 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51971 $ & $   0.00495 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.30273 $ & $   0.00066 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.57754 $ & $   0.00653 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12434 $ & $  -0.05307 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.50553 $ & $  -0.00059 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51622 $ & $  -0.00739 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52353 $ & $  -0.00199 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52083 $ & $  -0.02677 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.30732 $ & $  -0.00417 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12777 $ & $   0.06089 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.58248 $ & $   0.01578 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51973 $ & $   0.01120 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.12550 $ & $  -0.01114 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.51027 $ & $   0.02387 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52462 $ & $  -0.00385 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52916 $ & $  -0.00983 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.31112 $ & $   0.00921 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.13164 $ & $  -0.01122 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.58626 $ & $  -0.00292 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52820 $ & $  -0.00634 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52536 $ & $   0.00051 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53265 $ & $  -0.02242 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.31458 $ & $   0.00748 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.13524 $ & $  -0.02297 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.58962 $ & $  -0.01207 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32220 $ & $  -0.00309 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.51704 $ & $  -0.00481 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52886 $ & $   0.01357 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53612 $ & $  -0.00767 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.13869 $ & $  -0.01035 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32571 $ & $  -0.03245 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53432 $ & $   0.02963 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.31967 $ & $  -0.01545 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.59439 $ & $  -0.00716 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32949 $ & $  -0.00553 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54125 $ & $   0.01275 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53781 $ & $   0.00832 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.32314 $ & $   0.00770 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.59780 $ & $  -0.00566 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74330 $ & $   0.01704 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.52513 $ & $  -0.02611 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.14578 $ & $  -0.05172 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.32656 $ & $  -0.01683 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.60117 $ & $  -0.00594 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54153 $ & $   0.00156 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54506 $ & $  -0.01708 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74661 $ & $  -0.02150 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.33492 $ & $  -0.02238 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.52888 $ & $   0.00850 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.14931 $ & $   0.01150 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54848 $ & $  -0.00876 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74999 $ & $  -0.03173 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.33834 $ & $  -0.00684 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.33148 $ & $   0.00199 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.53576 $ & $   0.05607 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.60633 $ & $   0.00960 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.53346 $ & $   0.05719 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54754 $ & $   0.04349 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.15329 $ & $  -0.01236 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.34183 $ & $  -0.01587 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.33524 $ & $  -0.00193 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.60973 $ & $  -0.01254 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.75455 $ & $   0.01036 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.15680 $ & $   0.00042 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55136 $ & $   0.00667 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.33870 $ & $   0.01411 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.61330 $ & $  -0.02051 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.75825 $ & $   0.03309 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.16027 $ & $  -0.02080 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.54417 $ & $  -0.00054 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55484 $ & $   0.01645 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.34720 $ & $   0.00516 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.76168 $ & $  -0.02106 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.16377 $ & $  -0.00850 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.61801 $ & $  -0.02486 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.34365 $ & $  -0.00044 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.54806 $ & $   0.01209 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.35105 $ & $  -0.01012 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.54490 $ & $   0.06567 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56039 $ & $  -0.00476 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.16724 $ & $  -0.00233 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.62144 $ & $   0.02024 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.34709 $ & $  -0.00560 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.56561 $ & $   0.00878 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.76640 $ & $  -0.00158 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.35455 $ & $   0.00303 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.54831 $ & $   0.03358 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.55319 $ & $   0.00480 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56387 $ & $  -0.00898 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.17075 $ & $  -0.03483 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.35055 $ & $   0.00583 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.62520 $ & $   0.00958 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.76975 $ & $  -0.00983 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.56945 $ & $   0.00640 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56734 $ & $  -0.01064 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.36030 $ & $  -0.00719 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.77305 $ & $  -0.00357 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.17454 $ & $  -0.00179 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57294 $ & $  -0.01131 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.63003 $ & $  -0.00593 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.55992 $ & $   0.00385 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.35571 $ & $  -0.00940 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.36378 $ & $   0.00833 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57322 $ & $   0.00700 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.63342 $ & $  -0.00489 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.56015 $ & $   0.00137 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57838 $ & $  -0.07079 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.36727 $ & $   0.00979 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.56493 $ & $   0.00617 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.18160 $ & $   0.00115 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57706 $ & $  -0.00657 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.63684 $ & $  -0.01498 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.78178 $ & $  -0.00776 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.04283 $ & $   0.00093 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58187 $ & $  -0.01716 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.18509 $ & $   0.04980 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.37550 $ & $   0.02151 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.23456 $ & $  -0.00206 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.37250 $ & $  -0.00489 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.58055 $ & $  -0.00088 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.78514 $ & $   0.02378 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.04634 $ & $   0.00499 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58537 $ & $  -0.00510 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.64157 $ & $  -0.02090 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.57211 $ & $  -0.07067 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57584 $ & $  -0.00899 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.18861 $ & $  -0.02662 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.37938 $ & $  -0.02487 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.37632 $ & $   0.00235 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.23901 $ & $  -0.01047 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.04974 $ & $   0.02952 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79394 $ & $   0.01266 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.19213 $ & $  -0.04736 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57981 $ & $  -0.00101 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59056 $ & $   0.01512 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.38285 $ & $  -0.02376 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.57680 $ & $   0.00895 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.37981 $ & $   0.00509 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.05309 $ & $   0.03612 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.24345 $ & $  -0.00133 $ & $   0.01113 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79733 $ & $   0.01514 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.19605 $ & $  -0.03905 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58342 $ & $  -0.00413 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.58013 $ & $  -0.03252 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.60842 $ & $   0.00814 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59441 $ & $  -0.00115 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.05647 $ & $  -0.02646 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.79649 $ & $  -0.01973 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.38810 $ & $  -0.00528 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.38512 $ & $   0.00530 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.80782 $ & $  -0.01835 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80121 $ & $   0.00467 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.58346 $ & $   0.06172 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59789 $ & $  -0.01006 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61240 $ & $  -0.03663 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06016 $ & $   0.04738 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58863 $ & $   0.01329 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.39161 $ & $  -0.00836 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.38860 $ & $   0.00876 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81133 $ & $   0.00683 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.80117 $ & $   0.00340 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.25261 $ & $  -0.03025 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80596 $ & $   0.00010 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61596 $ & $  -0.01136 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06351 $ & $   0.01693 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59205 $ & $  -0.02018 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.39510 $ & $  -0.00239 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60322 $ & $  -0.02608 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.39209 $ & $   0.00435 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81471 $ & $  -0.00933 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.80481 $ & $   0.04619 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80942 $ & $   0.00091 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61946 $ & $   0.00973 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06685 $ & $   0.00717 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59539 $ & $  -0.00851 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60671 $ & $  -0.02653 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.40036 $ & $  -0.02234 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81957 $ & $   0.01302 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.39735 $ & $   0.01366 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.25993 $ & $   0.01776 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62296 $ & $   0.03569 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.07019 $ & $   0.03044 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61019 $ & $  -0.00542 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60011 $ & $  -0.00049 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.82294 $ & $  -0.01269 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.40424 $ & $  -0.00107 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62644 $ & $   0.01708 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.40119 $ & $   0.00046 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.26440 $ & $  -0.03649 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.81778 $ & $  -0.01302 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60349 $ & $   0.00225 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.40774 $ & $  -0.01730 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.82678 $ & $   0.01037 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61566 $ & $  -0.00254 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62990 $ & $   0.00513 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.40461 $ & $   0.00026 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.82121 $ & $   0.01907 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.60333 $ & $   0.02369 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.26891 $ & $  -0.01297 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.81967 $ & $   0.03665 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.63340 $ & $   0.03035 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83154 $ & $   0.00278 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.82504 $ & $   0.01539 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.41315 $ & $   0.01686 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.40987 $ & $  -0.00551 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.27345 $ & $   0.00872 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.63685 $ & $  -0.01993 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83498 $ & $   0.01759 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.41664 $ & $  -0.00611 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.41332 $ & $   0.01969 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.61159 $ & $  -0.00723 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.83006 $ & $   0.00703 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61556 $ & $   0.00436 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.64035 $ & $  -0.00233 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83846 $ & $   0.00746 $ & $   0.00993 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.42015 $ & $  -0.01067 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.41681 $ & $  -0.01048 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.83344 $ & $  -0.00260 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64061 $ & $   0.00049 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.21838 $ & $   0.01452 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.84322 $ & $  -0.02167 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.83682 $ & $  -0.00519 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.64735 $ & $   0.00655 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.42557 $ & $  -0.00239 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.42218 $ & $   0.00436 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64429 $ & $   0.00100 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.22214 $ & $  -0.00363 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62374 $ & $   0.00516 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.84670 $ & $   0.02227 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.65079 $ & $  -0.02017 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.64765 $ & $   0.00522 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.42941 $ & $  -0.03022 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.42602 $ & $  -0.00150 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.22570 $ & $   0.00522 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62714 $ & $  -0.00345 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63073 $ & $   0.01307 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85044 $ & $   0.01456 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.22480 $ & $  -0.01754 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.43293 $ & $  -0.00406 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.42953 $ & $   0.01581 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63052 $ & $   0.00345 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63412 $ & $   0.01641 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65252 $ & $   0.00156 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.23106 $ & $  -0.02094 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.22850 $ & $  -0.00442 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85521 $ & $  -0.00650 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65589 $ & $   0.02958 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63876 $ & $  -0.04146 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.43831 $ & $  -0.01046 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.43504 $ & $   0.00135 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63581 $ & $  -0.01843 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.23486 $ & $  -0.00802 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.23188 $ & $   0.00109 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85859 $ & $   0.02573 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 55930.86684 $ & $  -0.01730 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.65930 $ & $   0.00238 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86363 $ & $  -0.01584 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.64245 $ & $   0.01047 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.44177 $ & $   0.00615 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.43853 $ & $   0.01444 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.85422 $ & $   0.02451 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.23830 $ & $  -0.02813 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.86205 $ & $  -0.02394 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.23664 $ & $  -0.00573 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86709 $ & $  -0.01760 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.64577 $ & $   0.01040 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.44528 $ & $  -0.00491 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.44197 $ & $   0.00274 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.23561 $ & $  -0.01262 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.86667 $ & $  -0.00791 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.24360 $ & $  -0.04438 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.24034 $ & $  -0.00023 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87057 $ & $  -0.01001 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.86107 $ & $   0.01724 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.65041 $ & $  -0.00562 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.23908 $ & $   0.00571 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.45055 $ & $   0.01416 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87005 $ & $   0.01960 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.24707 $ & $  -0.01546 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.44783 $ & $   0.00669 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.24386 $ & $  -0.00285 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87444 $ & $  -0.02023 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.65376 $ & $   0.01322 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65079 $ & $  -0.00921 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.24252 $ & $   0.00004 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.86615 $ & $   0.04386 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.45445 $ & $   0.00495 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.25050 $ & $  -0.00221 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87381 $ & $  -0.01047 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45168 $ & $   0.00483 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87790 $ & $  -0.00042 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.65713 $ & $   0.04916 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.24901 $ & $   0.01900 $ & $   0.01295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.45796 $ & $   0.01697 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45517 $ & $  -0.01442 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.24747 $ & $  -0.01375 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.88136 $ & $   0.00882 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87860 $ & $   0.01813 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.25580 $ & $   0.01095 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.25127 $ & $  -0.01053 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.46305 $ & $  -0.00399 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.88205 $ & $   0.01386 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.25965 $ & $  -0.00289 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46040 $ & $   0.00969 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.25473 $ & $   0.02100 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.88548 $ & $   0.02948 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.46656 $ & $  -0.00489 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07622 $ & $   0.01530 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.26311 $ & $   0.04346 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46387 $ & $  -0.00058 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.46058 $ & $   0.04031 $ & $   0.01369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.88195 $ & $   0.00769 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.47001 $ & $   0.00083 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07981 $ & $  -0.08837 $ & $   0.01146 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.25971 $ & $  -0.02053 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.89024 $ & $   0.02037 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47932 $ & $  -0.00988 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.27008 $ & $  -0.03006 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.26316 $ & $   0.01420 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.46390 $ & $  -0.01272 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08369 $ & $  -0.05080 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.89362 $ & $  -0.01232 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.47531 $ & $  -0.01097 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48311 $ & $   0.00223 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.26847 $ & $  -0.01195 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.46725 $ & $   0.00419 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.26656 $ & $   0.01352 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08710 $ & $   0.00717 $ & $   0.01221 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.89008 $ & $   0.00160 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.47919 $ & $   0.00653 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48660 $ & $  -0.01479 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.27331 $ & $  -0.00453 $ & $   0.01183 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.47060 $ & $  -0.00156 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.09055 $ & $  -0.07323 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.27134 $ & $  -0.00650 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.48272 $ & $   0.00148 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.27857 $ & $  -0.02291 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.27674 $ & $   0.01876 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.68519 $ & $   0.05960 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49192 $ & $  -0.02815 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68298 $ & $   0.01271 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.47563 $ & $   0.00831 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.27510 $ & $   0.00107 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.28012 $ & $  -0.01892 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.48811 $ & $  -0.02112 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49538 $ & $   0.01723 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.69328 $ & $   0.06219 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.28551 $ & $  -0.00623 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.27853 $ & $  -0.00074 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.69225 $ & $   0.04369 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.49163 $ & $  -0.00020 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10087 $ & $  -0.01539 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49886 $ & $  -0.01747 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.69664 $ & $  -0.02205 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.28495 $ & $  -0.02243 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.48287 $ & $   0.03629 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.48673 $ & $   0.01610 $ & $   0.01446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.28994 $ & $   0.01418 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.28334 $ & $   0.00597 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.49513 $ & $  -0.01035 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10472 $ & $  -0.01872 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.28873 $ & $  -0.00928 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.50375 $ & $   0.00661 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.49012 $ & $  -0.01994 $ & $   0.01207 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.90934 $ & $   0.05442 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.28677 $ & $   0.00023 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.29380 $ & $   0.01416 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.48783 $ & $   0.01529 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10819 $ & $  -0.01092 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.29218 $ & $  -0.00512 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50044 $ & $   0.01697 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.50756 $ & $  -0.00898 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.70510 $ & $  -0.00596 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.29024 $ & $  -0.02566 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.49119 $ & $  -0.01408 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.11167 $ & $  -0.01934 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51105 $ & $  -0.01122 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50432 $ & $  -0.00661 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.70875 $ & $  -0.00276 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.29719 $ & $   0.01118 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.49456 $ & $   0.01536 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.30090 $ & $  -0.00163 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.49832 $ & $   0.02588 $ & $   0.01201 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.11512 $ & $  -0.02715 $ & $   0.01132 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.29504 $ & $   0.00417 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50781 $ & $   0.00200 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.71232 $ & $  -0.02660 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.30063 $ & $  -0.01317 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51616 $ & $  -0.00625 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.50231 $ & $  -0.04264 $ & $   0.01400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.11853 $ & $  -0.05714 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.49916 $ & $   0.04115 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.30570 $ & $   0.00897 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.29879 $ & $  -0.00211 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.30405 $ & $   0.01761 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51960 $ & $  -0.01162 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.12203 $ & $   0.00845 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.51299 $ & $  -0.00842 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.71728 $ & $   0.04897 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.50256 $ & $   0.05603 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.30225 $ & $  -0.02517 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.30968 $ & $  -0.01272 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.71597 $ & $  -0.02643 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52310 $ & $  -0.01732 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.30875 $ & $   0.00469 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.51649 $ & $   0.00825 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.50631 $ & $   0.00136 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.30707 $ & $   0.00555 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.72431 $ & $  -0.01102 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.31254 $ & $   0.02877 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.31675 $ & $  -0.00099 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52846 $ & $   0.02188 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.51106 $ & $   0.02514 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.31054 $ & $   0.01469 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.13281 $ & $   0.01256 $ & $   0.01201 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.31598 $ & $  -0.00748 $ & $   0.01206 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.31395 $ & $  -0.00218 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.53230 $ & $   0.00749 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.32119 $ & $  -0.00523 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.73345 $ & $   0.03407 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.13627 $ & $  -0.00390 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.53579 $ & $  -0.00969 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.73676 $ & $   0.00952 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.32511 $ & $  -0.01518 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.31870 $ & $   0.01662 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.13969 $ & $  -0.00884 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.32244 $ & $   0.00208 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.74154 $ & $   0.01575 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54099 $ & $  -0.02452 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.33247 $ & $  -0.01981 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.32590 $ & $  -0.01141 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.74158 $ & $  -0.00154 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54447 $ & $   0.01261 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.53279 $ & $   0.00171 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.33283 $ & $   0.00304 $ & $   0.01140 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.74833 $ & $   0.02195 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.74488 $ & $   0.01960 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54798 $ & $   0.00571 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.33695 $ & $   0.01417 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.15062 $ & $   0.03827 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.33072 $ & $   0.00220 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.53618 $ & $   0.02215 $ & $   0.01373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.74821 $ & $   0.04559 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.33661 $ & $  -0.01726 $ & $   0.01127 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.15403 $ & $  -0.02141 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.75303 $ & $  -0.00961 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.33419 $ & $  -0.00287 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.55351 $ & $   0.02112 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.34002 $ & $  -0.00393 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.53789 $ & $  -0.00430 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.33764 $ & $  -0.01016 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.55731 $ & $  -0.02273 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.54125 $ & $   0.03854 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.34828 $ & $   0.01139 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.75690 $ & $  -0.00265 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.34504 $ & $   0.00164 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56079 $ & $   0.01666 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.34269 $ & $   0.01285 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.16455 $ & $   0.05281 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.54876 $ & $  -0.01974 $ & $   0.01297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.34847 $ & $  -0.03116 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.54595 $ & $   0.01075 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.35250 $ & $   0.00163 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56573 $ & $  -0.01637 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.16835 $ & $   0.01054 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.35191 $ & $   0.01595 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.35698 $ & $   0.00511 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56921 $ & $  -0.00614 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.17187 $ & $  -0.00044 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.77191 $ & $   0.00264 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.35693 $ & $   0.01749 $ & $   0.01217 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.36441 $ & $   0.00521 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.57270 $ & $   0.00038 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.17540 $ & $   0.00216 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.58192 $ & $  -0.01005 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.36421 $ & $  -0.00521 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.36087 $ & $   0.01424 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.36794 $ & $   0.00119 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.58540 $ & $  -0.03188 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.36431 $ & $   0.00718 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.37164 $ & $  -0.00817 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.36863 $ & $   0.02197 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.58888 $ & $   0.00495 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.36919 $ & $   0.01436 $ & $   0.01125 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.78836 $ & $   0.01260 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.37353 $ & $   0.00112 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.37708 $ & $   0.01027 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.59397 $ & $   0.02663 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.37261 $ & $  -0.00978 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.79182 $ & $   0.05063 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.18997 $ & $   0.03133 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.38096 $ & $  -0.00221 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.23385 $ & $  -0.01592 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.59776 $ & $   0.01025 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.37605 $ & $  -0.00656 $ & $   0.01100 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.79205 $ & $   0.00104 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.38066 $ & $  -0.00470 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.38448 $ & $   0.00781 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.20903 $ & $  -0.02434 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.23774 $ & $  -0.01240 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.60126 $ & $  -0.00772 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.79535 $ & $   0.05015 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.19698 $ & $   0.00669 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.38094 $ & $   0.02168 $ & $   0.01058 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.80061 $ & $  -0.00825 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.38517 $ & $  -0.01268 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.21279 $ & $  -0.01060 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.24135 $ & $  -0.02026 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.38986 $ & $  -0.00481 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.60627 $ & $  -0.02813 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.38471 $ & $   0.03012 $ & $   0.01200 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.80400 $ & $  -0.00419 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.38959 $ & $   0.00324 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.39341 $ & $   0.01159 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.20392 $ & $   0.02888 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.60977 $ & $   0.00296 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.24715 $ & $  -0.01434 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.38886 $ & $  -0.02799 $ & $   0.01183 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22006 $ & $  -0.01781 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.80877 $ & $   0.00296 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.39696 $ & $   0.01586 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.20738 $ & $   0.03763 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.61328 $ & $   0.01219 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.80704 $ & $   0.01327 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.25131 $ & $  -0.02346 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.39617 $ & $   0.02668 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.81220 $ & $   0.01360 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.46022 $ & $   0.00675 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.40250 $ & $   0.00381 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.39598 $ & $  -0.01402 $ & $   0.01322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61074 $ & $  -0.00427 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.61827 $ & $   0.04898 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.25560 $ & $  -0.03476 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.81557 $ & $   0.06025 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.46357 $ & $  -0.01330 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.40104 $ & $  -0.00197 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.21467 $ & $   0.03988 $ & $   0.01271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.40639 $ & $  -0.01098 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23043 $ & $  -0.00519 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61461 $ & $  -0.00043 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.46699 $ & $  -0.00143 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.62209 $ & $   0.01296 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.40558 $ & $  -0.00659 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.40992 $ & $   0.01442 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23389 $ & $   0.00481 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.26201 $ & $   0.00459 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61810 $ & $   0.00577 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.62560 $ & $   0.02491 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.47156 $ & $  -0.00498 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23771 $ & $  -0.04051 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.41783 $ & $  -0.01011 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.26643 $ & $   0.02107 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.47492 $ & $  -0.02472 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.41550 $ & $  -0.00775 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.63057 $ & $   0.01350 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.41276 $ & $  -0.00785 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24117 $ & $  -0.01966 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42127 $ & $  -0.01160 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.27064 $ & $  -0.00849 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.47867 $ & $   0.01626 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.41906 $ & $   0.00248 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.63409 $ & $   0.02061 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.41662 $ & $   0.00540 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24456 $ & $  -0.00389 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42475 $ & $  -0.01487 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.42262 $ & $   0.00667 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.63760 $ & $  -0.01300 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.42007 $ & $   0.00763 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.48367 $ & $   0.00036 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42974 $ & $   0.03251 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.64843 $ & $  -0.02357 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.48708 $ & $   0.01525 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.22019 $ & $  -0.00763 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.64274 $ & $   0.00211 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.42813 $ & $   0.00755 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.43316 $ & $   0.01116 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.42644 $ & $  -0.01920 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55957.65187 $ & $  -0.01716 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.49051 $ & $  -0.01526 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.22358 $ & $  -0.02068 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.64656 $ & $  -0.00251 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.43204 $ & $  -0.00227 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.85873 $ & $  -0.02359 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.43696 $ & $  -0.00006 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.42995 $ & $  -0.00636 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.22697 $ & $  -0.00997 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25870 $ & $  -0.00888 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.65007 $ & $   0.00998 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.49515 $ & $   0.00271 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.43561 $ & $  -0.01234 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.86220 $ & $  -0.00625 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.43339 $ & $  -0.00080 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.22693 $ & $  -0.01344 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.26212 $ & $   0.02741 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.44214 $ & $   0.00981 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.49886 $ & $  -0.02709 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.23183 $ & $  -0.00552 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.65504 $ & $  -0.00342 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.86720 $ & $   0.00269 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.44126 $ & $  -0.01025 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.23038 $ & $  -0.03334 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.44556 $ & $  -0.01316 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.43864 $ & $   0.00394 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.50229 $ & $  -0.00030 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.23561 $ & $  -0.00464 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.65856 $ & $   0.01669 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.86678 $ & $   0.00447 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.44479 $ & $   0.00786 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.23381 $ & $   0.00008 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.44904 $ & $   0.00978 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.44215 $ & $  -0.01028 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.23901 $ & $  -0.01291 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.66208 $ & $   0.01105 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.50724 $ & $   0.01462 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87020 $ & $   0.00028 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.44835 $ & $  -0.00539 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.44602 $ & $  -0.00542 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.23898 $ & $  -0.00215 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.51064 $ & $   0.00289 $ & $   0.01152 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.45451 $ & $  -0.01001 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87363 $ & $  -0.02341 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.86351 $ & $  -0.02006 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.24384 $ & $  -0.00693 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.66717 $ & $   0.01292 $ & $   0.01068 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45372 $ & $  -0.00919 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.24273 $ & $  -0.01193 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.51402 $ & $   0.01146 $ & $   0.01244 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87711 $ & $  -0.02325 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.45834 $ & $   0.01843 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.45134 $ & $  -0.00969 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.24731 $ & $   0.00913 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55995.67096 $ & $  -0.04921 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45763 $ & $   0.00437 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.88049 $ & $   0.02486 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46176 $ & $   0.01027 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.24714 $ & $  -0.00041 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.25076 $ & $  -0.01169 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46120 $ & $  -0.00390 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.88434 $ & $  -0.01570 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.25552 $ & $  -0.00143 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46711 $ & $   0.00701 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.66508 $ & $   0.03886 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.88380 $ & $   0.00432 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.25413 $ & $  -0.02717 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.47248 $ & $   0.02600 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46685 $ & $   0.00119 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.25925 $ & $   0.00387 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47059 $ & $  -0.00607 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.88718 $ & $   0.00026 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.46175 $ & $  -0.00176 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.47639 $ & $   0.00463 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.25862 $ & $   0.00846 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47039 $ & $  -0.00397 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.26269 $ & $   0.01299 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47401 $ & $   0.00720 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.67574 $ & $   0.00171 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89065 $ & $  -0.00451 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.46517 $ & $   0.00574 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47396 $ & $   0.01709 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.26303 $ & $   0.01429 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.26745 $ & $   0.00073 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.46496 $ & $   0.00483 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.46852 $ & $  -0.01871 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47988 $ & $  -0.00246 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89549 $ & $   0.00599 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.68229 $ & $   0.03055 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.27085 $ & $  -0.02341 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47517 $ & $  -0.00642 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47937 $ & $  -0.00486 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89888 $ & $  -0.00394 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48371 $ & $  -0.00567 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.47349 $ & $  -0.02749 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.27022 $ & $  -0.01615 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.27430 $ & $  -0.00635 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.47178 $ & $  -0.01464 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47885 $ & $  -0.00816 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48327 $ & $  -0.00619 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48719 $ & $   0.01006 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.47725 $ & $  -0.01791 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.68974 $ & $   0.02251 $ & $   0.01164 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.27461 $ & $   0.00358 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48243 $ & $  -0.00272 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48682 $ & $  -0.01361 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.27911 $ & $  -0.00458 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.47666 $ & $  -0.01206 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48065 $ & $  -0.00810 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49220 $ & $  -0.01640 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.27911 $ & $  -0.00649 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.48006 $ & $  -0.00813 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.28289 $ & $  -0.01127 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48790 $ & $   0.00843 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.49898 $ & $   0.00218 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49566 $ & $   0.02222 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49218 $ & $   0.00843 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48560 $ & $   0.02661 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.69695 $ & $  -0.00863 $ & $   0.01178 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.28633 $ & $   0.00471 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.48376 $ & $   0.03786 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.49194 $ & $  -0.01505 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50260 $ & $  -0.00932 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49913 $ & $   0.00588 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49575 $ & $   0.00788 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48894 $ & $  -0.02239 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.70076 $ & $   0.03147 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.29130 $ & $   0.01412 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.49575 $ & $  -0.00909 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49929 $ & $   0.01001 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.49229 $ & $  -0.02708 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50644 $ & $  -0.01274 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50470 $ & $  -0.02566 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.29474 $ & $  -0.00305 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.49200 $ & $   0.06474 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.49704 $ & $  -0.00203 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50464 $ & $  -0.01201 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50852 $ & $  -0.01244 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51215 $ & $   0.02104 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.29816 $ & $  -0.00295 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50085 $ & $  -0.02315 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51200 $ & $   0.01666 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51561 $ & $   0.00124 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50555 $ & $  -0.00458 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.71421 $ & $  -0.00844 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.50006 $ & $  -0.00156 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.30293 $ & $  -0.00376 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52130 $ & $  -0.00295 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50427 $ & $   0.01209 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51909 $ & $   0.01526 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50921 $ & $   0.01383 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72136 $ & $  -0.01292 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.50344 $ & $   0.02887 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.30670 $ & $   0.02096 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52520 $ & $  -0.01664 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51845 $ & $  -0.01180 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50905 $ & $  -0.00693 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72467 $ & $   0.00191 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52413 $ & $   0.00829 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.31016 $ & $  -0.01330 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52870 $ & $  -0.01079 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52214 $ & $  -0.00056 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51537 $ & $  -0.01664 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.51240 $ & $   0.00936 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.72399 $ & $   0.00082 $ & $   0.01045 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72838 $ & $  -0.01164 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52796 $ & $   0.02287 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52562 $ & $  -0.00469 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.51186 $ & $   0.03768 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.51574 $ & $  -0.00416 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51929 $ & $   0.01447 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.31533 $ & $   0.01803 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53418 $ & $  -0.00905 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53143 $ & $   0.00282 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.73293 $ & $   0.02770 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.31876 $ & $  -0.01952 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.52316 $ & $  -0.00286 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.73111 $ & $   0.03997 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53768 $ & $  -0.00834 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.52048 $ & $  -0.01219 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53203 $ & $   0.00719 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.73653 $ & $  -0.01184 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.32221 $ & $   0.00590 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53713 $ & $   0.00815 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54115 $ & $   0.01199 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.52423 $ & $  -0.04096 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15093 $ & $  -0.01672 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53548 $ & $  -0.00524 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.52880 $ & $  -0.00530 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54062 $ & $   0.01747 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.52763 $ & $   0.00390 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.32710 $ & $   0.00975 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15455 $ & $  -0.01224 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53896 $ & $  -0.02415 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54625 $ & $   0.01264 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.53258 $ & $   0.00317 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54410 $ & $   0.00610 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15803 $ & $   0.02461 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.33081 $ & $   0.00910 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.53234 $ & $  -0.00327 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55007 $ & $   0.00226 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.74818 $ & $   0.00851 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.53705 $ & $  -0.01997 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54444 $ & $  -0.00601 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16147 $ & $  -0.00925 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.33427 $ & $   0.01171 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54919 $ & $   0.00768 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55355 $ & $  -0.00520 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.75181 $ & $   0.03661 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54793 $ & $  -0.00928 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16488 $ & $  -0.04426 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55301 $ & $  -0.00576 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.54285 $ & $   0.00562 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.33908 $ & $   0.00888 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55863 $ & $  -0.01492 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55177 $ & $  -0.00294 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16831 $ & $  -0.00575 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.53871 $ & $   0.00446 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55646 $ & $   0.00792 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.34252 $ & $   0.01088 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.54680 $ & $  -0.00584 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.54408 $ & $  -0.02659 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.56212 $ & $   0.00821 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.75993 $ & $  -0.02222 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17215 $ & $   0.00035 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55680 $ & $   0.01445 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.34598 $ & $   0.00404 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55073 $ & $   0.02806 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.54786 $ & $   0.00221 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.56906 $ & $  -0.01434 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.56560 $ & $   0.01398 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.76328 $ & $   0.05117 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17561 $ & $   0.04716 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55463 $ & $  -0.01453 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.55125 $ & $   0.00252 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.57253 $ & $  -0.00541 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.35086 $ & $  -0.00510 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17902 $ & $   0.00481 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77116 $ & $  -0.01090 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57069 $ & $  -0.01528 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.76797 $ & $  -0.00742 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.57598 $ & $   0.00847 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.35463 $ & $   0.01777 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18247 $ & $  -0.00826 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.55601 $ & $   0.01748 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77496 $ & $  -0.01167 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57457 $ & $   0.01303 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.36110 $ & $  -0.01051 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.35806 $ & $  -0.00006 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18586 $ & $   0.00919 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.56275 $ & $  -0.01768 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.55941 $ & $  -0.01182 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.58224 $ & $  -0.00121 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18930 $ & $  -0.01895 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.36557 $ & $  -0.01859 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.36300 $ & $  -0.01188 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.58576 $ & $  -0.00999 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.56852 $ & $  -0.00443 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.77989 $ & $  -0.00443 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58400 $ & $  -0.00375 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.64443 $ & $   0.00740 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.36646 $ & $  -0.00598 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.37010 $ & $  -0.00399 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.58922 $ & $  -0.00723 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.78705 $ & $   0.02148 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57250 $ & $  -0.00700 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55779.23153 $ & $  -0.02196 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58742 $ & $  -0.00586 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19657 $ & $   0.01906 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.64783 $ & $  -0.01247 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.36992 $ & $  -0.00160 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57632 $ & $   0.01161 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.59428 $ & $   0.00479 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19997 $ & $  -0.01055 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59091 $ & $  -0.00972 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.65119 $ & $  -0.02808 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.37477 $ & $   0.00357 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.23441 $ & $   0.00105 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.59775 $ & $  -0.00631 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.20343 $ & $   0.00169 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.79543 $ & $   0.01486 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59601 $ & $  -0.01251 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.65588 $ & $   0.01770 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.58247 $ & $   0.03531 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.37856 $ & $   0.02390 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.57980 $ & $  -0.03106 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.20688 $ & $   0.04872 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.60159 $ & $  -0.01187 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.79926 $ & $   0.00883 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.65929 $ & $  -0.01863 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59987 $ & $   0.00984 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.38201 $ & $   0.00332 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.58633 $ & $   0.00484 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.58319 $ & $   0.01469 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.80270 $ & $  -0.01261 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.60652 $ & $   0.00097 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.66305 $ & $  -0.02104 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60336 $ & $  -0.01047 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.58654 $ & $  -0.01732 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.59027 $ & $   0.01380 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.38683 $ & $   0.00437 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21431 $ & $  -0.04452 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.60997 $ & $  -0.01112 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.80747 $ & $  -0.00749 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.20551 $ & $   0.02736 $ & $   0.01225 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.66787 $ & $   0.00353 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21771 $ & $   0.03905 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60866 $ & $  -0.00315 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.61339 $ & $  -0.00461 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.81086 $ & $  -0.03096 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.59611 $ & $  -0.00073 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.67122 $ & $   0.01091 $ & $   0.01121 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22118 $ & $  -0.02320 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61215 $ & $   0.00594 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.81428 $ & $   0.00120 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.60002 $ & $   0.00424 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.61825 $ & $   0.01238 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.67463 $ & $   0.01593 $ & $   0.01287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22462 $ & $   0.05560 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61563 $ & $  -0.00669 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.60758 $ & $  -0.02191 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.62168 $ & $   0.00883 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.60418 $ & $  -0.00648 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22810 $ & $  -0.03109 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62109 $ & $  -0.01142 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.62545 $ & $  -0.00173 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.82288 $ & $  -0.01778 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23153 $ & $  -0.00558 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.61009 $ & $  -0.01101 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62495 $ & $  -0.00776 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23537 $ & $   0.01724 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.63030 $ & $  -0.02297 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61640 $ & $  -0.00448 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.61391 $ & $  -0.00356 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62843 $ & $   0.00514 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23878 $ & $   0.02913 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.47120 $ & $   0.00952 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.41870 $ & $  -0.00705 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.63375 $ & $   0.00359 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61977 $ & $  -0.03029 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.83130 $ & $  -0.01158 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.69110 $ & $   0.01452 $ & $   0.01209 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.61758 $ & $   0.01331 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.84697 $ & $  -0.00506 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.64328 $ & $   0.05742 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24224 $ & $  -0.00566 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.21802 $ & $   0.00773 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.62308 $ & $  -0.00279 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.63719 $ & $  -0.01068 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.42262 $ & $   0.02092 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.83467 $ & $   0.00561 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63398 $ & $   0.02245 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.85075 $ & $   0.01427 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.64673 $ & $  -0.02515 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24564 $ & $   0.01537 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.42574 $ & $   0.00948 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.22174 $ & $   0.01993 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.83811 $ & $   0.00255 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63746 $ & $   0.00324 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.62795 $ & $   0.05838 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.64207 $ & $   0.00427 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.85414 $ & $  -0.01793 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65018 $ & $   0.00030 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24910 $ & $  -0.00447 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.22120 $ & $   0.00984 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.42895 $ & $   0.00258 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.22528 $ & $  -0.00758 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64089 $ & $   0.01346 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.63132 $ & $  -0.01075 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.64545 $ & $  -0.00626 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.84289 $ & $   0.01481 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.62904 $ & $  -0.00833 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25251 $ & $   0.05491 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.22459 $ & $   0.01697 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.85849 $ & $   0.00430 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.43313 $ & $  -0.02101 $ & $   0.01045 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65558 $ & $  -0.01531 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.63495 $ & $   0.00902 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.64922 $ & $  -0.02037 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64613 $ & $  -0.03565 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.23071 $ & $  -0.02899 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.22806 $ & $  -0.00149 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.86189 $ & $   0.02237 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25629 $ & $   0.06067 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.43634 $ & $   0.00486 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.85011 $ & $   0.00347 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.23450 $ & $   0.02768 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64997 $ & $  -0.01306 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.63951 $ & $  -0.02010 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.65403 $ & $  -0.00529 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.86530 $ & $  -0.01300 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25976 $ & $  -0.03334 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.43954 $ & $   0.02169 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.23323 $ & $   0.01514 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.64274 $ & $   0.02307 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.23792 $ & $  -0.02450 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65345 $ & $   0.00217 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.65748 $ & $  -0.00185 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.26316 $ & $  -0.01345 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.85505 $ & $   0.00149 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05236 $ & $  -0.01995 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.44352 $ & $  -0.00991 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.86962 $ & $  -0.00999 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.23702 $ & $  -0.00104 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.64197 $ & $  -0.00699 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.64611 $ & $   0.00350 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.66092 $ & $  -0.00943 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.26656 $ & $  -0.01830 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.44676 $ & $   0.05243 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05606 $ & $  -0.00839 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.87342 $ & $   0.01677 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.24346 $ & $   0.02539 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65913 $ & $  -0.01028 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.64535 $ & $   0.06467 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.24044 $ & $  -0.00963 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.27009 $ & $   0.02669 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.86192 $ & $   0.00825 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.65103 $ & $  -0.03769 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.45778 $ & $  -0.01478 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05995 $ & $   0.00722 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.66572 $ & $  -0.01275 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.24689 $ & $  -0.02900 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66260 $ & $  -0.02337 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.24530 $ & $   0.00329 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.27354 $ & $   0.04051 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.65799 $ & $  -0.00878 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.45424 $ & $  -0.02552 $ & $   0.01176 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46130 $ & $   0.00969 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.66915 $ & $   0.01146 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06354 $ & $  -0.03549 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.25036 $ & $   0.01947 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87503 $ & $   0.00717 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.24876 $ & $  -0.02805 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.65812 $ & $  -0.00168 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.66179 $ & $  -0.02595 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46482 $ & $  -0.06325 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06701 $ & $  -0.00913 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55999.67287 $ & $   0.00642 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.25551 $ & $   0.00928 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87880 $ & $   0.00814 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.25220 $ & $   0.00354 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.28089 $ & $   0.02509 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46066 $ & $   0.01814 $ & $   0.01309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07043 $ & $  -0.00043 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.45817 $ & $  -0.02960 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.66592 $ & $   0.01902 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88227 $ & $  -0.02207 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.25928 $ & $  -0.00183 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46458 $ & $   0.02790 $ & $   0.01230 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07384 $ & $  -0.01737 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.25701 $ & $  -0.00051 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.46149 $ & $  -0.00770 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88564 $ & $   0.01489 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.47386 $ & $  -0.00283 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.26271 $ & $   0.03498 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.46778 $ & $  -0.00567 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07732 $ & $   0.00034 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.46118 $ & $  -0.01345 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.46480 $ & $   0.01291 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.26075 $ & $   0.00628 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88910 $ & $   0.00876 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.47742 $ & $  -0.00417 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47412 $ & $   0.02135 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47098 $ & $  -0.02694 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.67551 $ & $   0.01605 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.46452 $ & $   0.01769 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.26420 $ & $   0.01385 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08117 $ & $  -0.02290 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.26788 $ & $   0.00931 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.46961 $ & $  -0.00924 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.89248 $ & $   0.00907 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47767 $ & $   0.01201 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.46786 $ & $  -0.01036 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.67938 $ & $   0.04669 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47529 $ & $   0.01664 $ & $   0.01328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08463 $ & $  -0.01988 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.27131 $ & $   0.00471 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.48285 $ & $  -0.00677 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.47293 $ & $   0.00983 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.26923 $ & $   0.02753 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48115 $ & $   0.00730 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.89737 $ & $   0.00217 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47850 $ & $   0.02078 $ & $   0.01230 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08809 $ & $   0.02218 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.27478 $ & $  -0.00116 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.48643 $ & $   0.00403 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.47296 $ & $   0.01226 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.47659 $ & $  -0.01810 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.27263 $ & $   0.00548 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.68491 $ & $   0.01082 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.68169 $ & $   0.00262 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48171 $ & $  -0.03220 $ & $   0.01171 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.90120 $ & $  -0.00489 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09156 $ & $  -0.01944 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.48999 $ & $   0.00594 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.47631 $ & $  -0.00093 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.27609 $ & $   0.01189 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.27996 $ & $  -0.00335 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.47419 $ & $   0.02323 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.68905 $ & $   0.00353 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.48146 $ & $  -0.00898 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48562 $ & $  -0.02696 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09497 $ & $   0.00314 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.48007 $ & $  -0.01713 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.28374 $ & $   0.00884 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.48477 $ & $   0.00193 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.28089 $ & $   0.00237 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.49575 $ & $   0.03982 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.69294 $ & $   0.05166 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48902 $ & $  -0.01119 $ & $   0.01193 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09838 $ & $  -0.01583 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.28722 $ & $   0.00374 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.48811 $ & $  -0.00161 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.48481 $ & $  -0.01499 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10450 $ & $   0.02226 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49223 $ & $   0.03730 $ & $   0.01432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.28468 $ & $  -0.00731 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.49962 $ & $   0.02404 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.10227 $ & $  -0.02785 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.69864 $ & $   0.01747 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10832 $ & $   0.01533 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.28814 $ & $  -0.01103 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.50319 $ & $  -0.02003 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.49285 $ & $  -0.00543 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.10575 $ & $  -0.02657 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.29257 $ & $   0.01640 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.50800 $ & $   0.01044 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.49164 $ & $  -0.01056 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11187 $ & $  -0.01822 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.49618 $ & $   0.00340 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.10925 $ & $  -0.00005 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.29603 $ & $   0.02146 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.29299 $ & $  -0.00193 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.70949 $ & $   0.00110 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.50889 $ & $   0.00968 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11566 $ & $   0.00138 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.49988 $ & $   0.00895 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.11277 $ & $   0.03054 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.29950 $ & $   0.00380 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.29646 $ & $  -0.00183 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51540 $ & $  -0.02074 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71280 $ & $   0.00408 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.51245 $ & $   0.00412 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11911 $ & $   0.00003 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.11626 $ & $  -0.01052 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.50011 $ & $   0.00509 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.29991 $ & $  -0.01042 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.50480 $ & $   0.00763 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71635 $ & $  -0.01183 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.71308 $ & $  -0.00087 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.51602 $ & $   0.00028 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.30483 $ & $  -0.00404 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12251 $ & $   0.00757 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52056 $ & $   0.00313 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.11978 $ & $  -0.01432 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.51471 $ & $   0.01691 $ & $   0.01526 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.50812 $ & $   0.00647 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.30477 $ & $  -0.00362 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.30865 $ & $   0.00831 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12597 $ & $  -0.01118 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.72109 $ & $   0.00775 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52403 $ & $   0.01128 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.12366 $ & $  -0.01040 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.51150 $ & $   0.01884 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.50916 $ & $  -0.01973 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.30855 $ & $  -0.00784 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.31213 $ & $  -0.00695 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.72440 $ & $   0.02468 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12944 $ & $  -0.02778 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52749 $ & $   0.01852 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.12719 $ & $  -0.03215 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.51255 $ & $   0.01224 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.31202 $ & $  -0.00733 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.51632 $ & $   0.03674 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52339 $ & $  -0.01958 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13290 $ & $  -0.00641 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.13070 $ & $  -0.00283 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.31748 $ & $   0.01448 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.53277 $ & $  -0.02271 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.51595 $ & $  -0.04892 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52685 $ & $   0.02280 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.51994 $ & $   0.00377 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13679 $ & $  -0.02317 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.31694 $ & $   0.00296 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.13419 $ & $   0.01905 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.32096 $ & $   0.01188 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.51467 $ & $  -0.00427 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.53659 $ & $  -0.02210 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53032 $ & $   0.00969 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.52366 $ & $   0.02794 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14018 $ & $   0.00087 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.52083 $ & $  -0.01735 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.32040 $ & $  -0.01599 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.13767 $ & $   0.01167 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.51804 $ & $   0.03174 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.32445 $ & $  -0.01798 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54006 $ & $   0.00709 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14359 $ & $   0.00256 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.32386 $ & $   0.00334 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53544 $ & $   0.00989 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.52848 $ & $   0.03159 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.73976 $ & $  -0.00144 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.14120 $ & $   0.00051 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.32955 $ & $   0.00064 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14707 $ & $  -0.01716 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54552 $ & $   0.00831 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.52804 $ & $  -0.00056 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.53182 $ & $  -0.00934 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53924 $ & $   0.01655 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.14505 $ & $  -0.03475 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.32872 $ & $  -0.01106 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.74474 $ & $   0.05692 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.33334 $ & $  -0.01342 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.15053 $ & $  -0.01445 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54896 $ & $  -0.00906 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.53514 $ & $   0.00237 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54270 $ & $  -0.01578 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.14858 $ & $   0.01323 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.53281 $ & $  -0.00428 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.33252 $ & $   0.00458 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.33684 $ & $   0.01925 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.15402 $ & $   0.00058 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.55242 $ & $   0.00079 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.15213 $ & $  -0.01294 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.53617 $ & $  -0.00445 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.53990 $ & $   0.00191 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.33598 $ & $  -0.00877 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54826 $ & $   0.00564 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.15789 $ & $   0.01242 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.34212 $ & $   0.01019 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.15565 $ & $   0.06439 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.53958 $ & $   0.03139 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.54322 $ & $  -0.02253 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.55765 $ & $   0.00485 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.56190 $ & $   0.00526 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.34088 $ & $   0.00463 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.75989 $ & $  -0.01417 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.16142 $ & $  -0.03222 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.34554 $ & $   0.00077 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.15917 $ & $  -0.02676 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.54691 $ & $  -0.00746 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56146 $ & $   0.02864 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.54460 $ & $   0.00367 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.56571 $ & $   0.00225 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.76325 $ & $  -0.01762 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.34431 $ & $   0.01775 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.16484 $ & $  -0.00203 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.54174 $ & $   0.05606 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.34902 $ & $   0.00013 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.16269 $ & $   0.01320 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56487 $ & $  -0.03170 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.55164 $ & $  -0.00724 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.56923 $ & $  -0.00838 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.54830 $ & $  -0.04087 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.34777 $ & $  -0.01618 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.16836 $ & $  -0.01430 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.76707 $ & $   0.03226 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.76364 $ & $  -0.01304 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.16656 $ & $   0.00748 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.55503 $ & $   0.04696 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.55168 $ & $   0.06390 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.35456 $ & $  -0.00263 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.17183 $ & $  -0.01508 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.35277 $ & $  -0.00590 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77184 $ & $   0.00193 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.76852 $ & $   0.01402 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.57487 $ & $   0.00508 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.17009 $ & $   0.06050 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.55846 $ & $  -0.00091 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.35838 $ & $  -0.00210 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.17532 $ & $  -0.03403 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.57338 $ & $  -0.02011 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77531 $ & $  -0.00167 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.35656 $ & $  -0.00987 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.57838 $ & $  -0.01553 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.17361 $ & $  -0.01844 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.36185 $ & $   0.00365 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.57683 $ & $  -0.02053 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.56311 $ & $   0.00006 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.17933 $ & $  -0.02871 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77867 $ & $  -0.01255 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.36002 $ & $  -0.00931 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.58190 $ & $   0.00208 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.17723 $ & $   0.03168 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.18285 $ & $   0.00919 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.56671 $ & $  -0.00088 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.56336 $ & $  -0.00562 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.36708 $ & $   0.01721 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.18075 $ & $   0.02738 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58229 $ & $  -0.00107 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.78362 $ & $   0.01038 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.36505 $ & $  -0.00644 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.58684 $ & $   0.00399 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.18635 $ & $   0.00427 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.57037 $ & $  -0.00331 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.37052 $ & $   0.01013 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.56801 $ & $   0.04207 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.18420 $ & $   0.01730 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58612 $ & $   0.00584 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.78704 $ & $  -0.00997 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.36850 $ & $   0.02007 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.59067 $ & $   0.00113 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.18981 $ & $  -0.01517 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58498 $ & $   0.00859 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.37399 $ & $   0.00798 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.57503 $ & $   0.00012 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.18804 $ & $   0.02203 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58959 $ & $  -0.00366 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.79075 $ & $   0.02145 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.37191 $ & $  -0.00132 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.59417 $ & $  -0.01165 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.19334 $ & $  -0.00390 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58848 $ & $  -0.01157 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.57839 $ & $   0.00092 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.57512 $ & $   0.01379 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.37919 $ & $  -0.00346 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59467 $ & $  -0.00638 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.19684 $ & $   0.01697 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.37672 $ & $  -0.00550 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20484 $ & $  -0.01256 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.59922 $ & $   0.01574 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.58172 $ & $  -0.00173 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.19497 $ & $  -0.00734 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.38304 $ & $  -0.00475 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59814 $ & $   0.01931 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.20075 $ & $  -0.00771 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.60272 $ & $   0.00498 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20879 $ & $  -0.01530 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.19843 $ & $  -0.03130 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.58637 $ & $   0.01090 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.59739 $ & $  -0.02318 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.38652 $ & $  -0.09151 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60162 $ & $  -0.00667 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.20428 $ & $  -0.04942 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.60624 $ & $  -0.01661 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21221 $ & $   0.00704 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.39550 $ & $  -0.02168 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.20781 $ & $  -0.00016 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.39448 $ & $  -0.01134 $ & $   0.01419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.80699 $ & $   0.05516 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21561 $ & $  -0.00866 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.39174 $ & $  -0.01435 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60695 $ & $   0.01926 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.39928 $ & $  -0.01786 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.59350 $ & $   0.04535 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.61117 $ & $  -0.00867 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.39761 $ & $  -0.00277 $ & $   0.01266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.21133 $ & $  -0.02545 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21908 $ & $  -0.00817 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.39521 $ & $  -0.00616 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.40274 $ & $  -0.02033 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61078 $ & $  -0.00160 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.61501 $ & $  -0.01682 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.59859 $ & $  -0.00596 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.21483 $ & $   0.00569 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.40159 $ & $  -0.02637 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22250 $ & $   0.01003 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.81411 $ & $   0.05821 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.39869 $ & $   0.00721 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82555 $ & $  -0.02535 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.61853 $ & $  -0.01428 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.40807 $ & $   0.02029 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.60196 $ & $   0.00349 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.40513 $ & $  -0.00815 $ & $   0.01199 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22597 $ & $   0.00523 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82899 $ & $  -0.02461 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.81881 $ & $   0.04725 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.40382 $ & $  -0.00854 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.41152 $ & $  -0.01664 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.60533 $ & $   0.01742 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.40836 $ & $   0.00504 $ & $   0.01187 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.62395 $ & $   0.00352 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22977 $ & $  -0.01365 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83245 $ & $   0.01096 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.83663 $ & $  -0.01399 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.40767 $ & $   0.02035 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.41500 $ & $  -0.01008 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.62330 $ & $   0.01073 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.41221 $ & $   0.01940 $ & $   0.01197 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.62743 $ & $   0.00657 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23324 $ & $  -0.01297 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.61007 $ & $   0.02501 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.82545 $ & $   0.03246 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.84041 $ & $  -0.01239 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41110 $ & $   0.00855 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83763 $ & $   0.00270 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.41543 $ & $   0.00246 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.63093 $ & $   0.00703 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23670 $ & $   0.03632 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.42005 $ & $  -0.01105 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.84384 $ & $   0.00181 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84100 $ & $   0.00559 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.41856 $ & $   0.00964 $ & $   0.01327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24017 $ & $  -0.06784 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41631 $ & $   0.00108 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.61717 $ & $   0.01137 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.42390 $ & $   0.05154 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.63593 $ & $  -0.00657 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84438 $ & $  -0.03284 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.42247 $ & $   0.00350 $ & $   0.01324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.84871 $ & $   0.00460 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24364 $ & $  -0.01239 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41979 $ & $  -0.00997 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.42738 $ & $   0.01813 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.62181 $ & $   0.00506 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.63978 $ & $  -0.00526 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.42605 $ & $   0.01235 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.85212 $ & $  -0.00451 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84919 $ & $   0.00331 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.42328 $ & $  -0.00112 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24730 $ & $  -0.03357 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.64330 $ & $   0.00049 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.43242 $ & $  -0.01678 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.42928 $ & $  -0.01764 $ & $   0.01231 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.85549 $ & $  -0.00123 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.22228 $ & $   0.02316 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85263 $ & $  -0.00411 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25109 $ & $   0.00340 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.62855 $ & $   0.00340 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.42873 $ & $   0.00541 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.43590 $ & $  -0.00583 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04187 $ & $  -0.03463 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.43331 $ & $  -0.00014 $ & $   0.01260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.22573 $ & $   0.02610 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.64836 $ & $  -0.02018 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85612 $ & $   0.00771 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25450 $ & $   0.00910 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.86038 $ & $  -0.00404 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.63523 $ & $   0.03562 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.43936 $ & $   0.01187 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04544 $ & $   0.00861 $ & $   0.01230 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.43658 $ & $   0.01678 $ & $   0.01363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.22917 $ & $   0.00963 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.65189 $ & $  -0.01988 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.44489 $ & $   0.02038 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.63863 $ & $   0.00199 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.86421 $ & $  -0.01202 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86137 $ & $   0.01646 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04894 $ & $   0.00283 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.65541 $ & $   0.00233 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.44433 $ & $   0.00727 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26147 $ & $   0.02436 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.44832 $ & $   0.01671 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.86763 $ & $  -0.00749 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.23417 $ & $  -0.00254 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86474 $ & $   0.00909 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.44373 $ & $   0.00115 $ & $   0.01200 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26488 $ & $   0.02225 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.44817 $ & $  -0.00879 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45209 $ & $   0.01176 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86813 $ & $  -0.01972 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.23795 $ & $  -0.00968 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.66091 $ & $  -0.01033 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.87252 $ & $   0.02266 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05584 $ & $  -0.00264 $ & $   0.01260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.44730 $ & $   0.01460 $ & $   0.01220 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26839 $ & $  -0.02080 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.45165 $ & $   0.00576 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.24133 $ & $   0.01924 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.65379 $ & $   0.02429 $ & $   0.01150 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.87590 $ & $  -0.01953 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.66474 $ & $  -0.01426 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05930 $ & $   0.02350 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87298 $ & $  -0.00534 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.45051 $ & $  -0.00551 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45808 $ & $  -0.00771 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.27220 $ & $   0.02506 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.66828 $ & $   0.00095 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.24615 $ & $  -0.00359 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87637 $ & $  -0.01817 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.45754 $ & $  -0.01488 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.46155 $ & $  -0.01100 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.27571 $ & $  -0.00465 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.85081 $ & $  -0.00232 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87975 $ & $   0.01468 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.24959 $ & $  -0.01432 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46103 $ & $  -0.00599 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.46503 $ & $   0.00357 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56003.67363 $ & $   0.01057 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.25304 $ & $  -0.01487 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46088 $ & $   0.00038 $ & $   0.01332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07007 $ & $  -0.01914 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46451 $ & $  -0.00123 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.85643 $ & $   0.00041 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.28272 $ & $   0.01166 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.88502 $ & $  -0.03493 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.47076 $ & $   0.00507 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07347 $ & $   0.01365 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46484 $ & $   0.01737 $ & $   0.01461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.25794 $ & $   0.00822 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.88838 $ & $  -0.00262 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46971 $ & $  -0.00237 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46398 $ & $   0.01061 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.47458 $ & $  -0.01498 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.86199 $ & $   0.02126 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07689 $ & $  -0.01057 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.46840 $ & $   0.00904 $ & $   0.01322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.26172 $ & $  -0.01082 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47351 $ & $  -0.00634 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.46303 $ & $   0.02937 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.47806 $ & $  -0.00952 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08035 $ & $   0.02292 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46783 $ & $  -0.00323 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47161 $ & $   0.03603 $ & $   0.01218 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.26519 $ & $   0.00249 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47697 $ & $  -0.01027 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08416 $ & $  -0.03165 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47553 $ & $   0.00982 $ & $   0.01473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.48342 $ & $   0.00392 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.47057 $ & $  -0.01222 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.27045 $ & $   0.00779 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.47480 $ & $   0.02673 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48196 $ & $   0.01284 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08759 $ & $  -0.00173 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.47875 $ & $   0.01685 $ & $   0.01359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.48688 $ & $  -0.01391 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.27388 $ & $  -0.01191 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48542 $ & $  -0.00943 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.09106 $ & $  -0.02694 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.48196 $ & $   0.00313 $ & $   0.01353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.49035 $ & $  -0.00362 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.27731 $ & $  -0.00893 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48889 $ & $   0.00848 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.09454 $ & $  -0.02567 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.48286 $ & $   0.00356 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.48074 $ & $  -0.00591 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.49866 $ & $  -0.01020 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.09804 $ & $   0.02464 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.49638 $ & $  -0.00636 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.28216 $ & $  -0.01242 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.69529 $ & $   0.00762 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49461 $ & $  -0.00869 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.48418 $ & $  -0.00450 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.50214 $ & $  -0.03356 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.69985 $ & $   0.01706 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.48959 $ & $  -0.00060 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.50032 $ & $  -0.00740 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.28587 $ & $  -0.00393 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49845 $ & $   0.00516 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.50556 $ & $   0.00392 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70328 $ & $   0.03241 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.48918 $ & $  -0.00805 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.10550 $ & $   0.01209 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.50379 $ & $  -0.03313 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.49343 $ & $  -0.01613 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.28933 $ & $  -0.00414 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50194 $ & $  -0.02678 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70667 $ & $  -0.01518 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.49264 $ & $   0.02491 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.10900 $ & $   0.01194 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51052 $ & $  -0.02090 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.29424 $ & $  -0.00031 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.50942 $ & $  -0.01713 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.49606 $ & $   0.01069 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.11247 $ & $   0.00055 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51394 $ & $   0.01310 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50717 $ & $   0.01278 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71181 $ & $   0.00521 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.29768 $ & $   0.00465 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.51293 $ & $  -0.00575 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.50323 $ & $  -0.01317 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.11595 $ & $  -0.02433 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51059 $ & $  -0.00806 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51775 $ & $   0.01673 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71515 $ & $  -0.01387 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.50095 $ & $  -0.02252 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.30113 $ & $  -0.00862 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.51701 $ & $   0.01850 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.11948 $ & $  -0.01484 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.50704 $ & $   0.01020 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51408 $ & $  -0.00684 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71858 $ & $   0.00205 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.50465 $ & $  -0.01593 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.52261 $ & $  -0.00607 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.30611 $ & $   0.00004 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.12301 $ & $  -0.03864 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.71856 $ & $   0.02398 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51092 $ & $  -0.00324 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.50802 $ & $  -0.00355 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.52603 $ & $  -0.00229 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.52262 $ & $  -0.00901 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51911 $ & $  -0.00095 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.30983 $ & $   0.01141 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.52950 $ & $   0.02381 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52294 $ & $  -0.02889 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.52661 $ & $  -0.01388 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.51291 $ & $  -0.01677 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51654 $ & $  -0.00772 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.31329 $ & $  -0.00044 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.13045 $ & $   0.02032 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52642 $ & $   0.00063 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.53013 $ & $   0.00229 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51996 $ & $  -0.00133 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.53466 $ & $  -0.00524 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.13392 $ & $  -0.00075 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.72998 $ & $   0.00984 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.31813 $ & $   0.01067 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.52361 $ & $   0.00823 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.53812 $ & $   0.02356 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53141 $ & $  -0.01136 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.13746 $ & $  -0.01229 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.32159 $ & $   0.00943 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.53637 $ & $  -0.01699 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53487 $ & $   0.01232 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33068 $ & $   0.01323 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.54193 $ & $  -0.02110 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.52438 $ & $  -0.00131 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.52854 $ & $  -0.00035 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.32503 $ & $   0.01227 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.53984 $ & $   0.00634 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33457 $ & $  -0.01061 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.14448 $ & $  -0.02735 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.53192 $ & $   0.00038 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.54333 $ & $   0.00055 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.54715 $ & $  -0.00462 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55129 $ & $  -0.01686 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.32992 $ & $  -0.01072 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.74551 $ & $  -0.03353 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33801 $ & $  -0.00813 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.53536 $ & $  -0.00021 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.14840 $ & $  -0.02313 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.55056 $ & $  -0.00674 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75225 $ & $  -0.00837 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55529 $ & $   0.01065 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.15192 $ & $   0.02737 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.53610 $ & $  -0.00181 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.55403 $ & $   0.01830 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54013 $ & $   0.01459 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.34333 $ & $   0.01338 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75603 $ & $  -0.00017 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.55897 $ & $  -0.02109 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.55275 $ & $   0.02473 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.56733 $ & $   0.01412 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.15545 $ & $   0.01248 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.53948 $ & $   0.06110 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54346 $ & $  -0.00374 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.34681 $ & $  -0.01418 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75964 $ & $   0.01222 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.55903 $ & $  -0.00210 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.55623 $ & $   0.00344 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.57074 $ & $  -0.00320 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.75758 $ & $   0.01500 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.56464 $ & $  -0.01925 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54719 $ & $  -0.02399 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.35030 $ & $  -0.00496 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.56285 $ & $  -0.00571 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.57410 $ & $   0.02431 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.76096 $ & $   0.05132 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.56815 $ & $  -0.00742 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56259 $ & $  -0.00186 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55225 $ & $   0.02672 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.56635 $ & $  -0.00334 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.57162 $ & $   0.00059 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.57884 $ & $   0.00418 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.35727 $ & $  -0.02255 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56608 $ & $  -0.00573 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55568 $ & $   0.01687 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.16971 $ & $  -0.03943 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.58221 $ & $   0.00964 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.57170 $ & $   0.01808 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.76921 $ & $  -0.00783 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.55509 $ & $   0.00343 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.36149 $ & $   0.00385 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56955 $ & $   0.01175 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55907 $ & $   0.01994 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.57689 $ & $  -0.00218 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.35528 $ & $   0.00669 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.57516 $ & $  -0.00219 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.58590 $ & $  -0.02205 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.36497 $ & $  -0.00035 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.77759 $ & $   0.00113 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.35872 $ & $   0.00192 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59106 $ & $   0.03054 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.58065 $ & $  -0.00651 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.56381 $ & $  -0.00048 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.17666 $ & $   0.04127 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.57864 $ & $  -0.00854 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.77596 $ & $   0.03123 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57575 $ & $  -0.00578 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.59062 $ & $  -0.01746 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.36212 $ & $  -0.00666 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.58411 $ & $   0.01443 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.78138 $ & $  -0.02381 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59487 $ & $  -0.02617 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.56719 $ & $  -0.00996 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.18012 $ & $  -0.06861 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.37043 $ & $  -0.00657 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57974 $ & $  -0.00152 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.59399 $ & $  -0.01066 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.58357 $ & $  -0.01812 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.78481 $ & $   0.04192 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59832 $ & $   0.00298 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.57091 $ & $   0.00904 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.18360 $ & $  -0.07088 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.37391 $ & $  -0.01987 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.58906 $ & $   0.00390 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.58324 $ & $   0.01595 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.59744 $ & $  -0.00056 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.58739 $ & $  -0.00230 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.37737 $ & $   0.00093 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60279 $ & $   0.04333 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.59255 $ & $   0.00397 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.57598 $ & $   0.01191 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59087 $ & $  -0.03017 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58120 $ & $   0.05255 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.60242 $ & $   0.01471 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60624 $ & $   0.01259 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.58873 $ & $   0.01575 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38456 $ & $  -0.00754 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.59605 $ & $  -0.01839 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.79360 $ & $   0.03675 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.57931 $ & $  -0.02367 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.38268 $ & $   0.01475 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.60583 $ & $   0.01420 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60967 $ & $  -0.00623 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59578 $ & $  -0.03600 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38839 $ & $  -0.01924 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.58268 $ & $   0.05099 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.60103 $ & $   0.00240 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.38653 $ & $  -0.00432 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.60959 $ & $  -0.00814 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59925 $ & $   0.00684 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58874 $ & $  -0.00247 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.39188 $ & $  -0.01006 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61410 $ & $   0.01278 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.39002 $ & $   0.01558 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.45680 $ & $  -0.01392 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.60491 $ & $  -0.01037 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.58764 $ & $   0.00562 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.81316 $ & $  -0.00286 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60271 $ & $   0.01121 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.61439 $ & $   0.02156 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61791 $ & $   0.01457 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.46017 $ & $  -0.00872 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.59429 $ & $   0.00114 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.39713 $ & $   0.01057 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.60847 $ & $   0.01192 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.80639 $ & $  -0.00756 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.81710 $ & $  -0.00530 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.39513 $ & $  -0.02565 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.61776 $ & $   0.00131 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62134 $ & $  -0.00165 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60766 $ & $  -0.01856 $ & $   0.01049 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.46355 $ & $   0.01755 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.40061 $ & $   0.03277 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.59816 $ & $   0.01115 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.59468 $ & $  -0.01043 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.81001 $ & $   0.05755 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82056 $ & $  -0.00541 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.39861 $ & $  -0.01507 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.61392 $ & $   0.00163 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.62114 $ & $   0.01044 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61149 $ & $   0.00054 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.22780 $ & $  -0.00082 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62587 $ & $   0.02428 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.40411 $ & $   0.00664 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.60163 $ & $   0.01206 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.46830 $ & $  -0.00034 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.40209 $ & $   0.01515 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.61749 $ & $   0.00663 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82540 $ & $   0.00782 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61497 $ & $   0.01930 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.23141 $ & $  -0.03864 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62935 $ & $   0.00725 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.62598 $ & $   0.00218 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.47169 $ & $  -0.01238 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.40927 $ & $   0.00822 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.62109 $ & $  -0.00139 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82887 $ & $   0.01025 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.40742 $ & $   0.01535 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.23487 $ & $   0.03578 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63280 $ & $   0.01329 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.62940 $ & $  -0.01551 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.81679 $ & $   0.00452 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.47543 $ & $  -0.00680 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.60601 $ & $  -0.00304 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62034 $ & $  -0.00779 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.41309 $ & $   0.02197 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.83252 $ & $  -0.02618 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.41124 $ & $  -0.01942 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.63316 $ & $  -0.01596 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.62646 $ & $  -0.03592 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63726 $ & $  -0.00251 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62380 $ & $  -0.01304 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.41659 $ & $   0.00138 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.61456 $ & $   0.01354 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.41473 $ & $  -0.00597 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.63041 $ & $  -0.02016 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64101 $ & $  -0.04057 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.63789 $ & $   0.00307 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62741 $ & $   0.01299 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.48358 $ & $   0.02406 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.61430 $ & $  -0.00387 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.42146 $ & $  -0.00407 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64447 $ & $  -0.00027 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.63405 $ & $  -0.01897 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.64129 $ & $   0.02027 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.41998 $ & $   0.00884 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.48701 $ & $   0.00439 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.42503 $ & $  -0.02109 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63281 $ & $  -0.01964 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03076 $ & $   0.02081 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.24929 $ & $   0.05993 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.83486 $ & $  -0.00744 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.64472 $ & $   0.01516 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.21914 $ & $  -0.01354 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.42341 $ & $   0.00963 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64891 $ & $  -0.01092 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.49174 $ & $   0.00025 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.42853 $ & $  -0.00964 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.25273 $ & $   0.06446 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63664 $ & $  -0.01673 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03489 $ & $   0.01839 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.62296 $ & $   0.03375 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.62666 $ & $   0.02341 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.22262 $ & $  -0.00018 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.42689 $ & $   0.00519 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.64962 $ & $   0.01818 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64331 $ & $  -0.00450 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.49550 $ & $  -0.00529 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.64004 $ & $  -0.00043 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03836 $ & $  -0.01009 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.43662 $ & $  -0.00257 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.22607 $ & $  -0.00175 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.43389 $ & $   0.00851 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.22285 $ & $   0.00723 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.65300 $ & $   0.01206 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.63196 $ & $  -0.02102 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.63559 $ & $   0.00147 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.43214 $ & $   0.03272 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.64702 $ & $  -0.01150 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.49904 $ & $   0.01557 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04178 $ & $   0.04056 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.44024 $ & $   0.02750 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.22624 $ & $   0.00552 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.43776 $ & $  -0.00611 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.63890 $ & $  -0.02380 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.65673 $ & $   0.01692 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.23081 $ & $   0.00983 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.43595 $ & $  -0.02375 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.44381 $ & $  -0.01245 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.50397 $ & $   0.00011 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.22969 $ & $   0.00311 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.44127 $ & $   0.00102 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.65280 $ & $  -0.01027 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64262 $ & $  -0.01921 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.63937 $ & $   0.01846 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.43942 $ & $  -0.02463 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04864 $ & $   0.02809 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.66160 $ & $   0.00630 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.50740 $ & $  -0.00388 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.23460 $ & $  -0.00296 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.44643 $ & $  -0.00543 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05209 $ & $  -0.02716 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.45001 $ & $   0.00128 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64727 $ & $   0.01732 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.51076 $ & $  -0.03552 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.44471 $ & $   0.01921 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87141 $ & $   0.00291 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.23835 $ & $   0.00126 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.44992 $ & $  -0.00529 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.45345 $ & $   0.00430 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.65066 $ & $   0.05483 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.44817 $ & $   0.00529 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87478 $ & $   0.01883 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.51593 $ & $   0.01367 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.24181 $ & $   0.00186 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.65403 $ & $   0.00420 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.45343 $ & $   0.01005 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.45696 $ & $   0.01276 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05944 $ & $  -0.01432 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.45162 $ & $   0.00834 $ & $   0.01171 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87824 $ & $  -0.00810 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.51929 $ & $  -0.00857 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06287 $ & $  -0.05605 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.24659 $ & $  -0.00570 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.65885 $ & $  -0.01856 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.45889 $ & $  -0.00469 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.46275 $ & $   0.00753 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.52265 $ & $   0.04512 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06629 $ & $   0.04666 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.25004 $ & $   0.02108 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.66220 $ & $   0.00504 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.46270 $ & $   0.00373 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.46624 $ & $   0.00446 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.52735 $ & $  -0.01097 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06979 $ & $  -0.01628 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.25348 $ & $   0.01188 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.66584 $ & $   0.01251 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.46619 $ & $   0.00486 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47029 $ & $   0.00032 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.53072 $ & $  -0.00004 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.07320 $ & $   0.06231 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.25833 $ & $  -0.01670 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.53442 $ & $  -0.00577 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47123 $ & $  -0.00541 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.07716 $ & $   0.02046 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47550 $ & $   0.01025 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.26211 $ & $   0.00959 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.67406 $ & $  -0.00667 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.46315 $ & $   0.00767 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47474 $ & $   0.00057 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.08064 $ & $   0.03272 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47902 $ & $   0.01778 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.53921 $ & $  -0.00470 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.67742 $ & $   0.04388 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.26557 $ & $  -0.00643 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.46656 $ & $  -0.00307 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47825 $ & $   0.01322 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.08415 $ & $   0.00476 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.48250 $ & $  -0.02074 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.54258 $ & $  -0.01826 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.46995 $ & $   0.01415 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.27049 $ & $   0.01254 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.08762 $ & $   0.02747 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.54595 $ & $  -0.01385 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48349 $ & $   0.00826 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.48768 $ & $  -0.01208 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.27394 $ & $  -0.00408 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.09110 $ & $  -0.02456 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.47495 $ & $  -0.00767 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48734 $ & $   0.00940 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.55070 $ & $   0.01459 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49154 $ & $  -0.00380 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.27738 $ & $  -0.01788 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.09463 $ & $   0.03142 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49084 $ & $  -0.00795 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49504 $ & $  -0.00537 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.48210 $ & $   0.00393 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.28231 $ & $  -0.00311 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49610 $ & $  -0.02868 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.69735 $ & $   0.01300 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50075 $ & $   0.00671 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.28609 $ & $   0.02443 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.48689 $ & $  -0.00765 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49961 $ & $  -0.00101 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.56356 $ & $   0.01760 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50426 $ & $   0.01855 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.28953 $ & $  -0.00387 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.49034 $ & $  -0.00925 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50307 $ & $  -0.00669 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.56697 $ & $  -0.00811 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50776 $ & $  -0.01630 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.29439 $ & $  -0.00967 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.57039 $ & $   0.02083 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50861 $ & $   0.00090 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.29778 $ & $  -0.00269 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.49849 $ & $  -0.01318 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51314 $ & $   0.00936 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.50274 $ & $   0.02201 $ & $   0.01228 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.57510 $ & $  -0.01537 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.50182 $ & $   0.00853 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.30117 $ & $   0.00082 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51248 $ & $  -0.01619 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.50607 $ & $  -0.01318 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51702 $ & $   0.02482 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.57850 $ & $   0.03293 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51597 $ & $   0.00817 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52053 $ & $   0.00239 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.30589 $ & $   0.01321 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.31108 $ & $  -0.01342 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.58226 $ & $  -0.01188 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.30961 $ & $  -0.00617 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.51058 $ & $   0.00061 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52124 $ & $  -0.01060 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.51463 $ & $  -0.00058 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.31454 $ & $  -0.00397 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52592 $ & $  -0.01248 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.12834 $ & $   0.01133 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.58693 $ & $   0.02616 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.31305 $ & $   0.01132 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.51391 $ & $   0.04647 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52476 $ & $   0.00053 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.31799 $ & $   0.01386 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52949 $ & $   0.00213 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.13209 $ & $  -0.08739 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.59030 $ & $   0.00993 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.51730 $ & $  -0.01724 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.31800 $ & $  -0.00763 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53316 $ & $   0.00428 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.13557 $ & $   0.00026 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.59369 $ & $   0.00527 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.32285 $ & $  -0.01119 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.32145 $ & $   0.00015 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.13905 $ & $  -0.00756 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.32624 $ & $   0.00499 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.59848 $ & $  -0.01347 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53911 $ & $  -0.02682 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.32485 $ & $   0.00671 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.14259 $ & $  -0.00022 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.32999 $ & $   0.01900 $ & $   0.01119 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.60223 $ & $   0.03295 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54301 $ & $  -0.00206 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.32969 $ & $   0.00099 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.60565 $ & $   0.02465 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.33484 $ & $  -0.02273 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54652 $ & $  -0.00426 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.15004 $ & $  -0.00477 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.33342 $ & $  -0.01118 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.33829 $ & $   0.02423 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.61041 $ & $  -0.00107 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.15358 $ & $  -0.00006 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.33687 $ & $  -0.00619 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.53781 $ & $  -0.03401 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55189 $ & $  -0.00888 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.34175 $ & $   0.01350 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.61383 $ & $   0.02570 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55540 $ & $   0.02585 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.34177 $ & $  -0.00909 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.61723 $ & $   0.01723 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.34666 $ & $  -0.00765 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55889 $ & $  -0.00547 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.34522 $ & $  -0.00585 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.35004 $ & $   0.00460 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.62218 $ & $  -0.00135 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.34861 $ & $  -0.02144 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56415 $ & $  -0.00382 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.35381 $ & $   0.02080 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.16750 $ & $   0.02763 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.58354 $ & $   0.00047 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56804 $ & $   0.01768 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.35347 $ & $  -0.00937 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.62916 $ & $   0.00074 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.58702 $ & $  -0.02002 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.35876 $ & $   0.01995 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.56022 $ & $   0.01024 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57150 $ & $  -0.01434 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.55794 $ & $  -0.00491 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59048 $ & $  -0.00192 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.36221 $ & $  -0.01874 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.63400 $ & $  -0.01704 $ & $   0.00979 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.56789 $ & $  -0.01818 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37153 $ & $  -0.01161 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.36559 $ & $   0.01314 $ & $   0.01081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57743 $ & $  -0.00126 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.63738 $ & $   0.01753 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59557 $ & $   0.02344 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.57116 $ & $   0.00740 $ & $   0.01384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37546 $ & $  -0.02122 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59904 $ & $   0.00132 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.57450 $ & $  -0.01718 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.37044 $ & $  -0.04038 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.18816 $ & $   0.01923 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37892 $ & $  -0.02492 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60250 $ & $  -0.01209 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.37387 $ & $  -0.01946 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.57893 $ & $   0.04176 $ & $   0.01727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79430 $ & $   0.01246 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.19340 $ & $  -0.00523 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.38433 $ & $   0.01031 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.37763 $ & $  -0.01852 $ & $   0.01058 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.58208 $ & $  -0.02793 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60765 $ & $  -0.00417 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79815 $ & $  -0.01518 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.38783 $ & $   0.00842 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.58534 $ & $  -0.00516 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.61114 $ & $   0.00641 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.38269 $ & $   0.03932 $ & $   0.01169 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80284 $ & $  -0.01808 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.39133 $ & $  -0.00804 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.58947 $ & $   0.02185 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81196 $ & $   0.03396 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.38613 $ & $  -0.01114 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80630 $ & $   0.00366 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.59264 $ & $  -0.00977 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81533 $ & $   0.01150 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.38955 $ & $  -0.03872 $ & $   0.01114 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.39666 $ & $  -0.00986 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80966 $ & $   0.00253 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.62032 $ & $  -0.04851 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.59614 $ & $  -0.01819 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81872 $ & $  -0.01673 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.40054 $ & $  -0.01104 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.39451 $ & $  -0.01064 $ & $   0.01184 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.81442 $ & $   0.00756 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.60040 $ & $   0.03558 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.40407 $ & $  -0.01026 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.82351 $ & $   0.00548 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.62994 $ & $  -0.00479 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.39794 $ & $  -0.03475 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.81782 $ & $   0.00695 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.60362 $ & $   0.00949 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.82689 $ & $   0.00668 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.63345 $ & $  -0.03731 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.40170 $ & $  -0.01593 $ & $   0.01201 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.40943 $ & $   0.02584 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.60684 $ & $  -0.02042 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.82165 $ & $  -0.01179 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.63686 $ & $  -0.02867 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83074 $ & $  -0.01492 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.41294 $ & $   0.00954 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.40658 $ & $   0.00527 $ & $   0.01264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.61110 $ & $  -0.01062 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.63582 $ & $  -0.04440 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02115 $ & $  -0.01898 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.41642 $ & $  -0.00241 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83562 $ & $  -0.00167 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.63924 $ & $   0.03950 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02491 $ & $  -0.01934 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83905 $ & $   0.00512 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.83333 $ & $   0.00423 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.42168 $ & $  -0.01006 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.64446 $ & $   0.00461 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02842 $ & $  -0.01183 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.84250 $ & $  -0.01918 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.21933 $ & $  -0.02190 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.42555 $ & $   0.00095 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.64795 $ & $   0.00746 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.83815 $ & $  -0.00695 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03222 $ & $   0.03492 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55753.28569 $ & $  -0.04091 $ & $   0.01520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.22285 $ & $  -0.01650 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.22023 $ & $   0.02500 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.84745 $ & $   0.00694 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.42905 $ & $  -0.00103 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63000 $ & $  -0.02719 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.84156 $ & $  -0.01320 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.65145 $ & $   0.00760 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03568 $ & $   0.00211 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.22634 $ & $  -0.00099 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55753.29016 $ & $   0.01650 $ & $   0.01458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85090 $ & $  -0.00400 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.22465 $ & $   0.01500 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63341 $ & $  -0.00777 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.84534 $ & $   0.05231 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03915 $ & $   0.00025 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.43410 $ & $   0.00508 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85479 $ & $  -0.00102 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.23195 $ & $  -0.00508 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.22912 $ & $   0.02195 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04256 $ & $   0.02256 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63806 $ & $   0.00924 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.43761 $ & $  -0.01937 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.22641 $ & $   0.00202 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 55931.86505 $ & $   0.02556 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.23571 $ & $  -0.01961 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.86267 $ & $  -0.02018 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04603 $ & $   0.00437 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85946 $ & $  -0.01068 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.64179 $ & $   0.00619 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.22987 $ & $  -0.01298 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.44112 $ & $   0.00292 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.23914 $ & $   0.01103 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04949 $ & $   0.01504 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.86288 $ & $  -0.02438 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.86657 $ & $  -0.00447 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.23638 $ & $  -0.00362 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.64511 $ & $  -0.03743 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.23331 $ & $  -0.00817 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.85697 $ & $   0.01471 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.44637 $ & $  -0.00795 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.86633 $ & $   0.01655 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87015 $ & $   0.00267 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05352 $ & $  -0.01636 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.24444 $ & $  -0.01038 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.24118 $ & $  -0.01036 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.23842 $ & $  -0.03060 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.45025 $ & $   0.01033 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05693 $ & $   0.03287 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87098 $ & $   0.00367 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.24786 $ & $  -0.01050 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87508 $ & $  -0.00405 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.24563 $ & $   0.00176 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.24220 $ & $   0.00937 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.45370 $ & $   0.01847 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.06034 $ & $  -0.00575 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87443 $ & $   0.00585 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.25127 $ & $   0.00769 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.24564 $ & $  -0.00817 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.06381 $ & $  -0.01470 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.45903 $ & $   0.00347 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87842 $ & $  -0.01000 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.88217 $ & $   0.00620 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.25278 $ & $  -0.01302 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.25633 $ & $  -0.02934 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.66165 $ & $   0.06118 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.06728 $ & $   0.02832 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.25045 $ & $  -0.01928 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.87391 $ & $   0.02348 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.46248 $ & $  -0.00297 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.88332 $ & $  -0.01306 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.26015 $ & $   0.00354 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.66533 $ & $   0.00073 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.25722 $ & $  -0.01937 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.25389 $ & $  -0.00674 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.07076 $ & $   0.00406 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.46597 $ & $  -0.01679 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.46012 $ & $  -0.00487 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.88675 $ & $  -0.00915 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.26362 $ & $  -0.00290 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.66868 $ & $  -0.00704 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.25727 $ & $  -0.01588 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.07464 $ & $   0.00934 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47643 $ & $   0.02928 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.26196 $ & $  -0.01433 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.46348 $ & $  -0.01447 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.89019 $ & $   0.00034 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.47137 $ & $  -0.02510 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67566 $ & $   0.00956 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47987 $ & $  -0.01648 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.26894 $ & $   0.00692 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.26238 $ & $  -0.01116 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.46321 $ & $  -0.01307 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.46681 $ & $   0.00174 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.88585 $ & $   0.05697 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67897 $ & $  -0.00538 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.47524 $ & $  -0.00632 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.67669 $ & $   0.01966 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.08162 $ & $  -0.00264 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.89507 $ & $  -0.00687 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48331 $ & $   0.01009 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.27236 $ & $   0.00041 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.46654 $ & $  -0.02179 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.26936 $ & $   0.00284 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.26616 $ & $   0.00398 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.68236 $ & $   0.01633 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.47874 $ & $  -0.01070 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.47178 $ & $   0.00866 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.08508 $ & $   0.04774 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.27579 $ & $   0.02270 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.46987 $ & $  -0.02409 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.26960 $ & $   0.00969 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48907 $ & $  -0.01611 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.47517 $ & $  -0.00356 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.08861 $ & $  -0.00176 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.48397 $ & $  -0.01874 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.47456 $ & $   0.03687 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.28107 $ & $   0.00898 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.27449 $ & $  -0.00071 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.49294 $ & $  -0.01101 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.47892 $ & $   0.04434 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.27826 $ & $  -0.00311 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.09207 $ & $   0.01470 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.48745 $ & $   0.01333 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.28485 $ & $  -0.01699 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.27794 $ & $   0.00418 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.49643 $ & $  -0.02592 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.69432 $ & $   0.02167 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.09594 $ & $  -0.01913 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49093 $ & $   0.01175 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.28827 $ & $   0.00797 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.28137 $ & $  -0.00483 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.09936 $ & $  -0.03416 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.48730 $ & $  -0.00923 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50214 $ & $  -0.01947 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49615 $ & $  -0.01115 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.10288 $ & $   0.01105 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.28627 $ & $  -0.00774 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.49066 $ & $  -0.01786 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.29356 $ & $  -0.01724 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50561 $ & $  -0.01293 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49999 $ & $  -0.02578 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.10635 $ & $   0.00726 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.29705 $ & $  -0.00352 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.29003 $ & $   0.00521 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50912 $ & $  -0.00843 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.49549 $ & $   0.02822 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.50349 $ & $   0.01959 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.49332 $ & $   0.00860 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.10984 $ & $  -0.01518 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.29349 $ & $   0.01474 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.30053 $ & $  -0.01398 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.49882 $ & $  -0.00168 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51426 $ & $  -0.02092 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.11330 $ & $  -0.00958 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.50858 $ & $  -0.00780 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.29835 $ & $  -0.00558 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.30618 $ & $  -0.02596 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51810 $ & $  -0.00860 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.50140 $ & $   0.00336 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.51207 $ & $   0.00283 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.30181 $ & $   0.00079 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.71781 $ & $   0.03772 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.31000 $ & $  -0.01697 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.50747 $ & $  -0.02299 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.52161 $ & $  -0.00297 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.12071 $ & $  -0.03096 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.30525 $ & $   0.02335 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.31346 $ & $   0.01704 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.51086 $ & $  -0.00187 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.12425 $ & $   0.03397 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.52663 $ & $   0.00291 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.51429 $ & $   0.02498 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.31025 $ & $   0.00258 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.12777 $ & $   0.01971 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.51179 $ & $   0.01648 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.31850 $ & $   0.01127 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53014 $ & $  -0.01024 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.31419 $ & $   0.01691 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.51515 $ & $   0.02856 $ & $   0.01264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.51886 $ & $   0.00495 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.32193 $ & $   0.00249 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53365 $ & $  -0.00760 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.31777 $ & $   0.01202 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.13477 $ & $   0.00829 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.52231 $ & $   0.00840 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.32542 $ & $   0.00352 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53973 $ & $   0.02333 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.52603 $ & $   0.01180 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.13868 $ & $  -0.03476 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.32278 $ & $  -0.00644 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.33060 $ & $  -0.00552 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.54360 $ & $  -0.00082 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.32618 $ & $   0.01447 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.53068 $ & $   0.01063 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.33443 $ & $  -0.00496 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.54705 $ & $   0.02552 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.32979 $ & $   0.02180 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.53406 $ & $   0.00534 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.33790 $ & $   0.00892 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.14916 $ & $  -0.05774 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.53745 $ & $  -0.02073 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55208 $ & $   0.01436 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.33459 $ & $   0.01113 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.15261 $ & $   0.00585 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.34348 $ & $   0.00719 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55558 $ & $   0.01258 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.54220 $ & $   0.02301 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.33834 $ & $   0.00764 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.15605 $ & $   0.05224 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.34695 $ & $   0.01130 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.54554 $ & $  -0.01551 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.34173 $ & $   0.00421 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.35044 $ & $  -0.01712 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56434 $ & $   0.01740 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.35569 $ & $   0.01372 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.55413 $ & $   0.01321 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.16682 $ & $   0.04426 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56822 $ & $   0.01002 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36169 $ & $  -0.00138 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.35952 $ & $   0.01127 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.55751 $ & $  -0.01542 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57174 $ & $   0.00808 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36517 $ & $   0.00954 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.36300 $ & $   0.00187 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.56091 $ & $   0.01363 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36860 $ & $  -0.00518 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78119 $ & $  -0.01173 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57738 $ & $   0.02401 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.36830 $ & $   0.00310 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78462 $ & $   0.04117 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58088 $ & $   0.01487 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.37370 $ & $   0.01569 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.37178 $ & $   0.01014 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.56910 $ & $  -0.01585 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78812 $ & $   0.00762 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58438 $ & $   0.00455 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.36996 $ & $   0.00640 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.37713 $ & $   0.00472 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.37527 $ & $  -0.01456 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.57283 $ & $   0.05070 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.57698 $ & $  -0.00886 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.37370 $ & $   0.03234 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.38094 $ & $   0.03005 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.79300 $ & $   0.01644 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58941 $ & $  -0.01597 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.23410 $ & $  -0.00555 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.58030 $ & $   0.01712 $ & $   0.01338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.38033 $ & $   0.01121 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.79675 $ & $   0.01579 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59330 $ & $  -0.01708 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.23800 $ & $   0.01787 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.38608 $ & $   0.01027 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.38415 $ & $   0.00625 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.80018 $ & $   0.00426 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59680 $ & $   0.00425 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38208 $ & $  -0.00166 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.38954 $ & $   0.00060 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.24160 $ & $  -0.01534 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.58450 $ & $  -0.01373 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.38757 $ & $   0.00378 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38552 $ & $  -0.02875 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.39303 $ & $   0.02577 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60182 $ & $  -0.00799 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.58943 $ & $  -0.02278 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.24792 $ & $   0.01152 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38899 $ & $  -0.07821 $ & $   0.01496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.39307 $ & $   0.01977 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60533 $ & $   0.00167 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.39849 $ & $   0.00573 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.59281 $ & $   0.07004 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.39653 $ & $   0.00460 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.81200 $ & $   0.03760 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.25222 $ & $  -0.01038 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60884 $ & $  -0.01510 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.40231 $ & $  -0.01179 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.40001 $ & $   0.01142 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.25664 $ & $  -0.01294 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.40577 $ & $   0.00545 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61449 $ & $  -0.00124 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.82075 $ & $  -0.04507 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.40531 $ & $   0.01225 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.41393 $ & $  -0.01880 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61834 $ & $   0.00166 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.26325 $ & $  -0.01988 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.60503 $ & $   0.05574 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.41136 $ & $   0.00834 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.40914 $ & $   0.00890 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.41769 $ & $  -0.00618 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.41482 $ & $  -0.00257 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.26776 $ & $  -0.02165 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.41263 $ & $  -0.00548 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.82913 $ & $   0.00866 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.42116 $ & $   0.03507 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.41828 $ & $   0.01239 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.27189 $ & $  -0.02846 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.83257 $ & $   0.03165 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.41792 $ & $   0.00591 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.21751 $ & $   0.00271 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.42333 $ & $  -0.01728 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.42696 $ & $  -0.00916 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.83600 $ & $  -0.01057 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.42140 $ & $  -0.00057 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.22101 $ & $  -0.01210 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.62609 $ & $   0.00192 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.43042 $ & $   0.01457 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.42715 $ & $  -0.00177 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.42487 $ & $   0.00245 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85113 $ & $   0.00587 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.22450 $ & $  -0.01350 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.62945 $ & $   0.00331 $ & $   0.01176 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.84082 $ & $  -0.02010 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.43389 $ & $   0.00176 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.43062 $ & $   0.01714 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.63273 $ & $  -0.01320 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85452 $ & $   0.02041 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.22465 $ & $   0.00781 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.85894 $ & $  -0.01747 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43023 $ & $   0.01801 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.22981 $ & $  -0.00085 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.63603 $ & $   0.01990 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85800 $ & $  -0.00384 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.43906 $ & $  -0.00112 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.43582 $ & $  -0.00675 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.86234 $ & $   0.01366 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.22911 $ & $   0.00558 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43405 $ & $   0.01519 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.23363 $ & $   0.00454 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.43931 $ & $   0.00123 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.22812 $ & $   0.03115 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.44288 $ & $   0.02051 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.86277 $ & $  -0.00491 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43753 $ & $   0.00059 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.23351 $ & $  -0.00546 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.86755 $ & $  -0.02344 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.64293 $ & $   0.00015 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.44273 $ & $   0.00731 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.44632 $ & $  -0.01968 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.23342 $ & $   0.03077 $ & $   0.01119 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.87099 $ & $  -0.01168 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.64627 $ & $   0.06121 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44296 $ & $   0.00711 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.23926 $ & $   0.00074 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.85969 $ & $  -0.00708 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.44799 $ & $  -0.00061 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.45253 $ & $   0.01422 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.23866 $ & $  -0.04214 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44641 $ & $  -0.00581 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.24304 $ & $   0.01401 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45181 $ & $  -0.00289 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06103 $ & $   0.03108 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.45599 $ & $  -0.02647 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.86484 $ & $  -0.00202 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44991 $ & $  -0.01663 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.24650 $ & $  -0.00934 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45530 $ & $   0.00113 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06464 $ & $  -0.00751 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.45945 $ & $   0.03798 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.87984 $ & $  -0.00097 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.24632 $ & $   0.05004 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06817 $ & $   0.04100 $ & $   0.01054 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.25132 $ & $  -0.01202 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46059 $ & $  -0.02052 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.88323 $ & $   0.03422 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.87988 $ & $   0.02547 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46477 $ & $  -0.01519 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.25036 $ & $   0.02069 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.25472 $ & $  -0.00187 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07195 $ & $  -0.02003 $ & $   0.01167 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.66744 $ & $  -0.01949 $ & $   0.01049 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46407 $ & $  -0.00396 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.88334 $ & $   0.00181 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46858 $ & $  -0.00418 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.25385 $ & $   0.00561 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.25810 $ & $  -0.00160 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07541 $ & $  -0.00798 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67106 $ & $  -0.00857 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46755 $ & $   0.01352 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47200 $ & $   0.01196 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.46198 $ & $  -0.01241 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07886 $ & $   0.03358 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.25900 $ & $  -0.01772 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67449 $ & $   0.01582 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.26293 $ & $  -0.00168 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47287 $ & $   0.01130 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.46600 $ & $   0.01402 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.26244 $ & $  -0.00085 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47763 $ & $  -0.00396 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.26665 $ & $  -0.00989 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67947 $ & $  -0.03901 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08576 $ & $   0.01067 $ & $   0.01125 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47668 $ & $  -0.00402 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.47000 $ & $   0.00328 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.26624 $ & $   0.00670 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.48110 $ & $  -0.00514 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.27011 $ & $  -0.01046 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.68280 $ & $   0.00378 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08921 $ & $   0.01432 $ & $   0.01186 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48016 $ & $  -0.01458 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.48457 $ & $  -0.00030 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.68621 $ & $   0.03140 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.27149 $ & $   0.00471 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.27502 $ & $  -0.00601 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.47227 $ & $   0.00573 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.47649 $ & $  -0.01616 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48535 $ & $   0.00274 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.27486 $ & $  -0.01501 $ & $   0.01152 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.27847 $ & $   0.01132 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49020 $ & $   0.01476 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.69117 $ & $   0.00830 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.09644 $ & $  -0.01922 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.47712 $ & $   0.02369 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.48133 $ & $  -0.02128 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48883 $ & $  -0.00165 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.27830 $ & $   0.02793 $ & $   0.01221 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.28193 $ & $   0.00723 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49400 $ & $  -0.01553 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.69481 $ & $  -0.00226 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.48052 $ & $   0.02017 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.49231 $ & $   0.00293 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.48558 $ & $   0.01049 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.09859 $ & $  -0.00881 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49747 $ & $  -0.02516 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.69820 $ & $  -0.03433 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.10338 $ & $  -0.02007 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.28328 $ & $   0.00372 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.28692 $ & $   0.00326 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.48422 $ & $   0.02247 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.10232 $ & $   0.03426 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.49751 $ & $  -0.00601 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.10679 $ & $   0.04787 $ & $   0.01363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.28710 $ & $   0.04050 $ & $   0.01191 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.29070 $ & $  -0.01152 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.49225 $ & $   0.01035 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50321 $ & $  -0.00778 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.48918 $ & $   0.04034 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.11029 $ & $  -0.03944 $ & $   0.01097 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.50132 $ & $   0.01332 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.29055 $ & $   0.04298 $ & $   0.01185 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.29413 $ & $  -0.00634 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.70726 $ & $   0.01352 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.49258 $ & $   0.02188 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50668 $ & $   0.02978 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.49625 $ & $   0.00714 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.11413 $ & $  -0.02945 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.49599 $ & $   0.00261 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51013 $ & $   0.01074 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.71087 $ & $  -0.00618 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.29904 $ & $   0.00778 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.29586 $ & $  -0.02330 $ & $   0.01127 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.11280 $ & $  -0.00857 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.50035 $ & $  -0.00501 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51843 $ & $  -0.01135 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.11759 $ & $   0.00609 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.30242 $ & $  -0.00871 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.29930 $ & $  -0.00115 $ & $   0.01278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.11634 $ & $   0.00547 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52185 $ & $  -0.00631 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.50089 $ & $  -0.00840 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51517 $ & $   0.00557 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.12112 $ & $   0.01415 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.30588 $ & $  -0.00456 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.30274 $ & $   0.02378 $ & $   0.01238 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.50752 $ & $  -0.01152 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.12025 $ & $  -0.01288 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52532 $ & $  -0.00508 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.50427 $ & $   0.00564 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.12452 $ & $  -0.03712 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51901 $ & $   0.00261 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.12374 $ & $   0.01722 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.72593 $ & $  -0.00654 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.31073 $ & $  -0.00660 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.51151 $ & $  -0.01149 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.12807 $ & $   0.00266 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52246 $ & $   0.01920 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.72351 $ & $   0.05750 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.30827 $ & $   0.02713 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53115 $ & $   0.00098 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.12726 $ & $  -0.08606 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.31452 $ & $   0.00338 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.13160 $ & $  -0.01017 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.51555 $ & $   0.00178 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.73057 $ & $  -0.00282 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.31203 $ & $  -0.00491 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52746 $ & $   0.00660 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53463 $ & $  -0.01291 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.13078 $ & $  -0.00282 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.31796 $ & $  -0.00348 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.73397 $ & $  -0.00221 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.13546 $ & $   0.00588 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.31550 $ & $   0.02117 $ & $   0.01228 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53093 $ & $   0.03375 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53810 $ & $   0.01316 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.13431 $ & $  -0.03011 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.52192 $ & $   0.01053 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.32310 $ & $   0.00657 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53440 $ & $   0.00471 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.32059 $ & $  -0.00684 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.13781 $ & $  -0.09606 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15205 $ & $   0.01614 $ & $   0.01555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.54321 $ & $   0.01294 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.14243 $ & $   0.04255 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.52672 $ & $  -0.00555 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.32655 $ & $  -0.00656 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.32404 $ & $   0.01513 $ & $   0.01369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15545 $ & $   0.02769 $ & $   0.01540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53959 $ & $   0.00632 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.54670 $ & $   0.01103 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.14583 $ & $   0.02528 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.33000 $ & $  -0.01085 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.53075 $ & $  -0.00022 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.32746 $ & $   0.01703 $ & $   0.01077 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15889 $ & $  -0.02433 $ & $   0.01154 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54340 $ & $   0.00227 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55051 $ & $   0.01815 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.14932 $ & $  -0.00429 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.33486 $ & $   0.01238 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54688 $ & $  -0.00202 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.33234 $ & $  -0.02591 $ & $   0.01202 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.15283 $ & $  -0.00334 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55569 $ & $   0.02705 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.16588 $ & $  -0.00572 $ & $   0.01543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.33865 $ & $  -0.02003 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.15668 $ & $   0.02196 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.54112 $ & $  -0.02523 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55914 $ & $   0.00118 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55224 $ & $   0.03146 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.34211 $ & $  -0.00780 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.16017 $ & $  -0.01527 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.56262 $ & $   0.01191 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55570 $ & $   0.00404 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.34705 $ & $  -0.02054 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.17675 $ & $  -0.08443 $ & $   0.01204 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.56765 $ & $   0.00661 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.76836 $ & $   0.01721 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.16723 $ & $   0.00331 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.76591 $ & $   0.01972 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.35051 $ & $  -0.01113 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.55231 $ & $  -0.00270 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.18021 $ & $  -0.00838 $ & $   0.01246 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.77211 $ & $  -0.00738 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57147 $ & $   0.02538 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.17073 $ & $   0.01414 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.35393 $ & $   0.01396 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.55636 $ & $  -0.00646 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.77556 $ & $  -0.01197 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57495 $ & $   0.00099 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.17422 $ & $  -0.01082 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.35882 $ & $  -0.00462 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.77095 $ & $  -0.03166 $ & $   0.01167 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.17809 $ & $   0.05723 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78036 $ & $  -0.01610 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58010 $ & $  -0.01048 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.36275 $ & $   0.00667 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19045 $ & $   0.01632 $ & $   0.01415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.64215 $ & $   0.00708 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.18162 $ & $  -0.02430 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78381 $ & $   0.01632 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58358 $ & $   0.00217 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.56685 $ & $   0.00061 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.36620 $ & $   0.00372 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19427 $ & $  -0.07579 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78718 $ & $   0.04423 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.18513 $ & $   0.01888 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.64995 $ & $  -0.02370 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58700 $ & $   0.00467 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19772 $ & $  -0.02029 $ & $   0.01211 $ & $ \cdots $ & $ r$ &         HS\\
$ 55780.23313 $ & $   0.00456 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.57148 $ & $   0.00541 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.37131 $ & $  -0.01602 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.18861 $ & $   0.00208 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.65345 $ & $  -0.01414 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59192 $ & $   0.02532 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.37475 $ & $   0.00957 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.19209 $ & $  -0.00022 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 55799.23448 $ & $  -0.01384 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.65715 $ & $   0.02908 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.79585 $ & $  -0.00321 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59574 $ & $   0.00130 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.37820 $ & $  -0.01421 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.19553 $ & $   0.01843 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.79925 $ & $   0.01574 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.66179 $ & $   0.02463 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.20828 $ & $  -0.00071 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59923 $ & $  -0.01137 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.58208 $ & $  -0.01665 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.19936 $ & $   0.03806 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.79489 $ & $   0.00426 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.38302 $ & $  -0.00207 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21174 $ & $   0.00441 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.80400 $ & $   0.01541 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.58611 $ & $  -0.01271 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60416 $ & $  -0.01014 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.20283 $ & $   0.00595 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21556 $ & $  -0.03599 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.80740 $ & $  -0.03634 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.80465 $ & $   0.03194 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60764 $ & $   0.00697 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21897 $ & $  -0.04531 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.81076 $ & $   0.01446 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61111 $ & $   0.01851 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.40427 $ & $  -0.00694 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.22242 $ & $  -0.04924 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.81558 $ & $   0.00340 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.40771 $ & $   0.01569 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61644 $ & $   0.00483 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.22589 $ & $   0.06361 $ & $   0.01143 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.60637 $ & $   0.00409 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.67788 $ & $   0.00666 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.81933 $ & $   0.05711 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.41115 $ & $   0.00458 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62044 $ & $  -0.01628 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.61031 $ & $  -0.01198 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68128 $ & $  -0.00914 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.83402 $ & $  -0.00136 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23279 $ & $   0.04495 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62392 $ & $   0.01536 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.41679 $ & $   0.01753 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68469 $ & $   0.01855 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.83786 $ & $  -0.01127 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.61611 $ & $  -0.00982 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23664 $ & $   0.05004 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.42026 $ & $  -0.02882 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62915 $ & $  -0.00312 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68939 $ & $   0.01840 $ & $   0.01092 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84134 $ & $   0.02499 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.62019 $ & $   0.00305 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.84554 $ & $   0.01494 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24012 $ & $   0.01735 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.42374 $ & $   0.02200 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.24822 $ & $  -0.04294 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63263 $ & $  -0.02094 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.21832 $ & $  -0.00851 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.62375 $ & $  -0.00343 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24354 $ & $  -0.00221 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.84934 $ & $   0.00989 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84623 $ & $   0.02708 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63611 $ & $   0.00309 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.42898 $ & $   0.01989 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.22213 $ & $  -0.00686 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24701 $ & $   0.00353 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.85272 $ & $  -0.01169 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84960 $ & $  -0.00279 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.62865 $ & $   0.01070 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.43248 $ & $   0.01598 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.22130 $ & $   0.03892 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64105 $ & $  -0.00722 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.22569 $ & $   0.00111 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25043 $ & $   0.00239 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.85304 $ & $   0.00496 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.84292 $ & $   0.04853 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.63198 $ & $  -0.01425 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.85743 $ & $  -0.00848 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.22476 $ & $   0.00940 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.43632 $ & $   0.02385 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25385 $ & $   0.02822 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64482 $ & $  -0.01009 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.63529 $ & $  -0.01811 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.86082 $ & $  -0.00197 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.43501 $ & $   0.00728 $ & $   0.01379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.23090 $ & $   0.01519 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.85793 $ & $   0.00797 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.22814 $ & $   0.01075 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64830 $ & $  -0.00340 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25769 $ & $   0.02775 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.44158 $ & $  -0.00904 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.86427 $ & $   0.00302 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.23470 $ & $  -0.01430 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86177 $ & $  -0.01625 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.64027 $ & $  -0.00651 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04949 $ & $  -0.02027 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.26116 $ & $  -0.00078 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.23310 $ & $   0.00971 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.44507 $ & $   0.00525 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65327 $ & $  -0.01174 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.44216 $ & $   0.00324 $ & $   0.01382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.23818 $ & $   0.00550 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86526 $ & $   0.00050 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.86902 $ & $  -0.00622 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.64389 $ & $   0.02841 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05306 $ & $  -0.04896 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.26458 $ & $  -0.01575 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.23687 $ & $  -0.00188 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.44855 $ & $  -0.01352 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.44541 $ & $  -0.01352 $ & $   0.01262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65676 $ & $  -0.01312 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.87283 $ & $   0.02213 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87012 $ & $  -0.01473 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.24346 $ & $  -0.01909 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.26805 $ & $   0.00649 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05692 $ & $   0.03111 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.24039 $ & $  -0.01828 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66022 $ & $  -0.00022 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.44934 $ & $   0.03532 $ & $   0.01361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.45369 $ & $   0.00637 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87360 $ & $  -0.01070 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.24696 $ & $   0.00327 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06034 $ & $  -0.00226 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.27158 $ & $  -0.08092 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87119 $ & $  -0.00464 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.24514 $ & $  -0.00785 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45292 $ & $   0.02986 $ & $   0.01488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.45754 $ & $   0.02136 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.65872 $ & $  -0.01689 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87699 $ & $  -0.01108 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.25040 $ & $   0.00292 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06379 $ & $   0.02499 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.27505 $ & $  -0.02621 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87462 $ & $  -0.00089 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45612 $ & $   0.03228 $ & $   0.01383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.24859 $ & $  -0.00748 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46103 $ & $   0.01739 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.66202 $ & $   0.01677 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06726 $ & $  -0.01145 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.65893 $ & $  -0.00306 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.27897 $ & $   0.02025 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87808 $ & $   0.01320 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88189 $ & $  -0.01035 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.25547 $ & $   0.00129 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.25197 $ & $  -0.01484 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.46005 $ & $  -0.01050 $ & $   0.01329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07068 $ & $  -0.00032 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.28244 $ & $   0.00437 $ & $   0.01176 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.45877 $ & $  -0.01618 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46632 $ & $   0.01126 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.66703 $ & $   0.02767 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88566 $ & $  -0.00807 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.46326 $ & $   0.05334 $ & $   0.01453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.25951 $ & $   0.01684 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.88283 $ & $  -0.01078 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.25685 $ & $  -0.01001 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07416 $ & $  -0.02172 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.46256 $ & $  -0.00050 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46980 $ & $   0.00261 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.46647 $ & $   0.00853 $ & $   0.01360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.26301 $ & $  -0.00555 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.66795 $ & $   0.00902 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.88658 $ & $  -0.00082 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.26061 $ & $  -0.02738 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.46142 $ & $  -0.01056 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07801 $ & $  -0.00880 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.46612 $ & $  -0.00641 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47327 $ & $   0.00165 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47047 $ & $   0.03803 $ & $   0.01469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.67129 $ & $   0.01511 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.89003 $ & $   0.00921 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.26406 $ & $  -0.00627 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08147 $ & $   0.00035 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.26839 $ & $   0.02080 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.67852 $ & $   0.04609 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.47156 $ & $   0.00188 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47859 $ & $  -0.00958 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.46822 $ & $   0.00308 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08494 $ & $   0.00825 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.89479 $ & $  -0.00496 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.27182 $ & $  -0.00957 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.26925 $ & $   0.00111 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.47521 $ & $  -0.00963 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48243 $ & $   0.02383 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.89817 $ & $   0.00494 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.27526 $ & $   0.00137 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.47328 $ & $  -0.00230 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.27270 $ & $  -0.01330 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48585 $ & $  -0.01674 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.47887 $ & $  -0.00118 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.90159 $ & $  -0.00850 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.47292 $ & $   0.01917 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.47667 $ & $  -0.00788 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.27616 $ & $   0.00590 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.28057 $ & $  -0.02320 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.09532 $ & $   0.02039 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.48381 $ & $   0.00598 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.48043 $ & $  -0.00886 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49148 $ & $   0.00998 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.47780 $ & $   0.01783 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.28444 $ & $   0.00438 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.28110 $ & $  -0.00384 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.69366 $ & $   0.00442 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10261 $ & $  -0.04438 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.09923 $ & $   0.06395 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.69110 $ & $   0.03183 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.48719 $ & $   0.00634 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49496 $ & $   0.00116 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.48117 $ & $   0.02357 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.28793 $ & $  -0.02136 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.28498 $ & $  -0.00388 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10618 $ & $  -0.00245 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.10270 $ & $   0.00207 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.49098 $ & $   0.00086 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49845 $ & $   0.00776 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.48841 $ & $  -0.01529 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.28843 $ & $  -0.00677 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10968 $ & $   0.01196 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.29308 $ & $   0.00035 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.49196 $ & $  -0.00175 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50349 $ & $  -0.00928 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.49668 $ & $  -0.01308 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.48989 $ & $   0.00581 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11314 $ & $   0.01198 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.10963 $ & $   0.01955 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.70834 $ & $  -0.00081 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.29652 $ & $   0.00849 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.70502 $ & $  -0.01028 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.29319 $ & $   0.00267 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.49325 $ & $   0.00651 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50732 $ & $  -0.03632 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11657 $ & $  -0.00798 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.49707 $ & $  -0.02638 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.50066 $ & $   0.00336 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.30002 $ & $  -0.01447 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.71198 $ & $  -0.00684 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.29664 $ & $   0.00306 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.11410 $ & $  -0.02685 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51081 $ & $  -0.00155 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12003 $ & $   0.02012 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.50435 $ & $   0.01142 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.30026 $ & $  -0.00909 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.11790 $ & $  -0.02142 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.30520 $ & $   0.00847 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12388 $ & $   0.00376 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.50434 $ & $  -0.01524 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51613 $ & $  -0.00181 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.12176 $ & $  -0.01915 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.72036 $ & $  -0.00738 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.30517 $ & $   0.00144 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.50940 $ & $  -0.00295 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.30905 $ & $   0.02151 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12736 $ & $   0.01677 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.72369 $ & $  -0.02083 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51958 $ & $   0.02222 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.12532 $ & $   0.01262 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.50917 $ & $  -0.00001 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.51280 $ & $  -0.01434 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.30889 $ & $  -0.00261 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.31247 $ & $  -0.00219 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13078 $ & $   0.01021 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.72701 $ & $  -0.00137 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52306 $ & $  -0.00216 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.12873 $ & $   0.01354 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.51257 $ & $  -0.01542 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.31234 $ & $  -0.00305 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13417 $ & $   0.00087 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.31791 $ & $   0.01029 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.51591 $ & $  -0.00369 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.13224 $ & $  -0.02597 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.73163 $ & $   0.01124 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.51342 $ & $  -0.00885 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52804 $ & $   0.00669 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.31767 $ & $  -0.01447 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.52195 $ & $  -0.00211 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.32143 $ & $   0.00394 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.13572 $ & $   0.00133 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53187 $ & $  -0.02448 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.32112 $ & $   0.01043 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.32492 $ & $  -0.01689 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.52566 $ & $   0.00004 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.13921 $ & $  -0.01345 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.73866 $ & $  -0.01646 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.52418 $ & $  -0.01540 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53536 $ & $  -0.00509 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.32457 $ & $   0.00575 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.52901 $ & $  -0.01136 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.14306 $ & $   0.00535 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.33037 $ & $  -0.00045 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.74346 $ & $   0.04398 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54074 $ & $  -0.01468 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.32962 $ & $   0.02370 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.14656 $ & $  -0.04131 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.53452 $ & $  -0.01766 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.33421 $ & $  -0.00273 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.33793 $ & $   0.03834 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.53264 $ & $  -0.01904 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54422 $ & $   0.00777 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.15009 $ & $  -0.01867 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.33334 $ & $  -0.01542 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.33771 $ & $  -0.00246 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.34139 $ & $   0.02629 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.75016 $ & $  -0.02112 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.53605 $ & $   0.02119 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.15360 $ & $   0.01036 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.33679 $ & $   0.00470 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.55863 $ & $   0.02207 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.54153 $ & $  -0.01473 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.75692 $ & $  -0.00225 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.34518 $ & $   0.00603 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.53946 $ & $   0.01457 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.34280 $ & $  -0.01073 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.53726 $ & $   0.06360 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.15706 $ & $   0.03454 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56215 $ & $   0.00004 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76030 $ & $   0.02194 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.34170 $ & $  -0.00115 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.54698 $ & $   0.00717 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.34629 $ & $   0.00635 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.35020 $ & $  -0.01815 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.54437 $ & $   0.00725 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.16058 $ & $  -0.00255 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.56572 $ & $   0.01021 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.34513 $ & $  -0.02025 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.34979 $ & $  -0.00458 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.55074 $ & $   0.00148 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.35363 $ & $  -0.02567 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.56226 $ & $   0.01662 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.16448 $ & $  -0.00516 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.34858 $ & $   0.00595 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57105 $ & $  -0.00325 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76898 $ & $  -0.01331 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.35709 $ & $   0.02198 $ & $   0.01140 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.16803 $ & $  -0.08495 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.35518 $ & $  -0.00279 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57460 $ & $  -0.01172 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.77235 $ & $  -0.02205 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.35338 $ & $   0.02776 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.17154 $ & $   0.01385 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.36228 $ & $  -0.02046 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.35904 $ & $  -0.00122 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.57844 $ & $   0.00822 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.77579 $ & $   0.04031 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.35716 $ & $   0.00704 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.17504 $ & $   0.01233 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.36255 $ & $  -0.01187 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.36611 $ & $  -0.00072 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.36062 $ & $  -0.00012 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.58363 $ & $  -0.01504 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.56324 $ & $  -0.01217 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.36958 $ & $  -0.00375 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.36802 $ & $  -0.02284 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.58720 $ & $  -0.01020 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.36553 $ & $   0.00282 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.56807 $ & $   0.01166 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.37469 $ & $   0.01428 $ & $   0.01074 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.37150 $ & $   0.00353 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.36897 $ & $  -0.02215 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.59077 $ & $  -0.01640 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.37814 $ & $   0.02739 $ & $   0.01176 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.37494 $ & $  -0.00501 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.37241 $ & $   0.01036 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.79255 $ & $  -0.00750 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.59596 $ & $  -0.00459 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.38162 $ & $   0.02181 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.38033 $ & $   0.01412 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.79591 $ & $   0.01970 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.59982 $ & $   0.01024 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.19627 $ & $  -0.03267 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.38692 $ & $   0.01022 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39066 $ & $  -0.01514 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.38413 $ & $  -0.00057 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.60338 $ & $  -0.00817 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.45690 $ & $   0.01004 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39422 $ & $  -0.01836 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.39089 $ & $   0.02046 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.38763 $ & $   0.00301 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.46032 $ & $   0.01768 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.60866 $ & $  -0.00774 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39776 $ & $  -0.01441 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.39441 $ & $  -0.00215 $ & $   0.01069 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.80745 $ & $   0.01458 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.39297 $ & $   0.00582 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.46375 $ & $  -0.00032 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.61221 $ & $   0.03033 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.59137 $ & $  -0.00776 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.40274 $ & $  -0.00403 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.39991 $ & $   0.03100 $ & $   0.01043 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.39644 $ & $   0.01012 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82277 $ & $  -0.00018 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.61575 $ & $  -0.01975 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.46853 $ & $   0.02193 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.40655 $ & $  -0.01162 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.40339 $ & $   0.00007 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.39994 $ & $  -0.00783 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82615 $ & $   0.01363 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.81603 $ & $   0.03840 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.47190 $ & $  -0.03114 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.62094 $ & $   0.00301 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.41002 $ & $  -0.01486 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.40687 $ & $  -0.00958 $ & $   0.01171 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82961 $ & $   0.00543 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.81962 $ & $   0.01088 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.40534 $ & $   0.00115 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.47561 $ & $   0.01887 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.62481 $ & $  -0.01966 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.82302 $ & $   0.02718 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.41536 $ & $   0.00924 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.41216 $ & $   0.01334 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.40914 $ & $  -0.00612 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.62834 $ & $   0.00452 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.48042 $ & $   0.00961 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.41883 $ & $   0.02228 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.83846 $ & $   0.01053 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.41599 $ & $   0.04420 $ & $   0.01131 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41264 $ & $  -0.01121 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.48377 $ & $  -0.01084 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.63341 $ & $   0.02632 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.42230 $ & $   0.00353 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.41947 $ & $   0.00120 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84196 $ & $   0.01963 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.48713 $ & $   0.00393 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41803 $ & $  -0.00872 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.63699 $ & $  -0.01450 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.42742 $ & $  -0.01361 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84676 $ & $   0.01040 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.42463 $ & $  -0.02127 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.49171 $ & $  -0.00887 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.42150 $ & $   0.00869 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.64056 $ & $   0.02318 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.43125 $ & $   0.01062 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85025 $ & $   0.01074 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.42812 $ & $   0.00367 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.42495 $ & $  -0.00377 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.49541 $ & $   0.02164 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.64568 $ & $  -0.01505 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85363 $ & $   0.01267 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.43474 $ & $   0.01023 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.43160 $ & $   0.01272 $ & $   0.01204 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.49883 $ & $   0.01233 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.64957 $ & $  -0.01899 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44322 $ & $   0.02337 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85886 $ & $   0.01974 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.44011 $ & $   0.01727 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.43670 $ & $  -0.02213 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.50363 $ & $  -0.00661 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.22979 $ & $  -0.00821 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.65311 $ & $   0.00244 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44676 $ & $   0.02103 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86223 $ & $  -0.00238 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.44358 $ & $  -0.00136 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.50699 $ & $  -0.00444 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.44054 $ & $  -0.01705 $ & $   0.01145 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.23316 $ & $   0.01937 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86567 $ & $  -0.01081 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64765 $ & $   0.01172 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.44706 $ & $  -0.00770 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45060 $ & $  -0.00960 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.51036 $ & $   0.00470 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.65845 $ & $   0.01470 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.44401 $ & $   0.02189 $ & $   0.01327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.23653 $ & $   0.00619 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65109 $ & $   0.00575 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.66199 $ & $  -0.01440 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87041 $ & $   0.00708 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.51535 $ & $  -0.00341 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45223 $ & $  -0.02105 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45584 $ & $   0.01462 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.24128 $ & $   0.00037 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.44922 $ & $  -0.01207 $ & $   0.01191 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.66556 $ & $  -0.01024 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87388 $ & $  -0.02401 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65569 $ & $  -0.02349 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.51876 $ & $  -0.00174 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45938 $ & $   0.00557 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.24473 $ & $   0.01031 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45605 $ & $  -0.02180 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45268 $ & $  -0.03068 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87725 $ & $   0.01216 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65908 $ & $   0.01383 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.52213 $ & $  -0.01905 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.46287 $ & $   0.00340 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.67064 $ & $   0.00148 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45952 $ & $   0.00811 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45615 $ & $  -0.00138 $ & $   0.01198 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.24848 $ & $   0.00814 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.66241 $ & $   0.04802 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.67451 $ & $  -0.01215 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.52674 $ & $  -0.01560 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88255 $ & $  -0.02679 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.25341 $ & $   0.01023 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46123 $ & $  -0.02567 $ & $   0.01138 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46500 $ & $   0.01130 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.46888 $ & $   0.00933 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.53010 $ & $   0.00134 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88596 $ & $  -0.01847 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.25685 $ & $   0.02318 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46848 $ & $   0.02645 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46506 $ & $  -0.00556 $ & $   0.01239 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.47272 $ & $   0.00854 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88934 $ & $  -0.02665 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.53381 $ & $   0.00156 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.26029 $ & $   0.00677 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47197 $ & $  -0.01891 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46854 $ & $  -0.00849 $ & $   0.01392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.47620 $ & $   0.00276 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.46722 $ & $  -0.01615 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.53855 $ & $   0.01448 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.26504 $ & $   0.01167 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47702 $ & $   0.01222 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47364 $ & $   0.01064 $ & $   0.01225 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.48113 $ & $  -0.01710 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47105 $ & $   0.01784 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.54191 $ & $   0.02035 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.26847 $ & $  -0.00104 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47710 $ & $   0.02014 $ & $   0.01274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48086 $ & $  -0.00328 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09027 $ & $  -0.01323 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.48467 $ & $  -0.00111 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.54533 $ & $   0.01639 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.27222 $ & $  -0.00751 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.48052 $ & $   0.00104 $ & $   0.01258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48427 $ & $   0.00182 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47742 $ & $  -0.01006 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.48815 $ & $   0.01097 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09388 $ & $  -0.02122 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.55019 $ & $  -0.03209 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49430 $ & $  -0.00645 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09738 $ & $  -0.02764 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.27704 $ & $  -0.01478 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.48158 $ & $  -0.00283 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.68948 $ & $  -0.03176 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48952 $ & $   0.01413 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49772 $ & $   0.04030 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.55394 $ & $  -0.00279 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.49437 $ & $  -0.02268 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.28047 $ & $   0.00728 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.69279 $ & $   0.02769 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.48523 $ & $  -0.00515 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49298 $ & $   0.01934 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.55737 $ & $   0.01859 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.50121 $ & $  -0.00303 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.49820 $ & $   0.00387 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.28388 $ & $  -0.01151 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10433 $ & $  -0.00499 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49646 $ & $  -0.01032 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49107 $ & $  -0.02114 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.50168 $ & $   0.00841 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10774 $ & $   0.01011 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.56219 $ & $   0.01583 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.28875 $ & $  -0.00712 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50163 $ & $   0.03873 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49491 $ & $  -0.00209 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.56555 $ & $  -0.00396 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11159 $ & $  -0.00223 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.51018 $ & $   0.01866 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.29220 $ & $   0.02847 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.50696 $ & $  -0.00195 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50548 $ & $   0.01167 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49859 $ & $   0.00919 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.56893 $ & $   0.00593 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11506 $ & $  -0.01231 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.51373 $ & $   0.00542 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.51045 $ & $  -0.01458 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.29603 $ & $   0.00060 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50896 $ & $  -0.01444 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11849 $ & $  -0.00465 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.51390 $ & $   0.00363 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.57398 $ & $   0.00570 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.51896 $ & $  -0.06470 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.30097 $ & $   0.00811 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12195 $ & $   0.00747 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.57737 $ & $  -0.01561 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51471 $ & $   0.00386 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.50830 $ & $  -0.02896 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.52244 $ & $  -0.00446 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.30436 $ & $   0.01915 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12536 $ & $   0.00961 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.52010 $ & $   0.00136 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.58075 $ & $   0.01490 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51820 $ & $   0.00584 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.52594 $ & $  -0.02150 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.30778 $ & $   0.00429 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.51206 $ & $   0.00180 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12877 $ & $   0.02990 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.52395 $ & $   0.00989 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52162 $ & $  -0.01180 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.58557 $ & $  -0.00925 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.13262 $ & $   0.03366 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.31266 $ & $  -0.00737 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.52742 $ & $  -0.00372 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.53125 $ & $  -0.02237 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.51764 $ & $   0.00072 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.58898 $ & $   0.02945 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52692 $ & $  -0.00615 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.13610 $ & $  -0.01569 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.31609 $ & $   0.00821 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.53509 $ & $   0.00456 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.52105 $ & $   0.01079 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.59275 $ & $  -0.00967 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.53329 $ & $   0.01372 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.13956 $ & $   0.01807 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53076 $ & $   0.00595 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.32661 $ & $  -0.00891 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.31984 $ & $   0.00178 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.53859 $ & $   0.00052 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.52471 $ & $  -0.02533 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.53677 $ & $  -0.00503 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.59747 $ & $   0.01369 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53426 $ & $   0.01568 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33050 $ & $   0.00934 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.73586 $ & $  -0.03457 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.32499 $ & $   0.00969 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.52952 $ & $  -0.02367 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.54027 $ & $   0.01091 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.14674 $ & $  -0.01382 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.60084 $ & $   0.00630 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33393 $ & $   0.00384 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.74679 $ & $  -0.00065 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.32842 $ & $  -0.00184 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.53290 $ & $  -0.01194 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.60424 $ & $   0.03053 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.15021 $ & $  -0.01484 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.54637 $ & $  -0.00032 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75072 $ & $  -0.01833 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.33180 $ & $  -0.02194 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.53622 $ & $  -0.01339 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33908 $ & $  -0.02887 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.56127 $ & $  -0.01844 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.15399 $ & $  -0.00432 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.60883 $ & $   0.00341 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75410 $ & $  -0.00456 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.55020 $ & $   0.01339 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.34251 $ & $   0.01743 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.56501 $ & $   0.00298 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.33676 $ & $   0.00389 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54109 $ & $  -0.00570 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.15752 $ & $   0.05024 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.55634 $ & $   0.00358 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.61260 $ & $   0.00409 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.55367 $ & $   0.01092 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.34597 $ & $  -0.00392 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.56841 $ & $   0.01836 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.34018 $ & $   0.00606 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54446 $ & $  -0.00081 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.16099 $ & $  -0.01243 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.61600 $ & $  -0.01655 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.56017 $ & $  -0.05217 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.75438 $ & $   0.03930 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.34392 $ & $   0.00482 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54819 $ & $  -0.00201 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.55878 $ & $   0.00378 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.16450 $ & $  -0.01431 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.35137 $ & $   0.00317 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.57320 $ & $  -0.03948 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.56365 $ & $  -0.03168 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.62063 $ & $   0.02264 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.56227 $ & $   0.00489 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.16793 $ & $   0.01953 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.57657 $ & $   0.01572 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.35515 $ & $  -0.02306 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55296 $ & $  -0.01286 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.34878 $ & $  -0.00330 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.62403 $ & $  -0.01033 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.56570 $ & $   0.00055 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.17143 $ & $   0.04034 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.57993 $ & $  -0.02851 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.35863 $ & $   0.00889 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55636 $ & $   0.00904 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.35223 $ & $  -0.00718 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.77195 $ & $  -0.03273 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.62745 $ & $   0.00011 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.17527 $ & $   0.04498 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55973 $ & $   0.06080 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.35568 $ & $  -0.00658 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.58492 $ & $   0.00531 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57110 $ & $  -0.00313 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.36388 $ & $   0.02357 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59016 $ & $  -0.01903 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.63246 $ & $  -0.00450 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.17877 $ & $   0.02403 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.58890 $ & $  -0.00510 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57492 $ & $   0.00408 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.56447 $ & $   0.01867 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.77923 $ & $   0.02966 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.36736 $ & $   0.00748 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.36057 $ & $  -0.00343 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59362 $ & $   0.02484 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.63589 $ & $   0.01910 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.18218 $ & $   0.02744 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.59234 $ & $   0.00338 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.56782 $ & $  -0.02066 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57840 $ & $  -0.02336 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.37085 $ & $   0.00322 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.63931 $ & $  -0.01121 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59744 $ & $   0.00559 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.78446 $ & $   0.00374 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.57153 $ & $   0.05218 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.59708 $ & $   0.00560 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.18922 $ & $  -0.01747 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.78786 $ & $   0.01349 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.37621 $ & $  -0.00752 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.58395 $ & $   0.01929 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.64429 $ & $  -0.02467 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60268 $ & $  -0.02147 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38186 $ & $  -0.00480 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.60049 $ & $   0.01874 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.79132 $ & $   0.04552 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.19276 $ & $   0.00152 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.59770 $ & $  -0.00884 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.37999 $ & $  -0.00200 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.64772 $ & $   0.03139 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60613 $ & $   0.00357 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.60390 $ & $  -0.01358 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38570 $ & $  -0.00551 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.57981 $ & $   0.01957 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60147 $ & $  -0.01263 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.79879 $ & $   0.00934 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.38345 $ & $   0.01454 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60960 $ & $  -0.00409 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58508 $ & $   0.00375 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38915 $ & $  -0.02639 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60488 $ & $  -0.00265 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.60862 $ & $  -0.01380 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.80257 $ & $   0.00811 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58875 $ & $  -0.01997 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.80014 $ & $   0.02572 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.38862 $ & $   0.00187 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.61517 $ & $   0.00028 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81241 $ & $   0.01044 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.20371 $ & $  -0.01703 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.61229 $ & $  -0.03299 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.80604 $ & $   0.02112 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.58798 $ & $   0.00994 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.39462 $ & $  -0.00073 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.60261 $ & $   0.00865 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60983 $ & $  -0.00356 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.39211 $ & $  -0.01684 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.59434 $ & $   0.01744 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.61894 $ & $   0.03443 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81617 $ & $  -0.00137 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.61571 $ & $  -0.00452 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.59134 $ & $   0.00937 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.39807 $ & $  -0.01399 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.60610 $ & $   0.02013 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.61361 $ & $  -0.00073 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81097 $ & $  -0.01936 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.39560 $ & $  -0.02331 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62240 $ & $  -0.00365 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81963 $ & $   0.01679 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.40157 $ & $  -0.00018 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.60958 $ & $  -0.00007 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.61708 $ & $   0.00115 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81434 $ & $  -0.00539 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.62068 $ & $   0.00049 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.81204 $ & $   0.03789 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.40075 $ & $   0.01480 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.82433 $ & $  -0.00072 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.62404 $ & $   0.00025 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81774 $ & $   0.02519 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62764 $ & $   0.03139 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.59982 $ & $   0.03827 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.40695 $ & $  -0.00361 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.61498 $ & $   0.02780 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.40460 $ & $   0.00816 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.62292 $ & $  -0.00694 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.82780 $ & $  -0.00099 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.62746 $ & $   0.01030 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63107 $ & $  -0.00383 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.82264 $ & $  -0.00746 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.41083 $ & $  -0.00406 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.61883 $ & $   0.00002 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.40807 $ & $   0.00913 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.62665 $ & $   0.01193 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83118 $ & $   0.00470 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.82079 $ & $  -0.04471 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.63780 $ & $   0.00384 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63451 $ & $  -0.01256 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.63226 $ & $  -0.01119 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.41434 $ & $  -0.00854 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.82645 $ & $  -0.01931 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.62231 $ & $   0.00889 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.63011 $ & $   0.01165 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.41329 $ & $   0.01389 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83592 $ & $  -0.00318 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.63599 $ & $  -0.00184 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.82983 $ & $   0.03865 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63969 $ & $   0.00331 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.41951 $ & $   0.01028 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.62784 $ & $   0.03946 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.41676 $ & $  -0.01974 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.63505 $ & $   0.00994 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83976 $ & $   0.00461 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.61476 $ & $  -0.01128 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.63941 $ & $   0.00057 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.64347 $ & $  -0.01406 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.02817 $ & $  -0.00621 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.83478 $ & $  -0.02031 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.42302 $ & $  -0.01129 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.63132 $ & $  -0.01330 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.42025 $ & $  -0.01732 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.63888 $ & $  -0.00334 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84323 $ & $  -0.01330 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.64690 $ & $   0.01993 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.64426 $ & $   0.00832 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.83815 $ & $  -0.03098 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.42652 $ & $  -0.00929 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03219 $ & $  -0.08001 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.64237 $ & $   0.01393 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.42541 $ & $  -0.00527 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84801 $ & $   0.01074 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.64768 $ & $  -0.00608 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.84157 $ & $   0.03603 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03572 $ & $  -0.02769 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.43207 $ & $  -0.00053 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43588 $ & $   0.02339 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85139 $ & $   0.02993 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.64742 $ & $   0.03328 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.42923 $ & $   0.02879 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.65107 $ & $   0.00230 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.63381 $ & $   0.01403 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03916 $ & $  -0.01083 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.22290 $ & $  -0.00672 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.84640 $ & $   0.05473 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85477 $ & $  -0.00111 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.43595 $ & $  -0.00919 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.65087 $ & $   0.05759 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43970 $ & $   0.01260 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.43271 $ & $   0.00769 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.63718 $ & $   0.01346 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04257 $ & $  -0.06870 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.65586 $ & $   0.00089 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.22636 $ & $   0.02830 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.43945 $ & $  -0.00154 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.65435 $ & $   0.03605 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.44312 $ & $   0.00977 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64081 $ & $   0.01528 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04599 $ & $   0.01596 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85956 $ & $  -0.02309 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.22981 $ & $   0.00519 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.65953 $ & $  -0.01130 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.43779 $ & $  -0.00287 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.85364 $ & $   0.06432 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.86332 $ & $  -0.02656 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.44469 $ & $   0.00175 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64547 $ & $  -0.00382 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.44128 $ & $  -0.00175 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.66027 $ & $  -0.01940 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.44915 $ & $   0.02093 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.23471 $ & $   0.00774 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.86678 $ & $   0.02220 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64878 $ & $  -0.02080 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.44475 $ & $  -0.00367 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.44833 $ & $  -0.00399 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87101 $ & $  -0.00144 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.64628 $ & $  -0.01430 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.45280 $ & $  -0.00008 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.23848 $ & $   0.00362 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.65219 $ & $  -0.00022 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.45189 $ & $  -0.00529 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87444 $ & $   0.00521 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.64957 $ & $  -0.01241 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.45638 $ & $   0.00180 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87206 $ & $  -0.00690 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.24193 $ & $   0.01980 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45010 $ & $  -0.01708 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06026 $ & $   0.02021 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87792 $ & $  -0.02655 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.65287 $ & $   0.04382 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87542 $ & $   0.02734 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.45722 $ & $   0.00865 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45387 $ & $   0.00503 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.24673 $ & $  -0.00112 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06367 $ & $  -0.02618 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46157 $ & $   0.00975 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.87031 $ & $   0.00106 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87880 $ & $  -0.04072 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.65771 $ & $   0.00116 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45736 $ & $   0.00173 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46107 $ & $   0.00970 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.25019 $ & $   0.00430 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06715 $ & $  -0.03093 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46543 $ & $   0.02882 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46459 $ & $  -0.01936 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88382 $ & $   0.00894 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.07058 $ & $   0.01346 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.25384 $ & $   0.00760 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46888 $ & $   0.04049 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46259 $ & $  -0.00590 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.66447 $ & $  -0.01522 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88758 $ & $  -0.01762 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.07447 $ & $  -0.00953 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46605 $ & $  -0.02230 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.25854 $ & $  -0.00398 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07911 $ & $   0.02642 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47023 $ & $  -0.01305 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.47439 $ & $  -0.01388 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.89103 $ & $  -0.00338 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.07794 $ & $  -0.00559 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.66960 $ & $   0.04194 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46955 $ & $   0.00149 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.26232 $ & $   0.01599 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.08270 $ & $  -0.00290 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47374 $ & $   0.00480 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.47784 $ & $   0.00221 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.67554 $ & $   0.01371 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.46500 $ & $   0.00880 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.08141 $ & $  -0.06279 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.26576 $ & $  -0.02169 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47725 $ & $   0.00483 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.08660 $ & $  -0.03911 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.48133 $ & $   0.02842 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.08496 $ & $   0.01430 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09000 $ & $  -0.02585 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.48847 $ & $   0.01197 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.27059 $ & $  -0.01692 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.89410 $ & $   0.03808 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.68346 $ & $   0.04226 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.08842 $ & $  -0.06801 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48285 $ & $  -0.00420 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.48663 $ & $  -0.01721 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.47287 $ & $  -0.01412 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09343 $ & $   0.02190 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.27406 $ & $   0.00720 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49256 $ & $   0.00054 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.09188 $ & $  -0.01543 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48671 $ & $  -0.00675 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49066 $ & $   0.02738 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.27750 $ & $   0.00116 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49604 $ & $  -0.01577 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.47893 $ & $  -0.00587 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.09578 $ & $  -0.02077 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49020 $ & $  -0.00031 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49414 $ & $  -0.01150 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10035 $ & $  -0.04639 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.28227 $ & $  -0.01411 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.48302 $ & $  -0.00930 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.09925 $ & $  -0.01806 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50135 $ & $  -0.01454 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10383 $ & $  -0.01047 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49612 $ & $  -0.00267 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49998 $ & $   0.00029 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.10276 $ & $  -0.02723 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.28605 $ & $   0.03856 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.48696 $ & $  -0.01514 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50485 $ & $  -0.00525 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49963 $ & $  -0.03171 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.50347 $ & $   0.03443 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.10626 $ & $  -0.01506 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.28950 $ & $  -0.01724 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11111 $ & $   0.01352 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50313 $ & $  -0.01542 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.50696 $ & $   0.03153 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.10976 $ & $  -0.02422 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.49425 $ & $  -0.00896 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11452 $ & $  -0.00188 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.29450 $ & $   0.01045 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.11319 $ & $  -0.02927 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.49763 $ & $  -0.00674 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50848 $ & $   0.00614 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51225 $ & $   0.00527 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11794 $ & $  -0.02056 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.29794 $ & $  -0.00847 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.11713 $ & $   0.00599 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.12141 $ & $   0.02570 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51233 $ & $  -0.01810 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51608 $ & $  -0.02873 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.30138 $ & $  -0.00451 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.12057 $ & $  -0.08959 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.12483 $ & $  -0.02407 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51585 $ & $  -0.00580 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51956 $ & $   0.00793 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.30622 $ & $   0.00157 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.50831 $ & $  -0.01429 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31466 $ & $   0.00156 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.12890 $ & $   0.00691 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.30993 $ & $  -0.00230 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52471 $ & $  -0.00500 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52121 $ & $   0.01779 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.12763 $ & $   0.00198 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.51172 $ & $   0.02805 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31810 $ & $   0.00761 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.31338 $ & $  -0.00444 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52819 $ & $  -0.00058 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.13113 $ & $  -0.08218 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.32161 $ & $   0.01030 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53167 $ & $   0.01288 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.13468 $ & $  -0.00398 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.31852 $ & $   0.00266 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.32699 $ & $  -0.01628 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.52080 $ & $  -0.02215 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.32197 $ & $   0.00594 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.14285 $ & $  -0.03011 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53761 $ & $   0.00200 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.52413 $ & $   0.04290 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.33079 $ & $  -0.00166 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.14211 $ & $  -0.02955 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.32537 $ & $   0.00289 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.14638 $ & $   0.03081 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54146 $ & $  -0.00468 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.33422 $ & $  -0.00856 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.15024 $ & $  -0.01375 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54487 $ & $  -0.00435 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.33027 $ & $  -0.01171 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.14916 $ & $   0.03130 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.33981 $ & $  -0.02502 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.15374 $ & $  -0.01790 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.33398 $ & $   0.01104 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.15266 $ & $  -0.09012 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55089 $ & $   0.01833 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.34325 $ & $  -0.00520 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.15714 $ & $  -0.02805 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.33743 $ & $   0.01452 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.53931 $ & $   0.00078 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.15619 $ & $   0.02078 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55434 $ & $  -0.00776 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.34685 $ & $  -0.00858 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.34231 $ & $  -0.00168 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55782 $ & $   0.00331 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.16414 $ & $   0.00573 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.35250 $ & $  -0.01250 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.34570 $ & $   0.02522 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.16353 $ & $   0.01170 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.16764 $ & $   0.03497 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.34916 $ & $  -0.00316 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.35633 $ & $  -0.00255 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56414 $ & $  -0.02187 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.16701 $ & $  -0.04958 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.35983 $ & $   0.00513 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56836 $ & $  -0.01670 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.17497 $ & $   0.01812 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57184 $ & $  -0.01172 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.17396 $ & $   0.06005 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.17839 $ & $  -0.01504 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.36529 $ & $   0.00549 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56737 $ & $  -0.01247 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.18190 $ & $  -0.07372 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.36877 $ & $  -0.00272 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57120 $ & $  -0.00735 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.37533 $ & $  -0.01837 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.18541 $ & $   0.04077 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.37225 $ & $   0.00513 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.78870 $ & $   0.00129 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57452 $ & $   0.00147 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.18893 $ & $  -0.08874 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79216 $ & $   0.01171 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.37739 $ & $   0.00560 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.38100 $ & $  -0.00079 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80017 $ & $  -0.01336 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57933 $ & $  -0.00773 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.19284 $ & $   0.03990 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79553 $ & $   0.00274 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.38124 $ & $  -0.01567 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80399 $ & $  -0.00730 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.58272 $ & $  -0.02428 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.38635 $ & $  -0.03078 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.38475 $ & $  -0.00404 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80743 $ & $   0.01234 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.80075 $ & $   0.00478 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.58617 $ & $   0.00235 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.80413 $ & $  -0.01220 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81221 $ & $   0.00426 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.39007 $ & $   0.00389 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59093 $ & $  -0.01206 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55754.25303 $ & $  -0.01022 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.39558 $ & $   0.03350 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22046 $ & $   0.04352 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81559 $ & $  -0.00869 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.39356 $ & $  -0.00476 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59470 $ & $   0.02048 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55754.25834 $ & $  -0.00013 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.40006 $ & $   0.02068 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81919 $ & $  -0.00659 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.81242 $ & $   0.00364 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.39703 $ & $  -0.02407 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59809 $ & $  -0.00017 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22753 $ & $  -0.00538 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.81581 $ & $   0.05478 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55754.26364 $ & $  -0.00528 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.40491 $ & $   0.00200 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82400 $ & $  -0.00690 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60279 $ & $  -0.01129 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.40219 $ & $  -0.00411 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23092 $ & $   0.01923 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82782 $ & $   0.00288 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.40605 $ & $  -0.00420 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23436 $ & $   0.01592 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.41228 $ & $  -0.01647 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83127 $ & $  -0.00376 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60962 $ & $  -0.01204 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.82476 $ & $   0.05203 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.40949 $ & $   0.00115 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23780 $ & $   0.01417 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.82820 $ & $   0.01014 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.41674 $ & $  -0.00208 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83621 $ & $  -0.01973 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24161 $ & $  -0.03144 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.42280 $ & $   0.02501 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83959 $ & $   0.00903 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61821 $ & $  -0.00468 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24500 $ & $  -0.01133 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.42115 $ & $  -0.00674 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.21785 $ & $   0.04032 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.41873 $ & $  -0.00152 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.42667 $ & $  -0.03618 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84304 $ & $  -0.01349 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62157 $ & $   0.06553 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.83647 $ & $   0.01126 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24845 $ & $  -0.02617 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62531 $ & $   0.03878 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.42222 $ & $   0.00352 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.22164 $ & $  -0.00349 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43008 $ & $  -0.02589 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.42664 $ & $  -0.00072 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.03240 $ & $  -0.04246 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.83997 $ & $   0.04456 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62874 $ & $   0.01374 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25204 $ & $  -0.00368 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84793 $ & $   0.01003 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62638 $ & $   0.00753 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.22517 $ & $  -0.02659 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.43047 $ & $  -0.01108 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.42737 $ & $   0.00680 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25548 $ & $  -0.04657 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43511 $ & $  -0.01452 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62976 $ & $  -0.01872 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.63344 $ & $  -0.01959 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.85179 $ & $  -0.00905 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.43392 $ & $  -0.00097 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.43123 $ & $  -0.01858 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.23055 $ & $  -0.01836 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25888 $ & $  -0.06165 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43852 $ & $  -0.01181 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.22438 $ & $  -0.01680 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63314 $ & $   0.02857 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.63681 $ & $   0.00409 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.85522 $ & $  -0.00571 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.85903 $ & $  -0.02501 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.86332 $ & $  -0.00901 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.43472 $ & $  -0.00201 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.44197 $ & $   0.01530 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.23437 $ & $  -0.02240 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.22819 $ & $   0.02086 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.43945 $ & $   0.01717 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.64049 $ & $   0.05450 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.86242 $ & $   0.00285 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.85202 $ & $   0.00337 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63788 $ & $   0.05501 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86002 $ & $   0.00146 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.86714 $ & $  -0.01443 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.23786 $ & $   0.01017 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.04853 $ & $   0.01457 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.44292 $ & $   0.01134 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.43989 $ & $  -0.00622 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.86589 $ & $   0.00559 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.23258 $ & $  -0.02197 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86345 $ & $   0.01387 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.64530 $ & $  -0.01878 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64180 $ & $  -0.01183 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.44641 $ & $   0.00510 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44336 $ & $   0.00803 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.24318 $ & $   0.00484 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.05350 $ & $  -0.01229 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86689 $ & $  -0.03057 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.64864 $ & $  -0.01495 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87106 $ & $  -0.05045 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44683 $ & $   0.00939 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.23940 $ & $  -0.01149 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.24662 $ & $  -0.00111 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.05719 $ & $   0.03674 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.45160 $ & $  -0.01432 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87468 $ & $  -0.01804 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64983 $ & $   0.05769 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87166 $ & $  -0.01437 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.25010 $ & $   0.01321 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.86706 $ & $   0.00253 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.45538 $ & $  -0.03935 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.24416 $ & $  -0.01847 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87808 $ & $  -0.00945 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45213 $ & $   0.01423 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87549 $ & $   0.03822 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.45903 $ & $   0.03000 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45595 $ & $   0.01975 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.25546 $ & $   0.01114 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.66052 $ & $  -0.02228 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.24862 $ & $  -0.00785 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87891 $ & $  -0.01494 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.88298 $ & $   0.01261 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.25923 $ & $   0.00917 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.66419 $ & $   0.00819 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.46442 $ & $  -0.00367 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88390 $ & $   0.01255 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.25395 $ & $   0.00598 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.26272 $ & $   0.01083 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.46790 $ & $  -0.01022 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.66889 $ & $  -0.00859 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.46120 $ & $  -0.00415 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88732 $ & $   0.01109 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.25741 $ & $   0.00632 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.47286 $ & $   0.01525 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.47137 $ & $  -0.00254 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.89069 $ & $  -0.00826 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.26080 $ & $   0.02434 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.46507 $ & $  -0.01249 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.26800 $ & $  -0.00520 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.47668 $ & $  -0.02698 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.27149 $ & $   0.02812 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.46897 $ & $   0.00489 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.89548 $ & $   0.01695 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.48008 $ & $   0.01193 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.47661 $ & $  -0.00208 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.26591 $ & $  -0.00841 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.27496 $ & $   0.00956 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.48041 $ & $  -0.01453 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.26969 $ & $  -0.01546 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.48501 $ & $   0.01481 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.47109 $ & $   0.00426 $ & $   0.01173 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.68667 $ & $   0.03412 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.48389 $ & $   0.00864 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.28009 $ & $   0.00276 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.27315 $ & $   0.01130 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.47771 $ & $   0.04835 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.48846 $ & $   0.04491 $ & $   0.01291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.49352 $ & $  -0.01280 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.89952 $ & $   0.00086 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.28387 $ & $   0.01063 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.49191 $ & $  -0.00206 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.48879 $ & $   0.00226 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.48187 $ & $  -0.01254 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.69371 $ & $   0.03215 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.27843 $ & $  -0.02883 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.49729 $ & $  -0.00249 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.28735 $ & $  -0.03988 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.49228 $ & $  -0.00087 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.48595 $ & $   0.00975 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.48248 $ & $  -0.01495 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.28187 $ & $   0.00434 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50075 $ & $  -0.01797 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.49791 $ & $   0.03016 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.69540 $ & $  -0.00898 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.49576 $ & $   0.00649 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.28548 $ & $   0.02292 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.29261 $ & $   0.01785 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.48993 $ & $   0.00220 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.69872 $ & $  -0.01166 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.50174 $ & $  -0.02005 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50569 $ & $  -0.00124 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.29604 $ & $   0.00965 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50080 $ & $  -0.00742 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.49389 $ & $   0.00600 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.70526 $ & $   0.00063 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.50514 $ & $  -0.01839 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.29055 $ & $   0.00128 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50954 $ & $   0.00298 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.29946 $ & $   0.01057 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50461 $ & $  -0.00390 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.49775 $ & $   0.00135 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.49427 $ & $   0.01011 $ & $   0.01089 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.70988 $ & $   0.02812 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.29445 $ & $  -0.00957 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51300 $ & $  -0.00749 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.70721 $ & $   0.00021 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50809 $ & $  -0.00718 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.30460 $ & $   0.00485 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.29790 $ & $   0.00061 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.49919 $ & $  -0.00246 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51812 $ & $  -0.00560 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.30844 $ & $  -0.03324 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.52157 $ & $  -0.01814 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.30348 $ & $   0.01496 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.31191 $ & $  -0.00991 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.72145 $ & $   0.00303 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.52505 $ & $  -0.00988 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.30694 $ & $   0.01522 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.72854 $ & $  -0.01934 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.31734 $ & $  -0.00252 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.31033 $ & $  -0.02609 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53038 $ & $  -0.01031 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73185 $ & $   0.00599 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.32078 $ & $   0.00671 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.31538 $ & $  -0.00230 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53420 $ & $  -0.00211 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.32426 $ & $  -0.00693 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73668 $ & $   0.01078 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.31914 $ & $   0.01020 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53767 $ & $   0.00231 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.74008 $ & $   0.00116 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.32939 $ & $  -0.00160 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.52313 $ & $   0.04331 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.32249 $ & $   0.00507 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54275 $ & $  -0.01487 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.74378 $ & $   0.01523 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15611 $ & $  -0.03694 $ & $   0.01194 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.33322 $ & $   0.02566 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.53093 $ & $   0.00612 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.32750 $ & $   0.01883 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54622 $ & $   0.00380 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.74721 $ & $  -0.03133 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15972 $ & $   0.03846 $ & $   0.01394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.33668 $ & $  -0.00613 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.53427 $ & $   0.00404 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.33093 $ & $  -0.00226 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54968 $ & $  -0.00255 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.16358 $ & $   0.01526 $ & $   0.01522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.53761 $ & $   0.01187 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.33439 $ & $   0.00021 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.34204 $ & $  -0.00472 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.75151 $ & $  -0.00982 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.55463 $ & $   0.00655 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.54245 $ & $  -0.01900 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.34553 $ & $   0.00197 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.33942 $ & $  -0.02206 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17056 $ & $   0.00253 $ & $   0.01398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.55846 $ & $  -0.01380 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.54580 $ & $  -0.00165 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.34902 $ & $  -0.00375 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17400 $ & $  -0.00337 $ & $   0.01276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56193 $ & $   0.01692 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.54957 $ & $   0.00853 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17738 $ & $   0.00743 $ & $   0.01121 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.35754 $ & $   0.01452 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.35402 $ & $   0.01627 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.55550 $ & $   0.02512 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.76687 $ & $   0.01754 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18083 $ & $  -0.00661 $ & $   0.01336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.55436 $ & $   0.00401 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56897 $ & $  -0.01136 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.35787 $ & $  -0.00027 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.36142 $ & $  -0.01906 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.55912 $ & $   0.00372 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.55777 $ & $  -0.00120 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18465 $ & $   0.02410 $ & $   0.01298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.36484 $ & $  -0.01147 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.36135 $ & $  -0.01021 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57266 $ & $  -0.02544 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.77382 $ & $   0.00725 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56270 $ & $  -0.00813 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.77826 $ & $   0.00941 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.56118 $ & $  -0.01293 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18808 $ & $   0.02776 $ & $   0.01301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57608 $ & $  -0.00796 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56634 $ & $   0.00293 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78163 $ & $  -0.01898 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.37003 $ & $  -0.00869 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.77850 $ & $  -0.01482 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.36671 $ & $  -0.00906 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19148 $ & $  -0.03387 $ & $   0.01191 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.56594 $ & $   0.02567 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.57031 $ & $  -0.00931 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78507 $ & $  -0.00680 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.78181 $ & $  -0.00121 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.37352 $ & $  -0.00184 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.37014 $ & $   0.00885 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58217 $ & $  -0.00173 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19491 $ & $   0.03808 $ & $   0.01295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.56931 $ & $  -0.02367 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.57393 $ & $  -0.00284 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.37701 $ & $  -0.01120 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.37363 $ & $   0.01046 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78981 $ & $  -0.02960 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58566 $ & $  -0.01635 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19836 $ & $  -0.08242 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.79327 $ & $   0.01133 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58913 $ & $  -0.01518 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20180 $ & $   0.03324 $ & $   0.01260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.79019 $ & $  -0.00331 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.38217 $ & $   0.00916 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.57951 $ & $  -0.02381 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.37903 $ & $  -0.00404 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.79351 $ & $  -0.00685 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.79708 $ & $   0.00722 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20562 $ & $   0.00629 $ & $   0.01277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.58310 $ & $   0.00566 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.38599 $ & $  -0.01681 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.38288 $ & $  -0.00801 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.79686 $ & $   0.00829 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20907 $ & $  -0.06344 $ & $   0.01350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.58663 $ & $   0.00485 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.38946 $ & $  -0.02072 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.38637 $ & $   0.00581 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.80204 $ & $   0.04824 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.80148 $ & $   0.05420 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.61837 $ & $   0.01470 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.80545 $ & $   0.00882 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.59174 $ & $   0.02879 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.39456 $ & $   0.01940 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.39174 $ & $  -0.00535 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.62183 $ & $   0.02680 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.80883 $ & $   0.00073 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.39798 $ & $  -0.01494 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.39523 $ & $  -0.00824 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.59344 $ & $   0.00863 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.62529 $ & $   0.00516 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.40147 $ & $   0.00855 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.81355 $ & $  -0.00125 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.00754 $ & $  -0.03153 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.59918 $ & $   0.02231 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.39871 $ & $   0.01178 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.62974 $ & $  -0.01303 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.81305 $ & $   0.03071 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.81693 $ & $  -0.02033 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01112 $ & $   0.01772 $ & $   0.01110 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.40914 $ & $   0.01498 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.40642 $ & $   0.00839 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.40394 $ & $   0.00346 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.63318 $ & $   0.00335 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01459 $ & $   0.00448 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.41262 $ & $   0.00620 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.60632 $ & $  -0.02225 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.41023 $ & $  -0.01874 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.40780 $ & $   0.00156 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.63699 $ & $  -0.00832 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01799 $ & $   0.01628 $ & $   0.01089 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.41371 $ & $  -0.01801 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.82567 $ & $  -0.02931 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.41739 $ & $   0.00668 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.41129 $ & $  -0.00187 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02142 $ & $   0.02126 $ & $   0.01114 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.64145 $ & $   0.00728 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.82905 $ & $   0.03352 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.61535 $ & $   0.00451 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.41896 $ & $   0.01129 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02520 $ & $   0.02104 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.24001 $ & $   0.00135 $ & $   0.01364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.41665 $ & $   0.01365 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.83249 $ & $   0.02068 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.42471 $ & $  -0.02130 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.21787 $ & $   0.01054 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.61933 $ & $   0.05939 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.42245 $ & $   0.00528 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02860 $ & $   0.04675 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42012 $ & $  -0.00331 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.42850 $ & $   0.01966 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.22161 $ & $  -0.01570 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.42592 $ & $   0.00755 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.84889 $ & $  -0.01284 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03207 $ & $   0.00946 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.24689 $ & $  -0.03537 $ & $   0.01123 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.85275 $ & $  -0.02098 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42361 $ & $  -0.00806 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.22029 $ & $  -0.00850 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.43192 $ & $  -0.02089 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.22511 $ & $   0.01203 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85228 $ & $  -0.03236 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03547 $ & $   0.01390 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.85618 $ & $  -0.01386 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25073 $ & $  -0.01921 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.22369 $ & $   0.01081 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.83988 $ & $   0.00297 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.43175 $ & $  -0.00219 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42872 $ & $  -0.00740 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03887 $ & $   0.03451 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85575 $ & $  -0.00711 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.85956 $ & $  -0.03356 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.43724 $ & $  -0.01114 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25418 $ & $   0.05684 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.23023 $ & $   0.00625 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.22715 $ & $   0.02078 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.43560 $ & $  -0.00436 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.43257 $ & $  -0.00626 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04233 $ & $  -0.01837 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25757 $ & $   0.02221 $ & $   0.01451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.44104 $ & $  -0.01282 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.22646 $ & $   0.00664 $ & $   0.01268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.23400 $ & $   0.02270 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.63545 $ & $   0.00935 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86097 $ & $  -0.01014 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.86454 $ & $  -0.01801 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.43907 $ & $   0.00121 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.43606 $ & $   0.00796 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.23207 $ & $  -0.01660 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04617 $ & $   0.01018 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.44451 $ & $   0.00426 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.85308 $ & $  -0.00604 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.22991 $ & $  -0.01642 $ & $   0.01266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.23742 $ & $  -0.00137 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86436 $ & $   0.01045 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.86841 $ & $  -0.03542 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.23609 $ & $   0.01181 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04968 $ & $  -0.03173 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.44425 $ & $  -0.00845 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.23331 $ & $  -0.02344 $ & $   0.01279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44176 $ & $   0.00832 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86783 $ & $  -0.00807 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.87183 $ & $  -0.01440 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.44969 $ & $  -0.02285 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.24276 $ & $   0.02271 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.23949 $ & $   0.00626 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.05321 $ & $   0.02944 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.44771 $ & $  -0.00627 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44523 $ & $  -0.00255 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.86142 $ & $   0.01884 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.45318 $ & $   0.01119 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.23853 $ & $   0.01086 $ & $   0.01176 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87275 $ & $   0.00010 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.24618 $ & $  -0.01995 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06007 $ & $  -0.02025 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.05668 $ & $  -0.01697 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.45119 $ & $   0.00264 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.24450 $ & $  -0.01870 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.86479 $ & $   0.01460 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.45661 $ & $   0.00548 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.24231 $ & $   0.00492 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87614 $ & $   0.00352 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.24960 $ & $   0.02339 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06368 $ & $  -0.03209 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.06018 $ & $  -0.01268 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.24797 $ & $   0.01815 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.45622 $ & $  -0.00235 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.24574 $ & $   0.01100 $ & $   0.01143 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87961 $ & $   0.00517 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.06365 $ & $  -0.03758 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06723 $ & $   0.04182 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46203 $ & $  -0.02269 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.25491 $ & $   0.00356 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.25141 $ & $   0.01975 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.46006 $ & $   0.00546 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88041 $ & $   0.01610 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07070 $ & $  -0.01943 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.25060 $ & $  -0.04336 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.06757 $ & $  -0.04293 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46584 $ & $  -0.01397 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.88495 $ & $   0.00525 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.25874 $ & $   0.00000 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.46354 $ & $  -0.00931 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.25623 $ & $   0.00313 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88379 $ & $   0.00425 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07414 $ & $   0.00381 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.25406 $ & $   0.00194 $ & $   0.01193 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.07109 $ & $  -0.03586 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46945 $ & $  -0.00514 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.26222 $ & $   0.00247 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.26003 $ & $  -0.00083 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.46101 $ & $  -0.02230 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88716 $ & $   0.00188 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.66553 $ & $  -0.04037 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07755 $ & $  -0.02176 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.46879 $ & $   0.00565 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.25767 $ & $   0.03436 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.26348 $ & $  -0.02581 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.47491 $ & $   0.01295 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.46442 $ & $  -0.00840 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.26740 $ & $  -0.00499 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08141 $ & $  -0.00400 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.47228 $ & $  -0.00550 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.07813 $ & $   0.00130 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89198 $ & $   0.00883 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.46783 $ & $   0.00849 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.47839 $ & $   0.01975 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.26373 $ & $  -0.02467 $ & $   0.01068 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.27083 $ & $   0.00152 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08487 $ & $  -0.00764 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.47578 $ & $   0.00121 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.08160 $ & $  -0.00362 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.26829 $ & $  -0.00730 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89535 $ & $  -0.02620 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48186 $ & $   0.01301 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.27430 $ & $   0.03074 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.26747 $ & $  -0.00871 $ & $   0.01189 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.46869 $ & $   0.00161 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08836 $ & $   0.02918 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.27174 $ & $   0.00510 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47289 $ & $   0.01135 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89921 $ & $  -0.01924 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48108 $ & $   0.00157 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.27094 $ & $   0.02374 $ & $   0.01159 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.47204 $ & $   0.00287 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09182 $ & $   0.02060 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.27515 $ & $  -0.01455 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47622 $ & $   0.01777 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48705 $ & $   0.01417 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.08923 $ & $  -0.00290 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.28001 $ & $  -0.01280 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48492 $ & $   0.00436 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09529 $ & $  -0.03043 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47992 $ & $   0.01529 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.09263 $ & $  -0.00804 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49087 $ & $   0.01723 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.27994 $ & $   0.00879 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.27653 $ & $  -0.00899 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.28383 $ & $  -0.00054 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48842 $ & $   0.01373 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09877 $ & $  -0.00231 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.09614 $ & $  -0.05504 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.48021 $ & $  -0.00002 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49435 $ & $   0.03044 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.27997 $ & $  -0.01365 $ & $   0.01243 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.28376 $ & $   0.00564 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.28729 $ & $   0.01607 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.48512 $ & $   0.00210 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.10256 $ & $  -0.03043 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.49368 $ & $   0.00247 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.09967 $ & $  -0.03557 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.48397 $ & $   0.00702 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.28349 $ & $  -0.01184 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.28719 $ & $  -0.00884 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.48846 $ & $   0.00821 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.29245 $ & $   0.00307 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50025 $ & $  -0.01897 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.10603 $ & $  -0.00797 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.49717 $ & $   0.02751 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.10315 $ & $  -0.01708 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.49180 $ & $   0.00905 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.48888 $ & $   0.01404 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.29199 $ & $  -0.01488 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.28876 $ & $  -0.01465 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.29592 $ & $   0.00797 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50372 $ & $  -0.00134 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.10956 $ & $  -0.02875 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.50067 $ & $  -0.00946 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.10668 $ & $   0.01969 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.49221 $ & $   0.01960 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.29546 $ & $   0.01591 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51383 $ & $  -0.03221 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.29938 $ & $  -0.00334 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50717 $ & $   0.01492 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.29257 $ & $  -0.02198 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.49683 $ & $  -0.01417 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.11307 $ & $  -0.00806 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.11056 $ & $  -0.06519 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.49562 $ & $  -0.01241 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.29889 $ & $  -0.01206 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51735 $ & $   0.00282 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.29600 $ & $   0.03415 $ & $   0.01277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.11656 $ & $  -0.00381 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71520 $ & $   0.00305 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.30441 $ & $  -0.01028 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51217 $ & $  -0.01767 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52084 $ & $   0.00624 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71854 $ & $  -0.00433 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.12005 $ & $   0.00340 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.50409 $ & $   0.00151 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.30371 $ & $  -0.02463 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.11762 $ & $  -0.02824 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.30111 $ & $  -0.02020 $ & $   0.01273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.30819 $ & $  -0.00304 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51600 $ & $  -0.00897 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.72195 $ & $   0.02792 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.50396 $ & $   0.01617 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.12396 $ & $  -0.01398 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.30751 $ & $  -0.02511 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52582 $ & $  -0.02112 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.12111 $ & $   0.02382 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.30455 $ & $  -0.02618 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.50885 $ & $  -0.02280 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.31167 $ & $   0.00178 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51948 $ & $   0.02197 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.12751 $ & $  -0.01837 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.31098 $ & $  -0.00362 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.72670 $ & $  -0.00032 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.12462 $ & $  -0.02324 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52965 $ & $  -0.02434 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.51219 $ & $  -0.01039 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.30799 $ & $   0.03766 $ & $   0.01238 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52449 $ & $   0.00637 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.31688 $ & $   0.00368 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.13102 $ & $   0.03036 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.12809 $ & $  -0.01609 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.51553 $ & $  -0.00925 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.53313 $ & $  -0.00391 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.31594 $ & $   0.01274 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52795 $ & $  -0.00098 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.32036 $ & $  -0.00203 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.13451 $ & $  -0.01592 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.73400 $ & $   0.03281 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.13197 $ & $  -0.00649 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.31941 $ & $  -0.00474 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.52039 $ & $  -0.01180 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53140 $ & $  -0.00280 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.32384 $ & $   0.00469 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.53867 $ & $  -0.00170 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.31723 $ & $  -0.00485 $ & $   0.01289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.13801 $ & $  -0.00192 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.13547 $ & $  -0.04303 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.32287 $ & $  -0.00808 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.52379 $ & $   0.03284 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54214 $ & $   0.00119 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.32068 $ & $  -0.03011 $ & $   0.01203 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.14150 $ & $  -0.01538 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.52266 $ & $  -0.00119 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.13890 $ & $  -0.06336 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53701 $ & $  -0.01194 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.32932 $ & $  -0.02052 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.52757 $ & $  -0.00963 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54563 $ & $  -0.00984 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.32756 $ & $   0.01279 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.14557 $ & $   0.00165 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54083 $ & $   0.02251 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.33315 $ & $  -0.02401 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.33135 $ & $   0.00579 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.14911 $ & $  -0.00244 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.14583 $ & $  -0.04966 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55079 $ & $  -0.01800 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54432 $ & $  -0.02103 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.33662 $ & $  -0.00267 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.33476 $ & $   0.00455 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.75057 $ & $   0.01677 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.15260 $ & $  -0.01836 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.14930 $ & $  -0.03441 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55461 $ & $   0.00366 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54966 $ & $  -0.00648 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.34196 $ & $   0.00140 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.15612 $ & $   0.00069 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.33969 $ & $   0.02985 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.15317 $ & $  -0.00217 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55809 $ & $   0.00115 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55312 $ & $   0.00363 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.34542 $ & $   0.01913 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.75764 $ & $   0.00491 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.15980 $ & $  -0.02890 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.34315 $ & $   0.03809 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56324 $ & $  -0.00819 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.34889 $ & $   0.02427 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.16331 $ & $   0.01732 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.34656 $ & $  -0.01104 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.54757 $ & $   0.00423 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.76616 $ & $  -0.00402 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56672 $ & $   0.00156 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.16721 $ & $  -0.04889 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.35399 $ & $   0.01814 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.76989 $ & $   0.02780 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.35135 $ & $  -0.01892 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57037 $ & $   0.01935 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.17076 $ & $   0.01882 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.35782 $ & $   0.00771 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.35510 $ & $  -0.00223 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.55612 $ & $   0.00642 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.17427 $ & $   0.00225 $ & $   0.01002 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57569 $ & $  -0.00237 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.35855 $ & $  -0.00699 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.55950 $ & $   0.02064 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.18654 $ & $   0.00489 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.17776 $ & $  -0.01406 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57947 $ & $   0.00211 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.56292 $ & $   0.05219 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.64063 $ & $  -0.01802 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.78199 $ & $  -0.00179 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.36677 $ & $   0.00353 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.36352 $ & $  -0.01637 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.18129 $ & $  -0.02483 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58296 $ & $   0.00248 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.64398 $ & $  -0.00442 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.78536 $ & $   0.01858 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.37025 $ & $  -0.00378 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.36695 $ & $  -0.00782 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.18478 $ & $   0.00227 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57288 $ & $   0.03468 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.64736 $ & $   0.01713 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58790 $ & $  -0.00300 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.37367 $ & $   0.00396 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.19761 $ & $   0.01217 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.37040 $ & $   0.01023 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.57130 $ & $  -0.01622 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55781.23383 $ & $  -0.00196 $ & $   0.01081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.18860 $ & $   0.01316 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59136 $ & $  -0.01646 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20112 $ & $   0.04487 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.65209 $ & $  -0.02988 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.57504 $ & $   0.02212 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.79400 $ & $   0.00650 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.37517 $ & $  -0.00163 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.19207 $ & $   0.03087 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.37884 $ & $   0.01253 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57965 $ & $   0.03465 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59484 $ & $  -0.00477 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20461 $ & $  -0.02589 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.65545 $ & $  -0.01388 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.79736 $ & $   0.00031 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.37895 $ & $   0.03466 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.38264 $ & $   0.00480 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.57990 $ & $  -0.01512 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.58437 $ & $  -0.02044 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20807 $ & $   0.01639 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.65917 $ & $  -0.00126 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59992 $ & $   0.00801 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.79735 $ & $  -0.02986 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.19902 $ & $   0.01834 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.38241 $ & $  -0.01947 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.58327 $ & $  -0.00790 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.38612 $ & $  -0.00952 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.80209 $ & $   0.01280 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.58777 $ & $  -0.01173 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21192 $ & $   0.01728 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60374 $ & $   0.00176 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.20249 $ & $   0.01221 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.66386 $ & $  -0.00936 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.58664 $ & $  -0.01905 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.80545 $ & $  -0.02278 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.59142 $ & $  -0.00305 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.39850 $ & $  -0.01295 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21538 $ & $   0.00416 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.39169 $ & $   0.01637 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60722 $ & $  -0.00050 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.20598 $ & $   0.02336 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.66724 $ & $  -0.04421 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.80884 $ & $   0.01848 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.40199 $ & $  -0.00574 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21890 $ & $   0.00041 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.39512 $ & $  -0.00787 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.59606 $ & $  -0.00570 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.67062 $ & $   0.00905 $ & $   0.01101 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61239 $ & $  -0.00562 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.81372 $ & $   0.04300 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.40545 $ & $   0.01518 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.39860 $ & $  -0.00148 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22256 $ & $  -0.03922 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.59942 $ & $  -0.04433 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.67547 $ & $   0.00962 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61588 $ & $  -0.00118 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22608 $ & $   0.01948 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.81769 $ & $   0.00540 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.40359 $ & $  -0.00211 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41103 $ & $  -0.01424 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61937 $ & $  -0.00072 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.67919 $ & $   0.00554 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83122 $ & $  -0.00775 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22959 $ & $   0.02650 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.60750 $ & $  -0.01026 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.46699 $ & $   0.00875 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.40743 $ & $   0.02390 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41451 $ & $   0.01533 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.68258 $ & $   0.01906 $ & $   0.01077 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83459 $ & $  -0.00676 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23351 $ & $   0.04711 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62462 $ & $   0.00736 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.61085 $ & $  -0.00947 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.82616 $ & $  -0.00428 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.47058 $ & $  -0.02095 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41091 $ & $  -0.00075 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41835 $ & $   0.00449 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83796 $ & $  -0.02964 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.84219 $ & $   0.00617 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23698 $ & $   0.04082 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62846 $ & $   0.00070 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.61454 $ & $  -0.00392 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.47399 $ & $  -0.00347 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.24652 $ & $  -0.04506 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41611 $ & $   0.01379 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.42342 $ & $   0.00004 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.84602 $ & $  -0.00326 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24051 $ & $   0.00547 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84316 $ & $  -0.00096 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63195 $ & $   0.00016 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.22356 $ & $  -0.00828 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.61509 $ & $   0.00663 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.21858 $ & $   0.03714 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.47903 $ & $   0.01925 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41959 $ & $   0.00357 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.42691 $ & $   0.00033 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.84940 $ & $  -0.00204 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24403 $ & $  -0.01271 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84653 $ & $   0.01032 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.22703 $ & $  -0.00497 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.62265 $ & $  -0.00593 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63696 $ & $   0.01105 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.48247 $ & $  -0.04802 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.25385 $ & $   0.00515 $ & $   0.01623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.42307 $ & $   0.00599 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.22238 $ & $  -0.01924 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.43039 $ & $  -0.00306 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24752 $ & $  -0.00217 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84999 $ & $   0.00664 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.85420 $ & $   0.00572 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.62601 $ & $   0.01052 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.22121 $ & $   0.01588 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64043 $ & $   0.00429 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23229 $ & $  -0.01560 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.48624 $ & $  -0.01141 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.22588 $ & $  -0.00486 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25099 $ & $  -0.03190 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.85758 $ & $   0.01308 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.85473 $ & $   0.01696 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.43577 $ & $  -0.01408 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.22459 $ & $  -0.00201 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64391 $ & $  -0.01706 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.43300 $ & $   0.01455 $ & $   0.01334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23614 $ & $  -0.00783 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.63073 $ & $  -0.02197 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25488 $ & $  -0.02874 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.86100 $ & $  -0.00090 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.49124 $ & $   0.00052 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.23115 $ & $   0.03440 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.85810 $ & $   0.02087 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43215 $ & $   0.00675 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.22802 $ & $   0.00650 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.43955 $ & $   0.00385 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23957 $ & $  -0.00234 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.63405 $ & $  -0.01586 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64902 $ & $   0.01003 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25842 $ & $  -0.02523 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.49465 $ & $   0.00527 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86149 $ & $   0.00518 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.23493 $ & $  -0.01455 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43563 $ & $  -0.01869 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.44302 $ & $  -0.00553 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.86573 $ & $  -0.00502 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.44024 $ & $  -0.00780 $ & $   0.01201 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.23310 $ & $   0.00200 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26192 $ & $  -0.03447 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65285 $ & $  -0.00222 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.24492 $ & $  -0.02100 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.23835 $ & $  -0.01153 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.86949 $ & $  -0.00938 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86661 $ & $  -0.01294 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.23684 $ & $   0.02521 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.44846 $ & $  -0.00216 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65628 $ & $  -0.02837 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26550 $ & $   0.00059 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.24833 $ & $   0.01190 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.87290 $ & $  -0.02119 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65155 $ & $  -0.01944 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87007 $ & $  -0.00743 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.24365 $ & $  -0.01357 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.24028 $ & $   0.00785 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.45194 $ & $   0.00385 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26906 $ & $  -0.00380 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.25178 $ & $   0.00174 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65484 $ & $   0.01416 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87346 $ & $  -0.01839 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.45101 $ & $   0.02449 $ & $   0.01438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.24708 $ & $  -0.01099 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.45542 $ & $  -0.02597 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27262 $ & $  -0.01816 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.24514 $ & $   0.02185 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65825 $ & $   0.00064 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87838 $ & $  -0.01211 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27663 $ & $   0.00182 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.24858 $ & $  -0.00591 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.65401 $ & $   0.02902 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.46048 $ & $   0.00797 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26081 $ & $  -0.00974 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66310 $ & $   0.00194 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88176 $ & $   0.00665 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.25197 $ & $   0.00580 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.28019 $ & $  -0.01703 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.46431 $ & $   0.01045 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26423 $ & $  -0.02658 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66641 $ & $   0.04826 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88522 $ & $  -0.00342 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.28384 $ & $   0.00030 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46050 $ & $   0.00604 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.46779 $ & $  -0.00590 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.25681 $ & $  -0.00277 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67016 $ & $  -0.00029 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46429 $ & $  -0.00120 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.26058 $ & $  -0.00410 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.46220 $ & $   0.00565 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.47281 $ & $  -0.00754 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27297 $ & $  -0.02211 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46800 $ & $  -0.01602 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.26404 $ & $   0.00571 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.47629 $ & $  -0.00342 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.46597 $ & $   0.00552 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27645 $ & $  -0.00824 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.27083 $ & $  -0.00461 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.47978 $ & $   0.01185 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.46963 $ & $  -0.00048 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.26907 $ & $   0.00898 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.47491 $ & $  -0.01294 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.27430 $ & $  -0.00120 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28169 $ & $  -0.02232 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.27245 $ & $   0.00354 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.48757 $ & $  -0.00808 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.48472 $ & $   0.00194 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.27778 $ & $   0.02322 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.47895 $ & $  -0.02828 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28548 $ & $   0.03141 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.47567 $ & $  -0.00844 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.47308 $ & $   0.01055 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.27604 $ & $  -0.00080 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.49104 $ & $  -0.00864 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.48855 $ & $  -0.01741 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68971 $ & $  -0.00828 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28896 $ & $  -0.03540 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48285 $ & $   0.01689 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.48003 $ & $   0.00561 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.49447 $ & $   0.00165 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49204 $ & $   0.00869 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.47800 $ & $  -0.00369 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.28092 $ & $  -0.00018 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.69356 $ & $   0.00576 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.48386 $ & $   0.01274 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.29413 $ & $   0.02826 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.48135 $ & $  -0.01397 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.28471 $ & $  -0.00806 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48902 $ & $   0.00059 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.49981 $ & $  -0.02307 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49792 $ & $  -0.01325 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.29762 $ & $   0.01691 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.48507 $ & $   0.02880 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.28810 $ & $   0.00686 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.49263 $ & $   0.00335 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.48957 $ & $   0.00283 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.50364 $ & $  -0.02928 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.70181 $ & $   0.00317 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.50140 $ & $   0.00573 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30110 $ & $  -0.00930 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.29442 $ & $  -0.01131 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.49635 $ & $   0.01871 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.50709 $ & $   0.01526 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.49365 $ & $   0.00212 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.29301 $ & $  -0.00312 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.50490 $ & $   0.01635 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.29785 $ & $   0.01998 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30618 $ & $  -0.03091 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.71166 $ & $  -0.00658 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.29646 $ & $   0.01227 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.49758 $ & $   0.06325 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.51228 $ & $  -0.02060 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.30133 $ & $  -0.00443 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50263 $ & $   0.02954 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51018 $ & $   0.00136 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30996 $ & $   0.01925 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.29992 $ & $   0.00857 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.51570 $ & $   0.01225 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.71665 $ & $   0.04068 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.71329 $ & $   0.01828 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50625 $ & $   0.01231 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51401 $ & $  -0.00098 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.31339 $ & $  -0.02978 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.50373 $ & $  -0.00093 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.30666 $ & $  -0.01097 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.51916 $ & $   0.00638 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.30528 $ & $  -0.00973 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50989 $ & $   0.03453 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51750 $ & $  -0.00646 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.31013 $ & $  -0.00784 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.31876 $ & $  -0.01902 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.72372 $ & $   0.01115 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.30909 $ & $   0.00178 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.52423 $ & $  -0.00139 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.31394 $ & $  -0.01928 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.51147 $ & $  -0.00302 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.51540 $ & $   0.04070 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52258 $ & $   0.01985 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.32218 $ & $   0.00605 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.72711 $ & $   0.00325 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.31252 $ & $  -0.00572 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.52824 $ & $   0.00067 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.51878 $ & $   0.01639 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52605 $ & $   0.00039 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.73043 $ & $  -0.01567 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.31927 $ & $  -0.01580 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.32664 $ & $   0.00007 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.51754 $ & $   0.01147 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.53172 $ & $   0.00630 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.31753 $ & $  -0.02817 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.52241 $ & $  -0.01147 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52954 $ & $   0.00472 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.73378 $ & $  -0.00483 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.32276 $ & $   0.01197 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.51700 $ & $  -0.00407 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.52154 $ & $  -0.00680 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.32095 $ & $  -0.00311 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.73319 $ & $  -0.01445 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.32626 $ & $   0.01988 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.53752 $ & $   0.00399 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33341 $ & $  -0.02258 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.52716 $ & $   0.01159 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53536 $ & $  -0.01769 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.32440 $ & $  -0.02369 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.52569 $ & $  -0.00010 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.54101 $ & $   0.00367 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53048 $ & $   0.01180 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.33358 $ & $  -0.02605 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33783 $ & $   0.02069 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.33130 $ & $   0.00482 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53921 $ & $  -0.00402 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53386 $ & $  -0.01528 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.54449 $ & $  -0.01860 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.33002 $ & $  -0.00554 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.33707 $ & $   0.01036 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.74567 $ & $   0.00744 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.53136 $ & $  -0.00876 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.54269 $ & $   0.00948 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.33513 $ & $  -0.01721 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.34230 $ & $   0.02493 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34057 $ & $   0.00589 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.33379 $ & $  -0.01879 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53911 $ & $  -0.00665 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.75039 $ & $   0.03543 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.55675 $ & $  -0.00459 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.33860 $ & $  -0.02475 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.54987 $ & $  -0.01248 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.33722 $ & $  -0.00155 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.54249 $ & $   0.01716 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56016 $ & $  -0.01802 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.34938 $ & $  -0.02370 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34587 $ & $   0.01017 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.55368 $ & $   0.00058 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.34364 $ & $  -0.00301 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76023 $ & $  -0.00851 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56352 $ & $   0.00625 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.54605 $ & $   0.01183 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34931 $ & $  -0.00829 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.55714 $ & $  -0.01972 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.34241 $ & $   0.00436 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.34712 $ & $  -0.00681 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.35416 $ & $   0.00986 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.54536 $ & $   0.01844 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76366 $ & $   0.05464 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.34583 $ & $  -0.00555 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.35315 $ & $  -0.00827 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.76198 $ & $   0.03718 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55086 $ & $   0.00299 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.56860 $ & $   0.01404 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.35060 $ & $  -0.00580 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.56216 $ & $   0.01636 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.35807 $ & $  -0.02850 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.54947 $ & $   0.03960 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.34929 $ & $  -0.02605 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55418 $ & $  -0.01255 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.57200 $ & $  -0.01518 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.56563 $ & $  -0.01384 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.35843 $ & $  -0.00364 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.35581 $ & $  -0.00561 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36381 $ & $  -0.02542 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55758 $ & $   0.02305 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.57543 $ & $   0.00002 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.35421 $ & $   0.00192 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.56910 $ & $   0.01106 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.36189 $ & $  -0.01504 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.35964 $ & $   0.00137 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36732 $ & $   0.00695 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.35796 $ & $  -0.00864 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.56221 $ & $   0.03918 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.55900 $ & $   0.00820 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.36539 $ & $   0.00514 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.58050 $ & $   0.00221 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.36311 $ & $  -0.00534 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.57473 $ & $   0.00366 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.37083 $ & $  -0.02203 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.36143 $ & $   0.00274 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.58393 $ & $  -0.00155 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.37071 $ & $  -0.00638 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.57871 $ & $   0.01480 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.36818 $ & $   0.00133 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.56918 $ & $  -0.01250 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.58734 $ & $  -0.00040 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.37672 $ & $   0.01110 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.36624 $ & $  -0.00264 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.58225 $ & $  -0.00617 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.37455 $ & $  -0.00145 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.37164 $ & $  -0.00024 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.57389 $ & $   0.01799 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.36969 $ & $  -0.01276 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38062 $ & $  -0.00423 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.59241 $ & $  -0.01786 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.37806 $ & $  -0.00534 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.37510 $ & $  -0.01051 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.57304 $ & $  -0.02092 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.58767 $ & $   0.00164 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38411 $ & $   0.01237 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.59582 $ & $   0.01001 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.38328 $ & $  -0.00169 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.58055 $ & $  -0.02151 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.59117 $ & $  -0.01145 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.38031 $ & $  -0.00534 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.59923 $ & $  -0.01019 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38932 $ & $  -0.03951 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.38676 $ & $  -0.02385 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.59464 $ & $  -0.01714 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.79932 $ & $   0.06141 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.38412 $ & $  -0.01786 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.58549 $ & $   0.00364 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.60397 $ & $  -0.00754 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.39285 $ & $   0.01342 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.39025 $ & $   0.00723 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.38760 $ & $  -0.00464 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.58882 $ & $   0.00452 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.60737 $ & $   0.00042 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.39629 $ & $  -0.00018 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.59251 $ & $   0.01999 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.39561 $ & $   0.01172 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.46265 $ & $  -0.01321 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.61080 $ & $  -0.01343 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.39281 $ & $  -0.00793 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.81886 $ & $  -0.02718 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.40203 $ & $   0.00334 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.46606 $ & $  -0.02217 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.39946 $ & $  -0.00739 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.82223 $ & $  -0.01404 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.39630 $ & $  -0.00335 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.61611 $ & $  -0.00883 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.40589 $ & $   0.00911 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.46948 $ & $  -0.00055 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.40295 $ & $   0.00024 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.82569 $ & $   0.00850 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.39973 $ & $  -0.02840 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.60062 $ & $   0.00938 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.61960 $ & $   0.00137 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.40937 $ & $   0.00842 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.47428 $ & $   0.00111 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83049 $ & $   0.01027 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.40819 $ & $  -0.02917 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.62309 $ & $  -0.00523 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.40522 $ & $  -0.00925 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.41444 $ & $   0.00506 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.47767 $ & $  -0.02182 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.41170 $ & $  -0.01207 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83434 $ & $  -0.01149 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.40905 $ & $   0.01865 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.62807 $ & $   0.01525 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.41794 $ & $  -0.00807 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.61514 $ & $  -0.02005 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.48137 $ & $  -0.02411 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.61228 $ & $   0.05339 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.41515 $ & $   0.00727 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83771 $ & $   0.01443 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.41252 $ & $  -0.01235 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.63158 $ & $  -0.00358 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.61843 $ & $  -0.03546 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.42138 $ & $   0.02271 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.48595 $ & $   0.00050 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84279 $ & $   0.00077 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.63512 $ & $  -0.01210 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.42049 $ & $   0.00518 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.41782 $ & $  -0.01010 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.62205 $ & $   0.01720 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.48933 $ & $  -0.00670 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.42639 $ & $  -0.00568 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84618 $ & $   0.00012 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.42433 $ & $   0.00589 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.42132 $ & $   0.00270 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64052 $ & $  -0.00708 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.49270 $ & $  -0.03252 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.43028 $ & $   0.00429 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84956 $ & $   0.02045 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.42782 $ & $  -0.01013 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.42474 $ & $  -0.02444 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64409 $ & $  -0.00790 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.63009 $ & $  -0.01700 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.43377 $ & $   0.00310 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.22274 $ & $  -0.00094 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.49750 $ & $  -0.00278 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85453 $ & $  -0.00186 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.63342 $ & $   0.00341 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.64767 $ & $   0.00613 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.43302 $ & $   0.01292 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.22613 $ & $  -0.00077 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.50127 $ & $  -0.01446 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44218 $ & $   0.01669 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.43887 $ & $  -0.01008 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85850 $ & $   0.00442 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.43650 $ & $  -0.00210 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.22959 $ & $  -0.01453 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.50465 $ & $   0.01111 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65317 $ & $  -0.00328 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44558 $ & $   0.00688 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.44236 $ & $   0.00778 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86197 $ & $  -0.00949 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.44001 $ & $   0.00123 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.64134 $ & $  -0.02734 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.65677 $ & $  -0.00633 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.44584 $ & $  -0.00465 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44939 $ & $  -0.01001 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.23470 $ & $  -0.00721 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.50932 $ & $  -0.00523 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86695 $ & $  -0.03115 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.44547 $ & $   0.01186 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66068 $ & $  -0.01510 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.51267 $ & $   0.03252 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.23848 $ & $   0.00423 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.45137 $ & $  -0.00991 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87041 $ & $  -0.00604 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.45514 $ & $  -0.01433 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.65001 $ & $  -0.05193 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.44934 $ & $   0.01205 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.24193 $ & $  -0.01885 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87379 $ & $   0.02820 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66627 $ & $  -0.00775 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.45860 $ & $  -0.00933 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.45523 $ & $   0.01483 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.65334 $ & $   0.00499 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45279 $ & $  -0.00396 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.24675 $ & $   0.01066 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.52133 $ & $   0.02588 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.46208 $ & $   0.00262 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.66990 $ & $  -0.01821 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.45867 $ & $   0.00244 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87877 $ & $  -0.01246 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.25019 $ & $   0.01331 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.52468 $ & $   0.01012 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45796 $ & $   0.00528 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67351 $ & $  -0.00749 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.88258 $ & $   0.01583 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.46379 $ & $   0.01381 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.46731 $ & $  -0.00328 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.52806 $ & $   0.01213 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.25363 $ & $  -0.00428 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46144 $ & $  -0.00681 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.88614 $ & $  -0.00094 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.46729 $ & $   0.01912 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.46027 $ & $  -0.00307 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47113 $ & $   0.00274 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46494 $ & $   0.00168 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.53282 $ & $  -0.00691 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.25865 $ & $  -0.01019 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.47078 $ & $  -0.02056 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47460 $ & $   0.01460 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.46408 $ & $  -0.00138 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.89105 $ & $   0.00533 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.46215 $ & $  -0.00742 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.53624 $ & $  -0.04030 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.26243 $ & $  -0.00106 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47037 $ & $   0.01698 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.46775 $ & $  -0.02718 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.47596 $ & $   0.02306 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.54000 $ & $   0.02574 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48036 $ & $   0.00924 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.26585 $ & $   0.00352 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47419 $ & $   0.02468 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.46895 $ & $  -0.00552 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.47268 $ & $  -0.00748 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.47981 $ & $   0.01193 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48379 $ & $   0.00517 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.09020 $ & $   0.02952 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47767 $ & $   0.00783 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.54464 $ & $   0.02025 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.27072 $ & $  -0.01647 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.48332 $ & $  -0.01102 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.47637 $ & $   0.00430 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48728 $ & $  -0.01189 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.47373 $ & $  -0.01086 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.54799 $ & $   0.04554 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.09453 $ & $  -0.00515 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.27418 $ & $   0.00170 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49278 $ & $  -0.03324 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.47978 $ & $   0.02980 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.27960 $ & $   0.01048 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.47707 $ & $  -0.00942 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.55135 $ & $   0.01074 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.48859 $ & $   0.01121 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.27761 $ & $  -0.00864 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.09809 $ & $  -0.03717 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49626 $ & $   0.02541 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.49284 $ & $  -0.01148 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.48083 $ & $  -0.00350 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.49210 $ & $  -0.01245 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.10151 $ & $   0.00353 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.55613 $ & $   0.01592 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50003 $ & $  -0.00016 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.28259 $ & $   0.01269 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.49563 $ & $  -0.01055 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.10499 $ & $  -0.03134 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.48571 $ & $   0.00550 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.48926 $ & $   0.03044 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.55984 $ & $  -0.00273 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.28980 $ & $   0.01769 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.28633 $ & $   0.01038 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50496 $ & $   0.00333 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.10841 $ & $  -0.00475 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.48911 $ & $  -0.01939 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.56325 $ & $  -0.00099 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.49315 $ & $  -0.00243 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.28977 $ & $   0.02941 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.50102 $ & $   0.00167 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50838 $ & $  -0.00124 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50569 $ & $   0.00417 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.49257 $ & $   0.02726 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.11241 $ & $   0.01419 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.56798 $ & $   0.00728 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.51185 $ & $   0.01025 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.50490 $ & $   0.01183 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50918 $ & $  -0.00010 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.29466 $ & $   0.01524 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.49921 $ & $   0.04157 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.29868 $ & $   0.01650 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.49597 $ & $  -0.01769 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.11583 $ & $  -0.00517 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.57139 $ & $  -0.00993 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.50835 $ & $  -0.00646 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51264 $ & $   0.00301 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.29809 $ & $  -0.00369 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.49934 $ & $   0.00433 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.50295 $ & $  -0.01341 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.11924 $ & $   0.01087 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.51725 $ & $   0.03085 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.30307 $ & $   0.00144 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.57481 $ & $   0.00583 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.30153 $ & $   0.01174 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.50638 $ & $   0.00965 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.12266 $ & $   0.04082 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.50303 $ & $  -0.01145 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51375 $ & $   0.00452 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.52108 $ & $   0.00780 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51769 $ & $  -0.00722 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.30746 $ & $  -0.00508 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.12613 $ & $   0.03584 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51725 $ & $   0.01400 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.52456 $ & $   0.00284 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.30655 $ & $  -0.00395 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52151 $ & $  -0.00161 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.51113 $ & $  -0.00750 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.50785 $ & $  -0.00679 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.58327 $ & $   0.00955 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.12955 $ & $   0.03652 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52077 $ & $   0.00209 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52498 $ & $   0.00662 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.31033 $ & $  -0.00793 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.31385 $ & $   0.02853 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.51125 $ & $   0.04619 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.53043 $ & $   0.00959 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.58668 $ & $  -0.00774 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.13340 $ & $   0.00553 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.31375 $ & $   0.01160 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.51468 $ & $  -0.00302 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52612 $ & $   0.01196 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.31861 $ & $   0.00623 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.53392 $ & $  -0.00169 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53106 $ & $   0.01248 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.59155 $ & $  -0.00506 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.51938 $ & $   0.02003 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52999 $ & $   0.01349 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.31878 $ & $  -0.00239 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.53740 $ & $  -0.01444 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.32301 $ & $   0.02151 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53454 $ & $   0.00569 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.14037 $ & $   0.01770 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.59492 $ & $   0.01110 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.32842 $ & $  -0.01075 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.52281 $ & $   0.00533 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.32220 $ & $  -0.00534 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.52743 $ & $  -0.00755 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53801 $ & $   0.00377 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.14385 $ & $  -0.02371 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.59868 $ & $   0.03270 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.54252 $ & $  -0.00961 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.33220 $ & $   0.00713 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.32565 $ & $   0.00609 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.32917 $ & $  -0.00981 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.52656 $ & $   0.01092 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.74549 $ & $  -0.00753 $ & $   0.01089 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.53108 $ & $   0.01750 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.14732 $ & $  -0.01096 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.54635 $ & $   0.01242 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54327 $ & $   0.01480 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.33562 $ & $  -0.00052 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.60353 $ & $  -0.00694 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.33263 $ & $  -0.02080 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.15083 $ & $  -0.00399 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.33054 $ & $   0.00533 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.53478 $ & $  -0.01494 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.53129 $ & $  -0.00308 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.55947 $ & $  -0.06419 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.74965 $ & $   0.00566 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.54984 $ & $  -0.01963 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54704 $ & $  -0.00936 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.60696 $ & $   0.00431 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.34091 $ & $   0.00154 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.53462 $ & $  -0.00465 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75301 $ & $  -0.02178 $ & $   0.01091 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.33431 $ & $  -0.00078 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.56322 $ & $   0.04706 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55051 $ & $   0.00223 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.61036 $ & $  -0.00972 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.55489 $ & $   0.01109 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.34439 $ & $  -0.00779 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.33774 $ & $  -0.00159 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.15819 $ & $  -0.00374 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.56665 $ & $  -0.02086 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75850 $ & $  -0.00276 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.54415 $ & $   0.02035 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.55838 $ & $  -0.02144 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.61506 $ & $   0.03459 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.34786 $ & $  -0.00649 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55572 $ & $   0.00693 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.16166 $ & $   0.01813 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.54277 $ & $   0.03576 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.34264 $ & $   0.00240 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.57178 $ & $  -0.00519 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.76207 $ & $  -0.01471 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.54753 $ & $  -0.01137 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.56183 $ & $  -0.01920 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.61878 $ & $  -0.00088 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55921 $ & $  -0.01212 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.16515 $ & $  -0.02481 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.54616 $ & $  -0.00388 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.35307 $ & $  -0.01304 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.34607 $ & $  -0.00231 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.57520 $ & $  -0.01276 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.76571 $ & $   0.05882 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.62217 $ & $  -0.02196 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56269 $ & $  -0.01454 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.55243 $ & $   0.00974 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.02776 $ & $  -0.08953 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.56691 $ & $  -0.01015 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.54993 $ & $   0.00482 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.16618 $ & $   0.00773 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.34952 $ & $   0.00352 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.57862 $ & $   0.01520 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.35685 $ & $  -0.01014 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.55574 $ & $  -0.02071 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.03122 $ & $  -0.01904 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.77123 $ & $   0.00583 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.62687 $ & $   0.00051 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57074 $ & $   0.01416 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56789 $ & $  -0.00506 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.36034 $ & $  -0.01270 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.17064 $ & $   0.00608 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.35435 $ & $  -0.00414 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.55910 $ & $   0.02161 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.58381 $ & $   0.01673 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.58744 $ & $  -0.01156 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.03457 $ & $  -0.02060 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.17596 $ & $  -0.00031 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.63028 $ & $  -0.02024 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57422 $ & $  -0.00917 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.22633 $ & $   0.00430 $ & $   0.01355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57192 $ & $   0.00044 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.55835 $ & $   0.00194 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.35812 $ & $   0.00056 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.36548 $ & $  -0.01191 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.03794 $ & $  -0.00102 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.58755 $ & $  -0.05122 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59125 $ & $  -0.01868 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.17945 $ & $   0.02745 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.63371 $ & $   0.00416 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.56378 $ & $  -0.00331 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.77859 $ & $   0.00728 $ & $   0.01129 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57540 $ & $  -0.00822 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.17759 $ & $   0.04923 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.23080 $ & $  -0.00968 $ & $   0.01210 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57964 $ & $   0.00570 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.36891 $ & $  -0.00435 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.59102 $ & $  -0.02978 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04160 $ & $  -0.02163 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59472 $ & $  -0.00887 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.18292 $ & $   0.06292 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.56746 $ & $  -0.01153 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.63873 $ & $  -0.00396 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58313 $ & $   0.00449 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.78422 $ & $  -0.01016 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.37240 $ & $  -0.01687 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04495 $ & $   0.01858 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.23528 $ & $  -0.03650 $ & $   0.01192 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.18645 $ & $   0.00907 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.57082 $ & $   0.04639 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58140 $ & $  -0.01196 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.59619 $ & $  -0.06684 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.64214 $ & $  -0.02686 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.37823 $ & $  -0.00111 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60020 $ & $  -0.01138 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58661 $ & $   0.02180 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04829 $ & $   0.01238 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.78831 $ & $   0.02970 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57711 $ & $   0.00609 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.18994 $ & $  -0.02856 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.23983 $ & $   0.00114 $ & $   0.01192 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.37753 $ & $  -0.01291 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.59967 $ & $  -0.01514 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60367 $ & $  -0.01325 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.38208 $ & $  -0.00582 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05168 $ & $  -0.01359 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.19347 $ & $  -0.03957 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59186 $ & $   0.02298 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58133 $ & $   0.00258 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.38130 $ & $   0.00635 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.60313 $ & $   0.01147 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60715 $ & $   0.00491 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.24442 $ & $  -0.01551 $ & $   0.01150 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.38555 $ & $  -0.00919 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05501 $ & $   0.01091 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.19736 $ & $  -0.02593 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59570 $ & $   0.01009 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58517 $ & $  -0.00491 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.38480 $ & $  -0.00529 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.80816 $ & $  -0.01561 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05868 $ & $  -0.02022 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80206 $ & $   0.01487 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.60846 $ & $  -0.00520 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61247 $ & $  -0.00050 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.39075 $ & $  -0.01439 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.20091 $ & $   0.02180 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59917 $ & $   0.00037 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.80085 $ & $   0.02879 $ & $   0.01074 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.25202 $ & $  -0.01185 $ & $   0.01332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.81198 $ & $   0.01418 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06202 $ & $  -0.03732 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59074 $ & $  -0.01946 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80552 $ & $  -0.00411 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.39033 $ & $  -0.00824 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.61219 $ & $   0.00459 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.39422 $ & $  -0.01373 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61630 $ & $  -0.00013 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.80460 $ & $  -0.01294 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.81540 $ & $  -0.01453 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06539 $ & $  -0.00962 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60436 $ & $  -0.00581 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.39376 $ & $  -0.01498 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.61571 $ & $  -0.02708 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.25650 $ & $  -0.00276 $ & $   0.01175 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59471 $ & $  -0.00503 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.39770 $ & $  -0.01298 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61973 $ & $  -0.00622 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81034 $ & $  -0.00084 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06877 $ & $   0.01153 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60784 $ & $  -0.00457 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.39725 $ & $   0.01658 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82021 $ & $  -0.03630 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59876 $ & $  -0.02409 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81372 $ & $   0.01311 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.81023 $ & $   0.06613 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.26097 $ & $   0.00004 $ & $   0.01212 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.40304 $ & $  -0.01121 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.07211 $ & $   0.00461 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.62509 $ & $   0.01167 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61133 $ & $  -0.02001 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82359 $ & $  -0.00449 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81709 $ & $   0.05671 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.40241 $ & $  -0.01104 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.26556 $ & $   0.00853 $ & $   0.01206 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.62855 $ & $  -0.00444 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.40689 $ & $  -0.00114 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82704 $ & $   0.00285 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.60246 $ & $  -0.02416 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.60613 $ & $   0.00847 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61682 $ & $  -0.00314 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.63487 $ & $   0.00237 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.40624 $ & $  -0.00759 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.62811 $ & $  -0.03008 $ & $   0.01578 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63197 $ & $  -0.00571 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.82215 $ & $  -0.01854 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.41038 $ & $   0.00498 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.40345 $ & $  -0.01457 $ & $   0.01284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83166 $ & $  -0.00754 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62064 $ & $   0.00376 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.61024 $ & $   0.00773 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.40972 $ & $  -0.00734 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.63870 $ & $  -0.01261 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.27253 $ & $  -0.01109 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.82595 $ & $   0.00476 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.40707 $ & $  -0.01665 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.63321 $ & $   0.04230 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63723 $ & $  -0.02126 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.41553 $ & $  -0.01789 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62412 $ & $  -0.01791 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83544 $ & $   0.01462 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.61408 $ & $  -0.00429 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.82933 $ & $  -0.00713 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.41048 $ & $   0.02310 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.27735 $ & $  -0.01123 $ & $   0.01187 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.41551 $ & $   0.00460 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.41903 $ & $  -0.00005 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64101 $ & $   0.00616 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83889 $ & $   0.00659 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62921 $ & $   0.00721 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.83421 $ & $   0.01334 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.42250 $ & $  -0.00794 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.41901 $ & $  -0.00202 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.21841 $ & $   0.02486 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.28181 $ & $  -0.00250 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62077 $ & $  -0.00176 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63267 $ & $   0.02304 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.84407 $ & $   0.00402 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.83760 $ & $  -0.01866 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.42251 $ & $  -0.00597 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.22309 $ & $   0.03069 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.28637 $ & $  -0.00600 $ & $   0.01194 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.42755 $ & $  -0.00906 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64987 $ & $   0.01944 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62537 $ & $  -0.01334 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43189 $ & $   0.01821 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.84767 $ & $  -0.03049 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.84104 $ & $  -0.00547 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.42767 $ & $  -0.01184 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.43138 $ & $   0.00180 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.22765 $ & $  -0.00358 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43539 $ & $  -0.00918 $ & $   0.00932 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.29091 $ & $  -0.00072 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62915 $ & $   0.01715 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85109 $ & $  -0.02709 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.63407 $ & $   0.03617 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.22340 $ & $   0.00210 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.43487 $ & $  -0.00561 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.43152 $ & $   0.01029 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43884 $ & $   0.00305 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.29545 $ & $  -0.02714 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.63745 $ & $   0.00420 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85582 $ & $   0.00497 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.84963 $ & $   0.00160 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.63503 $ & $   0.01726 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.22686 $ & $   0.01827 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.43495 $ & $   0.00047 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.23556 $ & $   0.02623 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.44001 $ & $   0.01609 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.64086 $ & $   0.01019 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.44414 $ & $  -0.00301 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85971 $ & $  -0.00813 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.85305 $ & $  -0.03078 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.23031 $ & $   0.01756 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.63903 $ & $  -0.01990 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86563 $ & $   0.01309 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.44344 $ & $   0.01302 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44010 $ & $   0.00616 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.30301 $ & $  -0.01976 $ & $   0.01101 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.86314 $ & $   0.00668 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.24017 $ & $  -0.00056 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.44796 $ & $  -0.03200 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.64588 $ & $   0.01172 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.85777 $ & $   0.00531 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.23518 $ & $   0.00437 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86902 $ & $  -0.00654 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.44691 $ & $   0.00382 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44357 $ & $  -0.01186 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.45146 $ & $  -0.00010 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.30756 $ & $  -0.02393 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.24472 $ & $   0.00069 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.86792 $ & $   0.00321 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.86115 $ & $   0.00329 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87249 $ & $   0.00183 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.23896 $ & $   0.00968 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44707 $ & $  -0.03123 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45208 $ & $  -0.00343 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87129 $ & $  -0.00546 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.86458 $ & $   0.00551 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.31200 $ & $  -0.00290 $ & $   0.01158 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.24241 $ & $   0.00558 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87742 $ & $  -0.00070 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87467 $ & $   0.01787 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45225 $ & $   0.00027 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45591 $ & $   0.00180 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.25212 $ & $   0.00338 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65539 $ & $   0.03643 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.88089 $ & $  -0.00781 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.24719 $ & $   0.01267 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45933 $ & $  -0.00961 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45612 $ & $   0.01093 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87974 $ & $   0.00591 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.25697 $ & $   0.03079 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.87350 $ & $  -0.00432 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.25059 $ & $   0.00609 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45956 $ & $   0.00497 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.88356 $ & $   0.00968 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46464 $ & $   0.01569 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.87693 $ & $   0.05233 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.25404 $ & $  -0.00789 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.26150 $ & $  -0.02463 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.45959 $ & $   0.00050 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.88699 $ & $   0.02170 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46807 $ & $  -0.01646 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.46482 $ & $   0.00918 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.25877 $ & $  -0.00348 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.46298 $ & $  -0.00921 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47155 $ & $   0.01271 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.26872 $ & $  -0.01317 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.89191 $ & $   0.01360 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48032 $ & $  -0.01860 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.46637 $ & $   0.05325 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.26255 $ & $   0.01073 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.26627 $ & $   0.02027 $ & $   0.01316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.89530 $ & $  -0.00950 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47673 $ & $   0.00134 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.27263 $ & $   0.01986 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68125 $ & $   0.00669 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48409 $ & $  -0.00041 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.26595 $ & $   0.00147 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.47146 $ & $   0.00084 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68454 $ & $  -0.00039 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.27615 $ & $   0.00867 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48750 $ & $   0.00725 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48056 $ & $   0.01150 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.47479 $ & $  -0.01267 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.27087 $ & $  -0.00764 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48405 $ & $   0.00356 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.47848 $ & $   0.01677 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.27433 $ & $   0.01433 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.28167 $ & $   0.00858 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49318 $ & $  -0.00092 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.27779 $ & $  -0.03305 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48911 $ & $   0.00783 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.28511 $ & $  -0.00725 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49666 $ & $  -0.01401 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.48311 $ & $   0.00182 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.69278 $ & $   0.02764 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.69666 $ & $   0.01480 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49258 $ & $  -0.00276 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.28854 $ & $   0.01968 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50014 $ & $   0.00942 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.48644 $ & $   0.00043 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.28274 $ & $  -0.01662 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49606 $ & $   0.00546 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.48972 $ & $  -0.01117 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.28649 $ & $   0.00976 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.29373 $ & $  -0.00314 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50522 $ & $  -0.00907 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.28994 $ & $   0.01018 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50133 $ & $  -0.01016 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.29722 $ & $   0.00084 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.49493 $ & $  -0.00875 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50905 $ & $   0.00268 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50515 $ & $  -0.00311 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.30103 $ & $   0.02189 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.51253 $ & $   0.00004 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.29475 $ & $  -0.00120 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50865 $ & $   0.02458 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.50215 $ & $  -0.00118 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.29821 $ & $  -0.02317 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.30618 $ & $  -0.01429 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.30163 $ & $  -0.00537 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.30966 $ & $   0.00725 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51390 $ & $  -0.00592 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.50707 $ & $  -0.02717 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.31313 $ & $   0.00630 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51738 $ & $  -0.00383 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.51044 $ & $  -0.00173 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.30654 $ & $   0.00706 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.51377 $ & $   0.00606 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52086 $ & $   0.00491 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.31032 $ & $  -0.01448 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.31828 $ & $   0.01348 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.31378 $ & $   0.00026 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.51860 $ & $  -0.00876 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.32208 $ & $   0.00623 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.52199 $ & $  -0.00802 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.32556 $ & $   0.01044 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.31886 $ & $  -0.00760 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.52580 $ & $   0.00273 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.32233 $ & $   0.00835 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.33081 $ & $   0.00398 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.32573 $ & $   0.00207 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.53050 $ & $  -0.03028 $ & $   0.01043 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.33429 $ & $   0.01807 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.53390 $ & $  -0.03894 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.33047 $ & $   0.00349 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.33777 $ & $  -0.00102 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.53730 $ & $   0.00581 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.33423 $ & $   0.00955 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.34318 $ & $  -0.03027 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55452 $ & $  -0.00070 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.33768 $ & $  -0.00659 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.54222 $ & $   0.01097 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55816 $ & $   0.01086 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.34702 $ & $  -0.01337 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.54556 $ & $  -0.00556 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.34253 $ & $   0.01781 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56169 $ & $   0.00284 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.35051 $ & $  -0.00757 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.76385 $ & $  -0.00491 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.34597 $ & $  -0.00807 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.57960 $ & $   0.00577 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56663 $ & $   0.01058 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.76751 $ & $   0.03499 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.35577 $ & $   0.00843 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.55406 $ & $   0.00012 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.58343 $ & $  -0.00630 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57046 $ & $   0.01646 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.35945 $ & $  -0.00289 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.55742 $ & $   0.03577 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.58689 $ & $   0.01225 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.36603 $ & $   0.00290 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57394 $ & $  -0.01242 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.36295 $ & $  -0.00744 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.56084 $ & $   0.00649 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.36958 $ & $   0.00193 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.58462 $ & $  -0.05001 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59187 $ & $   0.00178 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.77886 $ & $  -0.00874 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.36811 $ & $  -0.01962 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57956 $ & $  -0.00920 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.56569 $ & $   0.04667 $ & $   0.01114 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.37303 $ & $  -0.00666 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.78509 $ & $  -0.00623 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.58809 $ & $   0.01611 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59553 $ & $   0.00335 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.78346 $ & $  -0.01881 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58304 $ & $   0.00053 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.56908 $ & $  -0.00025 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.37197 $ & $   0.00084 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.78847 $ & $  -0.02869 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.59157 $ & $   0.00947 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59901 $ & $   0.01234 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.37808 $ & $  -0.01640 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.78677 $ & $  -0.00552 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58652 $ & $   0.01081 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.37545 $ & $   0.01454 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.57281 $ & $  -0.00607 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.79192 $ & $   0.00087 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.79945 $ & $  -0.01016 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.38188 $ & $  -0.00059 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60395 $ & $  -0.01205 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.38065 $ & $   0.00153 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59191 $ & $  -0.00479 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.80345 $ & $   0.02510 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.38535 $ & $   0.02358 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60742 $ & $   0.01871 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.79510 $ & $   0.00554 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.38409 $ & $  -0.00067 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59574 $ & $   0.02577 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.80703 $ & $  -0.01231 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.80048 $ & $  -0.00344 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.61088 $ & $  -0.01074 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21466 $ & $  -0.02955 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.39106 $ & $   0.00368 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.38757 $ & $   0.00795 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59923 $ & $  -0.01909 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.80394 $ & $  -0.00001 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81249 $ & $   0.00950 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.61575 $ & $   0.00321 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.60893 $ & $  -0.00244 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21824 $ & $   0.00392 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.39457 $ & $  -0.00473 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.58944 $ & $   0.00873 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60414 $ & $  -0.00362 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.39296 $ & $   0.01373 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.80881 $ & $  -0.01066 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81591 $ & $   0.01720 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22169 $ & $   0.03298 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.39806 $ & $   0.01294 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60759 $ & $  -0.00782 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.81218 $ & $  -0.01307 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.39680 $ & $  -0.00299 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81932 $ & $  -0.00651 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22547 $ & $  -0.00004 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61107 $ & $   0.01275 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.40347 $ & $   0.00309 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.81560 $ & $   0.04168 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.40030 $ & $  -0.00055 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22891 $ & $  -0.02983 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.82423 $ & $   0.01802 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.60409 $ & $   0.00015 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.40734 $ & $   0.01298 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23231 $ & $   0.00365 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61655 $ & $  -0.00142 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.82806 $ & $   0.00985 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.40574 $ & $  -0.00937 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01609 $ & $   0.00467 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.41082 $ & $   0.00463 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.60502 $ & $   0.01520 $ & $   0.01279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.60892 $ & $   0.03083 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23576 $ & $   0.00430 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.82447 $ & $  -0.01238 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83154 $ & $  -0.01970 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62038 $ & $   0.01400 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.40922 $ & $  -0.01816 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01974 $ & $   0.02571 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61231 $ & $  -0.01123 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23922 $ & $   0.02111 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.41582 $ & $   0.00094 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.82790 $ & $   0.03062 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62379 $ & $   0.00458 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.41270 $ & $  -0.00165 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42030 $ & $  -0.01741 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02315 $ & $  -0.00300 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83692 $ & $  -0.00585 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61605 $ & $   0.02148 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.41930 $ & $   0.01854 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42412 $ & $   0.00246 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.83288 $ & $   0.01107 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02695 $ & $   0.00831 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84036 $ & $  -0.00164 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.41798 $ & $  -0.00059 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.21791 $ & $   0.00735 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62298 $ & $   0.02190 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.42274 $ & $  -0.00465 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.24671 $ & $   0.01089 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.62086 $ & $   0.03627 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42758 $ & $   0.01753 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.83630 $ & $   0.05900 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03036 $ & $  -0.03572 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84385 $ & $  -0.03432 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.42185 $ & $   0.01252 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62637 $ & $  -0.00164 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.22168 $ & $  -0.03059 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25018 $ & $  -0.00213 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.42801 $ & $  -0.00017 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03383 $ & $  -0.04065 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.42534 $ & $   0.00494 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.22118 $ & $   0.01905 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43285 $ & $  -0.03135 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.22522 $ & $  -0.01159 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25359 $ & $   0.01626 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84913 $ & $  -0.01615 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.63108 $ & $  -0.03388 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03744 $ & $  -0.00788 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.43186 $ & $  -0.01163 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.22458 $ & $  -0.00303 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43631 $ & $  -0.02411 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25704 $ & $  -0.02502 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.63438 $ & $   0.02658 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.85291 $ & $  -0.03336 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43095 $ & $  -0.01093 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63237 $ & $  -0.00927 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04091 $ & $   0.00114 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.85782 $ & $  -0.01032 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.43535 $ & $  -0.00387 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.86152 $ & $  -0.01062 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.22800 $ & $   0.01553 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.65084 $ & $   0.01423 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43978 $ & $  -0.00617 $ & $   0.01079 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.22503 $ & $   0.01633 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.26050 $ & $   0.05197 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.23254 $ & $   0.03109 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.63780 $ & $   0.06483 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.85638 $ & $   0.01663 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43440 $ & $  -0.00869 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04439 $ & $   0.01618 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.86535 $ & $   0.00503 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86186 $ & $   0.00876 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.65425 $ & $   0.02550 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.44062 $ & $  -0.01824 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.22942 $ & $  -0.00619 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.23330 $ & $  -0.00454 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.44491 $ & $   0.00003 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43791 $ & $  -0.01337 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.23738 $ & $   0.00229 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86131 $ & $   0.01272 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63954 $ & $   0.05893 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04820 $ & $  -0.07115 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.86874 $ & $  -0.02062 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86536 $ & $   0.02913 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.65766 $ & $   0.00216 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.44412 $ & $  -0.00717 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.23710 $ & $   0.00611 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.23382 $ & $   0.01248 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.44873 $ & $  -0.00586 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86478 $ & $   0.01542 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05162 $ & $   0.02463 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.24188 $ & $   0.00254 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.44329 $ & $   0.00246 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.64435 $ & $   0.02513 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.44755 $ & $  -0.01590 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.66248 $ & $   0.00359 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87032 $ & $   0.00412 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.86008 $ & $   0.04609 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.24050 $ & $   0.00483 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.45221 $ & $  -0.00098 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86813 $ & $   0.00555 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05509 $ & $  -0.04492 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.44715 $ & $   0.01677 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.66589 $ & $   0.02573 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87372 $ & $  -0.01532 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.24017 $ & $  -0.01258 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.45263 $ & $  -0.00148 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05855 $ & $  -0.00080 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.24559 $ & $  -0.00739 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.24916 $ & $  -0.03022 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.65461 $ & $  -0.00778 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.65116 $ & $   0.01356 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45058 $ & $   0.00735 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.45775 $ & $  -0.00822 $ & $   0.01164 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87719 $ & $  -0.01078 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.87381 $ & $   0.01600 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55994.66963 $ & $   0.01577 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.24496 $ & $  -0.00877 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.06201 $ & $  -0.04326 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.45647 $ & $   0.01240 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.86841 $ & $   0.03077 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.24906 $ & $   0.00117 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.65797 $ & $   0.03476 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46121 $ & $  -0.02193 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.25365 $ & $   0.01062 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.06734 $ & $   0.05635 $ & $   0.01293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.65240 $ & $   0.00708 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.65597 $ & $  -0.00351 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.88204 $ & $  -0.00241 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.06549 $ & $   0.01351 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.86837 $ & $   0.00359 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.45998 $ & $   0.00252 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.85442 $ & $   0.02106 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.25253 $ & $  -0.02251 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.87221 $ & $   0.01315 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.66128 $ & $   0.00423 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.24941 $ & $   0.01335 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45715 $ & $  -0.01236 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46468 $ & $  -0.01402 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88109 $ & $  -0.00316 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.65935 $ & $   0.00630 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.25848 $ & $  -0.00071 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.87174 $ & $   0.00804 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.87564 $ & $   0.00782 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.06932 $ & $   0.00210 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46090 $ & $  -0.02180 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.85915 $ & $  -0.01289 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.25735 $ & $  -0.00570 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.66608 $ & $  -0.01379 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.46544 $ & $  -0.01755 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.66310 $ & $   0.00689 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47007 $ & $   0.00500 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.07285 $ & $   0.01926 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.25606 $ & $   0.01782 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.88677 $ & $  -0.00977 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.87643 $ & $  -0.01007 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46460 $ & $  -0.00773 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.88041 $ & $   0.00467 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.86295 $ & $  -0.01196 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.26109 $ & $  -0.01162 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.46892 $ & $  -0.00037 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47599 $ & $   0.00391 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.66978 $ & $  -0.00598 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.26575 $ & $  -0.00075 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47388 $ & $  -0.01287 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.07632 $ & $   0.01163 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.66796 $ & $   0.01986 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.89034 $ & $   0.00188 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.88382 $ & $   0.01773 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.86632 $ & $  -0.01734 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.46524 $ & $   0.00140 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.26457 $ & $   0.00235 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.47240 $ & $  -0.01255 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.67312 $ & $   0.00518 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.47980 $ & $  -0.00581 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47029 $ & $   0.02891 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.47736 $ & $  -0.02268 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.26972 $ & $  -0.00772 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.67136 $ & $  -0.00034 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.07982 $ & $   0.00484 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.89374 $ & $  -0.00756 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.88721 $ & $   0.00103 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.46478 $ & $  -0.02042 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.26452 $ & $   0.01599 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.87106 $ & $   0.00841 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.26944 $ & $   0.02420 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47394 $ & $   0.00630 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.67476 $ & $  -0.01173 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.47759 $ & $  -0.00384 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.08328 $ & $  -0.01505 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48489 $ & $   0.00231 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.27420 $ & $  -0.00018 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48239 $ & $   0.00529 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.08837 $ & $  -0.02749 $ & $   0.01435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.89202 $ & $   0.01357 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.87451 $ & $  -0.01000 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.68125 $ & $   0.00378 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.27291 $ & $   0.01517 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47737 $ & $  -0.00910 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.08683 $ & $   0.00281 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.48837 $ & $  -0.00664 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.48145 $ & $   0.00514 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48587 $ & $   0.01272 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.67965 $ & $  -0.00880 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.27161 $ & $   0.02283 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.87795 $ & $   0.00317 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.89584 $ & $  -0.00702 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.68462 $ & $   0.00562 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.27637 $ & $  -0.01121 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.49195 $ & $   0.01166 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.48495 $ & $  -0.02475 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.09062 $ & $  -0.03191 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.28130 $ & $  -0.01524 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.48933 $ & $   0.00500 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.68304 $ & $   0.01772 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.09528 $ & $   0.01551 $ & $   0.01250 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.27524 $ & $   0.01082 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.48300 $ & $   0.01942 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.89925 $ & $   0.01606 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.88266 $ & $  -0.01499 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.09411 $ & $   0.00106 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.68935 $ & $   0.01307 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.28117 $ & $  -0.00698 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.68682 $ & $  -0.02528 $ & $   0.01452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.28558 $ & $  -0.01097 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.48643 $ & $  -0.00124 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49007 $ & $  -0.00388 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.49722 $ & $   0.00862 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.27976 $ & $  -0.00663 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.09757 $ & $   0.02005 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.49554 $ & $  -0.01963 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.88645 $ & $   0.02079 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90419 $ & $  -0.00180 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.69304 $ & $  -0.00611 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.28496 $ & $  -0.00252 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49357 $ & $   0.01028 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49035 $ & $  -0.00658 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50108 $ & $   0.00651 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.29006 $ & $  -0.01331 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.69176 $ & $   0.00924 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.88983 $ & $  -0.00647 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.10109 $ & $   0.00597 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90761 $ & $  -0.00917 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.69644 $ & $   0.00471 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.49934 $ & $   0.01408 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.28843 $ & $  -0.00212 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.10600 $ & $  -0.00927 $ & $   0.01307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49706 $ & $  -0.01189 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50458 $ & $  -0.01611 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.69516 $ & $   0.00117 $ & $   0.01281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.10457 $ & $  -0.01745 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91105 $ & $  -0.02005 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50282 $ & $   0.02513 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49603 $ & $  -0.01013 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.89464 $ & $   0.00209 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.70480 $ & $   0.00622 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.70149 $ & $  -0.01010 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.29324 $ & $  -0.00093 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.69855 $ & $   0.03185 $ & $   0.01284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.29717 $ & $   0.01226 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50241 $ & $   0.00078 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.10807 $ & $  -0.00109 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.50963 $ & $  -0.00267 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49970 $ & $  -0.00424 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.89810 $ & $   0.00038 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91579 $ & $   0.00698 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.70817 $ & $   0.00183 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.70485 $ & $  -0.01053 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.29668 $ & $   0.00380 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.50816 $ & $   0.01223 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.30098 $ & $  -0.01594 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51313 $ & $  -0.00040 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50626 $ & $  -0.00297 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.11197 $ & $  -0.00379 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50304 $ & $  -0.00839 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.90147 $ & $   0.00275 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.29602 $ & $   0.00591 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.70819 $ & $  -0.00016 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91961 $ & $  -0.01574 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.30015 $ & $  -0.01308 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51164 $ & $  -0.00356 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.71325 $ & $  -0.00939 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.51663 $ & $  -0.00074 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.30541 $ & $   0.00458 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50974 $ & $  -0.01041 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.11551 $ & $   0.00890 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.70721 $ & $  -0.01680 $ & $   0.01243 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.51511 $ & $   0.00012 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50820 $ & $   0.02374 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.90628 $ & $  -0.00293 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.71286 $ & $   0.01739 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.71660 $ & $   0.01063 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.30510 $ & $   0.01697 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.11901 $ & $   0.00135 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.30291 $ & $   0.01053 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.12362 $ & $   0.00646 $ & $   0.01341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52161 $ & $  -0.00306 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72277 $ & $   0.01686 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51168 $ & $   0.00082 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.91002 $ & $   0.01535 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.71997 $ & $   0.00421 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.71656 $ & $   0.00834 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.31187 $ & $   0.02283 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.30885 $ & $  -0.00278 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52016 $ & $  -0.00001 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.12252 $ & $   0.00818 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.12712 $ & $  -0.02839 $ & $   0.01308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72607 $ & $   0.00339 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52543 $ & $   0.01132 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.30738 $ & $  -0.01332 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51520 $ & $  -0.02313 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.91352 $ & $   0.02445 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.71993 $ & $  -0.01011 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.31535 $ & $  -0.01028 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.31231 $ & $  -0.00086 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.12607 $ & $   0.00467 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52397 $ & $   0.00990 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.72476 $ & $   0.00608 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.52892 $ & $   0.00624 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.72979 $ & $   0.01701 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.31224 $ & $   0.00029 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.52746 $ & $  -0.00224 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.12958 $ & $   0.00013 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.72470 $ & $   0.01464 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.31984 $ & $  -0.00306 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.91855 $ & $  -0.01427 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.72845 $ & $  -0.00237 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52103 $ & $  -0.01355 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.31713 $ & $   0.00371 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.73464 $ & $   0.00148 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.53440 $ & $   0.00971 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.72809 $ & $   0.01006 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.73181 $ & $  -0.00763 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.92200 $ & $   0.00706 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.13347 $ & $  -0.01543 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.32060 $ & $  -0.01212 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52512 $ & $  -0.00292 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53286 $ & $  -0.00408 $ & $   0.01069 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.73803 $ & $   0.00521 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.32621 $ & $   0.00215 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.31931 $ & $   0.00488 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.73145 $ & $   0.00598 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.53791 $ & $   0.00110 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.13700 $ & $   0.00096 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.32408 $ & $   0.00535 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.73664 $ & $  -0.01047 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53632 $ & $   0.02093 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.74133 $ & $  -0.01557 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.32968 $ & $  -0.00073 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54143 $ & $   0.01667 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.14053 $ & $   0.00610 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.73619 $ & $   0.00283 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.73995 $ & $   0.00857 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.93032 $ & $  -0.00999 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.53978 $ & $   0.00570 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.32899 $ & $  -0.00165 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.53388 $ & $  -0.03872 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.74606 $ & $   0.01216 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.14399 $ & $  -0.00160 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.33452 $ & $   0.00423 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.74328 $ & $   0.00556 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.73989 $ & $   0.01050 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.54655 $ & $   0.01179 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.93407 $ & $   0.01259 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.32848 $ & $   0.01080 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.33273 $ & $  -0.01090 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.53733 $ & $   0.00988 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54486 $ & $   0.00714 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.74943 $ & $  -0.00136 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.14745 $ & $   0.00423 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.53184 $ & $  -0.01002 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.74324 $ & $  -0.00277 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.93757 $ & $   0.01119 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55043 $ & $  -0.00114 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.74812 $ & $  -0.02561 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.33620 $ & $  -0.00497 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.54092 $ & $  -0.00074 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54865 $ & $  -0.01047 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.15093 $ & $  -0.00355 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.75311 $ & $  -0.01022 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.34119 $ & $  -0.00461 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.53526 $ & $  -0.00461 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55393 $ & $  -0.00089 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.33587 $ & $  -0.00552 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.74816 $ & $  -0.00613 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.75178 $ & $   0.02524 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.94240 $ & $  -0.00589 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55213 $ & $  -0.02806 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.34116 $ & $  -0.00141 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.15478 $ & $   0.00549 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.53865 $ & $   0.00390 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.15856 $ & $   0.02205 $ & $   0.01648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.34566 $ & $   0.02536 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.75791 $ & $  -0.01257 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.54731 $ & $  -0.00654 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.75154 $ & $  -0.00074 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.75515 $ & $  -0.00279 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.94590 $ & $  -0.00805 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.55904 $ & $  -0.01080 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.34462 $ & $  -0.00109 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.15823 $ & $   0.00142 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.76128 $ & $  -0.00700 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55732 $ & $   0.01191 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.54345 $ & $  -0.00097 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.34987 $ & $   0.00831 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.55142 $ & $   0.00208 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.94940 $ & $  -0.01122 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56254 $ & $   0.00923 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.75978 $ & $   0.01249 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.34809 $ & $   0.01247 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.16169 $ & $  -0.01175 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.16595 $ & $   0.03387 $ & $   0.01374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.76466 $ & $  -0.00422 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.56076 $ & $  -0.00624 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.54685 $ & $  -0.00851 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.76310 $ & $   0.01899 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.55548 $ & $   0.00809 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.56605 $ & $   0.00035 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.75991 $ & $  -0.01746 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.95428 $ & $   0.00550 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.35305 $ & $  -0.00585 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.55062 $ & $  -0.00455 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.35701 $ & $  -0.00599 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.76934 $ & $   0.00494 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.76646 $ & $   0.01318 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.95812 $ & $  -0.00651 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.17290 $ & $   0.00222 $ & $   0.01451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57114 $ & $  -0.01286 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.35683 $ & $  -0.01178 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56130 $ & $  -0.00864 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77622 $ & $  -0.00817 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.77272 $ & $  -0.01736 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.55539 $ & $   0.00731 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.36184 $ & $   0.00120 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.58789 $ & $   0.01533 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.77112 $ & $   0.01793 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.96158 $ & $   0.00534 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57502 $ & $  -0.02176 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.36027 $ & $   0.00285 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.77967 $ & $  -0.00779 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56517 $ & $  -0.01033 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.77642 $ & $   0.00700 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.36843 $ & $   0.00985 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.55877 $ & $   0.01124 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.77475 $ & $   0.01285 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.36637 $ & $   0.01217 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.59168 $ & $  -0.00552 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.17986 $ & $   0.00892 $ & $   0.01613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.57852 $ & $   0.01051 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.78305 $ & $   0.00215 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.96686 $ & $  -0.01571 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.56210 $ & $  -0.01422 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56921 $ & $   0.00639 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.36558 $ & $  -0.00533 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.78133 $ & $  -0.01592 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.59511 $ & $   0.02143 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.97024 $ & $  -0.00618 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.37192 $ & $  -0.00226 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.23127 $ & $   0.00065 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.36904 $ & $   0.01695 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.78807 $ & $  -0.00607 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.78467 $ & $  -0.00875 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.56693 $ & $   0.00176 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58458 $ & $   0.00617 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.18720 $ & $  -0.03363 $ & $   0.01566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.57548 $ & $  -0.01810 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60035 $ & $   0.02621 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.97370 $ & $   0.00281 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.79143 $ & $   0.00359 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.37250 $ & $   0.01608 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.78798 $ & $   0.00102 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.23525 $ & $   0.00919 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.37643 $ & $  -0.00796 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.57030 $ & $   0.01718 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.58809 $ & $   0.01311 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.19070 $ & $  -0.00254 $ & $   0.01497 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60378 $ & $   0.00182 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.57942 $ & $   0.01294 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.79520 $ & $  -0.00390 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.97854 $ & $   0.00300 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59154 $ & $   0.00798 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.38032 $ & $   0.02661 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.57406 $ & $  -0.02978 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.19421 $ & $  -0.00199 $ & $   0.01560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.79280 $ & $  -0.00124 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.37741 $ & $  -0.00528 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.60720 $ & $  -0.00196 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.58329 $ & $  -0.01836 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.79617 $ & $   0.00014 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.80004 $ & $  -0.01499 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.38119 $ & $  -0.01537 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.57883 $ & $   0.00096 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59677 $ & $   0.00445 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.38629 $ & $  -0.01260 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.58724 $ & $   0.00228 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61244 $ & $   0.02158 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.20108 $ & $  -0.03182 $ & $   0.01368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.79983 $ & $  -0.00542 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.80344 $ & $   0.00325 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.38464 $ & $   0.00416 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.58218 $ & $  -0.00620 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60063 $ & $  -0.00674 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.39291 $ & $  -0.00715 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.59092 $ & $  -0.00275 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.39081 $ & $  -0.01230 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61622 $ & $  -0.00481 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.20453 $ & $   0.00014 $ & $   0.01603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.80682 $ & $   0.01402 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.58556 $ & $   0.01386 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.80444 $ & $  -0.01179 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60413 $ & $  -0.01110 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.38953 $ & $  -0.00754 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.61965 $ & $  -0.00100 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.59515 $ & $  -0.00007 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.39470 $ & $  -0.01727 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.80780 $ & $   0.00311 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.81161 $ & $  -0.00762 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.59065 $ & $   0.00420 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60906 $ & $  -0.00943 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.40226 $ & $  -0.00442 $ & $   0.01243 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.81117 $ & $  -0.00081 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62476 $ & $  -0.01109 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.81500 $ & $   0.02036 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61256 $ & $   0.00633 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.40207 $ & $  -0.00350 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.40573 $ & $   0.00637 $ & $   0.01279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.60294 $ & $  -0.00574 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.62818 $ & $  -0.01531 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.81882 $ & $  -0.00823 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.81576 $ & $   0.01276 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.60679 $ & $  -0.00807 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.63165 $ & $  -0.02013 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.40644 $ & $   0.00452 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.81912 $ & $   0.02306 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.82364 $ & $   0.00581 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.61051 $ & $   0.01916 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.40991 $ & $   0.00618 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.82280 $ & $  -0.01554 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.63664 $ & $   0.00665 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.82708 $ & $  -0.00635 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.83053 $ & $   0.00545 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64042 $ & $   0.00509 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.61636 $ & $   0.00837 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.82767 $ & $  -0.01094 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.41699 $ & $  -0.00636 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.84459 $ & $   0.01299 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64390 $ & $   0.01599 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.84845 $ & $  -0.00099 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.83104 $ & $  -0.01099 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.21845 $ & $  -0.00079 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.83539 $ & $   0.00000 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.62072 $ & $  -0.00452 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.42376 $ & $   0.01748 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.42081 $ & $   0.00896 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.84802 $ & $  -0.01051 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.85187 $ & $   0.02778 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.83442 $ & $   0.01808 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.22215 $ & $  -0.00383 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.83883 $ & $   0.00576 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.64891 $ & $   0.00479 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.62472 $ & $  -0.00397 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.42760 $ & $   0.00022 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.43155 $ & $   0.01271 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.42533 $ & $  -0.01172 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85152 $ & $   0.00342 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.85526 $ & $   0.01214 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.22565 $ & $  -0.01559 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65234 $ & $   0.01507 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.84262 $ & $  -0.00225 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.83931 $ & $   0.00602 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.43109 $ & $   0.02967 $ & $   0.01154 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.22356 $ & $  -0.00394 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.63104 $ & $  -0.00824 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.85636 $ & $   0.01444 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.65577 $ & $  -0.01427 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.86013 $ & $   0.01230 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.84270 $ & $  -0.00867 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.22695 $ & $   0.00401 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.43851 $ & $   0.02832 $ & $   0.01197 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.23083 $ & $   0.01425 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.84736 $ & $  -0.00072 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.43276 $ & $  -0.01242 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86014 $ & $   0.01313 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.63492 $ & $   0.00786 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.86391 $ & $   0.00495 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.84638 $ & $   0.00398 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.23035 $ & $   0.00144 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.23460 $ & $   0.02211 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.85079 $ & $   0.00555 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.43980 $ & $  -0.00583 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.43656 $ & $  -0.00225 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86365 $ & $  -0.00412 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.86733 $ & $  -0.01209 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.63874 $ & $   0.00814 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.85421 $ & $  -0.00183 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.23808 $ & $  -0.01396 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.85129 $ & $   0.01177 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.23523 $ & $   0.01649 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.44328 $ & $  -0.00432 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.44051 $ & $  -0.00635 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.85466 $ & $   0.00655 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.86871 $ & $   0.01156 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55937.87233 $ & $  -0.01279 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.23901 $ & $   0.00049 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.64405 $ & $   0.00306 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.85906 $ & $   0.00469 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.05645 $ & $   0.00256 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.24336 $ & $   0.02024 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.85802 $ & $   0.00396 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.87210 $ & $   0.00342 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.24246 $ & $  -0.00413 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.64741 $ & $   0.01130 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.86249 $ & $  -0.00065 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.24683 $ & $   0.00142 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06047 $ & $  -0.00800 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.45897 $ & $  -0.01455 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.45264 $ & $   0.01821 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.87557 $ & $  -0.01002 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.65079 $ & $  -0.00651 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.86632 $ & $   0.01278 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.25031 $ & $  -0.00473 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.86325 $ & $   0.00011 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06396 $ & $   0.00395 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.24731 $ & $  -0.00465 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46279 $ & $   0.00500 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.88045 $ & $   0.01911 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.86664 $ & $   0.01328 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.06739 $ & $   0.01820 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.25070 $ & $  -0.01519 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.65564 $ & $   0.01338 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.46628 $ & $  -0.00828 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.25521 $ & $  -0.00602 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.87137 $ & $  -0.02136 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46125 $ & $  -0.00004 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.85220 $ & $  -0.00485 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07084 $ & $   0.03414 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.65902 $ & $  -0.00373 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.88431 $ & $  -0.01007 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.25414 $ & $   0.02047 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.45847 $ & $   0.00104 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.87478 $ & $   0.00227 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.25897 $ & $  -0.00154 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47135 $ & $   0.01156 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46473 $ & $  -0.01207 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.85563 $ & $   0.02341 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07431 $ & $  -0.00672 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.66243 $ & $   0.00342 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.46208 $ & $  -0.00257 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.87822 $ & $   0.00701 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.26245 $ & $  -0.01168 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.25905 $ & $  -0.00583 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47485 $ & $  -0.00530 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.46821 $ & $   0.02634 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.85915 $ & $   0.00755 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.07772 $ & $   0.01061 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.46564 $ & $   0.01761 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.66741 $ & $   0.00643 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.26276 $ & $  -0.00553 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.88308 $ & $   0.01126 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.47836 $ & $   0.01311 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.26747 $ & $  -0.02108 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08156 $ & $  -0.00367 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.86400 $ & $  -0.01609 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47324 $ & $   0.00212 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.67077 $ & $   0.02022 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.26622 $ & $   0.01907 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.46717 $ & $   0.01042 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.88652 $ & $   0.01305 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47132 $ & $  -0.00298 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.27090 $ & $   0.00209 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08504 $ & $  -0.01285 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.46555 $ & $   0.01393 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.86774 $ & $  -0.00198 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.67416 $ & $  -0.00221 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.48410 $ & $   0.00335 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47709 $ & $  -0.00349 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.89038 $ & $   0.00380 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.47142 $ & $  -0.01493 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.27438 $ & $  -0.01746 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47530 $ & $   0.00594 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.27141 $ & $  -0.00210 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.08851 $ & $  -0.01592 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.46896 $ & $   0.00343 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.87142 $ & $  -0.00856 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48059 $ & $  -0.02128 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.48792 $ & $  -0.01515 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.67878 $ & $   0.01206 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.27480 $ & $   0.01119 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47906 $ & $   0.00147 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.47569 $ & $  -0.00185 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09198 $ & $  -0.00420 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.47234 $ & $  -0.01311 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.89521 $ & $   0.01078 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.27978 $ & $   0.00116 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.49142 $ & $  -0.00556 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.68217 $ & $   0.00018 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.87615 $ & $   0.00849 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48584 $ & $  -0.02020 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.27825 $ & $  -0.00987 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09563 $ & $  -0.00123 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.89866 $ & $  -0.00030 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.28360 $ & $   0.00904 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.47754 $ & $  -0.00350 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.68556 $ & $  -0.00158 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.48489 $ & $   0.00865 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.87960 $ & $   0.00719 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48932 $ & $   0.00920 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.09910 $ & $   0.00550 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.90209 $ & $  -0.00673 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.49742 $ & $   0.02185 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.28297 $ & $  -0.00279 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.28707 $ & $   0.00447 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.48095 $ & $   0.01568 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.48862 $ & $  -0.01140 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.88309 $ & $  -0.00074 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49281 $ & $  -0.03281 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.69051 $ & $   0.00297 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.10289 $ & $  -0.00113 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.28672 $ & $   0.01505 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.10764 $ & $  -0.00756 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.90703 $ & $   0.01012 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.48474 $ & $  -0.02568 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.49237 $ & $   0.00825 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.29222 $ & $   0.00706 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.69395 $ & $   0.00007 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.88796 $ & $   0.00274 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.10637 $ & $   0.01592 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.50454 $ & $   0.00164 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.29018 $ & $   0.02002 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49809 $ & $   0.01230 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.91048 $ & $  -0.01139 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11125 $ & $   0.00790 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.29570 $ & $  -0.01039 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.48965 $ & $  -0.01152 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.10985 $ & $  -0.01513 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.89177 $ & $  -0.01158 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51215 $ & $  -0.01377 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.49841 $ & $   0.00332 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11471 $ & $  -0.00977 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.91429 $ & $  -0.02062 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.29490 $ & $  -0.00801 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.29913 $ & $  -0.01795 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.49302 $ & $   0.01952 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.11331 $ & $  -0.00768 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.89524 $ & $  -0.00158 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.50180 $ & $   0.00191 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.51610 $ & $   0.00215 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.11851 $ & $   0.02274 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.29835 $ & $  -0.00030 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.49642 $ & $  -0.00480 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.51400 $ & $  -0.01164 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.11683 $ & $   0.00911 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.71552 $ & $  -0.00517 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.30427 $ & $   0.00630 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12192 $ & $  -0.00336 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.90020 $ & $  -0.00313 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.30180 $ & $   0.01272 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.52056 $ & $  -0.01889 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.51755 $ & $   0.00722 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.12036 $ & $  -0.00758 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.71921 $ & $  -0.00482 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.50136 $ & $  -0.01607 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.30805 $ & $   0.00580 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12538 $ & $   0.00857 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.90369 $ & $   0.00252 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51008 $ & $   0.00612 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.30650 $ & $   0.00390 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.52547 $ & $  -0.00867 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.72274 $ & $   0.00596 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.12423 $ & $  -0.00829 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.50476 $ & $  -0.00662 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52268 $ & $   0.01384 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.31153 $ & $  -0.00204 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.12879 $ & $   0.01634 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.90719 $ & $  -0.01121 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51347 $ & $   0.02814 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.31027 $ & $  -0.00833 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.12774 $ & $   0.00979 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.52940 $ & $   0.01938 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.50853 $ & $  -0.01957 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52622 $ & $   0.02360 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13226 $ & $   0.01347 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51693 $ & $  -0.01399 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.72824 $ & $   0.01766 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.31684 $ & $  -0.00847 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.91194 $ & $  -0.00469 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.31371 $ & $   0.00413 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.13128 $ & $  -0.01291 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.52968 $ & $  -0.01960 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.53354 $ & $   0.00104 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13567 $ & $   0.01262 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.51342 $ & $   0.00036 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.73207 $ & $   0.00684 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.32026 $ & $   0.00840 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.91573 $ & $   0.00204 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.31873 $ & $  -0.01231 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.52296 $ & $  -0.00774 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.13583 $ & $  -0.00526 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.13946 $ & $   0.00033 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.51682 $ & $   0.00261 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.32373 $ & $  -0.00871 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.73605 $ & $  -0.00118 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.91920 $ & $  -0.00115 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.53539 $ & $   0.00890 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.54020 $ & $  -0.01245 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.32212 $ & $  -0.00145 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.52673 $ & $  -0.01132 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14291 $ & $  -0.00381 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.52022 $ & $  -0.00898 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.14037 $ & $  -0.01099 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.92401 $ & $  -0.00327 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.32895 $ & $   0.01420 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.32556 $ & $  -0.01184 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14638 $ & $   0.01208 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.53029 $ & $  -0.02272 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.54434 $ & $  -0.00602 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.74222 $ & $  -0.00894 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.52490 $ & $  -0.00834 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.54272 $ & $   0.00411 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.14541 $ & $  -0.00535 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.92745 $ & $  -0.00403 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.33278 $ & $  -0.00993 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.74127 $ & $   0.02579 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.14985 $ & $  -0.01625 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.54869 $ & $  -0.01252 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.33049 $ & $  -0.00056 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.74598 $ & $   0.01643 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.52830 $ & $  -0.00305 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.74460 $ & $  -0.01643 $ & $   0.01146 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.33625 $ & $   0.01197 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.15325 $ & $   0.00384 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.15007 $ & $  -0.00955 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.54806 $ & $   0.00517 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.33424 $ & $   0.00646 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.74980 $ & $   0.00450 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.53207 $ & $  -0.00155 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.74795 $ & $   0.01382 $ & $   0.01267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.55456 $ & $   0.00651 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.15667 $ & $  -0.00723 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.55155 $ & $   0.00526 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.33769 $ & $   0.00031 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.15460 $ & $  -0.00265 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.34136 $ & $  -0.00676 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.53700 $ & $  -0.00437 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.75537 $ & $   0.01407 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.16057 $ & $   0.01133 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.55505 $ & $  -0.00541 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.55883 $ & $  -0.00061 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.75290 $ & $  -0.00558 $ & $   0.01182 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.34486 $ & $   0.01626 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.15907 $ & $   0.01091 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.34252 $ & $  -0.00333 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.54040 $ & $  -0.00146 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.75910 $ & $   0.00672 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.16405 $ & $   0.00217 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.75642 $ & $   0.02925 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.34829 $ & $  -0.01351 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56329 $ & $   0.01030 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.54575 $ & $  -0.00207 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.56007 $ & $  -0.00208 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.76489 $ & $   0.00426 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.34598 $ & $  -0.00763 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.54381 $ & $  -0.01067 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.16368 $ & $  -0.02204 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.16754 $ & $  -0.00568 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.76319 $ & $   0.00512 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.75977 $ & $   0.00595 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.57735 $ & $   0.02128 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.56395 $ & $  -0.00891 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.34940 $ & $  -0.01147 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.76869 $ & $  -0.01097 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.95194 $ & $  -0.02443 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.35359 $ & $   0.00495 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.17100 $ & $  -0.00578 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.56934 $ & $   0.02106 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.54865 $ & $  -0.02035 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.16870 $ & $   0.01191 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.58119 $ & $   0.00532 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.56745 $ & $   0.00833 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.76501 $ & $  -0.00569 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.77216 $ & $  -0.01182 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.95544 $ & $   0.01814 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.76908 $ & $   0.00581 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.35738 $ & $   0.01054 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.17453 $ & $  -0.00059 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.35423 $ & $  -0.00351 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.57291 $ & $   0.00472 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.55207 $ & $   0.00726 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.58468 $ & $  -0.00905 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.76836 $ & $  -0.00267 $ & $   0.01125 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.17329 $ & $   0.00552 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.95894 $ & $   0.00023 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.36085 $ & $  -0.00048 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.17801 $ & $  -0.01488 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.35799 $ & $   0.00140 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.77698 $ & $  -0.00439 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.57316 $ & $  -0.00884 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.57676 $ & $   0.00259 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.55577 $ & $   0.00397 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.77170 $ & $  -0.03024 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.17792 $ & $  -0.00076 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.77675 $ & $  -0.00009 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.36145 $ & $   0.00132 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.78045 $ & $   0.00466 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.18189 $ & $   0.00042 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.96385 $ & $  -0.01471 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.57665 $ & $  -0.00772 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.36602 $ & $  -0.00196 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.58152 $ & $   0.01581 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.56083 $ & $   0.00255 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.77640 $ & $  -0.00195 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.78381 $ & $   0.01249 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.18536 $ & $  -0.00407 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.96728 $ & $   0.01094 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58017 $ & $  -0.00085 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.18246 $ & $  -0.02854 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.36950 $ & $   0.00157 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.36631 $ & $  -0.00552 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.78210 $ & $   0.00948 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.58493 $ & $  -0.00625 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.56424 $ & $   0.00257 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.77973 $ & $   0.00973 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.18885 $ & $  -0.00747 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.97110 $ & $  -0.00840 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.37296 $ & $   0.00746 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.36976 $ & $   0.00155 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.78894 $ & $  -0.01887 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.58839 $ & $   0.00766 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.18712 $ & $  -0.00939 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.56765 $ & $  -0.00128 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58567 $ & $   0.01919 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.78308 $ & $  -0.00535 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.19227 $ & $  -0.00472 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.37314 $ & $  -0.00158 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.79272 $ & $   0.00398 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.97592 $ & $   0.01963 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.79003 $ & $   0.01248 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.37828 $ & $   0.01157 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58955 $ & $  -0.00464 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.57238 $ & $   0.00128 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.19221 $ & $   0.00417 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.19580 $ & $  -0.00875 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.59464 $ & $   0.00171 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.79614 $ & $   0.00258 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.97934 $ & $  -0.01074 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.37791 $ & $   0.00551 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.59306 $ & $  -0.01301 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.38211 $ & $   0.01346 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.57581 $ & $   0.00644 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.19928 $ & $  -0.00623 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.19672 $ & $  -0.00371 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.79556 $ & $  -0.00493 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.59934 $ & $   0.01208 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.80087 $ & $  -0.00066 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.38558 $ & $  -0.00268 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.20318 $ & $  -0.00238 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.59810 $ & $  -0.00499 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.79929 $ & $  -0.00312 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.80422 $ & $  -0.00852 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.60382 $ & $  -0.01242 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.20668 $ & $  -0.01006 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.60161 $ & $   0.01380 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.39082 $ & $  -0.00047 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.59508 $ & $   0.00031 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.39790 $ & $   0.00082 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.80305 $ & $   0.01768 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.80762 $ & $  -0.00203 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.21022 $ & $  -0.02360 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40133 $ & $  -0.02393 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.39430 $ & $   0.00501 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.59878 $ & $  -0.00765 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.61053 $ & $  -0.01612 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.21375 $ & $   0.01506 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.81242 $ & $  -0.01094 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.80899 $ & $  -0.00224 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.39778 $ & $  -0.00663 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.40482 $ & $   0.00579 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60213 $ & $  -0.00422 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.61504 $ & $   0.00022 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.21728 $ & $  -0.00755 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.81619 $ & $   0.00142 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.81273 $ & $  -0.01709 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.82859 $ & $   0.01088 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.60688 $ & $   0.00522 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.40280 $ & $   0.00770 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.41100 $ & $   0.01306 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.81955 $ & $  -0.00388 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.61901 $ & $  -0.01979 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.81649 $ & $   0.01782 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83199 $ & $   0.00834 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.61022 $ & $  -0.01629 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.40661 $ & $   0.00683 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.46694 $ & $   0.03128 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.41446 $ & $   0.01195 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.61356 $ & $   0.00946 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.83577 $ & $   0.02186 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.62468 $ & $   0.03174 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.41010 $ & $   0.02089 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.82205 $ & $   0.00156 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.84007 $ & $  -0.02034 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.47036 $ & $   0.00111 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.41794 $ & $  -0.00784 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.82803 $ & $  -0.00161 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.62818 $ & $  -0.00711 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.82580 $ & $   0.01265 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.47377 $ & $  -0.00315 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.84385 $ & $   0.00153 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.61871 $ & $  -0.01077 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84138 $ & $   0.00769 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.41554 $ & $  -0.01549 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.83145 $ & $   0.01608 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.42339 $ & $   0.01137 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63169 $ & $  -0.00381 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.84729 $ & $   0.00762 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.83001 $ & $  -0.02213 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.62240 $ & $   0.02391 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.84484 $ & $  -0.01542 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.47862 $ & $   0.01503 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.41903 $ & $   0.00386 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.21901 $ & $   0.00739 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.42689 $ & $  -0.00862 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.83616 $ & $   0.00993 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.62573 $ & $  -0.00637 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63660 $ & $  -0.00709 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.48205 $ & $  -0.00636 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.42251 $ & $  -0.00177 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.85233 $ & $  -0.01294 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.83558 $ & $   0.00397 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.43073 $ & $   0.00104 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.22348 $ & $   0.00596 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.83997 $ & $   0.00671 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.22145 $ & $   0.00105 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55778.48581 $ & $   0.00846 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64088 $ & $  -0.00777 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.85575 $ & $  -0.00600 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.63063 $ & $  -0.00521 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85338 $ & $   0.02129 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.83933 $ & $  -0.00174 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.42778 $ & $  -0.01659 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.84339 $ & $   0.00758 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.22803 $ & $  -0.00868 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.22497 $ & $   0.01014 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.43628 $ & $   0.00050 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.85914 $ & $  -0.01247 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.63402 $ & $  -0.00164 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64575 $ & $  -0.01096 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.84305 $ & $  -0.00964 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.85715 $ & $  -0.00448 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.43164 $ & $  -0.01732 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.22842 $ & $  -0.01023 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.84809 $ & $   0.00872 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.43975 $ & $   0.00825 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.63739 $ & $   0.00059 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.86415 $ & $   0.00244 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86083 $ & $  -0.01118 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.85146 $ & $   0.00740 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.23542 $ & $   0.00650 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.44322 $ & $   0.00460 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.84862 $ & $   0.00338 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65205 $ & $  -0.00812 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.23365 $ & $   0.00616 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.64218 $ & $   0.00798 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.86797 $ & $   0.00025 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.85487 $ & $  -0.00298 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64749 $ & $  -0.00228 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86592 $ & $  -0.02065 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.24031 $ & $  -0.00043 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.44829 $ & $  -0.01415 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.23743 $ & $  -0.00020 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.64588 $ & $  -0.00116 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55941.87135 $ & $  -0.00108 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65087 $ & $  -0.00910 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.86933 $ & $   0.00440 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.45403 $ & $  -0.01224 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.85963 $ & $   0.01065 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.24082 $ & $   0.00646 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.64926 $ & $   0.00583 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.45211 $ & $   0.00877 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.24477 $ & $  -0.01062 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65426 $ & $   0.01723 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87284 $ & $  -0.00135 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.45792 $ & $   0.00328 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27162 $ & $   0.01658 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.86335 $ & $  -0.00124 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.45559 $ & $  -0.00050 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.65422 $ & $   0.00035 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.24597 $ & $   0.00935 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.46143 $ & $  -0.00882 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.84880 $ & $  -0.03622 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.86676 $ & $  -0.00956 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27523 $ & $  -0.01728 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65923 $ & $  -0.01023 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55960.87816 $ & $   0.00538 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.25213 $ & $   0.01138 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.65758 $ & $  -0.01176 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.24942 $ & $  -0.00115 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46105 $ & $  -0.00058 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.85223 $ & $  -0.02021 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.27874 $ & $  -0.01682 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66262 $ & $  -0.00373 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.46677 $ & $  -0.02564 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.87176 $ & $  -0.01724 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.66089 $ & $   0.00734 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.25285 $ & $  -0.00054 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.25657 $ & $  -0.01347 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46454 $ & $   0.01464 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.85567 $ & $   0.00911 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.28226 $ & $   0.00810 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66625 $ & $  -0.00764 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.47025 $ & $  -0.01510 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.87517 $ & $   0.00727 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.46802 $ & $   0.00917 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.66598 $ & $   0.00189 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.26139 $ & $   0.00137 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.25789 $ & $  -0.01098 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.87858 $ & $   0.00949 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.47372 $ & $  -0.00682 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67097 $ & $  -0.00736 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46356 $ & $  -0.01484 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.66966 $ & $  -0.02238 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.26167 $ & $   0.01274 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.47310 $ & $   0.00930 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.86441 $ & $  -0.01019 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.46313 $ & $  -0.01556 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67439 $ & $  -0.00892 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46738 $ & $   0.01027 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88339 $ & $   0.00603 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.47882 $ & $  -0.00648 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.67295 $ & $   0.00236 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.26859 $ & $   0.00712 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.26513 $ & $  -0.00205 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.47692 $ & $  -0.00294 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.86784 $ & $   0.02842 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67777 $ & $   0.00043 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.46696 $ & $   0.00163 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88719 $ & $   0.00137 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.48266 $ & $  -0.00467 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48040 $ & $   0.00522 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.47345 $ & $  -0.00615 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.67773 $ & $   0.01050 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.27299 $ & $  -0.02342 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.47073 $ & $   0.02576 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.27005 $ & $  -0.00415 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68243 $ & $   0.00380 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.87276 $ & $   0.00559 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89059 $ & $   0.01171 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.48615 $ & $   0.00294 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.68111 $ & $  -0.01490 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.47741 $ & $   0.00655 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.27351 $ & $  -0.00013 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68574 $ & $   0.01256 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.87613 $ & $   0.00824 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.27761 $ & $   0.00775 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48543 $ & $   0.00655 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89533 $ & $  -0.00805 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.47657 $ & $   0.01529 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.68446 $ & $  -0.01427 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.48112 $ & $  -0.01271 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.49171 $ & $   0.01246 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.27696 $ & $  -0.00937 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.87957 $ & $   0.02723 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68942 $ & $  -0.00096 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.48891 $ & $  -0.00235 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89873 $ & $  -0.01108 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.49847 $ & $   0.03132 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.48097 $ & $  -0.02617 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.49517 $ & $  -0.00806 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.68924 $ & $   0.00090 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49239 $ & $  -0.00785 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.28515 $ & $   0.00430 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.28181 $ & $   0.00982 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.69412 $ & $   0.02186 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90215 $ & $  -0.00495 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.88459 $ & $  -0.02362 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.50192 $ & $   0.00609 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.49866 $ & $  -0.00069 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.48471 $ & $   0.01407 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.69286 $ & $  -0.00378 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70012 $ & $  -0.00937 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.28553 $ & $   0.00363 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.69764 $ & $  -0.00232 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.28967 $ & $  -0.00013 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.88838 $ & $  -0.01601 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.49758 $ & $  -0.01886 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.50573 $ & $  -0.01047 $ & $   0.01043 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90718 $ & $  -0.02530 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.69622 $ & $  -0.03130 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70385 $ & $  -0.00096 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.28897 $ & $   0.00726 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.70109 $ & $   0.00726 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.89187 $ & $   0.02174 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.49049 $ & $   0.02104 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.50457 $ & $   0.00689 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50142 $ & $  -0.00468 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.70717 $ & $   0.00382 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.70105 $ & $   0.00525 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.51119 $ & $   0.02491 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.49430 $ & $  -0.00444 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.50840 $ & $  -0.00997 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.50492 $ & $   0.02629 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.29378 $ & $   0.00116 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.70584 $ & $  -0.00001 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.89678 $ & $   0.01102 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.70436 $ & $   0.01799 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.51465 $ & $   0.01671 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71199 $ & $  -0.00141 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.51188 $ & $  -0.00099 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.29723 $ & $   0.00574 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.70918 $ & $   0.00039 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.49817 $ & $   0.00558 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.90023 $ & $   0.00310 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.30165 $ & $  -0.00302 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.50288 $ & $  -0.00929 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51010 $ & $  -0.00113 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.70773 $ & $  -0.01483 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.51805 $ & $   0.00615 $ & $   0.01054 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71537 $ & $  -0.01461 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.30069 $ & $   0.00579 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.71289 $ & $   0.00197 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.90372 $ & $   0.00452 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51356 $ & $  -0.00912 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.51708 $ & $  -0.00601 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.30651 $ & $  -0.00658 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.71878 $ & $  -0.01725 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.50421 $ & $  -0.01397 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.71251 $ & $  -0.00577 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.52310 $ & $   0.00505 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.30559 $ & $  -0.00716 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.71772 $ & $  -0.01755 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.51703 $ & $  -0.00130 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.52055 $ & $  -0.01761 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.90847 $ & $   0.01939 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.50800 $ & $   0.01088 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.31095 $ & $  -0.01065 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.71620 $ & $  -0.00415 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.72368 $ & $   0.00897 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.52691 $ & $  -0.02548 $ & $   0.01101 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.72104 $ & $  -0.02290 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.52398 $ & $  -0.00072 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.30947 $ & $  -0.00802 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.91220 $ & $   0.00708 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.51146 $ & $  -0.00334 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52225 $ & $   0.00305 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.71957 $ & $   0.00445 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.72737 $ & $   0.00853 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.91802 $ & $   0.00943 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.72440 $ & $   0.00000 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.31291 $ & $  -0.00946 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.91570 $ & $   0.00553 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.52907 $ & $  -0.00470 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.31798 $ & $  -0.01432 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52609 $ & $  -0.00436 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.73074 $ & $   0.00091 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.92143 $ & $   0.00088 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.72449 $ & $  -0.00365 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.51721 $ & $  -0.00808 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.72922 $ & $   0.02291 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.53567 $ & $  -0.00970 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.31786 $ & $  -0.00443 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52231 $ & $  -0.00460 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.53289 $ & $   0.00740 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52959 $ & $  -0.00644 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.92046 $ & $  -0.01036 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.32241 $ & $   0.01300 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.92483 $ & $  -0.00812 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.72787 $ & $   0.00617 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.73537 $ & $  -0.00022 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.52107 $ & $  -0.01621 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.73258 $ & $  -0.00173 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.53910 $ & $  -0.01339 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.32128 $ & $  -0.00620 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.53637 $ & $   0.00536 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.92389 $ & $   0.01223 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52615 $ & $   0.01779 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.73124 $ & $   0.01562 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.73870 $ & $   0.00844 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.32681 $ & $  -0.00982 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.92956 $ & $  -0.00741 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.54250 $ & $  -0.00381 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53549 $ & $  -0.00425 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.73627 $ & $   0.00401 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.52533 $ & $   0.00960 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.32475 $ & $   0.00371 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.92735 $ & $  -0.00501 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.33312 $ & $   0.00770 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.74201 $ & $  -0.00890 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.54200 $ & $  -0.00645 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.93299 $ & $   0.00699 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.73596 $ & $   0.01444 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53901 $ & $   0.00878 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.74089 $ & $   0.00101 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.54772 $ & $  -0.03447 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.32966 $ & $   0.00372 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.53415 $ & $  -0.00395 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.33700 $ & $  -0.02608 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.93249 $ & $  -0.01875 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.33413 $ & $  -0.01176 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.53133 $ & $  -0.01305 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.93674 $ & $  -0.01256 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.74663 $ & $   0.02453 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.74420 $ & $  -0.00847 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75164 $ & $   0.01285 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.55151 $ & $  -0.00175 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34042 $ & $  -0.00989 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.33345 $ & $  -0.00591 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.93627 $ & $  -0.02787 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.54899 $ & $   0.00851 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.53523 $ & $  -0.00103 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.75033 $ & $  -0.00158 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.33863 $ & $   0.01433 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.74758 $ & $  -0.00821 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.94145 $ & $   0.00989 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75511 $ & $  -0.00663 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54085 $ & $  -0.00959 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.55497 $ & $   0.00619 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.33689 $ & $   0.00156 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.75370 $ & $   0.01154 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.53905 $ & $   0.02393 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34572 $ & $  -0.00559 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.94494 $ & $  -0.00512 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.55437 $ & $  -0.00100 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.75866 $ & $   0.01822 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.34332 $ & $   0.01939 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.75229 $ & $  -0.00468 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54561 $ & $   0.01050 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.55990 $ & $  -0.02364 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.34173 $ & $  -0.00304 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.34920 $ & $   0.01739 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.94839 $ & $   0.00007 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.94499 $ & $  -0.02408 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.75839 $ & $   0.00059 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.55820 $ & $   0.00714 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.75566 $ & $  -0.01283 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.54459 $ & $   0.02277 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.76361 $ & $   0.00008 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.56330 $ & $  -0.01283 $ & $   0.01067 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.34516 $ & $  -0.01934 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.35267 $ & $  -0.00757 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.76175 $ & $   0.00319 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.94847 $ & $  -0.00989 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.56167 $ & $   0.00959 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.35048 $ & $   0.01932 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.75935 $ & $   0.00428 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.95338 $ & $   0.00042 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.76708 $ & $   0.01435 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.54890 $ & $   0.01159 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.56675 $ & $  -0.00346 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.34857 $ & $  -0.00279 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.76513 $ & $   0.00430 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.95198 $ & $   0.00597 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.35779 $ & $  -0.00403 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.95684 $ & $   0.00664 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.77055 $ & $  -0.00490 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.35532 $ & $   0.03311 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.55268 $ & $  -0.01600 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.76399 $ & $  -0.00939 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.56706 $ & $   0.01103 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.35330 $ & $   0.00228 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.57167 $ & $  -0.02484 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.76974 $ & $   0.00044 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.36162 $ & $  -0.01527 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.95677 $ & $  -0.00300 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.96066 $ & $   0.00318 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.76737 $ & $  -0.01225 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.57053 $ & $   0.01305 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.77504 $ & $   0.00562 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.35981 $ & $  -0.01334 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.55753 $ & $  -0.00576 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.35709 $ & $   0.01065 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.57548 $ & $   0.01750 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.77342 $ & $  -0.01777 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.36511 $ & $   0.00014 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.77073 $ & $  -0.01626 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.96092 $ & $  -0.00347 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.57400 $ & $  -0.00879 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.77841 $ & $  -0.00556 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56427 $ & $   0.00593 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.56089 $ & $   0.01880 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.36055 $ & $  -0.00009 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.57888 $ & $  -0.01105 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.77680 $ & $  -0.01046 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.96437 $ & $   0.02748 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.78183 $ & $   0.02970 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.37019 $ & $  -0.00074 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.36705 $ & $   0.01075 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.56424 $ & $  -0.00785 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.77570 $ & $  -0.00449 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56891 $ & $   0.00591 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.57975 $ & $  -0.01188 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.36532 $ & $  -0.01566 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.78166 $ & $   0.01226 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.58483 $ & $  -0.02268 $ & $   0.01173 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.37367 $ & $  -0.00812 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.96920 $ & $   0.00680 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.77906 $ & $  -0.01131 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.78657 $ & $   0.00336 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.37159 $ & $   0.00723 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.56886 $ & $   0.00277 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.57262 $ & $   0.00443 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.36875 $ & $   0.00039 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.58359 $ & $   0.00965 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.78502 $ & $   0.00901 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.58828 $ & $   0.00042 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.37716 $ & $  -0.00175 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.78275 $ & $  -0.00084 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.78996 $ & $   0.00546 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.57602 $ & $   0.00075 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.57277 $ & $   0.02083 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.58708 $ & $  -0.00575 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.37645 $ & $   0.01998 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.78840 $ & $  -0.00116 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.59174 $ & $  -0.01806 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.79340 $ & $   0.01412 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.38233 $ & $   0.00562 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.57613 $ & $  -0.00539 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.78746 $ & $   0.01376 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.38718 $ & $  -0.01999 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.58089 $ & $  -0.00568 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58483 $ & $   0.00691 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.79310 $ & $   0.00354 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.59698 $ & $  -0.01888 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.79081 $ & $  -0.00680 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.79799 $ & $   0.00478 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.38614 $ & $  -0.00601 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.58428 $ & $   0.00702 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.38366 $ & $  -0.00149 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.58815 $ & $   0.01148 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.79679 $ & $   0.01857 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.80138 $ & $   0.00765 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.60078 $ & $  -0.00379 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.38961 $ & $  -0.01417 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.45690 $ & $  -0.00806 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.58768 $ & $  -0.00313 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.58427 $ & $  -0.00765 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.59206 $ & $   0.00824 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.38817 $ & $   0.02037 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.80018 $ & $  -0.00399 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.80484 $ & $  -0.01214 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.60417 $ & $  -0.00536 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.46030 $ & $   0.02554 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.58762 $ & $  -0.00896 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.39470 $ & $  -0.00110 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.59236 $ & $  -0.00444 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.81844 $ & $  -0.01620 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.39959 $ & $   0.00750 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.39267 $ & $  -0.01824 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.80507 $ & $  -0.00150 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.46370 $ & $  -0.00016 $ & $   0.01191 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.59793 $ & $  -0.01193 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.80971 $ & $   0.01281 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.39817 $ & $   0.00479 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.59608 $ & $  -0.00585 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.59261 $ & $   0.00324 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82190 $ & $   0.02964 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.40302 $ & $   0.00488 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.80849 $ & $  -0.00027 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.81316 $ & $  -0.00729 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.61255 $ & $   0.00404 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.60205 $ & $  -0.02391 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.46837 $ & $  -0.00725 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.40165 $ & $   0.00387 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.59948 $ & $  -0.00344 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.59637 $ & $  -0.00046 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.82534 $ & $  -0.00403 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.40649 $ & $  -0.02230 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.81186 $ & $  -0.01114 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.40015 $ & $  -0.00335 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.81662 $ & $   0.00710 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.61599 $ & $   0.00224 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.47178 $ & $   0.00897 $ & $   0.01260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.60594 $ & $  -0.00289 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.59976 $ & $   0.00141 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.23440 $ & $  -0.00695 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.40704 $ & $  -0.00176 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.60436 $ & $   0.00629 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83057 $ & $   0.01916 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.40467 $ & $  -0.00457 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.81666 $ & $  -0.00131 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.41183 $ & $   0.00574 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.47552 $ & $  -0.00924 $ & $   0.01127 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.82106 $ & $  -0.01032 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62138 $ & $  -0.02798 $ & $   0.01015 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.23786 $ & $   0.00957 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.60776 $ & $  -0.00596 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.41087 $ & $   0.00121 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.61166 $ & $   0.00726 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.60478 $ & $  -0.00347 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83400 $ & $  -0.01003 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.82037 $ & $   0.00377 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.41569 $ & $  -0.01995 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.82447 $ & $   0.01180 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.40917 $ & $   0.00429 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.48024 $ & $   0.03116 $ & $   0.01189 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.24131 $ & $   0.01557 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62517 $ & $  -0.00156 $ & $   0.01207 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.61115 $ & $  -0.00845 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.41430 $ & $   0.00333 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.60819 $ & $   0.00686 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.61544 $ & $  -0.00477 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.83746 $ & $   0.01538 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.82375 $ & $   0.00250 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.41919 $ & $   0.00419 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.82793 $ & $  -0.00311 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.48360 $ & $  -0.01088 $ & $   0.01212 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62862 $ & $  -0.01148 $ & $   0.01265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.24480 $ & $  -0.02920 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.61161 $ & $   0.01698 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.61912 $ & $   0.01611 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.61643 $ & $  -0.00882 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.41955 $ & $  -0.00194 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84210 $ & $  -0.00040 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.41633 $ & $  -0.00085 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.82854 $ & $   0.01357 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.48697 $ & $  -0.00599 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.83278 $ & $  -0.02239 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.42470 $ & $   0.00393 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.24866 $ & $  -0.00599 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63386 $ & $  -0.01539 $ & $   0.01101 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.61631 $ & $  -0.00114 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.62016 $ & $  -0.00892 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.42298 $ & $   0.00107 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84557 $ & $  -0.03037 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.83193 $ & $  -0.00177 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.83625 $ & $   0.02071 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.62529 $ & $   0.00174 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.42821 $ & $   0.00248 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.42121 $ & $   0.01028 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.25213 $ & $   0.02067 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.49168 $ & $  -0.02283 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63732 $ & $  -0.01765 $ & $   0.01164 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.62348 $ & $   0.01056 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56120.62009 $ & $  -0.00063 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.42644 $ & $   0.00029 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.84895 $ & $  -0.00219 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.83529 $ & $  -0.02115 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.83971 $ & $   0.00798 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.43166 $ & $  -0.00854 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.62891 $ & $   0.00665 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.25561 $ & $   0.01926 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.49538 $ & $   0.01717 $ & $   0.01123 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.64072 $ & $   0.00118 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.03872 $ & $   0.01896 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.62815 $ & $   0.01579 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.83999 $ & $   0.00596 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.43158 $ & $   0.01349 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85416 $ & $   0.01565 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.22403 $ & $   0.00547 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.63265 $ & $   0.00973 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.84416 $ & $  -0.01058 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.63652 $ & $   0.00391 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.43702 $ & $   0.00821 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.63152 $ & $  -0.00539 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44204 $ & $  -0.00271 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.85753 $ & $  -0.01289 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.22743 $ & $  -0.00818 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.84370 $ & $  -0.00661 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.43541 $ & $   0.00524 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.84756 $ & $  -0.01151 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.63999 $ & $  -0.00208 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.23173 $ & $  -0.00132 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.04570 $ & $   0.02209 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.50364 $ & $  -0.01890 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.44089 $ & $   0.00113 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.63838 $ & $  -0.00189 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.63489 $ & $  -0.00115 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86099 $ & $   0.00124 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.23089 $ & $  -0.01705 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.43891 $ & $  -0.00421 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44593 $ & $  -0.00194 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.85102 $ & $  -0.01231 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64330 $ & $  -0.00644 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.23511 $ & $   0.01921 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.50705 $ & $  -0.03501 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.44437 $ & $   0.00292 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.64199 $ & $  -0.00250 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.44946 $ & $   0.00968 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.63965 $ & $   0.01539 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.23850 $ & $  -0.00550 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86586 $ & $  -0.00415 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.23593 $ & $   0.00671 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.51047 $ & $   0.01894 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.85586 $ & $  -0.01005 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.44415 $ & $  -0.01304 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.64851 $ & $  -0.01729 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.64592 $ & $   0.00076 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.64335 $ & $  -0.00789 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.44969 $ & $   0.01004 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.86932 $ & $  -0.01591 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05649 $ & $   0.00525 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.85932 $ & $  -0.00412 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.23973 $ & $   0.00395 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.44761 $ & $   0.00481 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.65194 $ & $  -0.00662 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.24352 $ & $  -0.02407 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.87550 $ & $   0.01781 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.64673 $ & $   0.01068 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.45320 $ & $  -0.00643 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.87269 $ & $   0.00264 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.05990 $ & $  -0.00468 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.86279 $ & $   0.00058 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.24320 $ & $  -0.00478 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45109 $ & $  -0.00079 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.45838 $ & $  -0.00069 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.24723 $ & $  -0.00009 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.65220 $ & $   0.03027 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.51927 $ & $   0.02415 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.45669 $ & $  -0.00182 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06338 $ & $  -0.00475 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.65157 $ & $   0.00176 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.25068 $ & $  -0.01261 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.46194 $ & $  -0.00153 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.65589 $ & $   0.00083 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.86729 $ & $  -0.01367 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.87784 $ & $   0.00180 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.24796 $ & $   0.00842 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.52266 $ & $   0.01733 $ & $   0.01169 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.85047 $ & $   0.00953 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45620 $ & $   0.00043 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.06680 $ & $   0.00456 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.65493 $ & $   0.01787 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.65925 $ & $  -0.00875 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46218 $ & $   0.00096 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88130 $ & $   0.00245 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.87078 $ & $   0.00759 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.25136 $ & $   0.00075 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.85384 $ & $   0.00947 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45999 $ & $  -0.00918 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.52725 $ & $  -0.02114 $ & $   0.01092 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.46803 $ & $  -0.02159 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.07021 $ & $  -0.00864 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.65831 $ & $  -0.00350 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88468 $ & $   0.01639 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.87424 $ & $  -0.00209 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46604 $ & $  -0.01197 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.25482 $ & $   0.01497 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.45935 $ & $   0.01153 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.66415 $ & $  -0.01689 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46346 $ & $   0.00349 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.53061 $ & $   0.00371 $ & $   0.01174 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.07368 $ & $  -0.00676 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.47197 $ & $   0.00035 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.66311 $ & $  -0.01026 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.46953 $ & $  -0.00542 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.46316 $ & $  -0.01207 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.88933 $ & $  -0.01595 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.66786 $ & $  -0.00630 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.87917 $ & $  -0.00075 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.25965 $ & $   0.01310 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.53435 $ & $   0.01762 $ & $   0.01092 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.07751 $ & $   0.00661 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.47554 $ & $  -0.01346 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46888 $ & $   0.00165 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.66680 $ & $   0.01292 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.46302 $ & $   0.00526 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55964.89270 $ & $  -0.00066 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.46694 $ & $  -0.01818 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.67119 $ & $   0.00392 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.88264 $ & $  -0.01714 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.26343 $ & $   0.01734 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47470 $ & $   0.01270 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.86613 $ & $  -0.04128 $ & $   0.01447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.08111 $ & $  -0.01753 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08485 $ & $   0.00410 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47236 $ & $   0.00780 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.67019 $ & $  -0.01006 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.46630 $ & $   0.00088 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.88613 $ & $   0.00025 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48133 $ & $   0.01713 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.26689 $ & $  -0.01279 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.47820 $ & $  -0.00144 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.08458 $ & $  -0.01636 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.67642 $ & $   0.01734 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.08889 $ & $  -0.00214 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.46972 $ & $  -0.00044 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.47361 $ & $  -0.00787 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48489 $ & $  -0.00084 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48171 $ & $  -0.00280 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.89068 $ & $   0.00062 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.08810 $ & $  -0.00628 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.68017 $ & $  -0.02326 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.27181 $ & $   0.00990 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.09243 $ & $   0.00931 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.54727 $ & $   0.02673 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.47757 $ & $  -0.00941 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49166 $ & $   0.00317 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.48840 $ & $  -0.01044 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.47477 $ & $   0.00083 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.89415 $ & $  -0.00037 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.27522 $ & $  -0.01132 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.68400 $ & $   0.00680 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.48695 $ & $   0.00645 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.55063 $ & $   0.01024 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.48098 $ & $  -0.00236 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49508 $ & $   0.00151 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.47824 $ & $   0.01162 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.27867 $ & $   0.00643 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.09939 $ & $   0.00450 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.55399 $ & $   0.00674 $ & $   0.01091 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49082 $ & $   0.01740 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49461 $ & $  -0.00719 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.49850 $ & $  -0.03378 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.68967 $ & $   0.00615 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.48202 $ & $   0.01306 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49434 $ & $   0.01329 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.28362 $ & $   0.00778 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.49842 $ & $   0.00881 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.55859 $ & $  -0.00561 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.69334 $ & $   0.02630 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50424 $ & $   0.00089 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.10637 $ & $  -0.01076 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.48684 $ & $  -0.01815 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50202 $ & $   0.01665 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.28742 $ & $  -0.00847 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.56197 $ & $   0.01501 $ & $   0.01125 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.69685 $ & $  -0.00537 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.49997 $ & $   0.00891 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.50766 $ & $  -0.00776 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.49030 $ & $   0.00769 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11029 $ & $  -0.00730 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.29088 $ & $   0.00903 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.56571 $ & $  -0.00496 $ & $   0.01110 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50348 $ & $  -0.00280 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51113 $ & $  -0.00537 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.49363 $ & $  -0.01003 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.50813 $ & $   0.01126 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11379 $ & $  -0.01585 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.70198 $ & $   0.01343 $ & $   0.00988 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50697 $ & $  -0.00083 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.29583 $ & $  -0.00843 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.57070 $ & $   0.00083 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.51161 $ & $   0.00644 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.11736 $ & $   0.00719 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.70569 $ & $   0.02053 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.49838 $ & $  -0.01860 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51622 $ & $   0.00274 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.29928 $ & $  -0.00009 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.57413 $ & $   0.01097 $ & $   0.01159 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.51510 $ & $  -0.01033 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.70938 $ & $   0.00006 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.50180 $ & $  -0.01702 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51235 $ & $  -0.00210 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.51971 $ & $  -0.00978 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.30273 $ & $  -0.00571 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.57755 $ & $   0.01420 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12434 $ & $   0.01973 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.50553 $ & $   0.01774 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51622 $ & $   0.00830 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52353 $ & $  -0.02460 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52083 $ & $   0.00541 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.71495 $ & $   0.01662 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.30732 $ & $  -0.00303 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.12776 $ & $  -0.00325 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.58248 $ & $   0.00232 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51973 $ & $   0.00155 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.12550 $ & $   0.00840 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.71865 $ & $   0.01679 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.52916 $ & $  -0.00661 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.31112 $ & $  -0.00839 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.58626 $ & $   0.00108 $ & $   0.01165 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.91397 $ & $   0.03061 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.51362 $ & $  -0.01076 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.52820 $ & $  -0.00581 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.72211 $ & $  -0.00789 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52535 $ & $   0.01438 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53265 $ & $   0.00614 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.31457 $ & $  -0.00133 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.13524 $ & $   0.00831 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.58962 $ & $  -0.02643 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32220 $ & $  -0.00762 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.91744 $ & $  -0.01572 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.51704 $ & $  -0.00650 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52886 $ & $   0.00925 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.53612 $ & $  -0.00210 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.13869 $ & $  -0.00036 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32571 $ & $  -0.01119 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.72725 $ & $   0.00450 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.92093 $ & $   0.03526 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53432 $ & $   0.00524 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.31967 $ & $   0.01068 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.59439 $ & $   0.00079 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.92635 $ & $   0.00180 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.52173 $ & $  -0.00687 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.14218 $ & $   0.01185 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.32949 $ & $   0.01691 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54125 $ & $   0.01612 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.53781 $ & $   0.00813 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.32314 $ & $  -0.00204 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.59780 $ & $  -0.00190 $ & $   0.01158 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.92602 $ & $  -0.00714 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.92979 $ & $   0.01354 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74330 $ & $   0.00073 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.52513 $ & $  -0.01845 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.52878 $ & $   0.00304 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.14578 $ & $  -0.00131 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.32656 $ & $   0.00843 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.60117 $ & $   0.01075 $ & $   0.01167 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54153 $ & $   0.00203 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54506 $ & $  -0.00383 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.92951 $ & $   0.01137 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74660 $ & $   0.00849 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.93329 $ & $   0.00946 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.33492 $ & $   0.00416 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.53214 $ & $  -0.02309 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.52888 $ & $  -0.01114 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.14931 $ & $   0.02264 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.54848 $ & $  -0.00765 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.74999 $ & $  -0.00398 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.93332 $ & $  -0.00413 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.33834 $ & $   0.00188 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.33147 $ & $   0.00081 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.53576 $ & $  -0.00438 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.60633 $ & $   0.00294 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.93818 $ & $  -0.01059 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.53346 $ & $  -0.00279 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.54754 $ & $   0.00057 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.15329 $ & $  -0.01235 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.34183 $ & $   0.00016 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.33524 $ & $   0.01374 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.75455 $ & $   0.01259 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.94162 $ & $  -0.00068 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.93817 $ & $  -0.01046 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.53686 $ & $   0.00197 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.15680 $ & $  -0.00378 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55136 $ & $   0.00011 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.33870 $ & $  -0.02346 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.55701 $ & $  -0.01758 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.61330 $ & $   0.00608 $ & $   0.01210 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.75826 $ & $   0.01287 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.94158 $ & $  -0.00688 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.54027 $ & $   0.01005 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.94545 $ & $   0.00787 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.16026 $ & $   0.03202 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.54417 $ & $  -0.00846 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.55483 $ & $   0.00429 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.34720 $ & $   0.01453 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.76168 $ & $   0.01013 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.94495 $ & $  -0.00067 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.16377 $ & $  -0.00754 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.61801 $ & $   0.02195 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.34365 $ & $  -0.00369 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.54806 $ & $  -0.01154 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.35105 $ & $  -0.00350 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.54490 $ & $   0.00805 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.95033 $ & $  -0.01080 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56039 $ & $   0.00728 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.16724 $ & $   0.00336 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.62144 $ & $  -0.04029 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.34709 $ & $   0.00826 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.56561 $ & $   0.01298 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.76640 $ & $  -0.00199 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.35455 $ & $   0.00954 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.54831 $ & $  -0.00511 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.94981 $ & $   0.00790 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.95380 $ & $   0.00665 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.55319 $ & $   0.00508 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56387 $ & $  -0.00523 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.17075 $ & $  -0.01733 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.35055 $ & $  -0.01952 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.62520 $ & $  -0.00683 $ & $   0.01225 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.76975 $ & $  -0.00395 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.95324 $ & $   0.00282 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.56945 $ & $   0.00971 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.55205 $ & $   0.00322 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.95727 $ & $   0.02514 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.55655 $ & $  -0.00189 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.76436 $ & $   0.01458 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56734 $ & $  -0.00004 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.36030 $ & $  -0.00577 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.77305 $ & $   0.00892 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.17454 $ & $  -0.01085 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57293 $ & $  -0.01847 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.95707 $ & $  -0.00981 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.63003 $ & $  -0.02043 $ & $   0.01274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.55992 $ & $  -0.00815 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.35571 $ & $  -0.00063 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.96209 $ & $   0.00600 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.36378 $ & $   0.01176 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57322 $ & $   0.01254 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.63342 $ & $  -0.01252 $ & $   0.01258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.77811 $ & $   0.02533 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.77125 $ & $   0.02970 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.56015 $ & $   0.01673 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.96554 $ & $  -0.00905 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.57838 $ & $  -0.00234 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.36727 $ & $   0.00842 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.56493 $ & $   0.00731 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57706 $ & $   0.00093 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.63684 $ & $   0.00595 $ & $   0.01331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.56348 $ & $  -0.00606 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.78178 $ & $   0.01198 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.04283 $ & $   0.02954 $ & $   0.01053 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58187 $ & $  -0.01665 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.96939 $ & $   0.00064 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.77599 $ & $   0.00429 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.56844 $ & $  -0.00150 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.18509 $ & $   0.00782 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.37550 $ & $  -0.00157 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.23456 $ & $   0.00829 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.37250 $ & $  -0.00555 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.58055 $ & $   0.01661 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.78513 $ & $   0.00265 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.04634 $ & $   0.00992 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.58537 $ & $   0.01546 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55725.64157 $ & $   0.00045 $ & $   0.01182 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.77935 $ & $   0.00395 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.56829 $ & $  -0.01344 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.57211 $ & $  -0.00072 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57584 $ & $   0.01566 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.18861 $ & $   0.00598 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.97429 $ & $   0.01930 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.37938 $ & $  -0.00205 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.37632 $ & $   0.00177 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.23901 $ & $  -0.01593 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.04974 $ & $   0.01240 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.78976 $ & $   0.00749 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.57166 $ & $   0.01185 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79394 $ & $  -0.00518 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.19213 $ & $  -0.00139 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57981 $ & $   0.01226 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.97778 $ & $   0.01058 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59056 $ & $   0.01326 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.38285 $ & $   0.00070 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.57680 $ & $  -0.00251 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.37981 $ & $   0.00310 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.05309 $ & $   0.01214 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.24345 $ & $   0.01051 $ & $   0.01004 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.79313 $ & $  -0.00678 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.79733 $ & $  -0.00563 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.98127 $ & $  -0.00542 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58342 $ & $  -0.01123 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59441 $ & $   0.00292 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.05647 $ & $   0.00661 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.79650 $ & $  -0.01892 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.38810 $ & $   0.00532 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.38512 $ & $   0.00467 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.80782 $ & $  -0.00727 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.24800 $ & $   0.00472 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80121 $ & $  -0.00324 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.58346 $ & $   0.00811 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.58026 $ & $   0.00856 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.59789 $ & $   0.00699 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61240 $ & $   0.00908 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.98610 $ & $   0.02692 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06016 $ & $   0.02310 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58863 $ & $  -0.00479 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.39161 $ & $   0.01499 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.38860 $ & $   0.00269 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81133 $ & $   0.02804 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.80117 $ & $   0.00654 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.58370 $ & $  -0.00272 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.25261 $ & $  -0.00716 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80596 $ & $   0.00271 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.61596 $ & $  -0.00712 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.58808 $ & $   0.00035 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06351 $ & $   0.01742 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59205 $ & $   0.00516 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.39510 $ & $   0.01279 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60322 $ & $  -0.00679 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.39209 $ & $  -0.00006 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.81470 $ & $  -0.01473 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.80480 $ & $   0.00073 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.58710 $ & $  -0.02265 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.80942 $ & $   0.01734 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.59143 $ & $   0.00222 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06685 $ & $  -0.00133 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59539 $ & $  -0.02379 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.60671 $ & $  -0.00587 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.80814 $ & $   0.01709 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.40036 $ & $   0.00377 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.39735 $ & $   0.00465 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.81285 $ & $  -0.02056 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.25993 $ & $  -0.01536 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.07019 $ & $  -0.01505 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.59511 $ & $  -0.00538 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.59215 $ & $  -0.00014 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61019 $ & $   0.01558 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60011 $ & $   0.01064 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.82293 $ & $  -0.00034 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.40424 $ & $   0.00508 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.81294 $ & $  -0.03439 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62645 $ & $   0.01479 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.40119 $ & $   0.00260 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.26440 $ & $   0.00639 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.59556 $ & $   0.00161 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.81778 $ & $  -0.01055 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.59995 $ & $  -0.00749 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60349 $ & $   0.01094 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.40774 $ & $  -0.00458 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.82678 $ & $   0.01521 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.81633 $ & $   0.01219 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61566 $ & $   0.02303 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.62990 $ & $   0.00472 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.40461 $ & $  -0.00522 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.59934 $ & $  -0.01613 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.82121 $ & $   0.00320 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.60333 $ & $   0.01752 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60689 $ & $  -0.00489 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.26891 $ & $  -0.01576 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.81967 $ & $   0.00371 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83154 $ & $  -0.01178 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.62394 $ & $  -0.04382 $ & $   0.01547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.60669 $ & $   0.01661 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.82504 $ & $  -0.03597 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.41315 $ & $  -0.00117 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.40987 $ & $   0.00726 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.60403 $ & $  -0.00689 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55752.27345 $ & $   0.00242 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61215 $ & $   0.00876 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83497 $ & $   0.00579 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.82464 $ & $   0.00635 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.41664 $ & $   0.01333 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.41332 $ & $  -0.00791 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.60743 $ & $  -0.02240 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.61159 $ & $  -0.00045 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.83006 $ & $  -0.01586 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61556 $ & $  -0.01254 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.64035 $ & $  -0.00318 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.83846 $ & $  -0.00547 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.82831 $ & $   0.00011 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.42015 $ & $  -0.01402 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.41681 $ & $   0.00037 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.61490 $ & $   0.00717 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.83344 $ & $  -0.01282 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61897 $ & $  -0.00804 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.21837 $ & $   0.02401 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.42611 $ & $  -0.02059 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.83168 $ & $  -0.02836 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.84322 $ & $  -0.00861 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.83682 $ & $   0.01179 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.61861 $ & $   0.01216 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.42556 $ & $  -0.00137 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.42218 $ & $   0.00869 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.22214 $ & $  -0.02543 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62374 $ & $  -0.00921 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.62737 $ & $   0.01430 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.84670 $ & $   0.02172 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.83640 $ & $  -0.00837 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.42942 $ & $  -0.01773 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.43298 $ & $  -0.00305 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.42602 $ & $   0.00207 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.62355 $ & $  -0.01475 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.22570 $ & $   0.00251 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62714 $ & $  -0.00787 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.84192 $ & $  -0.00728 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63073 $ & $   0.00228 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.83974 $ & $  -0.00730 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85044 $ & $   0.01155 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.22480 $ & $   0.00144 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.43293 $ & $  -0.01011 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.42953 $ & $  -0.00595 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.62693 $ & $  -0.01023 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63052 $ & $   0.00006 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63412 $ & $   0.02517 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.84537 $ & $  -0.00335 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.84305 $ & $   0.01317 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.43817 $ & $  -0.00370 $ & $   0.01215 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.23106 $ & $   0.01163 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.22850 $ & $   0.01897 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.85520 $ & $  -0.00105 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.63032 $ & $   0.00202 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.64824 $ & $   0.00769 $ & $   0.01477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.84938 $ & $  -0.01101 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.63876 $ & $  -0.01340 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.44163 $ & $  -0.00148 $ & $   0.01171 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.43831 $ & $  -0.00903 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.43504 $ & $   0.01743 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63581 $ & $   0.00405 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.23486 $ & $  -0.01062 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.84763 $ & $  -0.00812 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.23188 $ & $   0.00913 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.63367 $ & $  -0.02286 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 55930.86685 $ & $   0.00045 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86363 $ & $   0.00696 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.64245 $ & $  -0.00496 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.44177 $ & $  -0.00195 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.44539 $ & $   0.02032 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63921 $ & $  -0.02345 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.43853 $ & $   0.00196 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.85422 $ & $   0.00150 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.23830 $ & $   0.01549 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.85132 $ & $   0.01338 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.86205 $ & $  -0.00541 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.63702 $ & $   0.03225 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.23664 $ & $   0.00212 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.86709 $ & $   0.01741 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.64577 $ & $   0.01062 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.44528 $ & $  -0.00571 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64261 $ & $  -0.01836 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.44197 $ & $  -0.00052 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.85765 $ & $   0.00546 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.85470 $ & $  -0.01647 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.23561 $ & $   0.00964 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.64071 $ & $  -0.01036 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.24360 $ & $  -0.00736 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.45151 $ & $  -0.00782 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.24034 $ & $   0.00354 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87057 $ & $   0.00090 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.86107 $ & $  -0.02763 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.65041 $ & $   0.00516 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64739 $ & $  -0.00032 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.23908 $ & $  -0.00577 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.45055 $ & $  -0.00417 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.85937 $ & $   0.00463 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.87005 $ & $  -0.03132 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.24707 $ & $  -0.01883 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.44783 $ & $  -0.00449 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.45498 $ & $   0.00487 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.24386 $ & $  -0.01142 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87444 $ & $   0.01607 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.64567 $ & $  -0.01327 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.65376 $ & $   0.02149 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65079 $ & $   0.01312 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.24252 $ & $   0.00774 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.86614 $ & $   0.00509 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.86269 $ & $  -0.01318 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.45445 $ & $  -0.00896 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.25050 $ & $   0.01013 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.45842 $ & $   0.01982 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45168 $ & $   0.00539 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.64906 $ & $   0.00054 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.87790 $ & $   0.00862 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.65713 $ & $   0.01770 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65417 $ & $  -0.02392 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.86605 $ & $  -0.00530 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.86959 $ & $   0.01224 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.45796 $ & $   0.00121 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45517 $ & $  -0.01333 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.24747 $ & $   0.00615 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.65241 $ & $  -0.00312 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 55949.88136 $ & $   0.00073 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.25580 $ & $  -0.01273 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.46409 $ & $   0.02484 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.66192 $ & $  -0.00382 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.87361 $ & $  -0.01231 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65950 $ & $   0.00166 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.25127 $ & $  -0.00271 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.87130 $ & $   0.00820 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.46305 $ & $   0.01429 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.65724 $ & $   0.00913 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.25965 $ & $  -0.00906 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46040 $ & $  -0.00810 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.46792 $ & $  -0.02780 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.66561 $ & $   0.00562 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66289 $ & $  -0.00689 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.25473 $ & $   0.01509 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.88548 $ & $  -0.00311 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.87498 $ & $  -0.02080 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.87850 $ & $  -0.02322 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.46656 $ & $  -0.00265 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07622 $ & $  -0.00719 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.26311 $ & $   0.00562 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46387 $ & $  -0.00404 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.47136 $ & $  -0.00573 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.66899 $ & $   0.02358 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.85585 $ & $   0.00438 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66633 $ & $  -0.00502 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.87833 $ & $   0.01376 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.88195 $ & $  -0.00142 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.47002 $ & $  -0.00189 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.07981 $ & $  -0.02690 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.25971 $ & $   0.00113 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.89024 $ & $   0.01235 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.85936 $ & $   0.02056 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.47932 $ & $  -0.00830 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.67364 $ & $   0.00970 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.47673 $ & $   0.01788 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.88533 $ & $   0.00870 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.67116 $ & $   0.02312 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.27008 $ & $   0.00460 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.26316 $ & $  -0.00033 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.46389 $ & $   0.02034 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08369 $ & $  -0.01580 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.88303 $ & $  -0.01750 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 55968.89362 $ & $   0.01112 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.47531 $ & $   0.00145 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.86282 $ & $  -0.00767 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48311 $ & $   0.00461 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.26847 $ & $   0.01437 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.67700 $ & $  -0.01150 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.68054 $ & $  -0.00419 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.48019 $ & $   0.00642 $ & $   0.01101 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.67457 $ & $  -0.00209 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.46724 $ & $  -0.00275 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.26656 $ & $   0.01730 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.08710 $ & $   0.01060 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.89008 $ & $   0.02240 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.27408 $ & $  -0.01078 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.47920 $ & $   0.01314 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.48660 $ & $   0.00801 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.68036 $ & $  -0.00186 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.68424 $ & $   0.00455 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.86783 $ & $   0.01930 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.67792 $ & $   0.00167 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.27331 $ & $   0.01680 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.47060 $ & $  -0.00578 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.89350 $ & $  -0.01280 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.27134 $ & $  -0.01074 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.48272 $ & $   0.00408 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.27857 $ & $  -0.00429 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.68782 $ & $  -0.00704 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.87168 $ & $  -0.01335 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.27674 $ & $   0.01450 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.68519 $ & $   0.01168 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.09400 $ & $  -0.00463 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49192 $ & $   0.00832 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.89732 $ & $  -0.00326 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.48923 $ & $   0.00439 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68298 $ & $   0.01077 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.47563 $ & $  -0.00128 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.27510 $ & $   0.01240 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.87518 $ & $  -0.01408 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.28012 $ & $   0.02629 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.48812 $ & $   0.00295 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.68888 $ & $   0.00888 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.09745 $ & $   0.01024 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49538 $ & $  -0.00174 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.69328 $ & $  -0.00641 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68635 $ & $  -0.00884 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.47905 $ & $  -0.00765 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.28551 $ & $   0.00099 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.49326 $ & $  -0.02119 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.27853 $ & $  -0.01431 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.90247 $ & $   0.00783 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.69225 $ & $   0.00347 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.49163 $ & $   0.01259 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.49886 $ & $   0.01547 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.69664 $ & $  -0.00864 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68969 $ & $   0.00302 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.28495 $ & $   0.00445 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.88011 $ & $  -0.00285 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.49673 $ & $   0.01732 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.48287 $ & $   0.01097 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.48673 $ & $   0.00751 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.90592 $ & $  -0.00410 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.28994 $ & $  -0.00545 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.28334 $ & $  -0.00398 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.49513 $ & $  -0.01260 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10473 $ & $   0.01324 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.70007 $ & $   0.00058 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.88352 $ & $   0.02008 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.69715 $ & $  -0.00328 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.28873 $ & $  -0.00322 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.50375 $ & $   0.00115 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.49011 $ & $  -0.03571 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.90934 $ & $  -0.00905 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.69463 $ & $   0.00469 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.28677 $ & $   0.00463 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.29380 $ & $   0.01428 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.48784 $ & $   0.00692 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.50252 $ & $   0.01234 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.10819 $ & $   0.01728 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.88695 $ & $   0.00990 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.70050 $ & $   0.00631 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.29218 $ & $  -0.00153 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50044 $ & $   0.00098 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.50756 $ & $  -0.00044 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.69804 $ & $  -0.00287 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.70510 $ & $  -0.00322 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.29024 $ & $   0.00376 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.49119 $ & $   0.00619 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.91444 $ & $  -0.00405 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.70388 $ & $  -0.01562 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51105 $ & $  -0.00683 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.70144 $ & $   0.00211 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50431 $ & $  -0.01865 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.89182 $ & $   0.00598 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.70875 $ & $  -0.01152 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.49456 $ & $   0.00098 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.30090 $ & $  -0.00575 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.29504 $ & $   0.01594 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.91826 $ & $   0.00703 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50781 $ & $  -0.00192 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.71232 $ & $   0.02353 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.70895 $ & $   0.00027 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.30063 $ & $   0.02175 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51616 $ & $  -0.00159 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.11853 $ & $  -0.00331 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.70674 $ & $  -0.00406 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.49916 $ & $   0.00170 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.30570 $ & $  -0.01307 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.29879 $ & $  -0.02191 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.51486 $ & $  -0.01329 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.30405 $ & $  -0.00426 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.71262 $ & $   0.01414 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.51960 $ & $   0.01000 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.71014 $ & $  -0.01593 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.51299 $ & $  -0.00170 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.71727 $ & $   0.01739 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.50256 $ & $  -0.00648 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.30225 $ & $   0.00587 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.30968 $ & $  -0.01639 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.71597 $ & $   0.00134 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52309 $ & $  -0.02140 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.71358 $ & $  -0.00725 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.72061 $ & $   0.00172 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.30875 $ & $   0.02112 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.51649 $ & $  -0.00071 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.12583 $ & $   0.01462 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.50632 $ & $  -0.01421 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52045 $ & $   0.00268 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.30707 $ & $  -0.00941 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.72065 $ & $  -0.01448 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.72431 $ & $   0.01524 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.12928 $ & $   0.00888 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.31254 $ & $  -0.00740 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52391 $ & $   0.02573 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.31675 $ & $  -0.01839 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.52846 $ & $   0.01912 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.51106 $ & $  -0.00967 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.31054 $ & $   0.00236 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.72968 $ & $  -0.00029 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.72402 $ & $   0.00981 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.31598 $ & $  -0.01385 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.52735 $ & $   0.01905 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.51447 $ & $   0.01232 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.72925 $ & $   0.00675 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.31395 $ & $   0.02045 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.53230 $ & $   0.00902 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.32119 $ & $  -0.00660 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.73344 $ & $  -0.00572 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.72738 $ & $   0.00181 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.13627 $ & $  -0.01622 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.51786 $ & $   0.00208 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.53579 $ & $   0.01315 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.73308 $ & $   0.00274 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.73675 $ & $   0.00336 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.32511 $ & $  -0.00586 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.31870 $ & $   0.01170 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.53359 $ & $  -0.01640 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.13968 $ & $  -0.00237 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.73213 $ & $  -0.01379 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.73673 $ & $   0.00001 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.52260 $ & $  -0.01358 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.32244 $ & $  -0.01274 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.74153 $ & $   0.00252 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.53739 $ & $   0.00070 $ & $   0.01174 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54099 $ & $   0.00533 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.73584 $ & $  -0.00286 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.52600 $ & $  -0.01100 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.33247 $ & $   0.00828 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.32590 $ & $   0.01149 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.74491 $ & $   0.00394 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54085 $ & $   0.00216 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.74158 $ & $  -0.02147 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54447 $ & $   0.01415 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.73920 $ & $  -0.01560 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.53279 $ & $  -0.00289 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.52975 $ & $   0.01067 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.33283 $ & $  -0.00984 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.74833 $ & $  -0.00706 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.74488 $ & $  -0.00335 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.54798 $ & $   0.00194 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.33695 $ & $  -0.01351 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.33072 $ & $   0.00330 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.54608 $ & $   0.00206 $ & $   0.01155 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.53618 $ & $  -0.00227 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.74409 $ & $   0.01196 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.74821 $ & $  -0.00398 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.33661 $ & $  -0.00871 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.53446 $ & $   0.00409 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.34087 $ & $   0.00171 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.75304 $ & $   0.00528 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.33419 $ & $   0.00326 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.55351 $ & $   0.00523 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.74747 $ & $  -0.01081 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.34002 $ & $  -0.01958 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.53788 $ & $  -0.00681 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.75319 $ & $   0.00551 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.75677 $ & $  -0.00332 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.55731 $ & $   0.00612 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.75104 $ & $   0.01567 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.54126 $ & $  -0.00038 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.34828 $ & $  -0.00081 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.76035 $ & $   0.01005 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.75690 $ & $  -0.00480 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.34504 $ & $  -0.00413 $ & $   0.01053 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56079 $ & $   0.02557 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.34269 $ & $   0.01410 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55789 $ & $  -0.00750 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.75587 $ & $  -0.00479 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.54875 $ & $  -0.03205 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.76027 $ & $  -0.00593 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.34847 $ & $  -0.00911 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.54595 $ & $  -0.00218 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.35250 $ & $  -0.00233 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.76521 $ & $  -0.00190 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56573 $ & $   0.02304 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.75957 $ & $   0.00560 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.16835 $ & $   0.02309 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.35191 $ & $  -0.00360 $ & $   0.01043 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.54927 $ & $   0.00629 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.76853 $ & $  -0.00963 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.35698 $ & $   0.00315 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.76555 $ & $   0.00642 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.56921 $ & $  -0.00860 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.76295 $ & $   0.00457 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.55304 $ & $   0.00068 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.77191 $ & $  -0.00162 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.35693 $ & $  -0.00479 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.76922 $ & $   0.00502 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.36441 $ & $  -0.00515 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.57270 $ & $  -0.01476 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.76759 $ & $  -0.00601 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.55770 $ & $  -0.02581 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.77257 $ & $   0.01178 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.36420 $ & $   0.00535 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.36086 $ & $   0.01374 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.77672 $ & $   0.00003 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.36431 $ & $  -0.00250 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.37164 $ & $   0.00541 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.78036 $ & $   0.01274 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.36863 $ & $  -0.00614 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.18245 $ & $   0.00313 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.77775 $ & $  -0.00649 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.78492 $ & $  -0.00249 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.56467 $ & $  -0.00116 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.78374 $ & $  -0.01497 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.36919 $ & $   0.01244 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.78835 $ & $   0.00032 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.78146 $ & $  -0.00365 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.37353 $ & $   0.00809 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.37708 $ & $  -0.00154 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.56971 $ & $   0.02273 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.37261 $ & $  -0.00249 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.79182 $ & $  -0.00866 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.78867 $ & $   0.01246 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.78537 $ & $  -0.00273 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.38096 $ & $   0.00342 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.23385 $ & $  -0.00267 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.57310 $ & $   0.00587 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.37605 $ & $   0.00993 $ & $   0.01097 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.79204 $ & $  -0.01096 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.19345 $ & $   0.01095 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.38065 $ & $  -0.00520 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.38448 $ & $  -0.01372 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.79672 $ & $  -0.00322 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.20903 $ & $   0.00434 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.23774 $ & $  -0.00239 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.79093 $ & $   0.00261 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.57683 $ & $  -0.00136 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.79535 $ & $   0.01974 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.19698 $ & $  -0.02407 $ & $   0.01039 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.38094 $ & $   0.02160 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.80061 $ & $  -0.00215 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.38517 $ & $  -0.00842 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.21279 $ & $  -0.00241 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.24135 $ & $   0.00636 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.79454 $ & $  -0.00130 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.38986 $ & $  -0.00085 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.20046 $ & $   0.01324 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.79999 $ & $  -0.00747 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.38471 $ & $  -0.00780 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.58196 $ & $  -0.00520 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.80400 $ & $  -0.00708 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.21660 $ & $   0.01615 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.79787 $ & $  -0.01564 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.38959 $ & $  -0.01943 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.39341 $ & $   0.00272 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.58529 $ & $   0.00025 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.24715 $ & $  -0.00804 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.80366 $ & $  -0.00850 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.38886 $ & $   0.00700 $ & $   0.01234 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22007 $ & $  -0.01249 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.80877 $ & $   0.01249 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.39696 $ & $  -0.01125 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.20738 $ & $   0.00630 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.80308 $ & $  -0.00680 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.58868 $ & $   0.01438 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.80704 $ & $  -0.00348 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.25131 $ & $  -0.00254 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22352 $ & $   0.00265 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.39617 $ & $  -0.01439 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.81220 $ & $  -0.00152 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.80707 $ & $   0.02096 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.40250 $ & $  -0.00152 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.39598 $ & $   0.00333 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61074 $ & $   0.01065 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.22699 $ & $   0.00483 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.81158 $ & $   0.02676 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.59354 $ & $  -0.00051 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.25560 $ & $   0.00036 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.81557 $ & $  -0.01028 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.40104 $ & $  -0.00203 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.81046 $ & $  -0.01196 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.40639 $ & $  -0.00462 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.81492 $ & $   0.00224 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23043 $ & $   0.00372 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.59693 $ & $  -0.00571 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61460 $ & $  -0.01156 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.82069 $ & $   0.00161 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.40558 $ & $   0.00515 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.81830 $ & $  -0.00245 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.40992 $ & $  -0.00222 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23389 $ & $   0.00833 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.26201 $ & $   0.00297 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61810 $ & $   0.00688 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.81545 $ & $  -0.00067 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.22160 $ & $  -0.02233 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.82454 $ & $  -0.00220 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.23771 $ & $   0.00222 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.81881 $ & $   0.00045 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.41783 $ & $   0.00338 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.26644 $ & $  -0.00126 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.82298 $ & $   0.01444 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.41550 $ & $  -0.01122 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.82799 $ & $  -0.00233 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.41276 $ & $  -0.00057 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24117 $ & $  -0.00816 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.82238 $ & $  -0.01614 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42127 $ & $   0.01557 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.82667 $ & $  -0.00327 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.27064 $ & $   0.00202 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.41906 $ & $  -0.00777 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.41662 $ & $   0.00242 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24456 $ & $   0.00954 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.83297 $ & $  -0.01061 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42475 $ & $  -0.01120 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.83006 $ & $  -0.00893 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.42262 $ & $   0.00272 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.42007 $ & $  -0.00389 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.24800 $ & $  -0.00973 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.83635 $ & $   0.00710 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.83465 $ & $  -0.00290 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.42974 $ & $  -0.01297 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.62049 $ & $   0.00082 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25145 $ & $  -0.00389 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.83979 $ & $   0.00080 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.22019 $ & $  -0.01496 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.42813 $ & $   0.01398 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.85501 $ & $   0.01614 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.83803 $ & $   0.02856 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.43316 $ & $   0.00633 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.42644 $ & $  -0.00032 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25490 $ & $   0.00538 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.22358 $ & $  -0.01555 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.43204 $ & $  -0.00256 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.84464 $ & $  -0.00851 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.85873 $ & $   0.00440 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.84139 $ & $  -0.01024 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.43696 $ & $   0.00509 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.42995 $ & $  -0.00789 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.22697 $ & $  -0.01674 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.25871 $ & $   0.01402 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.43561 $ & $   0.00457 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.86220 $ & $  -0.02772 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.84841 $ & $   0.00427 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.43339 $ & $  -0.01813 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.84619 $ & $   0.00818 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.22693 $ & $   0.00751 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.26212 $ & $   0.01664 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.44214 $ & $   0.01315 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.23183 $ & $   0.00378 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.85185 $ & $  -0.01290 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55934.86720 $ & $  -0.01447 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.44126 $ & $   0.00309 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.84989 $ & $  -0.01836 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.23038 $ & $  -0.00931 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.44556 $ & $   0.00622 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.43864 $ & $   0.00668 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.23561 $ & $   0.01533 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.86678 $ & $  -0.00935 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.85660 $ & $  -0.00042 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.85321 $ & $  -0.00262 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.44479 $ & $   0.00978 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.23380 $ & $   0.00935 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.44904 $ & $  -0.00058 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.44215 $ & $   0.01114 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.23901 $ & $   0.01011 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87020 $ & $  -0.03781 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.86007 $ & $   0.00645 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.44835 $ & $  -0.00661 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.85790 $ & $  -0.00693 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.44602 $ & $   0.00570 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.23898 $ & $  -0.00098 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.45451 $ & $   0.01872 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87363 $ & $  -0.02004 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.86351 $ & $  -0.00932 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.24384 $ & $  -0.00960 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.86126 $ & $   0.00709 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45372 $ & $  -0.02160 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.24273 $ & $  -0.00787 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.87711 $ & $  -0.01406 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.45834 $ & $  -0.00241 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.45134 $ & $  -0.00436 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.24731 $ & $  -0.00644 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.86464 $ & $   0.00757 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.86839 $ & $  -0.01199 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.45763 $ & $   0.00378 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.88048 $ & $   0.01896 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46176 $ & $   0.00734 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.24714 $ & $  -0.00238 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.25076 $ & $  -0.00313 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.87216 $ & $   0.00098 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.86958 $ & $   0.01739 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46120 $ & $  -0.00236 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55953.88433 $ & $   0.00413 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.25552 $ & $   0.01598 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.46710 $ & $  -0.00212 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.66785 $ & $  -0.00309 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.87559 $ & $  -0.00233 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.66508 $ & $   0.01911 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.87324 $ & $  -0.00081 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.88380 $ & $  -0.00968 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.25413 $ & $  -0.00055 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.46685 $ & $   0.00078 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.25925 $ & $   0.01703 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47059 $ & $   0.00247 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.67200 $ & $   0.01004 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.66881 $ & $   0.00766 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.88718 $ & $  -0.00637 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.88057 $ & $  -0.00456 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.47639 $ & $   0.00081 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.25862 $ & $  -0.00973 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47039 $ & $  -0.01825 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.26269 $ & $  -0.01033 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47401 $ & $   0.00518 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.67574 $ & $   0.01401 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89065 $ & $   0.00888 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.67248 $ & $  -0.00450 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.88401 $ & $  -0.01111 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47396 $ & $  -0.00527 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.26303 $ & $   0.00046 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.26745 $ & $  -0.01649 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.88742 $ & $  -0.00100 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.46496 $ & $  -0.00268 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.67629 $ & $  -0.00357 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.47988 $ & $   0.01706 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89549 $ & $   0.00708 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.68229 $ & $  -0.00548 $ & $   0.00984 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.27085 $ & $   0.00287 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47517 $ & $  -0.00525 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.46839 $ & $   0.01156 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.68006 $ & $  -0.01034 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.47937 $ & $   0.00202 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55972.89887 $ & $  -0.00453 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48371 $ & $  -0.00931 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.89226 $ & $   0.00750 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.47349 $ & $   0.00200 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.27021 $ & $  -0.01391 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.68602 $ & $   0.01132 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.27430 $ & $  -0.01473 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.47178 $ & $   0.01585 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47885 $ & $   0.00803 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48327 $ & $   0.00123 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.68429 $ & $  -0.01315 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.48719 $ & $  -0.01829 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.89610 $ & $   0.00996 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.68974 $ & $   0.00582 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.27462 $ & $   0.00198 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.49290 $ & $   0.00191 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48243 $ & $   0.01243 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48682 $ & $  -0.01730 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.27911 $ & $  -0.00156 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.47666 $ & $  -0.00620 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.68815 $ & $  -0.01160 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.89954 $ & $   0.00773 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48065 $ & $   0.00679 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49220 $ & $  -0.01232 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.27910 $ & $   0.00211 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.48006 $ & $   0.00248 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.28289 $ & $  -0.00594 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.69189 $ & $  -0.00139 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48790 $ & $   0.00119 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49566 $ & $  -0.03617 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49218 $ & $  -0.02283 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48560 $ & $   0.00307 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.90467 $ & $  -0.00215 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.69695 $ & $  -0.01260 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.28633 $ & $   0.02005 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.48376 $ & $   0.00514 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.69572 $ & $  -0.00551 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.88612 $ & $  -0.00463 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.49194 $ & $   0.01866 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50260 $ & $  -0.01344 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.49914 $ & $   0.01353 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49575 $ & $   0.00274 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48894 $ & $   0.00062 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.90812 $ & $   0.01041 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.70076 $ & $   0.00689 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.28609 $ & $  -0.00107 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.88962 $ & $  -0.00216 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.69953 $ & $  -0.00097 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.29130 $ & $   0.01612 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.49575 $ & $  -0.00732 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49929 $ & $  -0.00217 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.49229 $ & $   0.00756 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.50644 $ & $   0.00046 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91157 $ & $  -0.00977 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.70459 $ & $  -0.00009 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50470 $ & $  -0.01013 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.29091 $ & $   0.01154 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.89312 $ & $   0.00396 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.29474 $ & $   0.00193 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.70332 $ & $   0.00250 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.49704 $ & $  -0.00727 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91644 $ & $  -0.00041 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50464 $ & $   0.01175 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.50852 $ & $  -0.00751 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51215 $ & $   0.01071 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50172 $ & $   0.00265 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.29817 $ & $  -0.00255 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.49541 $ & $  -0.02448 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.71038 $ & $  -0.01547 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.29539 $ & $   0.00241 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.70749 $ & $   0.01391 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.89783 $ & $   0.00465 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50085 $ & $  -0.01947 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.92025 $ & $   0.00282 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51200 $ & $   0.00303 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51561 $ & $   0.00206 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50555 $ & $   0.00597 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.71421 $ & $  -0.00526 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.71121 $ & $  -0.01879 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.50006 $ & $  -0.01264 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.30293 $ & $   0.00523 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52130 $ & $   0.01347 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.90169 $ & $  -0.00751 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50426 $ & $  -0.00093 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.51909 $ & $   0.01286 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50921 $ & $  -0.00645 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72136 $ & $   0.00138 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.30253 $ & $   0.00885 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.50343 $ & $  -0.00132 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.71834 $ & $  -0.02221 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.71497 $ & $  -0.01342 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.90516 $ & $   0.00576 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.30670 $ & $  -0.00873 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52520 $ & $   0.00092 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.51845 $ & $   0.00541 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50905 $ & $   0.01821 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72467 $ & $   0.01464 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52413 $ & $   0.00797 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.50719 $ & $  -0.01770 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.71879 $ & $  -0.00034 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.52870 $ & $  -0.02084 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.30704 $ & $   0.00963 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52214 $ & $  -0.00578 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51537 $ & $   0.00636 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.90988 $ & $   0.00244 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.51240 $ & $  -0.04811 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.72399 $ & $  -0.03630 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.72838 $ & $  -0.01425 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.52796 $ & $   0.00666 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.72256 $ & $  -0.01301 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.52562 $ & $  -0.01917 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.51186 $ & $   0.00534 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.91334 $ & $   0.01682 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.51574 $ & $  -0.03065 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51929 $ & $   0.00572 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.31533 $ & $  -0.01685 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.31190 $ & $   0.00696 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.72775 $ & $  -0.01126 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53418 $ & $  -0.01058 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53143 $ & $  -0.00172 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.73293 $ & $  -0.00758 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.72638 $ & $  -0.02061 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.51524 $ & $   0.00332 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.91680 $ & $   0.00370 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.31876 $ & $   0.01392 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.52316 $ & $   0.00051 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.73111 $ & $   0.00208 $ & $   0.01091 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.53768 $ & $  -0.00763 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.52048 $ & $   0.01074 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53203 $ & $   0.00468 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.73653 $ & $   0.01453 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.51864 $ & $  -0.00184 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.73054 $ & $   0.01091 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.32221 $ & $   0.00946 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.53713 $ & $  -0.01981 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.31914 $ & $   0.00163 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54115 $ & $   0.00517 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.92153 $ & $   0.02172 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15093 $ & $   0.00317 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.52423 $ & $   0.00546 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.73602 $ & $  -0.01355 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53548 $ & $  -0.01181 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.73990 $ & $  -0.00695 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.52880 $ & $  -0.01320 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54062 $ & $   0.00009 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.73431 $ & $   0.01018 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.52340 $ & $   0.00468 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.92532 $ & $  -0.00718 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.52763 $ & $   0.01428 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.32710 $ & $   0.00009 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.32360 $ & $  -0.01744 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15455 $ & $  -0.01716 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53896 $ & $  -0.00094 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.73971 $ & $  -0.00317 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.54624 $ & $  -0.00702 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.53258 $ & $   0.02928 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54410 $ & $   0.01435 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.74482 $ & $   0.00893 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.52682 $ & $   0.02491 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.73816 $ & $  -0.00769 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.92874 $ & $  -0.00087 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.15803 $ & $   0.01668 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.33081 $ & $  -0.00298 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.74309 $ & $   0.01556 $ & $   0.01089 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.32810 $ & $  -0.01112 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.53234 $ & $   0.00493 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55007 $ & $   0.00248 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.74818 $ & $   0.00306 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54444 $ & $   0.02064 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.53057 $ & $  -0.03709 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.74202 $ & $   0.00298 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16147 $ & $   0.01072 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.33427 $ & $   0.00645 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.54919 $ & $   0.00076 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.93340 $ & $  -0.02124 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.53575 $ & $   0.00757 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55355 $ & $  -0.00236 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.74802 $ & $   0.00254 $ & $   0.01072 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.75181 $ & $  -0.00783 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54793 $ & $  -0.00362 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.74588 $ & $   0.00088 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16488 $ & $  -0.00548 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.53532 $ & $  -0.01940 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55301 $ & $   0.01744 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.53916 $ & $   0.00575 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.54284 $ & $   0.00352 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.33908 $ & $   0.00268 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.75136 $ & $  -0.00139 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.55863 $ & $   0.00029 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55177 $ & $   0.03117 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.16832 $ & $  -0.00304 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.75657 $ & $  -0.00849 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.74965 $ & $   0.00059 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.55646 $ & $   0.01005 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.34252 $ & $   0.00605 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.75471 $ & $  -0.01974 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.54408 $ & $   0.00363 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.56212 $ & $  -0.00929 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.75993 $ & $  -0.01005 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17215 $ & $  -0.01566 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.54205 $ & $   0.00577 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.75378 $ & $   0.00568 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55680 $ & $  -0.01184 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.34598 $ & $  -0.00382 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55073 $ & $  -0.03033 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.54786 $ & $   0.00252 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.56560 $ & $   0.01103 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.75945 $ & $   0.00786 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.76328 $ & $   0.01511 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17561 $ & $  -0.00579 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.75762 $ & $   0.00359 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.54678 $ & $   0.00392 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55463 $ & $  -0.00903 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.55125 $ & $  -0.00748 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.35087 $ & $   0.01165 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.76312 $ & $  -0.00884 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.17902 $ & $   0.01643 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77115 $ & $   0.00635 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57069 $ & $   0.01049 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.76797 $ & $   0.01107 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.55021 $ & $   0.02158 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.76649 $ & $   0.00440 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.35463 $ & $   0.00639 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55890 $ & $  -0.00026 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18247 $ & $  -0.00388 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.55601 $ & $   0.00559 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.77135 $ & $   0.01223 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77496 $ & $  -0.00857 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57457 $ & $  -0.00400 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.55398 $ & $   0.00265 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.36110 $ & $   0.01875 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.35806 $ & $   0.01216 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18586 $ & $   0.01537 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.56275 $ & $   0.01276 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.55941 $ & $   0.00729 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.77134 $ & $  -0.01806 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.77845 $ & $   0.01266 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.77502 $ & $  -0.00628 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.57807 $ & $  -0.00878 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.55873 $ & $   0.00469 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.18930 $ & $  -0.02636 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.56275 $ & $  -0.00950 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.36557 $ & $  -0.01613 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.77470 $ & $   0.00924 $ & $   0.01088 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.36300 $ & $  -0.00999 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.56852 $ & $  -0.00101 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.77988 $ & $   0.00966 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.78355 $ & $   0.01247 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.56214 $ & $  -0.01529 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19313 $ & $   0.01633 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58400 $ & $  -0.00847 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.77807 $ & $  -0.00903 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.64443 $ & $  -0.01884 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.36646 $ & $  -0.00935 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.37010 $ & $  -0.01204 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.56767 $ & $   0.00812 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.78320 $ & $  -0.01791 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.78705 $ & $   0.00715 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57250 $ & $   0.01774 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.56555 $ & $   0.00683 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55779.23153 $ & $   0.00552 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.58742 $ & $  -0.01278 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19657 $ & $   0.00622 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.64783 $ & $   0.01328 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.36992 $ & $   0.00976 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.57145 $ & $  -0.01758 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.78314 $ & $  -0.01769 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.79048 $ & $   0.01343 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57632 $ & $  -0.01585 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.19997 $ & $  -0.00522 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59091 $ & $  -0.00761 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.57033 $ & $   0.00289 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.57486 $ & $  -0.00123 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.37477 $ & $  -0.01277 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.78682 $ & $  -0.00568 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.37852 $ & $   0.00717 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.23441 $ & $  -0.00694 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.79137 $ & $   0.00003 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.79543 $ & $   0.00069 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.57374 $ & $  -0.01316 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59601 $ & $   0.00194 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.65588 $ & $  -0.01569 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.79013 $ & $   0.00337 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.58247 $ & $  -0.00367 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.37856 $ & $  -0.00786 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.57980 $ & $   0.02100 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.79475 $ & $  -0.00259 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.20688 $ & $  -0.00830 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.79926 $ & $  -0.02471 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.57751 $ & $   0.02782 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.65929 $ & $  -0.02374 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.59987 $ & $   0.03090 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.38201 $ & $   0.00167 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.58633 $ & $  -0.00806 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.79861 $ & $   0.01318 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.79512 $ & $  -0.01711 $ & $   0.01220 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.20008 $ & $  -0.01625 $ & $   0.01214 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.80269 $ & $   0.00834 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.58220 $ & $  -0.00521 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.66305 $ & $   0.00652 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60336 $ & $  -0.01361 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.58654 $ & $  -0.00202 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.59027 $ & $  -0.00467 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.79847 $ & $   0.02152 $ & $   0.01010 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.38683 $ & $   0.01549 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21431 $ & $   0.02456 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.80326 $ & $  -0.00046 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.58560 $ & $  -0.00417 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.80747 $ & $  -0.00408 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.20550 $ & $   0.01708 $ & $   0.01271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.80185 $ & $   0.01577 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.21771 $ & $  -0.00127 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.60866 $ & $   0.01809 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.59136 $ & $   0.01329 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.80665 $ & $   0.00394 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.81086 $ & $   0.00685 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.59611 $ & $   0.01115 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.20896 $ & $   0.00377 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.67122 $ & $  -0.00091 $ & $   0.01154 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22118 $ & $  -0.02625 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61215 $ & $   0.00155 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.59512 $ & $  -0.00348 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.80658 $ & $  -0.01251 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.81428 $ & $  -0.01415 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.60002 $ & $  -0.00167 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.60396 $ & $   0.00696 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.22462 $ & $   0.00616 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.61563 $ & $   0.00540 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.59853 $ & $  -0.00419 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.81023 $ & $   0.01389 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.81507 $ & $  -0.01404 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.60758 $ & $  -0.03860 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.60418 $ & $   0.00622 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.81906 $ & $   0.00866 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.60330 $ & $  -0.01081 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62109 $ & $   0.00574 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.81859 $ & $  -0.00482 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61135 $ & $   0.00420 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.82287 $ & $  -0.00603 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23152 $ & $  -0.00004 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.61009 $ & $  -0.00465 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.60675 $ & $  -0.01494 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62495 $ & $   0.00447 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.82234 $ & $  -0.00187 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.82631 $ & $   0.00367 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23537 $ & $   0.00312 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61640 $ & $  -0.02088 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.61015 $ & $  -0.00446 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.61391 $ & $   0.01533 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.62843 $ & $   0.00344 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.23878 $ & $  -0.00573 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.82740 $ & $   0.00362 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.61977 $ & $  -0.01803 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.83129 $ & $  -0.00834 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.61758 $ & $   0.00088 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.84696 $ & $   0.00146 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.61502 $ & $   0.00564 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.64327 $ & $  -0.02358 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24224 $ & $  -0.00556 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.21802 $ & $   0.00420 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.83078 $ & $  -0.01554 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.62308 $ & $  -0.01569 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.83467 $ & $   0.01669 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63398 $ & $  -0.01291 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.85075 $ & $   0.00292 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.64673 $ & $   0.02694 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.61877 $ & $   0.00262 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24564 $ & $  -0.01953 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.83417 $ & $   0.00657 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.22174 $ & $   0.02537 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.83811 $ & $   0.01479 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.63746 $ & $   0.00159 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.62795 $ & $   0.01749 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.62445 $ & $   0.01435 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.85414 $ & $  -0.00741 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65018 $ & $  -0.00509 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.62218 $ & $  -0.00415 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.24910 $ & $   0.00724 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.22120 $ & $  -0.00140 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.22528 $ & $   0.00220 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64089 $ & $  -0.00856 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.83892 $ & $  -0.00544 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.63132 $ & $  -0.00906 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.84289 $ & $   0.00593 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.62904 $ & $  -0.00765 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25251 $ & $  -0.00985 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.22459 $ & $   0.00931 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.85849 $ & $   0.00625 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.62711 $ & $  -0.00063 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.65557 $ & $   0.00698 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.84230 $ & $   0.01233 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.63495 $ & $  -0.00096 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.84666 $ & $   0.01783 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64613 $ & $   0.00988 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.23071 $ & $   0.03326 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.22805 $ & $   0.00166 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.86189 $ & $   0.00528 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25629 $ & $  -0.03839 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.63316 $ & $  -0.00751 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.63054 $ & $   0.00740 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.84619 $ & $  -0.02383 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.85010 $ & $   0.00957 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.23449 $ & $  -0.00122 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64997 $ & $  -0.00243 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.63951 $ & $  -0.01148 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.86530 $ & $   0.00644 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.25976 $ & $   0.00192 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.63393 $ & $   0.00786 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.23323 $ & $  -0.01074 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.63858 $ & $   0.00918 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.64274 $ & $   0.00303 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.23793 $ & $   0.00030 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65345 $ & $   0.00002 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.85084 $ & $  -0.01773 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.26315 $ & $   0.00340 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.85505 $ & $   0.01331 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05235 $ & $   0.00052 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.86962 $ & $  -0.02597 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.23702 $ & $  -0.00301 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.64197 $ & $  -0.00495 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.63881 $ & $  -0.01786 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.64611 $ & $   0.01108 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.26656 $ & $   0.00985 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.85848 $ & $  -0.00387 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05606 $ & $   0.01104 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55938.87342 $ & $   0.01012 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.24346 $ & $   0.00837 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65913 $ & $   0.01111 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.64535 $ & $  -0.01442 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.24044 $ & $  -0.00282 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.85782 $ & $   0.00009 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.27008 $ & $  -0.00813 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.86192 $ & $  -0.00547 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.65103 $ & $   0.00315 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.45778 $ & $   0.01493 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.05995 $ & $  -0.01980 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.24689 $ & $  -0.01917 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66260 $ & $   0.00911 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.65009 $ & $   0.00173 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.24530 $ & $  -0.01778 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.27354 $ & $   0.00250 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.84764 $ & $   0.01044 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.65443 $ & $  -0.00143 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.65799 $ & $   0.01284 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.86264 $ & $   0.00997 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46130 $ & $   0.01149 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06354 $ & $  -0.01025 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.25036 $ & $  -0.00011 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.86683 $ & $  -0.00730 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87502 $ & $  -0.00351 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.24876 $ & $  -0.00176 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.65381 $ & $   0.00261 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.85108 $ & $  -0.03503 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.27737 $ & $  -0.01097 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.65812 $ & $   0.00106 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.66179 $ & $  -0.00069 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.46481 $ & $  -0.01236 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.06700 $ & $  -0.00832 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.87060 $ & $   0.00645 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.25551 $ & $  -0.02425 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.87880 $ & $  -0.00402 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.25220 $ & $   0.00266 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.65719 $ & $   0.00318 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.85452 $ & $  -0.03531 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.28089 $ & $   0.01416 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07043 $ & $   0.00590 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.45817 $ & $  -0.00201 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.85257 $ & $   0.00566 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.66592 $ & $  -0.00281 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.87403 $ & $   0.00017 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.66296 $ & $  -0.00293 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88226 $ & $  -0.00612 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.25928 $ & $  -0.02874 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.66189 $ & $  -0.01082 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07384 $ & $   0.00410 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.25701 $ & $   0.00347 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.46149 $ & $  -0.01480 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.85594 $ & $  -0.00998 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.85953 $ & $   0.00621 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.66634 $ & $   0.00451 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88564 $ & $  -0.01248 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.47386 $ & $  -0.00720 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.26271 $ & $   0.01306 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.87896 $ & $  -0.01020 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.67166 $ & $  -0.00165 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.66529 $ & $  -0.00707 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.07731 $ & $  -0.01589 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.46118 $ & $   0.00575 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.46480 $ & $   0.00983 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.26075 $ & $   0.01447 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.85940 $ & $   0.01255 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.86326 $ & $   0.01106 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.88910 $ & $  -0.00240 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.88235 $ & $  -0.00301 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47412 $ & $   0.01566 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.67551 $ & $  -0.00646 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.66866 $ & $  -0.00115 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.46452 $ & $   0.01496 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.26420 $ & $   0.02008 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08117 $ & $   0.00180 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.26788 $ & $   0.01419 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.46961 $ & $   0.00948 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.89248 $ & $  -0.02128 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.86462 $ & $  -0.01419 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.88579 $ & $   0.00980 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.67461 $ & $  -0.01740 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.47767 $ & $   0.00314 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.46786 $ & $   0.01519 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.67938 $ & $   0.01084 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08463 $ & $   0.00357 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.27131 $ & $  -0.00840 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.48285 $ & $  -0.01705 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.67336 $ & $   0.00740 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.47293 $ & $  -0.00368 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.26922 $ & $   0.02358 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.67799 $ & $  -0.00075 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.86835 $ & $   0.01472 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.48115 $ & $   0.00745 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.46740 $ & $   0.00522 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.89737 $ & $  -0.01048 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.89074 $ & $   0.00077 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.08809 $ & $  -0.00403 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.27478 $ & $   0.01447 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.48642 $ & $  -0.01142 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.67708 $ & $   0.01342 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.47296 $ & $  -0.00202 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.47659 $ & $  -0.00753 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.27262 $ & $   0.00492 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.68491 $ & $   0.01461 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.68169 $ & $   0.01486 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.87186 $ & $  -0.00548 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.47080 $ & $   0.00325 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 55976.90120 $ & $  -0.01800 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09156 $ & $  -0.00298 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.89457 $ & $   0.01160 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.48999 $ & $  -0.00348 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.68047 $ & $   0.00341 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.47631 $ & $  -0.01670 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.27609 $ & $   0.00498 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.27996 $ & $  -0.00059 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.47419 $ & $  -0.00990 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.68905 $ & $   0.02252 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.48146 $ & $  -0.02878 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.68638 $ & $  -0.00651 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09497 $ & $   0.00461 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.87682 $ & $   0.00682 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.89798 $ & $   0.00001 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.48007 $ & $   0.01363 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.28374 $ & $  -0.00376 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.68523 $ & $  -0.00369 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.48477 $ & $   0.01557 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.28089 $ & $   0.00306 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.49575 $ & $  -0.01030 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.69294 $ & $  -0.01287 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.88677 $ & $   0.01585 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.68961 $ & $  -0.00533 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.09838 $ & $   0.01628 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.88030 $ & $   0.01142 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.47905 $ & $   0.02804 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.90308 $ & $  -0.00128 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.68860 $ & $  -0.01038 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.28722 $ & $  -0.01488 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.48811 $ & $  -0.01769 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.48481 $ & $   0.00758 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10450 $ & $  -0.00206 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.69299 $ & $   0.02906 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.28468 $ & $   0.01369 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.49962 $ & $  -0.01156 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.89051 $ & $  -0.00634 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.88374 $ & $   0.02402 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.48244 $ & $   0.00828 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.10227 $ & $  -0.00230 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.69864 $ & $  -0.00526 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.90651 $ & $  -0.00301 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.69199 $ & $   0.00024 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.48821 $ & $  -0.01638 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.10832 $ & $   0.00981 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.28814 $ & $   0.01309 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.89399 $ & $  -0.00303 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.50319 $ & $   0.01334 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.49285 $ & $   0.00677 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.10574 $ & $  -0.00330 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.48619 $ & $   0.00465 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.29256 $ & $  -0.00677 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.69787 $ & $   0.01361 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.50800 $ & $   0.02077 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.88852 $ & $   0.01204 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.90996 $ & $  -0.01032 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.70233 $ & $  -0.01023 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.49165 $ & $  -0.01606 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11187 $ & $  -0.00369 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.49618 $ & $  -0.02065 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.10925 $ & $  -0.01651 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.29603 $ & $   0.01307 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.70125 $ & $   0.02030 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.29300 $ & $   0.01113 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.89912 $ & $  -0.00052 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.89237 $ & $  -0.00708 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.49110 $ & $   0.01026 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.70949 $ & $   0.02039 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.50889 $ & $  -0.01287 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.70614 $ & $  -0.01106 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.91495 $ & $   0.00233 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11566 $ & $  -0.01403 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.49988 $ & $   0.01195 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.11277 $ & $  -0.00768 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.49663 $ & $   0.00657 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.29950 $ & $  -0.00509 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.29646 $ & $   0.00825 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.70493 $ & $   0.01518 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.90267 $ & $  -0.00482 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.51540 $ & $  -0.00529 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.49444 $ & $  -0.00802 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.89587 $ & $   0.00744 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71280 $ & $   0.01485 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.51245 $ & $  -0.00495 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.11911 $ & $  -0.00767 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.11626 $ & $   0.01501 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.50011 $ & $   0.00262 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.29992 $ & $   0.02080 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.90610 $ & $  -0.00098 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.50480 $ & $   0.02919 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.49784 $ & $   0.01045 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.71635 $ & $   0.00166 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.71308 $ & $   0.00955 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.70962 $ & $  -0.00237 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.51602 $ & $  -0.01308 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.30482 $ & $   0.00877 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12251 $ & $  -0.01657 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.90089 $ & $  -0.00664 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52056 $ & $  -0.00378 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.11977 $ & $  -0.01189 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.50379 $ & $  -0.01757 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.50812 $ & $  -0.00795 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.71682 $ & $  -0.00138 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.30865 $ & $   0.00318 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.50268 $ & $  -0.00081 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12597 $ & $  -0.00229 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.91123 $ & $  -0.00113 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.72109 $ & $  -0.01387 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52403 $ & $  -0.00256 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.90438 $ & $  -0.00467 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.12366 $ & $  -0.00716 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.51150 $ & $  -0.02913 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.71679 $ & $  -0.01127 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.50916 $ & $  -0.01855 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.30855 $ & $   0.00792 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.72051 $ & $  -0.00320 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.31213 $ & $  -0.02149 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.50609 $ & $   0.00115 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.72440 $ & $   0.01247 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.12944 $ & $  -0.01021 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.90782 $ & $  -0.00672 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.52749 $ & $   0.00802 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.91503 $ & $  -0.00809 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.12719 $ & $  -0.01200 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.51255 $ & $  -0.02036 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.31202 $ & $   0.00315 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52339 $ & $  -0.01643 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13290 $ & $  -0.02253 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.50984 $ & $  -0.00919 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.72813 $ & $   0.00889 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.91841 $ & $   0.00694 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.72151 $ & $  -0.00515 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.13069 $ & $   0.00191 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.31747 $ & $  -0.00162 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.91266 $ & $  -0.01376 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.72632 $ & $   0.00086 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.53277 $ & $   0.01021 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.51595 $ & $   0.00028 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.52685 $ & $   0.00942 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.51994 $ & $  -0.00480 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.13679 $ & $   0.00459 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.72486 $ & $   0.02083 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.31694 $ & $  -0.00445 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.13419 $ & $   0.00013 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.32096 $ & $  -0.01157 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.51467 $ & $   0.00447 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.92315 $ & $  -0.00384 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.73301 $ & $  -0.00472 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.91648 $ & $   0.02044 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.73002 $ & $   0.00266 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.53659 $ & $  -0.01258 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53032 $ & $  -0.00476 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.52366 $ & $   0.00833 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14018 $ & $  -0.00435 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.72853 $ & $   0.00518 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.52083 $ & $   0.01077 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.32040 $ & $   0.00841 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.13767 $ & $  -0.01483 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.51804 $ & $  -0.00244 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.92654 $ & $   0.00857 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.73639 $ & $   0.00213 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.32445 $ & $  -0.00584 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.91991 $ & $  -0.01159 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54006 $ & $   0.01484 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.73418 $ & $   0.00065 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14359 $ & $  -0.00231 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.32386 $ & $   0.00980 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.52464 $ & $   0.00085 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53543 $ & $   0.00942 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.52138 $ & $  -0.01090 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.52848 $ & $  -0.01425 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.73976 $ & $   0.01313 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.14119 $ & $   0.00220 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.93004 $ & $  -0.01244 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.73319 $ & $   0.01201 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.32954 $ & $  -0.00164 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.92471 $ & $   0.01631 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.14706 $ & $   0.00319 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54552 $ & $   0.01348 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.52804 $ & $   0.00211 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.53182 $ & $  -0.00022 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.73989 $ & $  -0.00155 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.53924 $ & $   0.00619 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.73657 $ & $  -0.00515 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.14505 $ & $  -0.00195 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.32872 $ & $   0.00333 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.52601 $ & $   0.01397 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.74474 $ & $  -0.00630 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.33335 $ & $  -0.00974 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.15053 $ & $   0.00831 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.93596 $ & $   0.00068 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.54896 $ & $   0.00742 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.53514 $ & $   0.00471 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.74326 $ & $  -0.01736 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54269 $ & $   0.00702 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.73995 $ & $   0.00128 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.14858 $ & $  -0.02183 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.53281 $ & $   0.01090 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.52962 $ & $   0.00076 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.33251 $ & $  -0.01820 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.74813 $ & $  -0.01053 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.33684 $ & $   0.01957 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.15402 $ & $   0.00444 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.55242 $ & $   0.00532 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.74662 $ & $   0.00041 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.94075 $ & $  -0.00109 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.15213 $ & $   0.00310 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.53618 $ & $  -0.02178 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.53989 $ & $   0.01506 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.33597 $ & $   0.00792 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.53342 $ & $   0.00399 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.74475 $ & $  -0.01134 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.75184 $ & $   0.00109 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54826 $ & $   0.01767 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.15789 $ & $   0.00188 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.34212 $ & $  -0.01848 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.15564 $ & $   0.00359 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.53958 $ & $  -0.00587 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.54322 $ & $  -0.01605 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.55765 $ & $   0.00977 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.75145 $ & $  -0.00156 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.34088 $ & $  -0.00479 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.75989 $ & $   0.01122 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.16142 $ & $  -0.00543 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.53831 $ & $   0.01534 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.75672 $ & $   0.00103 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.34555 $ & $  -0.01412 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.15917 $ & $  -0.00755 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.54692 $ & $  -0.01116 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56146 $ & $   0.02524 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.75514 $ & $   0.02657 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.54459 $ & $  -0.00287 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.76324 $ & $  -0.01048 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.34431 $ & $   0.00396 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.16484 $ & $  -0.02164 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.54173 $ & $   0.00932 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.76011 $ & $   0.01656 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.95100 $ & $   0.01737 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.34902 $ & $   0.00433 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.16269 $ & $  -0.01805 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.75851 $ & $  -0.00235 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.55164 $ & $   0.00839 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.54829 $ & $   0.02093 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.34776 $ & $   0.00729 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.54511 $ & $   0.01034 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.16836 $ & $  -0.00481 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.76707 $ & $   0.01045 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.76364 $ & $   0.00115 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.95449 $ & $   0.00736 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.16655 $ & $   0.00821 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.55503 $ & $   0.00197 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.55168 $ & $  -0.01580 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.35455 $ & $   0.00375 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.17183 $ & $  -0.01115 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.76347 $ & $  -0.00223 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.56993 $ & $  -0.01124 $ & $   0.01454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.95801 $ & $   0.00245 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.35276 $ & $   0.00942 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.55004 $ & $   0.01794 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77184 $ & $  -0.01953 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.76852 $ & $  -0.00600 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.17009 $ & $   0.01029 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.55846 $ & $  -0.00221 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.35837 $ & $   0.00232 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.76683 $ & $  -0.01151 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.17532 $ & $  -0.00154 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.57338 $ & $   0.02074 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.55656 $ & $  -0.01450 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.55345 $ & $   0.02315 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77531 $ & $   0.00418 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.95849 $ & $  -0.01733 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.35656 $ & $   0.01736 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.17361 $ & $   0.00080 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.96331 $ & $  -0.01193 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.77019 $ & $  -0.02991 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.36185 $ & $   0.00452 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.57683 $ & $   0.00929 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.56311 $ & $  -0.00980 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.17933 $ & $   0.00183 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.55996 $ & $  -0.00009 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.77866 $ & $  -0.00479 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.96195 $ & $  -0.00045 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.55715 $ & $  -0.00143 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.36002 $ & $   0.00105 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.77555 $ & $   0.01843 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.17722 $ & $  -0.00736 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.96679 $ & $   0.00257 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.18285 $ & $   0.00042 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.56671 $ & $   0.01213 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.56336 $ & $  -0.00518 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.77497 $ & $  -0.01808 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.96538 $ & $  -0.00155 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.36708 $ & $   0.00769 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.18075 $ & $  -0.00604 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58229 $ & $  -0.03128 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.97025 $ & $   0.00473 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.78361 $ & $   0.00437 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.56193 $ & $  -0.00038 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.36504 $ & $   0.00101 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.78059 $ & $   0.02802 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.18635 $ & $  -0.00430 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.57037 $ & $   0.00960 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.77865 $ & $   0.00728 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.37051 $ & $  -0.02769 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.56801 $ & $   0.01172 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.18420 $ & $   0.00523 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58612 $ & $  -0.01682 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.78703 $ & $   0.00182 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.56535 $ & $  -0.00390 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.97028 $ & $   0.00316 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.36850 $ & $  -0.00136 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.78396 $ & $   0.00495 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.18981 $ & $   0.01636 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.97506 $ & $   0.00665 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.78202 $ & $   0.02323 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58498 $ & $  -0.00356 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.37399 $ & $   0.02473 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.57503 $ & $   0.01160 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.57172 $ & $   0.00836 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.18804 $ & $   0.01767 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.58959 $ & $   0.01514 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.56870 $ & $   0.00166 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.97373 $ & $  -0.00186 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.79075 $ & $  -0.02075 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.78736 $ & $  -0.01086 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.37192 $ & $  -0.00959 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.97857 $ & $  -0.00823 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.19334 $ & $  -0.01145 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58848 $ & $  -0.02196 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.57840 $ & $   0.01553 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.57512 $ & $  -0.00074 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.19149 $ & $   0.01061 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.78701 $ & $  -0.00226 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.97752 $ & $  -0.01465 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.37919 $ & $  -0.00751 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.57342 $ & $   0.00373 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59467 $ & $   0.00445 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.19684 $ & $  -0.01046 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.98209 $ & $  -0.00196 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.79547 $ & $   0.00755 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.37671 $ & $   0.01631 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.79220 $ & $   0.00940 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20483 $ & $   0.02374 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.58171 $ & $  -0.01267 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.19496 $ & $  -0.00042 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.79041 $ & $   0.01054 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.57973 $ & $   0.00100 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.38303 $ & $  -0.00303 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.59814 $ & $   0.00830 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.79888 $ & $  -0.00450 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.79559 $ & $   0.01150 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.20075 $ & $  -0.00398 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.20879 $ & $   0.00691 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.19843 $ & $   0.00066 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.79379 $ & $  -0.00848 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.58636 $ & $   0.00389 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.58313 $ & $   0.01648 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.59739 $ & $  -0.00084 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.98830 $ & $   0.01161 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.38652 $ & $  -0.00905 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.59090 $ & $   0.02173 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.80229 $ & $  -0.00065 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60162 $ & $  -0.01002 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.79928 $ & $  -0.00930 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.20428 $ & $  -0.00896 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21221 $ & $   0.00103 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.39550 $ & $   0.01201 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.58978 $ & $   0.00138 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.58653 $ & $   0.01428 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.99176 $ & $   0.00364 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.79857 $ & $   0.00860 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.20781 $ & $   0.00051 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.80699 $ & $  -0.00628 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.21561 $ & $   0.01212 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.39174 $ & $  -0.03229 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.60695 $ & $   0.01466 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.39928 $ & $   0.00467 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.80424 $ & $   0.00052 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.59350 $ & $   0.00580 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.59721 $ & $  -0.00132 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.99526 $ & $   0.00241 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.59140 $ & $  -0.00456 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.21133 $ & $  -0.00731 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.81034 $ & $   0.00133 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.39521 $ & $  -0.01832 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.80762 $ & $   0.00138 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.40274 $ & $   0.00283 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61078 $ & $   0.00210 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.59859 $ & $  -0.01139 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.59511 $ & $   0.00825 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.21483 $ & $  -0.02456 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.00059 $ & $   0.01158 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22250 $ & $  -0.00445 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.81411 $ & $  -0.00630 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.39869 $ & $  -0.01531 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.81098 $ & $   0.00465 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61425 $ & $   0.01013 $ & $   0.01564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82556 $ & $   0.01149 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.60417 $ & $   0.00210 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.40807 $ & $   0.00604 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.60195 $ & $  -0.00186 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.59851 $ & $  -0.02165 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.00407 $ & $   0.00469 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22597 $ & $   0.00799 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.82899 $ & $   0.02310 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.81881 $ & $  -0.01414 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.40382 $ & $  -0.01629 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.81581 $ & $  -0.00439 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.41152 $ & $   0.00310 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.60533 $ & $   0.00915 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.40836 $ & $   0.00147 $ & $   0.01269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.61974 $ & $   0.00082 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.00795 $ & $   0.00049 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.22977 $ & $   0.00402 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.60328 $ & $  -0.00255 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83245 $ & $   0.01454 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.82222 $ & $  -0.00124 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.83663 $ & $   0.00059 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.81917 $ & $  -0.02639 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.40766 $ & $  -0.00224 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.41500 $ & $   0.00509 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.62330 $ & $  -0.01854 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23324 $ & $  -0.01295 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.61007 $ & $  -0.00052 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.60669 $ & $   0.00431 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.82544 $ & $  -0.01200 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.61455 $ & $   0.00301 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.84041 $ & $   0.00274 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.82286 $ & $   0.01120 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.01306 $ & $  -0.00566 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41110 $ & $   0.01190 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.83763 $ & $  -0.00718 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.61345 $ & $  -0.00895 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.23670 $ & $  -0.00179 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.61009 $ & $   0.00585 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.42005 $ & $  -0.01058 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.61774 $ & $  -0.02137 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.84384 $ & $  -0.00587 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.01654 $ & $  -0.02060 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.83037 $ & $   0.00790 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.82811 $ & $  -0.00454 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24017 $ & $   0.00980 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41631 $ & $  -0.00257 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.61717 $ & $   0.00670 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.42390 $ & $  -0.00129 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.62161 $ & $   0.01294 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.61483 $ & $   0.00089 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.02001 $ & $  -0.01829 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.83379 $ & $   0.00209 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84438 $ & $  -0.00327 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.84870 $ & $   0.00960 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.83150 $ & $  -0.00282 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24364 $ & $   0.02494 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41979 $ & $  -0.01070 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.42738 $ & $   0.01027 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.62471 $ & $  -0.02011 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.62181 $ & $  -0.00164 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.61861 $ & $  -0.01691 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.83757 $ & $   0.00349 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.85212 $ & $   0.00001 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.02487 $ & $   0.00022 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.83487 $ & $   0.00151 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.84919 $ & $  -0.01090 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.42328 $ & $  -0.00761 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.24730 $ & $   0.00128 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.62518 $ & $  -0.00163 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.62198 $ & $  -0.00980 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.43243 $ & $   0.00673 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.85549 $ & $   0.00914 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.02832 $ & $  -0.00460 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.22228 $ & $  -0.00625 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85263 $ & $  -0.00285 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.84250 $ & $  -0.00519 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25109 $ & $  -0.00982 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.83973 $ & $  -0.00094 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.62855 $ & $  -0.01049 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.42873 $ & $   0.00645 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.43590 $ & $   0.00754 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04187 $ & $  -0.01454 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.62678 $ & $   0.00515 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.22573 $ & $   0.00800 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.85612 $ & $  -0.01133 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.84589 $ & $   0.00109 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25450 $ & $  -0.00416 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.86038 $ & $   0.00779 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.63523 $ & $   0.00246 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.84313 $ & $  -0.00190 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.43936 $ & $  -0.01015 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.63326 $ & $  -0.00328 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04544 $ & $   0.01298 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.22917 $ & $  -0.01350 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.84928 $ & $   0.00661 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.25796 $ & $   0.01502 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.44489 $ & $   0.01392 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.63862 $ & $   0.01124 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.86420 $ & $   0.01001 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.84678 $ & $   0.02577 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86137 $ & $  -0.01521 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.63662 $ & $   0.00960 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.04894 $ & $   0.00993 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.44433 $ & $   0.01149 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26147 $ & $  -0.00341 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.44831 $ & $  -0.00636 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.64233 $ & $   0.01853 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.86763 $ & $   0.00432 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.23417 $ & $  -0.01164 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.85413 $ & $  -0.00723 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86474 $ & $   0.01235 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.64703 $ & $  -0.01485 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.64033 $ & $  -0.00782 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05238 $ & $   0.00783 $ & $   0.01152 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.85195 $ & $  -0.00015 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26488 $ & $   0.00859 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.44817 $ & $   0.00194 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45208 $ & $   0.00560 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.85755 $ & $  -0.00537 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.86812 $ & $   0.00307 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.23795 $ & $  -0.00190 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.87252 $ & $  -0.00403 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05584 $ & $   0.00368 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.64765 $ & $  -0.00346 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.64508 $ & $   0.00843 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.26839 $ & $   0.01686 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.45165 $ & $  -0.01903 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.24133 $ & $   0.00639 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.86131 $ & $   0.00336 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.65379 $ & $   0.01136 $ & $   0.01126 $ & $ \cdots $ & $ r$ &         HS\\
$ 55942.87590 $ & $  -0.01204 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.05930 $ & $  -0.00998 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.65114 $ & $   0.03490 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 55961.87298 $ & $  -0.00813 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.45808 $ & $  -0.00107 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.64847 $ & $  -0.00073 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.24615 $ & $  -0.00225 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.06314 $ & $  -0.00900 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.45755 $ & $  -0.00270 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.65515 $ & $  -0.00453 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.86642 $ & $  -0.01096 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.46154 $ & $  -0.00012 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.65178 $ & $  -0.00852 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.85081 $ & $  -0.00119 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.24959 $ & $  -0.00166 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.06660 $ & $   0.00952 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46103 $ & $  -0.00525 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.86986 $ & $   0.00605 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.46503 $ & $  -0.00622 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.65644 $ & $  -0.00829 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.66080 $ & $   0.00636 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.25304 $ & $  -0.00627 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07007 $ & $   0.01659 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46451 $ & $   0.00285 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.87326 $ & $  -0.00608 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.85643 $ & $  -0.00789 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.85302 $ & $  -0.02276 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.65976 $ & $   0.00834 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46014 $ & $   0.01493 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.47076 $ & $  -0.00321 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.66453 $ & $  -0.02383 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07348 $ & $   0.00207 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.85653 $ & $   0.00060 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.25794 $ & $   0.00109 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.87796 $ & $  -0.00359 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.46971 $ & $  -0.00605 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.66348 $ & $  -0.00276 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46398 $ & $  -0.02007 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.66826 $ & $  -0.01144 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.47458 $ & $   0.00700 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.86199 $ & $   0.01712 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.07689 $ & $   0.02101 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.85994 $ & $   0.00624 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.26172 $ & $   0.00116 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.88139 $ & $   0.00272 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47350 $ & $   0.00237 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.66813 $ & $   0.01019 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.47806 $ & $  -0.00433 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08035 $ & $   0.00576 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46783 $ & $  -0.02507 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.26519 $ & $   0.01004 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.67387 $ & $   0.02231 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.88518 $ & $  -0.01662 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.47697 $ & $   0.01143 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.46673 $ & $   0.02124 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.86489 $ & $  -0.02260 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.67148 $ & $  -0.00595 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08416 $ & $  -0.00049 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.48342 $ & $   0.01618 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.67758 $ & $   0.00979 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.87185 $ & $  -0.00451 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.86838 $ & $  -0.00617 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.67487 $ & $   0.00132 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.89010 $ & $   0.00680 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.27045 $ & $   0.00423 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.47480 $ & $   0.00386 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.08758 $ & $  -0.00839 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48196 $ & $  -0.00388 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.48688 $ & $   0.00271 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.68108 $ & $   0.00946 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.87224 $ & $  -0.01615 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.89349 $ & $  -0.01818 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.27388 $ & $   0.00414 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48542 $ & $  -0.00612 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.09105 $ & $   0.00183 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.67951 $ & $   0.00839 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.47901 $ & $  -0.00141 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.87733 $ & $   0.00516 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.49035 $ & $  -0.00783 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.89691 $ & $   0.00273 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.27731 $ & $  -0.00058 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.48889 $ & $  -0.00181 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.09454 $ & $  -0.00728 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.68661 $ & $  -0.03001 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.68310 $ & $  -0.00108 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.87724 $ & $   0.00351 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.48286 $ & $   0.01309 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.49866 $ & $  -0.00820 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.88281 $ & $  -0.00580 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.09804 $ & $   0.00321 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.68995 $ & $  -0.01279 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.49637 $ & $   0.01129 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.88073 $ & $   0.00614 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.28216 $ & $  -0.00307 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.90184 $ & $  -0.01995 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.69529 $ & $   0.00614 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49461 $ & $  -0.00792 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.50214 $ & $   0.01961 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.69984 $ & $   0.00098 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.10156 $ & $  -0.01126 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.69338 $ & $   0.00709 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.48959 $ & $  -0.00670 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.50032 $ & $  -0.01070 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.88423 $ & $   0.01337 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.28587 $ & $   0.00651 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.69866 $ & $  -0.01011 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.49845 $ & $   0.00911 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.50556 $ & $   0.00741 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70327 $ & $   0.00674 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.48918 $ & $  -0.00798 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.10550 $ & $  -0.01343 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.50379 $ & $  -0.00112 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.49343 $ & $   0.00346 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.28933 $ & $   0.02718 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.70202 $ & $   0.00186 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.69881 $ & $  -0.01030 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.89264 $ & $   0.01864 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.88924 $ & $  -0.01192 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50194 $ & $   0.00788 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.70667 $ & $  -0.00773 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.10900 $ & $  -0.01073 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51052 $ & $  -0.01629 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.49724 $ & $  -0.00660 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.70263 $ & $  -0.01349 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.29424 $ & $   0.00760 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.89325 $ & $  -0.02923 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.50941 $ & $  -0.00676 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.70685 $ & $   0.00598 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.11246 $ & $   0.00243 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51394 $ & $  -0.00778 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.50717 $ & $  -0.01227 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.89812 $ & $   0.01036 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71181 $ & $   0.01136 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.29768 $ & $   0.01253 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.70629 $ & $   0.01695 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.89669 $ & $  -0.02980 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.51293 $ & $   0.01264 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.71020 $ & $  -0.00774 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.50323 $ & $  -0.00845 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.11595 $ & $  -0.03039 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51059 $ & $   0.01704 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.51774 $ & $  -0.01633 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71515 $ & $  -0.00202 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.50095 $ & $   0.00255 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.30113 $ & $  -0.00576 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.90362 $ & $   0.01637 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.71383 $ & $  -0.01115 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.51701 $ & $   0.01013 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.11948 $ & $  -0.00303 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.50704 $ & $  -0.00020 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51407 $ & $   0.00663 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.90144 $ & $   0.01485 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.71150 $ & $  -0.00258 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.71858 $ & $  -0.00343 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.50465 $ & $  -0.00664 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.52261 $ & $   0.01552 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.30611 $ & $  -0.00255 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.12301 $ & $  -0.01247 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.90485 $ & $  -0.01644 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.71498 $ & $   0.01443 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.72203 $ & $   0.00270 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.71856 $ & $   0.01435 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51092 $ & $   0.01388 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.50802 $ & $  -0.01986 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.52603 $ & $   0.00333 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51911 $ & $   0.01129 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.90829 $ & $  -0.00178 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.30983 $ & $  -0.00390 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.72191 $ & $   0.00828 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.72542 $ & $   0.01566 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.71850 $ & $   0.00290 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.12693 $ & $   0.00566 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.91275 $ & $   0.01641 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.52950 $ & $  -0.00860 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52294 $ & $  -0.00842 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.52660 $ & $  -0.00901 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.51291 $ & $  -0.01426 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51654 $ & $  -0.00718 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.31329 $ & $   0.00370 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.72526 $ & $   0.01875 $ & $   0.00957 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.72881 $ & $  -0.00752 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.13044 $ & $   0.00379 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.91308 $ & $   0.03390 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52642 $ & $  -0.00219 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.72377 $ & $   0.00632 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.53013 $ & $  -0.00564 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.51630 $ & $  -0.00023 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51996 $ & $   0.00298 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.53466 $ & $  -0.01636 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.91899 $ & $   0.00307 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.13392 $ & $   0.01883 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.72998 $ & $   0.00372 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.31813 $ & $  -0.00902 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.73385 $ & $  -0.00339 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.51969 $ & $  -0.01034 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.72773 $ & $   0.00968 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.52361 $ & $  -0.00149 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.53812 $ & $  -0.03149 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53141 $ & $  -0.01443 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.13745 $ & $   0.00991 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.73329 $ & $  -0.00598 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.32159 $ & $   0.00897 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.53637 $ & $   0.00375 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.73723 $ & $  -0.00095 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.92452 $ & $  -0.01151 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.73136 $ & $  -0.04043 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53487 $ & $  -0.00442 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33068 $ & $  -0.00012 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.54193 $ & $  -0.01546 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.52437 $ & $   0.00694 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.14095 $ & $   0.03131 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.52854 $ & $  -0.01347 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.73694 $ & $   0.00197 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.32503 $ & $  -0.00221 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.53984 $ & $  -0.00307 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.74063 $ & $   0.01186 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.52806 $ & $  -0.01596 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33457 $ & $  -0.00663 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.14447 $ & $   0.00202 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.53192 $ & $  -0.00897 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.54333 $ & $   0.00078 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.54715 $ & $   0.01323 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.74169 $ & $   0.01245 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.32992 $ & $   0.00492 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.74551 $ & $  -0.02292 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.53145 $ & $   0.00216 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.33801 $ & $  -0.00254 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.53536 $ & $   0.00790 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.93362 $ & $   0.00750 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.14839 $ & $   0.00818 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.55056 $ & $   0.01148 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75225 $ & $  -0.03129 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.74889 $ & $  -0.02103 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.54894 $ & $   0.01180 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.15192 $ & $  -0.00521 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.53610 $ & $  -0.00030 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.55403 $ & $   0.00813 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54013 $ & $  -0.00156 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.34333 $ & $  -0.02528 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.75229 $ & $   0.02199 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.93977 $ & $  -0.00565 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.55275 $ & $  -0.00491 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.15545 $ & $   0.01142 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.53948 $ & $  -0.01778 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54346 $ & $   0.01560 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.34681 $ & $   0.00268 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.75964 $ & $  -0.00884 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.55902 $ & $   0.00975 $ & $   0.01022 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.15894 $ & $  -0.01760 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.75758 $ & $  -0.01168 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.54287 $ & $  -0.01552 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54719 $ & $   0.00505 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.94532 $ & $  -0.00409 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.35030 $ & $   0.01928 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.56285 $ & $  -0.00479 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.16223 $ & $  -0.00996 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.76096 $ & $   0.00857 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.76515 $ & $   0.01124 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.54790 $ & $  -0.01004 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56259 $ & $  -0.01104 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55225 $ & $  -0.00054 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.56635 $ & $  -0.02527 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.76434 $ & $   0.01289 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.16577 $ & $  -0.00612 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.76865 $ & $  -0.01429 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.35727 $ & $   0.00709 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.55168 $ & $   0.01036 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56607 $ & $  -0.01173 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55568 $ & $  -0.00813 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.95444 $ & $  -0.01310 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.16970 $ & $  -0.00415 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.77225 $ & $  -0.01259 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.57170 $ & $  -0.00607 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.76921 $ & $   0.00801 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.55509 $ & $   0.00487 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.36149 $ & $   0.01181 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56955 $ & $  -0.01195 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55907 $ & $   0.00033 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.35528 $ & $   0.00874 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.17318 $ & $   0.00280 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.57516 $ & $  -0.00885 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.77256 $ & $  -0.00031 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.95993 $ & $   0.00997 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.36497 $ & $  -0.00097 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.35872 $ & $   0.01105 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59107 $ & $   0.00569 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.55974 $ & $  -0.01396 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.56381 $ & $   0.00315 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.17666 $ & $  -0.00542 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.57864 $ & $  -0.00411 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.77596 $ & $  -0.00073 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57574 $ & $  -0.00687 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.36212 $ & $   0.00011 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.78138 $ & $   0.00359 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.56314 $ & $   0.00476 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59487 $ & $  -0.01040 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.56719 $ & $   0.00078 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.18012 $ & $  -0.00145 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.37043 $ & $  -0.00591 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.96630 $ & $  -0.00792 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57974 $ & $  -0.00159 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.58357 $ & $   0.01408 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.78129 $ & $   0.01161 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.78481 $ & $  -0.00202 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.59832 $ & $   0.00201 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.56671 $ & $   0.01198 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.57091 $ & $  -0.00118 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.18360 $ & $  -0.00590 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.37391 $ & $  -0.01872 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.58323 $ & $  -0.00244 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.58739 $ & $  -0.00291 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.18708 $ & $   0.00906 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.37737 $ & $  -0.00284 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60279 $ & $   0.01031 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.57129 $ & $   0.00711 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.79018 $ & $  -0.00195 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.57598 $ & $  -0.00703 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59086 $ & $  -0.00438 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58120 $ & $   0.01081 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60624 $ & $  -0.00290 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.58873 $ & $   0.00274 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38456 $ & $  -0.00145 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.57505 $ & $  -0.01102 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.79360 $ & $   0.01490 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.57930 $ & $  -0.00221 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.38268 $ & $  -0.01055 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58497 $ & $  -0.01539 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.60967 $ & $   0.01121 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59578 $ & $  -0.00951 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.79307 $ & $  -0.00672 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.57849 $ & $  -0.02391 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.38839 $ & $   0.00772 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.79711 $ & $  -0.00324 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.58268 $ & $   0.00174 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.38653 $ & $  -0.00267 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.79188 $ & $   0.02852 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.59925 $ & $  -0.00116 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.79646 $ & $   0.01739 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.58874 $ & $   0.00946 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.39188 $ & $   0.00404 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61410 $ & $   0.00537 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.58313 $ & $   0.01260 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.39002 $ & $   0.00033 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.45680 $ & $  -0.01127 $ & $   0.01089 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.58764 $ & $  -0.00269 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.80255 $ & $  -0.01190 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.81316 $ & $  -0.02117 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.79987 $ & $  -0.01040 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60271 $ & $   0.00891 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.61791 $ & $  -0.00366 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.58655 $ & $   0.01890 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.46017 $ & $  -0.01482 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.39713 $ & $   0.00187 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.59097 $ & $  -0.00361 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.80639 $ & $   0.00355 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.39513 $ & $   0.01778 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62134 $ & $  -0.01926 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.58989 $ & $  -0.01088 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.60766 $ & $   0.00880 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.80516 $ & $   0.01325 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.46355 $ & $   0.00467 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.40061 $ & $   0.00025 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.59816 $ & $   0.01575 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.59468 $ & $   0.00742 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.81001 $ & $  -0.00198 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.39861 $ & $   0.00621 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.80856 $ & $   0.00790 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61149 $ & $  -0.00173 $ & $   0.01054 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.22780 $ & $  -0.00378 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62588 $ & $  -0.00555 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.40411 $ & $   0.02391 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.59460 $ & $   0.00354 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.60163 $ & $  -0.00282 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.46830 $ & $   0.01696 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.59924 $ & $   0.00308 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.40209 $ & $   0.01729 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82540 $ & $   0.03034 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.81490 $ & $  -0.00684 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.81194 $ & $  -0.00931 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61497 $ & $   0.00007 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.23141 $ & $  -0.01034 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.62935 $ & $  -0.00220 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.59835 $ & $   0.01436 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.47169 $ & $   0.01181 $ & $   0.01158 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.60262 $ & $  -0.01737 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.40927 $ & $   0.00091 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.81830 $ & $   0.00737 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.82886 $ & $   0.02368 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.60734 $ & $  -0.00306 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.40742 $ & $   0.01082 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63280 $ & $   0.00758 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.60175 $ & $  -0.00042 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.81679 $ & $   0.00302 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.47544 $ & $   0.01090 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.60601 $ & $   0.01329 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62034 $ & $   0.02934 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.41309 $ & $  -0.00456 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.82188 $ & $  -0.01066 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 55965.83252 $ & $   0.00237 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.61084 $ & $   0.01252 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.23846 $ & $  -0.02232 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.41123 $ & $  -0.00859 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.82019 $ & $   0.00256 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.63726 $ & $   0.00107 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62380 $ & $   0.00392 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.60652 $ & $   0.01855 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.48022 $ & $  -0.01293 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.61094 $ & $  -0.00367 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.61456 $ & $   0.01540 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.24195 $ & $   0.03258 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.41473 $ & $   0.00767 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.82359 $ & $   0.00283 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.82728 $ & $  -0.02968 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64101 $ & $  -0.02356 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62741 $ & $  -0.00915 $ & $   0.01225 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.60990 $ & $  -0.01157 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.48358 $ & $  -0.00883 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.61430 $ & $  -0.01173 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.42146 $ & $   0.00439 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.24541 $ & $   0.00236 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.61937 $ & $  -0.01042 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64447 $ & $  -0.00601 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.83122 $ & $  -0.00058 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.61329 $ & $   0.00924 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.41998 $ & $  -0.01070 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.48701 $ & $  -0.01996 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.82879 $ & $   0.01110 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.61802 $ & $  -0.00762 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.42503 $ & $   0.00125 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63281 $ & $   0.01642 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03076 $ & $   0.00780 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.24929 $ & $  -0.00440 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.62318 $ & $   0.01881 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.83486 $ & $   0.00214 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.21915 $ & $  -0.01463 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.42341 $ & $  -0.00308 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.64891 $ & $   0.01362 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.83220 $ & $   0.00100 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56121.61796 $ & $  -0.01134 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.49174 $ & $   0.00450 $ & $   0.01226 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.42853 $ & $  -0.00278 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.25273 $ & $   0.03041 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63664 $ & $   0.00541 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.03489 $ & $  -0.01932 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.62295 $ & $   0.00264 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.62666 $ & $  -0.00399 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.22262 $ & $  -0.03427 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.42689 $ & $  -0.00560 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.83562 $ & $  -0.00841 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.84043 $ & $  -0.00081 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.64004 $ & $   0.00715 $ & $   0.01154 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.62630 $ & $   0.00386 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.22607 $ & $  -0.01437 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.43389 $ & $   0.00078 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.22285 $ & $  -0.00753 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.63196 $ & $   0.03207 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.63559 $ & $  -0.01224 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.84387 $ & $  -0.01222 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.84038 $ & $  -0.00376 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.43214 $ & $   0.00108 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.49904 $ & $  -0.02204 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.62955 $ & $   0.00453 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04178 $ & $  -0.02073 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.44024 $ & $  -0.01012 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.22624 $ & $  -0.00411 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.43776 $ & $  -0.00229 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.63890 $ & $  -0.00690 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.63554 $ & $  -0.00315 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.23081 $ & $   0.00111 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.84735 $ & $  -0.00581 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.43595 $ & $  -0.01919 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.04521 $ & $  -0.01050 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.44381 $ & $  -0.00726 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.63430 $ & $  -0.00867 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.50397 $ & $  -0.02255 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.22969 $ & $  -0.01687 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.44127 $ & $  -0.01997 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64262 $ & $  -0.00623 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.63937 $ & $  -0.00414 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.43942 $ & $   0.03057 $ & $   0.01479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.63770 $ & $   0.00344 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.85248 $ & $  -0.00915 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.50739 $ & $   0.03433 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.23460 $ & $  -0.00620 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.44643 $ & $  -0.00394 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.45000 $ & $   0.00053 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.64727 $ & $  -0.01200 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.51076 $ & $  -0.00890 $ & $   0.01181 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.64481 $ & $   0.00631 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.64136 $ & $   0.00724 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.85633 $ & $   0.01227 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87141 $ & $   0.01241 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.23835 $ & $   0.01368 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.44992 $ & $   0.00300 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.45345 $ & $  -0.00117 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.65066 $ & $   0.00303 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05596 $ & $  -0.00954 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.85976 $ & $  -0.00141 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.84633 $ & $  -0.00143 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87478 $ & $   0.00213 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.64623 $ & $   0.01038 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.51593 $ & $  -0.00926 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.24181 $ & $   0.00039 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.65403 $ & $  -0.00771 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.45343 $ & $   0.00798 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.45695 $ & $   0.00431 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.05944 $ & $   0.01296 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.84978 $ & $  -0.01513 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55946.87824 $ & $  -0.02321 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.64963 $ & $   0.00703 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.51929 $ & $   0.02859 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.86566 $ & $  -0.01480 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.24659 $ & $  -0.01499 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.65885 $ & $   0.00062 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.84930 $ & $   0.00459 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.85321 $ & $  -0.00948 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.45889 $ & $  -0.00627 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.46274 $ & $  -0.00987 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.65301 $ & $  -0.00830 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.52265 $ & $  -0.01414 $ & $   0.01074 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.65770 $ & $   0.01160 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06629 $ & $   0.01596 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.86915 $ & $  -0.01503 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.25003 $ & $  -0.01136 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.66220 $ & $   0.00062 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.85268 $ & $   0.01519 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.46270 $ & $  -0.00093 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.46624 $ & $   0.01560 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.85807 $ & $  -0.00169 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.66105 $ & $   0.00794 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.65775 $ & $  -0.00999 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.52735 $ & $   0.00208 $ & $   0.01171 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.87259 $ & $  -0.00563 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.06978 $ & $   0.00651 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.25348 $ & $  -0.02004 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.66584 $ & $  -0.00617 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.85612 $ & $   0.00699 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.46619 $ & $   0.01330 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47029 $ & $  -0.00426 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.66461 $ & $   0.03526 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.86181 $ & $  -0.01845 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.66115 $ & $  -0.01103 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.53072 $ & $  -0.00970 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.25833 $ & $   0.01416 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.87812 $ & $  -0.00737 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.86136 $ & $  -0.01785 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.86527 $ & $   0.03012 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.66486 $ & $   0.00069 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.53442 $ & $  -0.01206 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47123 $ & $   0.01366 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.07716 $ & $   0.00329 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47550 $ & $  -0.02138 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.67002 $ & $  -0.00354 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.67406 $ & $  -0.00847 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.26211 $ & $  -0.00607 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.88193 $ & $  -0.00443 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.46315 $ & $   0.00356 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.86509 $ & $  -0.00697 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47474 $ & $  -0.00088 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.08064 $ & $  -0.00692 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.47901 $ & $   0.01657 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.87018 $ & $  -0.00848 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.66958 $ & $   0.01006 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.53922 $ & $   0.01090 $ & $   0.01123 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.67374 $ & $   0.00453 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.67742 $ & $   0.02023 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.26557 $ & $   0.00334 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.88538 $ & $   0.01755 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.46656 $ & $   0.00042 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.86854 $ & $   0.00365 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.47825 $ & $   0.00569 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.08415 $ & $   0.01619 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.48250 $ & $  -0.00957 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.87356 $ & $  -0.00440 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.54258 $ & $  -0.02001 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.67720 $ & $  -0.00529 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.68209 $ & $  -0.02209 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.27049 $ & $   0.00433 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.08762 $ & $   0.03342 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.89067 $ & $   0.01467 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.87332 $ & $   0.00859 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.87693 $ & $  -0.02109 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.54595 $ & $  -0.02654 $ & $   0.01161 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48349 $ & $   0.00265 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.48768 $ & $   0.00112 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.68544 $ & $  -0.00488 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.27394 $ & $  -0.00688 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.09110 $ & $   0.02191 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.47495 $ & $  -0.01323 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.87681 $ & $   0.00913 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.68314 $ & $  -0.01245 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.48734 $ & $   0.00401 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.88174 $ & $   0.00775 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.55070 $ & $  -0.00840 $ & $   0.01072 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49154 $ & $   0.00022 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.27738 $ & $  -0.00316 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.68933 $ & $   0.01417 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.09464 $ & $   0.00192 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.88028 $ & $  -0.01723 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.68693 $ & $  -0.01202 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49084 $ & $   0.00112 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.88554 $ & $   0.01360 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.49503 $ & $  -0.00728 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.69398 $ & $   0.00289 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.28231 $ & $   0.00418 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.88506 $ & $   0.00618 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49610 $ & $  -0.00250 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.69735 $ & $  -0.00897 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50075 $ & $  -0.01017 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.28609 $ & $   0.00142 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.48689 $ & $  -0.00635 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.88892 $ & $   0.00052 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.89383 $ & $   0.00439 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.49961 $ & $   0.00502 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.70070 $ & $  -0.02131 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.56356 $ & $  -0.00835 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50426 $ & $  -0.00652 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.28953 $ & $   0.00925 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.49034 $ & $  -0.01460 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.89239 $ & $  -0.00193 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.69956 $ & $   0.01101 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.89726 $ & $   0.00195 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50307 $ & $  -0.00821 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.56696 $ & $  -0.00759 $ & $   0.01234 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.50776 $ & $  -0.00030 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.49374 $ & $  -0.00358 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.70584 $ & $   0.01421 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.29439 $ & $  -0.01383 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.70292 $ & $   0.00449 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.89751 $ & $   0.00893 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.57039 $ & $   0.01394 $ & $   0.01211 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.70922 $ & $   0.01502 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50861 $ & $  -0.00822 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.29778 $ & $   0.00153 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.49848 $ & $   0.01461 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51314 $ & $  -0.00689 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.50274 $ & $   0.03145 $ & $   0.01205 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.90089 $ & $  -0.00147 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.70801 $ & $   0.00565 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.57510 $ & $  -0.01594 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.71294 $ & $   0.00250 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.50181 $ & $   0.02049 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.30117 $ & $  -0.01360 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51248 $ & $   0.01183 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.50607 $ & $  -0.01474 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.51702 $ & $   0.01741 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.90440 $ & $  -0.00860 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.71135 $ & $  -0.00962 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.90904 $ & $   0.00840 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.57850 $ & $   0.01574 $ & $   0.01286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51597 $ & $   0.01281 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.50554 $ & $   0.00026 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.50946 $ & $  -0.01750 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.71764 $ & $  -0.01731 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.30589 $ & $  -0.01534 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.90953 $ & $   0.00470 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.31108 $ & $  -0.00841 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.58225 $ & $   0.01061 $ & $   0.01163 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.72101 $ & $   0.00663 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.30961 $ & $  -0.00196 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.51057 $ & $  -0.00964 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52124 $ & $  -0.00733 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.51463 $ & $   0.00738 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.31454 $ & $  -0.00412 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.52592 $ & $   0.00810 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.91335 $ & $  -0.00879 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.12834 $ & $   0.02371 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.91735 $ & $  -0.01366 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.72059 $ & $   0.00357 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.72437 $ & $   0.00472 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.58692 $ & $   0.01167 $ & $   0.01211 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.31305 $ & $   0.00227 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.51391 $ & $  -0.00326 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52475 $ & $   0.01220 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.31799 $ & $   0.00929 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.91684 $ & $   0.01748 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.92078 $ & $  -0.00439 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.13209 $ & $   0.01734 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.59029 $ & $  -0.01385 $ & $   0.01143 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.72477 $ & $   0.01816 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.51729 $ & $   0.00806 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.72897 $ & $  -0.00391 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.31800 $ & $   0.00952 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53316 $ & $  -0.00243 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.92427 $ & $  -0.04435 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.59369 $ & $  -0.00638 $ & $   0.01274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.32285 $ & $  -0.00714 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.92167 $ & $   0.00064 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.73235 $ & $   0.00243 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.32145 $ & $  -0.00514 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.52218 $ & $  -0.00201 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.13905 $ & $   0.01443 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.32624 $ & $   0.00206 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.92516 $ & $  -0.01515 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.92920 $ & $  -0.00262 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.59848 $ & $   0.01914 $ & $   0.01244 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.73605 $ & $  -0.01748 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.53911 $ & $   0.01513 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.32485 $ & $  -0.00147 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.52558 $ & $  -0.00423 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.14259 $ & $   0.00039 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.32999 $ & $  -0.00055 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.92865 $ & $  -0.01122 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.93293 $ & $  -0.00766 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.60223 $ & $   0.00259 $ & $   0.01311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54301 $ & $   0.00020 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.52933 $ & $  -0.00913 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.74089 $ & $   0.00394 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.14610 $ & $   0.01377 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.32969 $ & $   0.00160 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.93644 $ & $  -0.00248 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.60565 $ & $   0.00735 $ & $   0.01208 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.33484 $ & $  -0.01047 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.54652 $ & $  -0.00137 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.74424 $ & $  -0.00916 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.15004 $ & $  -0.01396 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.33342 $ & $  -0.00851 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.33829 $ & $   0.00956 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.94123 $ & $  -0.00035 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.74759 $ & $   0.00525 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.61041 $ & $  -0.00273 $ & $   0.01207 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.15357 $ & $   0.00932 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.33687 $ & $  -0.00136 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.53782 $ & $   0.01469 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55189 $ & $  -0.00853 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.34175 $ & $   0.00529 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.94469 $ & $   0.00674 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.61383 $ & $  -0.00855 $ & $   0.01210 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.15708 $ & $   0.01161 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.75234 $ & $  -0.00985 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.54122 $ & $   0.00598 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55540 $ & $  -0.00805 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.34177 $ & $  -0.00748 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.94815 $ & $  -0.00631 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.61723 $ & $   0.00547 $ & $   0.01208 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.34666 $ & $   0.02339 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.16055 $ & $  -0.00137 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.75571 $ & $  -0.00432 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55889 $ & $   0.00037 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.34522 $ & $  -0.00662 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.54604 $ & $   0.00663 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.35004 $ & $  -0.01843 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.16401 $ & $  -0.00721 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.95294 $ & $  -0.01146 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.75941 $ & $   0.01737 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.62218 $ & $  -0.04044 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.34861 $ & $  -0.01062 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.54943 $ & $  -0.01464 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56415 $ & $  -0.00816 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.35381 $ & $   0.01282 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.16748 $ & $   0.00459 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.95668 $ & $   0.00316 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55726.62558 $ & $  -0.01178 $ & $   0.01341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.58354 $ & $   0.01844 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.76416 $ & $  -0.00557 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.55319 $ & $  -0.00586 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.55681 $ & $   0.00655 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56804 $ & $   0.00783 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.35347 $ & $  -0.00210 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.96018 $ & $  -0.00117 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.58702 $ & $  -0.01237 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.35876 $ & $  -0.01112 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.76751 $ & $  -0.00530 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.56022 $ & $   0.00773 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57150 $ & $  -0.03360 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.55794 $ & $   0.00503 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59048 $ & $  -0.00934 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.36221 $ & $   0.02006 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.77086 $ & $  -0.01035 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.96508 $ & $   0.01030 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.56129 $ & $  -0.01037 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37153 $ & $   0.01430 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.36559 $ & $   0.01114 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57743 $ & $  -0.01139 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.96858 $ & $   0.00581 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59557 $ & $   0.00383 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.77554 $ & $   0.00114 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.56469 $ & $  -0.01306 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37546 $ & $  -0.00109 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.97208 $ & $  -0.00188 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.59904 $ & $   0.00458 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.37044 $ & $   0.00770 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.77892 $ & $   0.00773 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.18816 $ & $  -0.00644 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79085 $ & $  -0.00618 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.37892 $ & $  -0.00742 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.56947 $ & $   0.00164 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60250 $ & $   0.01634 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.37387 $ & $   0.00486 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.97700 $ & $  -0.00184 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79430 $ & $  -0.02969 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.57289 $ & $  -0.00598 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.19340 $ & $   0.01236 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.38433 $ & $   0.00502 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.37763 $ & $  -0.00142 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.98087 $ & $   0.00306 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.60765 $ & $  -0.01192 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.79815 $ & $   0.01757 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.57666 $ & $   0.00374 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.38783 $ & $  -0.00648 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.98438 $ & $  -0.02257 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.61114 $ & $  -0.02677 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.38269 $ & $  -0.01455 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80284 $ & $  -0.01461 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.39133 $ & $  -0.01792 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.58153 $ & $  -0.00274 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81196 $ & $  -0.00298 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.38613 $ & $   0.00269 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.98934 $ & $  -0.00167 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80629 $ & $  -0.01644 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.58490 $ & $  -0.00338 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81534 $ & $  -0.02210 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.38955 $ & $  -0.00671 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.39666 $ & $  -0.00204 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.99277 $ & $   0.00586 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.80966 $ & $  -0.00176 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.58852 $ & $  -0.01951 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.62032 $ & $  -0.01355 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.81872 $ & $   0.01677 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.40054 $ & $  -0.01874 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.99621 $ & $  -0.01413 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.39451 $ & $   0.01851 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.81442 $ & $  -0.00164 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.59392 $ & $   0.01041 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.40406 $ & $   0.00905 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.82350 $ & $  -0.00498 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.62994 $ & $  -0.00932 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.39794 $ & $   0.00154 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.81782 $ & $  -0.01219 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.00104 $ & $   0.00800 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.59773 $ & $   0.01227 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.82689 $ & $   0.00299 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.63345 $ & $   0.02850 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.40170 $ & $   0.01626 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.40942 $ & $  -0.01703 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.82165 $ & $  -0.01209 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.00485 $ & $  -0.01600 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.60112 $ & $   0.01641 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.63686 $ & $   0.00780 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83074 $ & $   0.01982 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.60581 $ & $   0.02124 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.41294 $ & $  -0.00286 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.00829 $ & $  -0.00287 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.40658 $ & $  -0.03159 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.63582 $ & $   0.00396 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.82645 $ & $  -0.01212 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.60914 $ & $   0.03303 $ & $   0.01146 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02115 $ & $  -0.00688 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.60590 $ & $   0.00219 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.41642 $ & $  -0.01180 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83562 $ & $   0.01162 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.63924 $ & $   0.02018 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.82988 $ & $   0.00500 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02491 $ & $   0.02220 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.83905 $ & $   0.00534 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.83333 $ & $  -0.01624 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.42168 $ & $  -0.00471 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.64446 $ & $  -0.00835 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.02842 $ & $  -0.01353 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.84249 $ & $   0.01968 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.21933 $ & $   0.01257 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.61767 $ & $  -0.00007 $ & $   0.01257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.42555 $ & $  -0.00116 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.62662 $ & $  -0.00437 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.64795 $ & $   0.00432 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.83814 $ & $  -0.01308 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03222 $ & $  -0.00988 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.22285 $ & $   0.00366 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.22023 $ & $   0.02442 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.84745 $ & $   0.00745 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.42905 $ & $   0.01221 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63000 $ & $  -0.00119 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.84155 $ & $   0.01025 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.65145 $ & $  -0.00994 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03568 $ & $  -0.00660 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.22634 $ & $   0.00730 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85089 $ & $  -0.00749 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.22465 $ & $   0.00931 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.62632 $ & $   0.01428 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63341 $ & $   0.01776 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.84534 $ & $   0.00332 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.03915 $ & $   0.02091 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.43410 $ & $   0.00348 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85479 $ & $   0.01474 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.62969 $ & $  -0.00035 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.23195 $ & $  -0.02251 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.22912 $ & $  -0.00995 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04256 $ & $   0.01022 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.63806 $ & $   0.00628 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.43761 $ & $   0.00968 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.22641 $ & $   0.00578 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.85009 $ & $  -0.00726 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55931.86504 $ & $   0.00325 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.23571 $ & $   0.00937 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.86267 $ & $  -0.00432 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04603 $ & $  -0.00235 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.85946 $ & $  -0.02466 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.64179 $ & $  -0.00562 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.22987 $ & $  -0.01091 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.44112 $ & $  -0.00149 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.85354 $ & $  -0.00891 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.23914 $ & $  -0.01729 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.04949 $ & $  -0.01307 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.86288 $ & $   0.00727 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.23638 $ & $  -0.01095 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.64511 $ & $   0.00579 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56106.63822 $ & $  -0.01287 $ & $   0.01337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.85697 $ & $  -0.01023 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.44637 $ & $   0.00164 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.86633 $ & $  -0.00807 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87015 $ & $   0.00339 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05352 $ & $   0.00001 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.24444 $ & $   0.00482 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.24118 $ & $  -0.00782 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.65004 $ & $  -0.00908 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.23842 $ & $  -0.00358 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.86195 $ & $  -0.00576 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.45025 $ & $   0.00904 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.05692 $ & $  -0.00624 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87098 $ & $  -0.00156 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.24786 $ & $   0.01359 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.84662 $ & $  -0.00116 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87508 $ & $   0.01289 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.65341 $ & $   0.00309 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.24563 $ & $   0.02409 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.24220 $ & $   0.00934 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.86538 $ & $   0.00262 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.45370 $ & $   0.00238 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.06034 $ & $   0.00575 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87443 $ & $  -0.00196 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.25127 $ & $  -0.00258 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.85000 $ & $   0.00717 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.87846 $ & $   0.00167 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.65676 $ & $   0.01636 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.24564 $ & $   0.00415 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.86921 $ & $  -0.00106 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.06381 $ & $  -0.00225 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.45903 $ & $   0.00015 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.85344 $ & $   0.00649 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.87842 $ & $   0.00926 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 55950.88216 $ & $   0.00704 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.25278 $ & $  -0.01158 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.25633 $ & $   0.01140 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.66165 $ & $  -0.00427 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.06728 $ & $  -0.01046 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.87391 $ & $  -0.00812 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.46247 $ & $  -0.00526 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.85842 $ & $  -0.04745 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.88332 $ & $  -0.01169 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.26016 $ & $   0.00360 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.66533 $ & $  -0.00513 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.25722 $ & $  -0.01317 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.07076 $ & $   0.00660 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.87733 $ & $  -0.00462 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.46597 $ & $   0.00877 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.46012 $ & $   0.03473 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.26362 $ & $  -0.01885 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.66868 $ & $   0.01592 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.86238 $ & $   0.00705 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.25727 $ & $  -0.00270 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.88076 $ & $   0.00002 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.07464 $ & $   0.00995 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47643 $ & $  -0.00600 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.26196 $ & $   0.00485 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.89019 $ & $  -0.02350 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.47137 $ & $   0.00110 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.86582 $ & $  -0.02139 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67566 $ & $   0.01268 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.07811 $ & $  -0.00356 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.67331 $ & $  -0.00634 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.47987 $ & $  -0.00995 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.26894 $ & $   0.00634 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.26238 $ & $   0.00870 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.46321 $ & $   0.00581 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.46681 $ & $  -0.02323 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.88585 $ & $  -0.01167 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.67897 $ & $  -0.02781 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.47525 $ & $  -0.01679 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.67669 $ & $   0.00194 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.08162 $ & $  -0.02007 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55969.89507 $ & $  -0.00492 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48331 $ & $   0.01126 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.87070 $ & $   0.03461 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.27236 $ & $   0.00542 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.46654 $ & $   0.00578 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.26936 $ & $  -0.00623 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.88925 $ & $   0.00875 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.26616 $ & $   0.00154 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.68236 $ & $  -0.00408 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.47874 $ & $  -0.00740 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.47178 $ & $  -0.01256 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.68000 $ & $   0.00714 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.08508 $ & $  -0.00893 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.87410 $ & $   0.01181 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.27579 $ & $   0.00180 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.46987 $ & $   0.00262 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.26960 $ & $  -0.00318 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.89301 $ & $  -0.00334 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.27380 $ & $  -0.01158 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.48907 $ & $   0.00211 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.47517 $ & $  -0.00997 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.08861 $ & $  -0.00004 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.68725 $ & $   0.01621 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.87753 $ & $   0.00496 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.68461 $ & $   0.02907 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.48397 $ & $  -0.00040 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.47456 $ & $   0.00696 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.28107 $ & $   0.00994 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.27449 $ & $   0.00700 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.89784 $ & $  -0.00578 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.49294 $ & $   0.02263 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.47892 $ & $   0.00466 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.27826 $ & $   0.00056 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.69063 $ & $  -0.02308 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.09207 $ & $  -0.01088 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.48745 $ & $   0.01248 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.68828 $ & $  -0.01504 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.88235 $ & $  -0.00111 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.47801 $ & $   0.00198 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.28484 $ & $  -0.00517 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.27794 $ & $   0.00362 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.90126 $ & $  -0.00240 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.49643 $ & $   0.00616 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.69432 $ & $  -0.00621 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.09594 $ & $   0.00740 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.48390 $ & $  -0.00732 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49093 $ & $  -0.00197 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.69165 $ & $   0.00948 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.88616 $ & $  -0.01549 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.48180 $ & $   0.01519 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.28826 $ & $  -0.00312 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.28137 $ & $  -0.01487 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.90468 $ & $   0.00998 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.28593 $ & $  -0.00511 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.09936 $ & $   0.00517 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.48730 $ & $   0.03405 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.69917 $ & $   0.00052 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50214 $ & $   0.00077 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.88962 $ & $   0.00710 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.69655 $ & $  -0.00629 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49615 $ & $   0.00404 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.48649 $ & $   0.00118 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.10288 $ & $  -0.00012 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.28627 $ & $   0.00143 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.49066 $ & $  -0.01491 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.90968 $ & $  -0.00026 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.29357 $ & $  -0.00497 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.29033 $ & $   0.03187 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.70257 $ & $   0.00948 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50561 $ & $   0.00063 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.69997 $ & $  -0.01703 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.89435 $ & $   0.00259 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49999 $ & $  -0.00511 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.48991 $ & $   0.00933 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.10635 $ & $  -0.00542 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.69796 $ & $  -0.01358 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.91312 $ & $   0.02122 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.29704 $ & $   0.00258 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.29003 $ & $  -0.01389 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.70594 $ & $  -0.00591 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.50911 $ & $   0.01127 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.29475 $ & $  -0.00566 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.49549 $ & $  -0.00098 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.70337 $ & $  -0.00030 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.89781 $ & $   0.01929 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.50349 $ & $  -0.00356 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.49332 $ & $   0.01972 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.70135 $ & $  -0.01312 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.10984 $ & $  -0.01737 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.29349 $ & $   0.01250 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.30053 $ & $  -0.01686 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.91696 $ & $   0.03015 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.49882 $ & $   0.01689 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.71078 $ & $  -0.00602 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.90126 $ & $   0.00590 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51426 $ & $  -0.01151 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.70817 $ & $   0.01121 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.11330 $ & $  -0.01796 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.70509 $ & $  -0.00447 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.49798 $ & $  -0.00947 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.50858 $ & $  -0.01169 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.29835 $ & $  -0.00823 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.50260 $ & $   0.00058 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.71413 $ & $  -0.01282 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.30618 $ & $   0.00343 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.30268 $ & $  -0.02103 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.51810 $ & $  -0.01116 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.71188 $ & $   0.00672 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.11719 $ & $  -0.02315 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.50140 $ & $  -0.00798 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.90636 $ & $   0.01230 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.51207 $ & $  -0.00542 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.71012 $ & $   0.00756 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.30181 $ & $   0.00776 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.71781 $ & $  -0.00555 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.31000 $ & $   0.00172 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.50747 $ & $   0.02586 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.71525 $ & $   0.00248 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.52161 $ & $   0.00567 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.12071 $ & $   0.00467 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.30742 $ & $   0.00637 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.50514 $ & $   0.01977 $ & $   0.01130 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.91017 $ & $   0.00949 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.71350 $ & $   0.00345 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.31346 $ & $   0.00724 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.51086 $ & $  -0.00086 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.72268 $ & $   0.01306 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.12424 $ & $   0.00945 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.50841 $ & $   0.00905 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.91361 $ & $   0.00908 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.71994 $ & $   0.03362 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.52663 $ & $  -0.00373 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.31193 $ & $  -0.02358 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.51429 $ & $   0.03021 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.72599 $ & $  -0.00372 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.12777 $ & $  -0.01907 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.51179 $ & $   0.00333 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.72329 $ & $   0.01110 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.31850 $ & $   0.00863 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53014 $ & $   0.01334 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.91844 $ & $   0.02613 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.72935 $ & $   0.01466 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.13128 $ & $   0.00236 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.51515 $ & $  -0.00146 $ & $   0.01098 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.51886 $ & $   0.00369 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.72666 $ & $   0.01760 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.32193 $ & $   0.00045 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53365 $ & $   0.01874 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.92194 $ & $   0.01216 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.32000 $ & $  -0.00169 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.31777 $ & $   0.01243 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.13477 $ & $   0.00402 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.52231 $ & $  -0.00958 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.32542 $ & $   0.01630 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.73424 $ & $   0.01424 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.51965 $ & $  -0.00567 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.73162 $ & $  -0.00221 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.92531 $ & $   0.00804 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.32448 $ & $   0.01959 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.53973 $ & $   0.02626 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.52603 $ & $   0.00583 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.13868 $ & $   0.01076 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.73755 $ & $   0.00487 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.52307 $ & $   0.00720 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.32278 $ & $   0.01860 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.73530 $ & $   0.00522 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.33060 $ & $   0.02015 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.93019 $ & $   0.02515 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.14216 $ & $   0.02957 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.54360 $ & $  -0.00022 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.74122 $ & $   0.01506 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.32942 $ & $  -0.01278 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.52682 $ & $   0.01987 $ & $   0.01431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.53068 $ & $   0.01261 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.73864 $ & $   0.01139 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.33443 $ & $   0.01714 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.93405 $ & $   0.00341 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.54704 $ & $   0.00729 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.14567 $ & $   0.00672 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.32979 $ & $   0.00526 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.53406 $ & $   0.00312 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.53147 $ & $  -0.01516 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.33790 $ & $   0.00526 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.74634 $ & $   0.00619 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.74352 $ & $   0.00535 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.93755 $ & $   0.01899 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.14916 $ & $   0.00247 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.33650 $ & $   0.01961 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.53745 $ & $   0.00628 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55208 $ & $   0.02063 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.53481 $ & $   0.00273 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.74970 $ & $   0.00250 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.33459 $ & $   0.01640 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.74687 $ & $   0.02946 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.15261 $ & $  -0.00308 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.34348 $ & $   0.01006 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.94255 $ & $   0.01987 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55558 $ & $   0.02107 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.53818 $ & $   0.01740 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.34101 $ & $   0.00272 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.75305 $ & $   0.00843 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.54220 $ & $  -0.00381 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.75024 $ & $   0.00347 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.33834 $ & $   0.00558 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.15605 $ & $   0.00038 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.34695 $ & $   0.00839 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.94605 $ & $  -0.00918 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.55909 $ & $   0.01746 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.54554 $ & $   0.02582 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.34173 $ & $   0.00489 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.34561 $ & $   0.01118 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.54282 $ & $  -0.00388 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.75759 $ & $   0.01610 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.75492 $ & $   0.00178 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.15989 $ & $   0.01031 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.35044 $ & $   0.00485 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.94956 $ & $  -0.00077 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.54930 $ & $   0.00108 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.54616 $ & $  -0.01893 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.76094 $ & $   0.02924 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56434 $ & $   0.00437 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.16335 $ & $   0.00633 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.75864 $ & $   0.01089 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.35569 $ & $   0.01783 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.76463 $ & $  -0.00906 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.54990 $ & $   0.00467 $ & $   0.01432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.55413 $ & $  -0.02032 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.16681 $ & $  -0.00236 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.56822 $ & $   0.02524 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.76199 $ & $   0.01617 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.35408 $ & $   0.00232 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36169 $ & $  -0.00035 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.35952 $ & $   0.01782 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.55751 $ & $   0.00502 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57174 $ & $   0.01172 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.55452 $ & $   0.00197 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.76928 $ & $   0.00715 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36517 $ & $   0.00268 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.76672 $ & $   0.01473 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.35865 $ & $   0.02284 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.36300 $ & $  -0.00001 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.56091 $ & $   0.00309 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.77264 $ & $   0.00127 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.55795 $ & $  -0.00262 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.36860 $ & $   0.01609 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78119 $ & $   0.03049 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.57738 $ & $   0.01356 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.36325 $ & $   0.01776 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.77595 $ & $   0.02092 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.56135 $ & $  -0.01906 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.36830 $ & $  -0.00628 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.56570 $ & $   0.01118 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78462 $ & $  -0.00115 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58088 $ & $   0.00305 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.37370 $ & $   0.02230 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.37178 $ & $   0.00763 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.56910 $ & $   0.02939 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.78066 $ & $   0.00691 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.78811 $ & $   0.01122 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.57350 $ & $  -0.00819 $ & $   0.01226 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58438 $ & $  -0.01287 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.36996 $ & $  -0.00484 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.37713 $ & $   0.00295 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.37527 $ & $  -0.00444 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.78404 $ & $   0.00011 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.57283 $ & $   0.01998 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.56940 $ & $  -0.00667 $ & $   0.01077 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.57698 $ & $   0.00580 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.37370 $ & $   0.01063 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.38094 $ & $   0.01203 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.79299 $ & $   0.02768 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.58941 $ & $   0.02253 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.23410 $ & $   0.02045 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.78771 $ & $   0.03098 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.57318 $ & $   0.00569 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.58030 $ & $   0.01023 $ & $   0.01172 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.38033 $ & $  -0.00200 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.57767 $ & $  -0.00588 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.79675 $ & $   0.00292 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59330 $ & $  -0.00995 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.23800 $ & $   0.01771 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.38608 $ & $   0.01877 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.79229 $ & $   0.01204 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.58107 $ & $  -0.01118 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.38415 $ & $  -0.00201 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.57819 $ & $  -0.01829 $ & $   0.01160 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.80017 $ & $  -0.01467 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59680 $ & $   0.01842 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38208 $ & $   0.01622 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.38954 $ & $   0.00773 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.24160 $ & $   0.01370 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.79565 $ & $   0.02783 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.58450 $ & $   0.01796 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.38757 $ & $   0.00063 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38552 $ & $  -0.02446 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.39303 $ & $   0.01407 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.80510 $ & $  -0.00616 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60182 $ & $  -0.01059 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.79901 $ & $   0.00030 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.58943 $ & $   0.00436 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.24792 $ & $   0.02014 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.39307 $ & $  -0.00288 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.80856 $ & $   0.02332 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60533 $ & $  -0.01346 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.39849 $ & $   0.00503 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.80397 $ & $   0.01825 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.59281 $ & $   0.00471 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.39653 $ & $  -0.01293 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.81199 $ & $   0.02151 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.25222 $ & $   0.00401 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60884 $ & $   0.00736 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.40231 $ & $   0.00006 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.80734 $ & $  -0.00199 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.59656 $ & $  -0.01705 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.40001 $ & $   0.00503 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.25664 $ & $  -0.00287 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.81691 $ & $   0.00856 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.40577 $ & $   0.01905 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.81101 $ & $   0.01539 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61450 $ & $  -0.00285 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.60163 $ & $   0.00792 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.82075 $ & $  -0.00572 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.40531 $ & $   0.01380 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.41393 $ & $  -0.00703 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61834 $ & $   0.00792 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.81573 $ & $  -0.00080 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.26325 $ & $  -0.01247 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.41136 $ & $   0.01577 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.60504 $ & $   0.01491 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.82418 $ & $  -0.00116 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.40914 $ & $  -0.01334 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.41769 $ & $   0.00140 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.81911 $ & $   0.02227 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.60843 $ & $  -0.01698 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.41482 $ & $  -0.01810 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.26775 $ & $  -0.00818 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.41263 $ & $  -0.01367 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.82912 $ & $  -0.00930 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.42116 $ & $   0.00741 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.41828 $ & $  -0.00197 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.61317 $ & $   0.02041 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.27189 $ & $  -0.00268 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.83257 $ & $   0.00141 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.41792 $ & $   0.00420 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.21751 $ & $   0.02158 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.62272 $ & $   0.00929 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.61658 $ & $  -0.00099 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.42333 $ & $   0.00116 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.42696 $ & $   0.00087 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.83600 $ & $   0.00961 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.42140 $ & $   0.00146 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.22101 $ & $   0.00469 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.62609 $ & $   0.01165 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.62033 $ & $  -0.00069 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.43042 $ & $  -0.00575 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.42715 $ & $  -0.00029 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.42487 $ & $   0.00531 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85113 $ & $   0.00597 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.22450 $ & $  -0.01492 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.62945 $ & $   0.00471 $ & $   0.01138 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.84083 $ & $   0.00125 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.43389 $ & $  -0.01172 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.43062 $ & $   0.00198 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.62498 $ & $  -0.01264 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.63273 $ & $  -0.01843 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85452 $ & $   0.00189 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.22465 $ & $  -0.00335 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.84460 $ & $   0.00774 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.85894 $ & $   0.01659 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43023 $ & $   0.01318 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.22981 $ & $  -0.01619 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.62838 $ & $   0.00613 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.63603 $ & $   0.00181 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.85800 $ & $  -0.00579 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.43905 $ & $  -0.00512 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.43582 $ & $  -0.00728 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.84803 $ & $   0.00000 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.22911 $ & $   0.00895 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43405 $ & $  -0.02116 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.23362 $ & $  -0.00457 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.63179 $ & $   0.00048 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.43931 $ & $   0.01219 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.44288 $ & $   0.00469 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.86277 $ & $  -0.00125 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.85279 $ & $  -0.01886 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43753 $ & $   0.00492 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.23351 $ & $  -0.00275 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.86754 $ & $   0.00578 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.64293 $ & $  -0.02015 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.44273 $ & $  -0.00337 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.44631 $ & $  -0.00307 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.63691 $ & $  -0.00036 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.85624 $ & $  -0.01085 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55935.87100 $ & $  -0.00513 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.64627 $ & $   0.01209 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44296 $ & $   0.00486 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.64032 $ & $  -0.00070 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.23926 $ & $   0.00576 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.85969 $ & $  -0.00500 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.44799 $ & $   0.00920 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.45253 $ & $   0.00716 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.23865 $ & $   0.00774 $ & $   0.00970 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44641 $ & $  -0.01056 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.64409 $ & $  -0.01339 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.24304 $ & $   0.00234 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45181 $ & $  -0.01901 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06103 $ & $  -0.03913 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.45599 $ & $   0.00392 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44991 $ & $   0.00635 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.24650 $ & $  -0.00060 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.45530 $ & $  -0.00532 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.64903 $ & $   0.00947 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06463 $ & $  -0.01386 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.45945 $ & $   0.00679 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.86865 $ & $   0.00465 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.87984 $ & $  -0.00375 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.24632 $ & $  -0.01884 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.65919 $ & $  -0.01054 $ & $   0.01214 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.06817 $ & $  -0.00296 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.25132 $ & $   0.00854 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.87204 $ & $   0.00123 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46059 $ & $  -0.00048 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55954.88323 $ & $   0.02675 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.87987 $ & $  -0.00032 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46476 $ & $  -0.00955 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.25035 $ & $   0.00469 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.66286 $ & $  -0.00098 $ & $   0.01212 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.25472 $ & $   0.01314 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07195 $ & $  -0.02188 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.66744 $ & $  -0.00815 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46407 $ & $   0.00433 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55973.88334 $ & $   0.00779 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.87676 $ & $  -0.00691 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.46858 $ & $  -0.00201 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.25385 $ & $   0.00768 $ & $   0.01115 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.66621 $ & $  -0.00986 $ & $   0.01552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.25810 $ & $  -0.00151 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67106 $ & $  -0.01913 $ & $   0.01076 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.46756 $ & $  -0.01879 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.88020 $ & $  -0.01427 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47200 $ & $  -0.02141 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.46198 $ & $  -0.00961 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.07886 $ & $   0.02081 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.25900 $ & $  -0.00073 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67449 $ & $   0.00909 $ & $   0.01178 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.26293 $ & $   0.01224 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.88362 $ & $   0.01021 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47287 $ & $  -0.00911 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.46600 $ & $   0.00311 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.26244 $ & $   0.00759 $ & $   0.01040 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.47763 $ & $  -0.00704 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.26665 $ & $  -0.00060 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.67946 $ & $  -0.00720 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.46547 $ & $   0.00015 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.88846 $ & $  -0.01312 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08576 $ & $  -0.00664 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.47668 $ & $  -0.00752 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.47000 $ & $  -0.00292 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.26624 $ & $   0.00297 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.48110 $ & $  -0.00595 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.27010 $ & $  -0.00006 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.68280 $ & $   0.00865 $ & $   0.01123 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.67937 $ & $   0.02612 $ & $   0.01738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.46887 $ & $  -0.00226 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.08921 $ & $   0.00222 $ & $   0.01103 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48016 $ & $   0.00647 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.89228 $ & $  -0.01149 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.48457 $ & $  -0.01517 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.68621 $ & $   0.00042 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.27148 $ & $  -0.00640 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.27502 $ & $  -0.00816 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.47227 $ & $   0.00218 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.47648 $ & $   0.00390 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.89570 $ & $  -0.01767 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48535 $ & $  -0.00403 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.27486 $ & $  -0.00028 $ & $   0.01118 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.27847 $ & $  -0.00507 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49021 $ & $   0.01210 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.69117 $ & $   0.00241 $ & $   0.01162 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.09645 $ & $   0.01979 $ & $   0.01214 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.47712 $ & $  -0.00729 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.48133 $ & $  -0.00124 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90047 $ & $  -0.00731 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48883 $ & $  -0.00748 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.27830 $ & $  -0.02889 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.28193 $ & $   0.01271 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49400 $ & $  -0.00874 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.69481 $ & $   0.00364 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.48052 $ & $  -0.00585 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90391 $ & $  -0.00458 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.49231 $ & $   0.00003 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.48558 $ & $  -0.00799 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.09859 $ & $   0.02390 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.49747 $ & $   0.01110 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.69820 $ & $  -0.00499 $ & $   0.01068 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.10338 $ & $   0.02273 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.28329 $ & $   0.02628 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.28692 $ & $  -0.01030 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.48422 $ & $   0.01160 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90732 $ & $  -0.00396 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.10232 $ & $   0.00670 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.49751 $ & $   0.01239 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.10679 $ & $  -0.00610 $ & $   0.01162 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.28709 $ & $  -0.01488 $ & $   0.01224 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.29070 $ & $   0.00743 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.49225 $ & $   0.00261 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.70385 $ & $   0.00257 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50321 $ & $   0.01660 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.48917 $ & $   0.00416 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.10580 $ & $   0.00998 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91233 $ & $  -0.01718 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.11029 $ & $  -0.00694 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.50132 $ & $   0.01869 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.29055 $ & $   0.00212 $ & $   0.01128 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.29413 $ & $  -0.00967 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.70726 $ & $   0.00410 $ & $   0.01058 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.49258 $ & $   0.00754 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.50668 $ & $  -0.00674 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.49625 $ & $  -0.00396 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.10933 $ & $  -0.00537 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91616 $ & $  -0.00981 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.11413 $ & $   0.01433 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.49599 $ & $   0.00977 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51013 $ & $   0.01557 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.71087 $ & $  -0.00470 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.29904 $ & $  -0.00032 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.29586 $ & $  -0.00810 $ & $   0.01136 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.11280 $ & $   0.00666 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.50035 $ & $  -0.01141 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91959 $ & $   0.02042 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.51843 $ & $  -0.00679 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.11759 $ & $   0.00956 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.30242 $ & $  -0.01298 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.29930 $ & $   0.00137 $ & $   0.01248 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.11634 $ & $  -0.00870 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.71880 $ & $   0.01451 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52185 $ & $   0.00471 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.50089 $ & $  -0.00017 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51517 $ & $  -0.01728 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.12112 $ & $   0.00342 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.30588 $ & $  -0.01151 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.30274 $ & $   0.00399 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.50752 $ & $   0.00281 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.12024 $ & $   0.00435 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.52532 $ & $  -0.00242 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.50427 $ & $   0.00604 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.12453 $ & $   0.03071 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.51901 $ & $   0.00857 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.72014 $ & $  -0.00313 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.12373 $ & $  -0.01720 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.31073 $ & $  -0.00137 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.50798 $ & $  -0.02270 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.51150 $ & $   0.00052 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.12806 $ & $  -0.00864 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52246 $ & $   0.00541 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.72351 $ & $  -0.00115 $ & $   0.01100 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.30826 $ & $   0.01057 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53115 $ & $   0.00786 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.12726 $ & $  -0.01132 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.31452 $ & $  -0.00438 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.13160 $ & $   0.02313 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.51554 $ & $  -0.01161 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.73057 $ & $  -0.01320 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.51275 $ & $   0.01799 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.52745 $ & $   0.01902 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.72828 $ & $  -0.00428 $ & $   0.01158 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53463 $ & $  -0.00340 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.13078 $ & $   0.00487 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.31796 $ & $  -0.02479 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.13546 $ & $   0.02510 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.51616 $ & $   0.00316 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.31550 $ & $   0.00032 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.73163 $ & $   0.02567 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53093 $ & $   0.00459 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.53810 $ & $   0.01303 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.13431 $ & $   0.01993 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.52192 $ & $  -0.01130 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.73748 $ & $   0.00529 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.13898 $ & $   0.02003 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.51956 $ & $  -0.00262 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.73497 $ & $  -0.04599 $ & $   0.01216 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.32310 $ & $   0.00785 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53440 $ & $  -0.00928 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.32059 $ & $  -0.00836 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.13780 $ & $   0.02405 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15205 $ & $   0.00506 $ & $   0.01162 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.54321 $ & $  -0.00233 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.14243 $ & $  -0.00460 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.52672 $ & $   0.00496 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.32655 $ & $   0.00219 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.74241 $ & $  -0.00306 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.52455 $ & $   0.00954 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.32403 $ & $  -0.01731 $ & $   0.01159 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53959 $ & $  -0.00019 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.74033 $ & $   0.01336 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.54670 $ & $   0.00715 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.14582 $ & $   0.00131 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.33000 $ & $  -0.00801 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.53075 $ & $   0.01401 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.74578 $ & $   0.00045 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.52800 $ & $   0.00756 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.32746 $ & $  -0.00536 $ & $   0.01134 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.15888 $ & $  -0.00251 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54340 $ & $  -0.00866 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.74418 $ & $   0.02319 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55051 $ & $  -0.00782 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.14931 $ & $   0.00318 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.74945 $ & $   0.01604 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.53177 $ & $  -0.00882 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.33486 $ & $   0.00596 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.74754 $ & $  -0.01099 $ & $   0.01142 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54688 $ & $   0.00932 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.33234 $ & $  -0.02370 $ & $   0.01070 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.15283 $ & $   0.00028 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.53715 $ & $  -0.01294 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55569 $ & $   0.01561 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.33865 $ & $  -0.00045 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.75438 $ & $   0.01501 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.53686 $ & $   0.01693 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.15668 $ & $   0.00335 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.54112 $ & $  -0.01759 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.75247 $ & $  -0.00529 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.55914 $ & $  -0.00210 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55224 $ & $   0.00062 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.34211 $ & $  -0.00754 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.75775 $ & $  -0.01402 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.54026 $ & $   0.00524 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.16018 $ & $   0.00941 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.75583 $ & $   0.01588 $ & $   0.01232 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.56262 $ & $  -0.00252 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55570 $ & $   0.01235 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.54520 $ & $   0.00140 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.76114 $ & $  -0.00089 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.54366 $ & $  -0.01461 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.16370 $ & $   0.02285 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.34705 $ & $   0.00591 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.75919 $ & $   0.01515 $ & $   0.01187 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.17676 $ & $   0.00384 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.56765 $ & $   0.02348 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.76836 $ & $   0.00112 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.16722 $ & $  -0.01139 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.76591 $ & $  -0.00782 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.35051 $ & $  -0.00513 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.54848 $ & $   0.00179 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.55231 $ & $  -0.01206 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.76392 $ & $   0.01394 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.18021 $ & $   0.02769 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.77210 $ & $   0.00813 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57147 $ & $   0.00658 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.76928 $ & $  -0.00953 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.17073 $ & $   0.00941 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.35393 $ & $   0.00416 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.55189 $ & $   0.00423 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.55636 $ & $  -0.01463 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.77555 $ & $   0.01016 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.57495 $ & $  -0.00373 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.17421 $ & $  -0.01946 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.77296 $ & $  -0.00451 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.55565 $ & $   0.00437 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.77095 $ & $  -0.02271 $ & $   0.01132 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.56037 $ & $   0.00347 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.17809 $ & $  -0.02662 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78036 $ & $   0.00894 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58010 $ & $   0.00832 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.77794 $ & $   0.00241 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.36275 $ & $   0.01056 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19045 $ & $   0.00848 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.56056 $ & $  -0.00069 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.77593 $ & $   0.00298 $ & $   0.01200 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.64215 $ & $  -0.02898 $ & $   0.01125 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.18162 $ & $   0.02483 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78381 $ & $   0.00973 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58358 $ & $   0.00706 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.78150 $ & $  -0.00254 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.56685 $ & $   0.00211 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.36619 $ & $  -0.00812 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.56396 $ & $  -0.00154 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19427 $ & $  -0.00835 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.77929 $ & $  -0.00998 $ & $   0.01209 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.78718 $ & $   0.00818 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.18513 $ & $   0.00373 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.64995 $ & $  -0.01250 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.58700 $ & $   0.00931 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.78489 $ & $  -0.00691 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.56736 $ & $  -0.00139 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.19772 $ & $  -0.01428 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
$ 55780.23313 $ & $   0.01629 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.78265 $ & $  -0.01762 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.57148 $ & $   0.01350 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.37131 $ & $   0.00243 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.18861 $ & $  -0.02522 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.65345 $ & $  -0.00254 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.79204 $ & $  -0.00701 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59192 $ & $  -0.00031 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.20119 $ & $   0.02181 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.78963 $ & $  -0.02412 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.37475 $ & $  -0.01299 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.57553 $ & $   0.00009 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.57204 $ & $   0.01397 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.19208 $ & $   0.00550 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 55799.23448 $ & $   0.00754 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.65715 $ & $  -0.00998 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.78767 $ & $  -0.00070 $ & $   0.01202 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.79585 $ & $  -0.02075 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.20482 $ & $   0.00712 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59574 $ & $  -0.01821 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.79301 $ & $   0.00039 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.37820 $ & $   0.00319 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.19552 $ & $   0.00222 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.79133 $ & $   0.00636 $ & $   0.01362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.79925 $ & $  -0.00725 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55677.66179 $ & $  -0.00524 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.20828 $ & $   0.00582 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.59922 $ & $   0.00917 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.79669 $ & $   0.00584 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.58208 $ & $  -0.00205 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.57936 $ & $   0.01883 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.19936 $ & $   0.01107 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.79489 $ & $  -0.03490 $ & $   0.01187 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.38301 $ & $  -0.01472 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21174 $ & $   0.01714 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.80400 $ & $   0.00645 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.58611 $ & $   0.00038 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.80127 $ & $  -0.00483 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60416 $ & $  -0.01475 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.20283 $ & $   0.00010 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56133.58428 $ & $  -0.00877 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.79985 $ & $   0.00275 $ & $   0.01133 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.21556 $ & $   0.02943 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.80740 $ & $  -0.00832 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.60764 $ & $  -0.00324 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.20627 $ & $   0.00134 $ & $   0.01075 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.59014 $ & $   0.01527 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.80322 $ & $   0.01365 $ & $   0.01217 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.81076 $ & $   0.01462 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.80795 $ & $  -0.00659 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61111 $ & $   0.01289 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.40427 $ & $  -0.01378 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.80654 $ & $  -0.00794 $ & $   0.01283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.60253 $ & $  -0.00236 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.22242 $ & $  -0.03665 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.81558 $ & $   0.00432 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.59752 $ & $   0.00120 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.81261 $ & $  -0.01029 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.40771 $ & $   0.01912 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.61644 $ & $   0.00671 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.60637 $ & $  -0.00530 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.67788 $ & $  -0.04330 $ & $   0.01194 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.81933 $ & $   0.00608 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.41115 $ & $  -0.00320 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.60146 $ & $  -0.01662 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.81685 $ & $  -0.00908 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62044 $ & $   0.00715 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.61032 $ & $   0.00400 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68128 $ & $  -0.00464 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.82273 $ & $   0.01219 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.83402 $ & $   0.00365 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.60549 $ & $  -0.00241 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23278 $ & $   0.00443 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62392 $ & $  -0.00099 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.41678 $ & $   0.00727 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68469 $ & $  -0.01358 $ & $   0.01164 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.83786 $ & $  -0.01722 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.61611 $ & $  -0.01140 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.82756 $ & $   0.00126 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.23664 $ & $  -0.00239 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.42026 $ & $   0.00102 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.82578 $ & $  -0.00042 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.62915 $ & $   0.01219 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.61211 $ & $  -0.00189 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68938 $ & $   0.00025 $ & $   0.01194 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84134 $ & $  -0.02137 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.83099 $ & $   0.01079 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.62019 $ & $   0.00831 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.84554 $ & $  -0.01173 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24012 $ & $   0.00091 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.42373 $ & $   0.00705 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.82914 $ & $  -0.01448 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.24822 $ & $   0.01785 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63263 $ & $   0.01296 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.83441 $ & $   0.00251 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.21832 $ & $  -0.00690 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.62375 $ & $   0.00040 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.24354 $ & $  -0.01323 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.61694 $ & $   0.00617 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.84934 $ & $  -0.00532 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84623 $ & $  -0.00292 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.83250 $ & $  -0.00717 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63611 $ & $   0.00416 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.25246 $ & $  -0.00843 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.42898 $ & $  -0.01031 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.22213 $ & $  -0.00242 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.85272 $ & $  -0.00124 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.84960 $ & $   0.00401 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.83913 $ & $  -0.00983 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.62098 $ & $   0.02665 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.62865 $ & $   0.01333 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.83725 $ & $   0.01010 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.43247 $ & $  -0.00103 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.22130 $ & $  -0.01226 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64105 $ & $  -0.00526 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.22568 $ & $   0.00938 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.85304 $ & $   0.00658 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.84292 $ & $   0.00382 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.63198 $ & $   0.00249 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.85743 $ & $   0.00087 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.84060 $ & $  -0.00378 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.22476 $ & $   0.01294 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.43632 $ & $   0.00159 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.62721 $ & $  -0.00558 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64482 $ & $   0.00059 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.84632 $ & $  -0.00073 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.63528 $ & $  -0.00002 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.86082 $ & $   0.00315 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.23090 $ & $   0.00413 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.85793 $ & $  -0.00310 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.84429 $ & $  -0.00549 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.22814 $ & $  -0.00465 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64830 $ & $   0.01069 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.25769 $ & $  -0.01220 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.63125 $ & $   0.00008 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.44159 $ & $   0.00950 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.86427 $ & $   0.00447 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.23469 $ & $  -0.00714 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.85110 $ & $  -0.00172 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86177 $ & $   0.00777 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.64027 $ & $   0.00645 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.04949 $ & $   0.00681 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.84889 $ & $   0.00504 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.26116 $ & $  -0.03756 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.23310 $ & $  -0.00566 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.44507 $ & $   0.00731 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.63530 $ & $   0.01368 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65327 $ & $  -0.00324 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.23817 $ & $  -0.02183 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.85445 $ & $   0.01162 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.86526 $ & $  -0.01797 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55939.86902 $ & $   0.01710 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.64389 $ & $  -0.00485 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.85224 $ & $   0.01542 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05306 $ & $   0.00819 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.26458 $ & $   0.02810 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.44855 $ & $   0.00914 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65676 $ & $  -0.00002 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.85785 $ & $   0.01440 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.64724 $ & $  -0.00076 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.85559 $ & $   0.00001 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87012 $ & $   0.01235 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.24346 $ & $   0.00592 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.26805 $ & $   0.02354 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.05691 $ & $   0.00948 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.24040 $ & $  -0.00432 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66022 $ & $   0.00659 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.45369 $ & $  -0.00214 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.86284 $ & $   0.01290 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.65532 $ & $  -0.00778 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87360 $ & $  -0.01320 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.24696 $ & $  -0.00336 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06033 $ & $  -0.02417 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.27158 $ & $   0.02502 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.65221 $ & $   0.02295 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.86048 $ & $  -0.00445 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87119 $ & $   0.01281 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.24514 $ & $   0.01294 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.45291 $ & $  -0.00669 $ & $   0.01380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.45754 $ & $  -0.00421 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.65872 $ & $   0.01318 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.87699 $ & $  -0.00150 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.25040 $ & $   0.00628 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06380 $ & $   0.00187 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.27505 $ & $  -0.00721 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.86663 $ & $   0.01203 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.65557 $ & $   0.00077 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87462 $ & $  -0.00095 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.24858 $ & $   0.00235 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46103 $ & $  -0.00828 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.66202 $ & $  -0.00462 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.87006 $ & $   0.00339 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.06726 $ & $   0.00432 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.65893 $ & $  -0.01597 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.27897 $ & $  -0.01573 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.87808 $ & $   0.00178 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88189 $ & $   0.01838 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.25197 $ & $  -0.02591 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07068 $ & $  -0.00461 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.28244 $ & $   0.00022 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.45877 $ & $   0.01229 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46632 $ & $  -0.00315 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.66703 $ & $   0.02716 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.87511 $ & $  -0.01208 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55958.88566 $ & $   0.00993 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.66408 $ & $  -0.01551 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.25951 $ & $  -0.00602 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.88283 $ & $  -0.00048 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.25685 $ & $  -0.00960 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07416 $ & $  -0.00101 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.46256 $ & $  -0.00736 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.67034 $ & $  -0.00468 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.46979 $ & $  -0.00436 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.87850 $ & $   0.01331 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.26301 $ & $  -0.00578 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.66795 $ & $   0.00438 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.88658 $ & $  -0.00446 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.26061 $ & $  -0.00402 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.07801 $ & $   0.00610 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.46613 $ & $  -0.00181 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.67395 $ & $  -0.00413 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47327 $ & $   0.01203 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.88192 $ & $  -0.01390 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.67129 $ & $   0.00550 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.89003 $ & $   0.00119 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.26406 $ & $  -0.00669 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.46482 $ & $  -0.01878 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08147 $ & $   0.00127 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.26838 $ & $   0.00690 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.67852 $ & $  -0.02370 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.88658 $ & $   0.01695 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.47156 $ & $   0.00032 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.47859 $ & $  -0.01120 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.46822 $ & $   0.02106 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.67602 $ & $  -0.00179 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08494 $ & $   0.01693 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.89479 $ & $  -0.00099 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.27182 $ & $  -0.00366 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.46609 $ & $  -0.01536 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.26924 $ & $  -0.00929 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.68185 $ & $  -0.00191 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89037 $ & $  -0.00545 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.67939 $ & $  -0.01065 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.47521 $ & $   0.00209 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48243 $ & $   0.01962 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.89817 $ & $  -0.00233 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.08842 $ & $  -0.01253 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.27526 $ & $  -0.00539 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.46949 $ & $  -0.00910 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.47328 $ & $  -0.00790 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.27270 $ & $   0.01093 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.68522 $ & $   0.00751 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89378 $ & $   0.01323 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.68271 $ & $   0.01360 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.48585 $ & $  -0.01100 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.47887 $ & $  -0.00832 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55977.90159 $ & $  -0.01577 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.09191 $ & $   0.00350 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.47292 $ & $  -0.00008 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.27615 $ & $  -0.00252 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.28058 $ & $   0.01107 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.69028 $ & $  -0.01526 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.09531 $ & $  -0.01409 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.68739 $ & $   0.00140 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89893 $ & $  -0.00475 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.48381 $ & $  -0.00395 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.48042 $ & $  -0.01460 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49148 $ & $   0.00523 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.88594 $ & $  -0.01076 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.47780 $ & $  -0.00491 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.28443 $ & $   0.01333 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.28109 $ & $   0.00301 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.69366 $ & $   0.00166 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10261 $ & $   0.00382 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.09923 $ & $  -0.00714 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.69110 $ & $  -0.01154 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90235 $ & $  -0.00246 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.48719 $ & $  -0.02013 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49496 $ & $  -0.00227 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.88939 $ & $   0.00203 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.48117 $ & $  -0.02155 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.48500 $ & $   0.00491 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.28793 $ & $  -0.00023 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.28498 $ & $   0.00452 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.69698 $ & $   0.00785 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10618 $ & $   0.01462 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.69445 $ & $   0.00466 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90578 $ & $  -0.01469 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.49099 $ & $   0.00748 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.89282 $ & $  -0.03468 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.49844 $ & $   0.00597 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.48841 $ & $  -0.01135 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.48493 $ & $  -0.00004 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.28843 $ & $  -0.00298 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.10612 $ & $   0.00526 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.10968 $ & $  -0.00747 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.29308 $ & $  -0.00024 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.70165 $ & $   0.01881 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91060 $ & $  -0.00212 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.69964 $ & $   0.00183 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.49195 $ & $   0.00622 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.89751 $ & $  -0.00872 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50349 $ & $   0.00078 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.49668 $ & $  -0.00244 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.48989 $ & $  -0.01065 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.10963 $ & $  -0.00289 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11314 $ & $  -0.00416 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.70834 $ & $  -0.01029 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.29652 $ & $  -0.01147 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.70502 $ & $   0.00490 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.29319 $ & $  -0.01163 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.70297 $ & $   0.00678 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.90130 $ & $  -0.00798 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.49326 $ & $  -0.00453 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.50732 $ & $   0.00853 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.11657 $ & $  -0.00850 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.49707 $ & $  -0.01555 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.50065 $ & $   0.00126 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.70838 $ & $   0.01145 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.30002 $ & $   0.01767 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.71198 $ & $   0.00393 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.11410 $ & $  -0.01245 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.70634 $ & $   0.00666 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.90476 $ & $  -0.01376 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.49659 $ & $   0.00527 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51081 $ & $  -0.00316 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12003 $ & $  -0.00774 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.50051 $ & $  -0.01128 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.71538 $ & $  -0.01659 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.50435 $ & $   0.00015 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.30026 $ & $   0.01204 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.11789 $ & $   0.01873 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.71338 $ & $   0.00885 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.30520 $ & $   0.00135 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.71128 $ & $  -0.00331 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12388 $ & $   0.00743 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.50434 $ & $   0.00577 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.50148 $ & $   0.00924 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.71675 $ & $   0.00279 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.91048 $ & $  -0.01168 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51613 $ & $  -0.00061 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.12176 $ & $   0.00788 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.72036 $ & $  -0.01079 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.30517 $ & $  -0.00628 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.50940 $ & $   0.01519 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.30905 $ & $  -0.00931 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.71499 $ & $   0.00005 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.12736 $ & $   0.00851 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.50476 $ & $   0.00164 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.72010 $ & $   0.00565 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.72369 $ & $  -0.01509 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.51958 $ & $   0.00381 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.12531 $ & $   0.00145 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.50917 $ & $   0.01416 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.51280 $ & $  -0.00654 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.91421 $ & $   0.00640 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.30890 $ & $  -0.00753 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.31247 $ & $   0.00326 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.71835 $ & $   0.01386 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13078 $ & $  -0.00098 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.50856 $ & $   0.01747 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.72701 $ & $   0.00741 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52306 $ & $   0.00431 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.12873 $ & $   0.02467 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.51257 $ & $  -0.00934 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.91758 $ & $   0.02250 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.51651 $ & $  -0.00337 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.31234 $ & $  -0.00078 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.72475 $ & $   0.01089 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.13417 $ & $  -0.00339 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.31791 $ & $   0.00421 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.72304 $ & $   0.00071 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.51590 $ & $  -0.00499 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.13224 $ & $   0.01440 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.72808 $ & $  -0.00089 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.73163 $ & $  -0.02219 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.51342 $ & $   0.02582 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52804 $ & $   0.00634 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.92245 $ & $   0.01208 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.31767 $ & $  -0.00580 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.52195 $ & $   0.00428 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.32142 $ & $  -0.00388 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.72640 $ & $   0.00832 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.13572 $ & $   0.00518 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.73145 $ & $   0.00164 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.51685 $ & $  -0.02711 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.73530 $ & $  -0.00195 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.52073 $ & $   0.01355 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.92618 $ & $   0.00644 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53187 $ & $  -0.01116 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.32112 $ & $  -0.00186 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.72972 $ & $   0.00401 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.32491 $ & $   0.00226 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.52566 $ & $  -0.01963 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.13921 $ & $  -0.00400 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.52014 $ & $   0.00196 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.73866 $ & $  -0.00613 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.52418 $ & $  -0.00184 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53536 $ & $  -0.00263 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.92979 $ & $   0.02617 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.32457 $ & $  -0.00282 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.73654 $ & $   0.01513 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.52901 $ & $   0.02112 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.73456 $ & $  -0.00258 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.14306 $ & $   0.02939 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.33037 $ & $  -0.00856 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.52797 $ & $   0.01120 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.73985 $ & $   0.00517 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.74346 $ & $  -0.00650 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.52523 $ & $   0.00592 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.93470 $ & $  -0.00843 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54074 $ & $  -0.00805 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.32962 $ & $  -0.00222 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.14655 $ & $   0.01308 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.73822 $ & $  -0.00259 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.53452 $ & $  -0.00549 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.33422 $ & $   0.00225 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.33793 $ & $   0.00217 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.74321 $ & $   0.00345 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.74677 $ & $  -0.00399 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.52864 $ & $  -0.00317 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.53264 $ & $   0.01263 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.93807 $ & $   0.00783 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54422 $ & $  -0.01045 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.74158 $ & $  -0.00582 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.15009 $ & $   0.03186 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.33334 $ & $   0.00260 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.53797 $ & $  -0.00535 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.33771 $ & $   0.00053 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.34139 $ & $  -0.00745 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.75016 $ & $   0.00637 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.53237 $ & $   0.01219 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.53605 $ & $  -0.01652 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.94150 $ & $   0.01041 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.74799 $ & $   0.00169 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.15358 $ & $   0.00133 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.33679 $ & $  -0.00706 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.54152 $ & $   0.00183 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.75692 $ & $   0.01301 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.34518 $ & $  -0.00935 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.53945 $ & $   0.00465 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.34280 $ & $   0.00035 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.75129 $ & $   0.00611 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.75494 $ & $   0.00467 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.53726 $ & $  -0.00230 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.15706 $ & $   0.00491 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.94631 $ & $  -0.00214 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76029 $ & $  -0.01222 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.34170 $ & $  -0.00538 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.75465 $ & $   0.00992 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.54698 $ & $  -0.00803 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.34629 $ & $  -0.00311 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.35020 $ & $  -0.01317 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.75865 $ & $   0.01070 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.54064 $ & $  -0.00916 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.54436 $ & $   0.01582 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.16057 $ & $   0.00103 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.95010 $ & $  -0.02216 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.34512 $ & $   0.02153 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76411 $ & $   0.00247 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.34979 $ & $   0.00016 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.55074 $ & $  -0.00980 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.76201 $ & $   0.00749 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.35363 $ & $   0.00721 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.54407 $ & $  -0.00988 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.54775 $ & $  -0.00861 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.56225 $ & $   0.00093 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.16448 $ & $   0.01330 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.75977 $ & $  -0.01665 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.95357 $ & $  -0.01198 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.34858 $ & $   0.00654 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.76897 $ & $  -0.00256 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.55426 $ & $  -0.01043 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.35709 $ & $   0.00103 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.55152 $ & $   0.00369 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.16802 $ & $   0.00184 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.76313 $ & $   0.00138 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.76670 $ & $  -0.00063 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.35518 $ & $   0.00774 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.54905 $ & $   0.00429 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.95835 $ & $  -0.01070 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.77234 $ & $   0.00043 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.35338 $ & $  -0.01024 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.76648 $ & $  -0.00159 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.77009 $ & $   0.00826 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.17154 $ & $   0.01246 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.55905 $ & $  -0.00586 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.36228 $ & $  -0.00001 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.55248 $ & $   0.02259 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.35904 $ & $   0.02053 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.55637 $ & $  -0.00515 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.96180 $ & $   0.00685 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.77579 $ & $   0.00829 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.35716 $ & $   0.00669 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.77345 $ & $   0.01178 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.17504 $ & $  -0.02539 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.56284 $ & $   0.00265 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.36255 $ & $   0.02616 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.55625 $ & $   0.01827 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.36611 $ & $   0.02303 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.55981 $ & $  -0.01543 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.77119 $ & $  -0.01307 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.96531 $ & $   0.02269 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.36061 $ & $   0.01451 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.78058 $ & $   0.00234 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.17857 $ & $  -0.01272 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.56666 $ & $   0.01581 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.56323 $ & $   0.00057 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.36958 $ & $  -0.00184 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.77457 $ & $  -0.00017 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.77826 $ & $  -0.00311 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.56080 $ & $  -0.01194 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.97006 $ & $   0.00843 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.36802 $ & $  -0.00668 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.78407 $ & $  -0.00386 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.18203 $ & $  -0.00419 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.36553 $ & $  -0.00115 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.77789 $ & $  -0.01070 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.78200 $ & $   0.00060 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.56419 $ & $   0.02297 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.56807 $ & $   0.00203 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.37469 $ & $  -0.00060 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.37149 $ & $  -0.00328 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.97380 $ & $  -0.00916 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.78786 $ & $  -0.00914 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.36897 $ & $  -0.00243 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.57399 $ & $  -0.02243 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.78536 $ & $   0.00690 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.56759 $ & $   0.01187 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.57141 $ & $  -0.00620 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.78296 $ & $  -0.00059 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.37814 $ & $  -0.00747 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.37494 $ & $  -0.00594 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.97730 $ & $  -0.00382 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56122.37241 $ & $   0.00468 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.79255 $ & $   0.01204 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.78636 $ & $   0.00510 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.57516 $ & $  -0.03378 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.38162 $ & $  -0.00995 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.79034 $ & $  -0.00465 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56137.57238 $ & $  -0.00893 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.19278 $ & $  -0.01414 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.98220 $ & $   0.00399 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.38033 $ & $   0.00285 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.79591 $ & $   0.00837 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.78973 $ & $  -0.00831 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.79372 $ & $   0.00507 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.57985 $ & $  -0.00876 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.19626 $ & $   0.02615 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.38692 $ & $   0.01264 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.98572 $ & $  -0.00452 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.79926 $ & $  -0.01190 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.38413 $ & $   0.00195 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.79710 $ & $  -0.01047 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.79447 $ & $   0.00871 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.58327 $ & $  -0.00121 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.45690 $ & $   0.00973 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.98922 $ & $  -0.01095 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39422 $ & $  -0.00250 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.39089 $ & $   0.01207 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.38763 $ & $  -0.01592 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.80404 $ & $  -0.00054 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.79778 $ & $   0.00389 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.58666 $ & $  -0.00430 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.80201 $ & $   0.00307 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.46032 $ & $   0.02350 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.39776 $ & $   0.00287 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.39441 $ & $  -0.01642 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.80745 $ & $  -0.00362 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.99410 $ & $   0.00588 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.39297 $ & $  -0.00632 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.46375 $ & $   0.01111 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.80569 $ & $   0.00107 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.59137 $ & $   0.01055 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.40274 $ & $   0.00823 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.81124 $ & $   0.01742 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.99794 $ & $   0.02051 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.39991 $ & $   0.00453 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.39644 $ & $   0.00731 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82277 $ & $   0.00280 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.80904 $ & $  -0.01360 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.59477 $ & $  -0.00446 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.46853 $ & $   0.00224 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.40655 $ & $  -0.00539 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.00175 $ & $   0.00974 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.40339 $ & $  -0.00228 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.39994 $ & $  -0.00021 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82615 $ & $  -0.02044 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.81602 $ & $   0.01729 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.59856 $ & $   0.00130 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.47190 $ & $   0.00305 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.81375 $ & $   0.00994 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.41002 $ & $   0.00318 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.40687 $ & $  -0.00895 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.82961 $ & $   0.00682 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.81961 $ & $  -0.01728 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.00681 $ & $   0.00623 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.81709 $ & $  -0.00675 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.40534 $ & $  -0.00424 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.47561 $ & $  -0.02044 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.60336 $ & $  -0.01078 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.82302 $ & $   0.00925 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.01030 $ & $   0.00357 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.41536 $ & $   0.00462 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.82047 $ & $   0.00469 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.41216 $ & $  -0.00073 $ & $   0.01166 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.83487 $ & $  -0.02198 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.40914 $ & $  -0.00112 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.60676 $ & $  -0.01729 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.48042 $ & $   0.00456 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.01373 $ & $   0.00451 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.41883 $ & $   0.02708 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.83846 $ & $   0.01523 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.41599 $ & $  -0.01365 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.82805 $ & $   0.00343 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41263 $ & $  -0.01142 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.61010 $ & $   0.01979 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.82523 $ & $  -0.02413 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.48377 $ & $  -0.02065 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.42230 $ & $  -0.02059 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.41947 $ & $   0.00460 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84196 $ & $   0.01859 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.83144 $ & $   0.00430 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.62044 $ & $   0.03567 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.01854 $ & $  -0.00264 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.48713 $ & $  -0.01588 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.82887 $ & $  -0.01161 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.61490 $ & $   0.03038 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41803 $ & $  -0.00295 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.62390 $ & $  -0.00998 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.83523 $ & $   0.00573 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.02232 $ & $   0.00004 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.83226 $ & $  -0.00433 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.42742 $ & $   0.00678 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.84676 $ & $  -0.00649 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.61828 $ & $  -0.00173 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.42463 $ & $   0.01115 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.49171 $ & $  -0.00203 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.42150 $ & $  -0.00135 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.02576 $ & $   0.00480 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.43125 $ & $  -0.00852 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85025 $ & $  -0.02229 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.83995 $ & $   0.00504 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.42812 $ & $  -0.00277 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.62205 $ & $   0.00258 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.42495 $ & $  -0.00510 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.83705 $ & $  -0.00504 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.49541 $ & $   0.03086 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85363 $ & $  -0.00837 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.43474 $ & $  -0.00738 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.84337 $ & $   0.00805 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.43159 $ & $  -0.02023 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.84040 $ & $   0.00380 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.49883 $ & $  -0.01006 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56118.62675 $ & $  -0.00981 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.84681 $ & $  -0.00809 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.84377 $ & $   0.00777 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44322 $ & $   0.01485 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.85886 $ & $   0.01401 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.44011 $ & $  -0.01410 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.43670 $ & $  -0.00157 $ & $   0.01080 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.50363 $ & $   0.01233 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.22979 $ & $   0.01488 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.85157 $ & $   0.00823 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.44676 $ & $  -0.00244 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64395 $ & $  -0.00365 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86223 $ & $  -0.01572 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.44358 $ & $   0.00763 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.84852 $ & $   0.00525 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.50699 $ & $   0.00395 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.44054 $ & $   0.00096 $ & $   0.01214 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.23316 $ & $   0.00376 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.85497 $ & $   0.01051 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.86567 $ & $   0.02065 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64765 $ & $   0.00242 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.44706 $ & $   0.01536 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45060 $ & $  -0.01080 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.51036 $ & $  -0.02601 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.44401 $ & $  -0.00963 $ & $   0.01166 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.23653 $ & $   0.02017 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.85876 $ & $   0.00222 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65109 $ & $   0.00991 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87041 $ & $  -0.02079 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.51535 $ & $   0.01234 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45222 $ & $   0.02054 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45584 $ & $   0.00809 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.24128 $ & $  -0.00087 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.44922 $ & $   0.01351 $ & $   0.01188 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.87388 $ & $   0.02807 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65569 $ & $  -0.00949 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.86369 $ & $  -0.00045 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.51876 $ & $  -0.00470 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.45938 $ & $  -0.00948 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.24473 $ & $   0.01723 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45605 $ & $  -0.01462 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45268 $ & $  -0.00500 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.84915 $ & $   0.00542 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65908 $ & $  -0.01142 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.86710 $ & $   0.01401 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.52212 $ & $   0.01207 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.46287 $ & $  -0.00740 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.45952 $ & $  -0.00936 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.45615 $ & $   0.01508 $ & $   0.01242 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.24848 $ & $   0.00759 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.66241 $ & $  -0.00250 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.85259 $ & $   0.00909 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.87046 $ & $  -0.00493 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.52674 $ & $   0.00424 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88255 $ & $  -0.01296 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.25341 $ & $   0.00500 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46123 $ & $   0.00977 $ & $   0.01173 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46500 $ & $   0.00225 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.85602 $ & $   0.00260 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.46888 $ & $  -0.00440 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.66723 $ & $  -0.02042 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.87524 $ & $  -0.01135 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.53010 $ & $  -0.00222 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88596 $ & $  -0.00872 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.25685 $ & $   0.00437 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.46848 $ & $   0.00395 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46506 $ & $   0.00170 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.47272 $ & $   0.00262 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.66352 $ & $  -0.01200 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.86085 $ & $  -0.02181 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.87865 $ & $  -0.00768 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55962.88933 $ & $  -0.00137 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.46343 $ & $  -0.02601 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.53380 $ & $   0.01123 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.26029 $ & $   0.00583 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47197 $ & $  -0.00760 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.46854 $ & $  -0.02144 $ & $   0.01110 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.66689 $ & $  -0.00792 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.86464 $ & $   0.00230 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.88246 $ & $   0.00361 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.46722 $ & $   0.01360 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.53855 $ & $   0.00066 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.26504 $ & $   0.00355 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.67031 $ & $  -0.00241 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.47702 $ & $   0.00134 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.86802 $ & $  -0.00502 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47364 $ & $   0.00423 $ & $   0.01209 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.48112 $ & $  -0.00141 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47105 $ & $   0.02748 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.54191 $ & $  -0.01316 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.88717 $ & $  -0.01080 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.26847 $ & $  -0.00482 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.47710 $ & $   0.00489 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48086 $ & $  -0.01640 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.09027 $ & $   0.00820 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.48467 $ & $  -0.00057 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.87285 $ & $   0.00242 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.67577 $ & $  -0.01674 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.54533 $ & $   0.00073 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89060 $ & $   0.00317 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.27222 $ & $   0.00619 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.48052 $ & $   0.01207 $ & $   0.01273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48427 $ & $  -0.00484 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47742 $ & $  -0.00364 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.48815 $ & $   0.00121 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.87624 $ & $  -0.01745 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89404 $ & $  -0.01456 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.67996 $ & $   0.00809 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.55019 $ & $  -0.00794 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49430 $ & $   0.00959 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.27704 $ & $   0.00434 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.48158 $ & $   0.00238 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.68948 $ & $   0.00520 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.87978 $ & $  -0.01721 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.48952 $ & $  -0.01127 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89887 $ & $   0.00059 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.49772 $ & $  -0.00391 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.55394 $ & $  -0.01171 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.49437 $ & $   0.01064 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10085 $ & $  -0.01415 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.28047 $ & $   0.00265 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.69279 $ & $  -0.01123 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49298 $ & $   0.00594 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.88433 $ & $   0.00563 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.55737 $ & $   0.00706 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.50121 $ & $   0.00304 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.49820 $ & $  -0.00492 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.28388 $ & $  -0.01648 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10432 $ & $  -0.00312 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.69611 $ & $  -0.01106 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.49646 $ & $  -0.01007 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.88812 $ & $  -0.00063 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.50168 $ & $  -0.00642 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.10774 $ & $  -0.01823 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.56219 $ & $   0.01647 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.28875 $ & $   0.00862 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.70095 $ & $  -0.00267 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.89154 $ & $   0.01833 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50163 $ & $  -0.01327 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49491 $ & $  -0.02234 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.56555 $ & $  -0.00144 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11159 $ & $   0.01082 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.51018 $ & $   0.02267 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.29220 $ & $   0.00916 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.50696 $ & $   0.00983 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.70435 $ & $  -0.00438 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50548 $ & $   0.00411 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.89656 $ & $   0.00669 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.56893 $ & $  -0.00940 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11506 $ & $   0.01445 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.51373 $ & $  -0.00343 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.51045 $ & $  -0.00632 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.29603 $ & $  -0.00163 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.70804 $ & $  -0.02212 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.50896 $ & $  -0.01083 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.90005 $ & $  -0.00643 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.11848 $ & $   0.00217 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.51390 $ & $   0.00762 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.57398 $ & $  -0.00204 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.50467 $ & $  -0.05062 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.51896 $ & $  -0.00252 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.71265 $ & $   0.00888 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.30097 $ & $   0.00422 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.90352 $ & $  -0.01323 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12195 $ & $   0.00120 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.57737 $ & $   0.00231 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51471 $ & $  -0.00373 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.71601 $ & $   0.00262 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.50830 $ & $  -0.01173 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.52244 $ & $  -0.00964 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.30436 $ & $  -0.00487 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12536 $ & $  -0.01021 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.52010 $ & $   0.00287 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.90838 $ & $  -0.02137 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.58075 $ & $   0.01191 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51820 $ & $  -0.00274 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.71937 $ & $   0.01515 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.52594 $ & $  -0.00961 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.30777 $ & $  -0.00541 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.12877 $ & $  -0.00981 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.52395 $ & $   0.00270 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.91220 $ & $   0.00031 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52162 $ & $  -0.00563 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.58557 $ & $  -0.02171 $ & $   0.00916 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.72400 $ & $  -0.00474 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.31266 $ & $  -0.01940 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.52742 $ & $   0.01216 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.53125 $ & $   0.00399 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.91570 $ & $   0.00218 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.58898 $ & $   0.01115 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.72736 $ & $   0.00989 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52692 $ & $   0.02444 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.13610 $ & $   0.02433 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.31609 $ & $   0.01158 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.53509 $ & $   0.02399 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.52105 $ & $   0.00074 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.59275 $ & $  -0.01192 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.92050 $ & $   0.00532 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.53328 $ & $   0.00016 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.73107 $ & $  -0.00156 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.13956 $ & $   0.00994 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53076 $ & $  -0.01454 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.32661 $ & $  -0.00848 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.31984 $ & $  -0.00819 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.53859 $ & $  -0.01728 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.92402 $ & $  -0.00285 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.53677 $ & $   0.00306 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.14298 $ & $  -0.00711 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.59747 $ & $  -0.01572 $ & $   0.00935 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53426 $ & $  -0.00890 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33050 $ & $  -0.00415 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.73586 $ & $  -0.00584 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.32499 $ & $  -0.00542 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.52952 $ & $  -0.00957 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.92752 $ & $   0.01009 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.54027 $ & $   0.01154 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.54440 $ & $   0.02240 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.14674 $ & $  -0.00386 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.60084 $ & $  -0.00270 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33393 $ & $  -0.00855 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.73921 $ & $  -0.01590 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.74679 $ & $  -0.00963 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.32842 $ & $   0.00903 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.53290 $ & $   0.02619 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.60424 $ & $  -0.00777 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.93238 $ & $  -0.00391 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.74253 $ & $  -0.00473 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.54637 $ & $   0.00165 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75072 $ & $  -0.01426 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.33180 $ & $  -0.00556 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.33908 $ & $   0.00158 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.15399 $ & $   0.01057 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.93625 $ & $  -0.00922 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.60883 $ & $  -0.00575 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75410 $ & $  -0.02320 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.74729 $ & $  -0.00076 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.55020 $ & $  -0.00057 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.34251 $ & $   0.00637 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.33676 $ & $  -0.00631 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54108 $ & $  -0.00533 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.15752 $ & $  -0.00334 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.93972 $ & $   0.02002 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.55634 $ & $  -0.01543 $ & $   0.01050 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.61260 $ & $   0.00338 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.75068 $ & $  -0.00070 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.55367 $ & $   0.00873 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.34597 $ & $  -0.01044 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.34018 $ & $  -0.00690 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54446 $ & $  -0.00486 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.16099 $ & $   0.00684 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.75986 $ & $   0.01086 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.61600 $ & $   0.01068 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.56017 $ & $   0.00062 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.75438 $ & $  -0.00021 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.94473 $ & $  -0.00849 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.34392 $ & $  -0.00046 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54819 $ & $  -0.02995 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.55878 $ & $  -0.00184 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.16450 $ & $   0.00437 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.35137 $ & $   0.00542 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.76335 $ & $   0.02355 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.56365 $ & $   0.01537 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.94817 $ & $   0.03189 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.62062 $ & $   0.00322 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.75894 $ & $   0.01148 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.56227 $ & $   0.02751 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.16793 $ & $  -0.00095 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.76692 $ & $   0.01919 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.35515 $ & $   0.00903 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55296 $ & $  -0.00517 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.34878 $ & $  -0.00878 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.76448 $ & $  -0.01086 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.95161 $ & $   0.00234 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.62403 $ & $  -0.03173 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.76232 $ & $   0.01685 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.56570 $ & $   0.00426 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.17143 $ & $  -0.01194 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.35863 $ & $   0.01678 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55636 $ & $   0.02001 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.35223 $ & $  -0.01456 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.76822 $ & $  -0.00656 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.77195 $ & $   0.02739 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.62745 $ & $   0.00230 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.76568 $ & $  -0.00522 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.95623 $ & $   0.00478 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.17527 $ & $   0.00486 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55974 $ & $   0.00839 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.35568 $ & $   0.00066 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57110 $ & $  -0.01008 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.77205 $ & $  -0.01075 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.77577 $ & $   0.00698 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.36388 $ & $   0.00957 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59016 $ & $   0.00096 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.96000 $ & $   0.00637 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.63246 $ & $  -0.01653 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.17877 $ & $  -0.01896 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.77042 $ & $  -0.00147 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57492 $ & $   0.00690 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.56447 $ & $  -0.00096 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.77923 $ & $  -0.00321 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.36736 $ & $   0.01551 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.36057 $ & $  -0.01063 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59362 $ & $   0.00611 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.96344 $ & $  -0.01876 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.63589 $ & $   0.00903 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.18218 $ & $  -0.01765 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.77379 $ & $   0.00171 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.77770 $ & $  -0.01704 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.56782 $ & $   0.01176 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57840 $ & $  -0.00192 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.37085 $ & $  -0.01019 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.63931 $ & $   0.02643 $ & $   0.00979 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.59744 $ & $  -0.00808 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.18571 $ & $  -0.02071 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.78446 $ & $  -0.00608 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.77750 $ & $   0.01038 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.78182 $ & $   0.00727 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.57153 $ & $  -0.00735 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.18922 $ & $  -0.01773 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.78787 $ & $  -0.01739 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.37621 $ & $  -0.00828 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.58395 $ & $   0.00366 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.64429 $ & $  -0.00356 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.78562 $ & $   0.00564 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.78215 $ & $   0.00452 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60268 $ & $   0.00364 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38186 $ & $   0.00332 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.57643 $ & $  -0.00904 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.79132 $ & $  -0.02098 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.59770 $ & $   0.00325 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.37999 $ & $   0.00347 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.64772 $ & $  -0.03586 $ & $   0.01012 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.78551 $ & $   0.00019 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58131 $ & $   0.01131 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60613 $ & $  -0.01618 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38570 $ & $   0.00134 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.57981 $ & $  -0.00238 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.79139 $ & $  -0.00362 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60147 $ & $  -0.01523 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.79879 $ & $   0.00435 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.19668 $ & $   0.00504 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.38345 $ & $  -0.00935 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.79625 $ & $  -0.02176 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.60960 $ & $  -0.00213 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58508 $ & $   0.00294 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.38915 $ & $  -0.00729 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.58317 $ & $  -0.01591 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60488 $ & $  -0.02031 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.79516 $ & $  -0.00480 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.20022 $ & $  -0.00595 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.80257 $ & $  -0.00560 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.58874 $ & $   0.01414 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.80014 $ & $   0.00659 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.38862 $ & $   0.00470 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.61517 $ & $  -0.01653 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81240 $ & $  -0.02356 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.20371 $ & $  -0.00248 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.80604 $ & $  -0.00354 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.58798 $ & $   0.00647 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.39462 $ & $   0.01381 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.60261 $ & $   0.00442 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.60983 $ & $  -0.00643 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.80362 $ & $  -0.00233 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.39211 $ & $   0.01809 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.59433 $ & $   0.01935 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.61894 $ & $   0.02157 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81617 $ & $   0.02162 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.59134 $ & $   0.00328 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.39807 $ & $   0.00310 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.60610 $ & $   0.00235 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.61361 $ & $  -0.02630 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81098 $ & $   0.00712 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.39560 $ & $  -0.01122 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62240 $ & $  -0.00707 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.81962 $ & $  -0.00590 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.59505 $ & $   0.00919 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.40157 $ & $   0.00587 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.59877 $ & $   0.00116 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.60958 $ & $  -0.00115 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.61708 $ & $   0.02550 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81434 $ & $  -0.00651 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.81204 $ & $  -0.00527 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.40075 $ & $   0.00404 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.82433 $ & $  -0.00699 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.81774 $ & $  -0.00118 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.62764 $ & $   0.01923 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.59982 $ & $   0.01193 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.60337 $ & $   0.00040 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.40695 $ & $   0.00646 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.81549 $ & $   0.00176 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.61498 $ & $   0.00627 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.40460 $ & $  -0.00156 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.62292 $ & $  -0.00648 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.82780 $ & $  -0.00882 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63107 $ & $   0.00358 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.60320 $ & $   0.00561 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.82264 $ & $   0.00674 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.41083 $ & $   0.01020 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.61882 $ & $  -0.01210 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.40807 $ & $   0.00272 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.62665 $ & $  -0.00296 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83118 $ & $   0.01278 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.82079 $ & $   0.00393 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.63780 $ & $   0.01026 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63451 $ & $   0.00632 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.60656 $ & $   0.00757 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.61109 $ & $  -0.00460 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.41433 $ & $   0.01543 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.82645 $ & $   0.02515 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.62231 $ & $  -0.02240 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.63011 $ & $   0.00632 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.82463 $ & $   0.01553 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.41329 $ & $  -0.00986 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83592 $ & $   0.00903 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.61136 $ & $   0.01138 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.82983 $ & $  -0.00174 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.63969 $ & $  -0.00470 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.61553 $ & $   0.00993 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.41951 $ & $   0.01366 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.82811 $ & $  -0.00368 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.62784 $ & $   0.00230 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.41676 $ & $   0.02535 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.63505 $ & $   0.00332 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.83976 $ & $   0.01012 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.61476 $ & $  -0.00349 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.64347 $ & $  -0.00607 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.02817 $ & $   0.00956 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.83478 $ & $  -0.00322 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.42302 $ & $   0.00462 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.62054 $ & $  -0.00229 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.63132 $ & $  -0.00235 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.42025 $ & $   0.00065 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.63888 $ & $  -0.00255 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84323 $ & $   0.00464 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.61845 $ & $   0.01878 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.83323 $ & $   0.02601 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.64690 $ & $   0.01436 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.83815 $ & $  -0.00801 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.42652 $ & $   0.00053 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.63482 $ & $   0.00944 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.64237 $ & $   0.00480 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.83670 $ & $   0.01336 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.42541 $ & $  -0.00763 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.84801 $ & $   0.00307 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.84157 $ & $   0.00335 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03572 $ & $  -0.01543 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.62868 $ & $  -0.01473 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.84017 $ & $  -0.01887 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.43207 $ & $   0.00184 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43588 $ & $   0.00552 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85139 $ & $   0.00771 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.64742 $ & $  -0.01352 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.42923 $ & $   0.00769 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.62647 $ & $  -0.01346 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.63381 $ & $   0.00018 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.03915 $ & $  -0.00363 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.22290 $ & $   0.00966 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.84640 $ & $  -0.00994 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85477 $ & $   0.00927 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.43595 $ & $   0.00180 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.65087 $ & $   0.01010 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.62986 $ & $  -0.01590 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.43970 $ & $   0.00352 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.63338 $ & $   0.00767 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.43271 $ & $  -0.00500 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.63718 $ & $  -0.01231 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.84510 $ & $   0.00408 $ & $   0.00939 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04257 $ & $  -0.00290 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.22636 $ & $  -0.00389 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.85019 $ & $   0.01461 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.43945 $ & $   0.00382 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.65435 $ & $  -0.00383 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.44312 $ & $   0.00610 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64081 $ & $  -0.00032 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04599 $ & $   0.00274 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.84895 $ & $  -0.01341 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.85956 $ & $   0.02852 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.63464 $ & $  -0.00444 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.22981 $ & $  -0.00172 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.43779 $ & $  -0.00402 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.63874 $ & $   0.00969 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.85363 $ & $   0.01281 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.04947 $ & $   0.00370 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.85244 $ & $   0.00756 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.63802 $ & $   0.00571 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64547 $ & $  -0.00425 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.44128 $ & $  -0.00147 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55989.66027 $ & $  -0.00812 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.23471 $ & $  -0.00402 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.85843 $ & $   0.01753 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.05336 $ & $  -0.02486 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.86678 $ & $   0.00303 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.64878 $ & $  -0.00230 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.64194 $ & $  -0.00125 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.44475 $ & $   0.00802 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.44833 $ & $   0.00665 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87101 $ & $  -0.00093 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.64627 $ & $  -0.00250 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.85755 $ & $  -0.03435 $ & $   0.00913 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.45280 $ & $   0.00076 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.23848 $ & $   0.00977 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.86188 $ & $   0.01580 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.05684 $ & $  -0.00628 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.65218 $ & $   0.00182 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.45189 $ & $   0.01634 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87444 $ & $   0.00114 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.64957 $ & $  -0.00901 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.86107 $ & $   0.02841 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.45638 $ & $   0.01583 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.64671 $ & $   0.02703 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87206 $ & $   0.01207 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.24193 $ & $   0.00752 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.86531 $ & $   0.01529 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45010 $ & $  -0.01383 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55947.87792 $ & $   0.01085 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.65287 $ & $  -0.00832 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.86456 $ & $   0.00977 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.65701 $ & $  -0.00749 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.65009 $ & $  -0.00018 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87543 $ & $  -0.03303 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.45722 $ & $  -0.00330 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45387 $ & $  -0.00073 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.24673 $ & $   0.02187 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06367 $ & $   0.02137 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46157 $ & $  -0.01170 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.87031 $ & $   0.00051 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.66039 $ & $   0.00315 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.65347 $ & $  -0.00465 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.87880 $ & $  -0.00118 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.65772 $ & $  -0.00076 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45736 $ & $  -0.00460 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46107 $ & $  -0.00254 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.86969 $ & $   0.00701 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.25019 $ & $   0.01444 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.06715 $ & $   0.01271 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46542 $ & $   0.01041 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.87407 $ & $   0.00364 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.66407 $ & $   0.00816 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.66108 $ & $   0.00074 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.46459 $ & $  -0.01106 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.65842 $ & $   0.01898 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88382 $ & $  -0.00785 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.25384 $ & $  -0.01657 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.87357 $ & $  -0.00772 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.46888 $ & $   0.01717 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.87748 $ & $   0.00464 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46259 $ & $  -0.00716 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.66447 $ & $   0.00378 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.66880 $ & $  -0.00099 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.66181 $ & $  -0.00324 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.88758 $ & $   0.01612 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.87706 $ & $   0.02153 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.07446 $ & $   0.01492 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46605 $ & $   0.00621 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.25854 $ & $  -0.00249 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.07911 $ & $   0.01058 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47023 $ & $   0.00129 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.88234 $ & $   0.00704 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.47438 $ & $  -0.00509 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.67217 $ & $  -0.00524 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.66552 $ & $  -0.01167 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55966.89103 $ & $  -0.00439 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.07794 $ & $  -0.01459 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.66960 $ & $   0.00638 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46954 $ & $   0.01489 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.26232 $ & $   0.00366 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.08270 $ & $  -0.01126 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.88216 $ & $  -0.01284 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47374 $ & $   0.00380 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.88579 $ & $   0.00501 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.47784 $ & $   0.00377 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.67554 $ & $  -0.00924 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.46500 $ & $   0.01095 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.67290 $ & $   0.00678 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.08141 $ & $   0.02691 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.26576 $ & $   0.00656 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.88566 $ & $   0.00003 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.47725 $ & $  -0.00782 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.88925 $ & $   0.00815 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.08660 $ & $   0.00667 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.48133 $ & $   0.00440 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.67625 $ & $   0.01566 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.08496 $ & $  -0.00163 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.68007 $ & $   0.00783 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.46904 $ & $  -0.00443 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.88915 $ & $   0.00919 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09000 $ & $  -0.00888 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.48847 $ & $   0.01903 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.27059 $ & $   0.00495 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.89410 $ & $  -0.00520 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.68346 $ & $  -0.00617 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.08841 $ & $   0.01500 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48284 $ & $  -0.00223 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.48662 $ & $  -0.00546 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.47286 $ & $  -0.00400 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.68120 $ & $   0.00025 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09343 $ & $  -0.01154 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.27406 $ & $   0.00949 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49256 $ & $   0.00234 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.89791 $ & $   0.01305 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.09188 $ & $   0.00328 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.68712 $ & $  -0.00923 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.48671 $ & $  -0.00591 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49066 $ & $   0.01705 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.68454 $ & $  -0.00050 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.09689 $ & $   0.00750 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.27750 $ & $   0.01670 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.49604 $ & $  -0.00058 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.90134 $ & $  -0.01646 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.47893 $ & $  -0.00883 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.09577 $ & $  -0.00090 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49020 $ & $  -0.01073 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49413 $ & $  -0.02639 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.68791 $ & $   0.01916 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.69172 $ & $  -0.01186 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10035 $ & $  -0.01561 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.28227 $ & $   0.00196 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.48302 $ & $   0.00814 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.09924 $ & $  -0.00150 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50135 $ & $  -0.00318 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.69504 $ & $   0.01118 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.90639 $ & $   0.00036 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10383 $ & $  -0.01591 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.69308 $ & $   0.01150 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49612 $ & $   0.00125 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.49998 $ & $   0.01988 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.10276 $ & $  -0.00161 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.28605 $ & $  -0.01261 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.48696 $ & $   0.00497 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.69840 $ & $  -0.00600 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.50485 $ & $   0.01724 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.90982 $ & $   0.01476 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.10764 $ & $  -0.01384 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.69643 $ & $  -0.00578 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.49963 $ & $   0.01304 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.50347 $ & $   0.01395 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.10626 $ & $  -0.00046 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.28949 $ & $   0.01315 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56004.91322 $ & $   0.01592 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11111 $ & $  -0.00104 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.70314 $ & $  -0.00748 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.69979 $ & $   0.00978 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50313 $ & $   0.01123 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.50695 $ & $  -0.00207 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.10976 $ & $   0.01572 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.49425 $ & $  -0.00156 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11452 $ & $  -0.00639 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.29450 $ & $   0.01316 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.70651 $ & $  -0.01346 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.70466 $ & $   0.01278 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.49762 $ & $   0.00517 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50848 $ & $   0.00673 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51225 $ & $  -0.01316 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.11794 $ & $  -0.01313 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.29794 $ & $   0.00817 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.71020 $ & $   0.00932 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.70801 $ & $  -0.00342 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.11713 $ & $   0.00548 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.50103 $ & $  -0.01871 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.12141 $ & $   0.00312 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51233 $ & $  -0.00478 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51608 $ & $   0.01048 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.30138 $ & $  -0.01540 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.71139 $ & $   0.01281 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.71499 $ & $  -0.00540 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.12056 $ & $   0.02922 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.12483 $ & $   0.00696 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51585 $ & $   0.01365 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.51956 $ & $   0.00934 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.30622 $ & $  -0.00539 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.71830 $ & $  -0.02005 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.12408 $ & $   0.01244 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.50831 $ & $  -0.01145 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31466 $ & $   0.00935 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.71655 $ & $   0.00520 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.72165 $ & $   0.00629 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.30993 $ & $  -0.00041 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52470 $ & $  -0.00774 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.52121 $ & $  -0.01187 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.12762 $ & $  -0.02060 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.51172 $ & $  -0.00073 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.31810 $ & $   0.00225 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.71991 $ & $  -0.00844 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.31338 $ & $  -0.01765 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.52819 $ & $  -0.00035 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.13112 $ & $   0.00992 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.72632 $ & $  -0.00970 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.32160 $ & $   0.02300 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.51553 $ & $  -0.00404 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.13585 $ & $   0.00197 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53167 $ & $  -0.00921 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.72970 $ & $  -0.00335 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.13467 $ & $   0.01320 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.31852 $ & $  -0.00380 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.32699 $ & $   0.00819 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.52080 $ & $  -0.02461 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.73337 $ & $   0.00081 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.13856 $ & $   0.01487 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.32197 $ & $  -0.01030 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.53761 $ & $  -0.00307 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.52413 $ & $  -0.01091 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.33079 $ & $  -0.00964 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.14210 $ & $  -0.00435 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.32537 $ & $  -0.01174 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.73836 $ & $   0.00516 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.54145 $ & $  -0.01934 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.52785 $ & $  -0.02034 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.33422 $ & $   0.00295 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.14564 $ & $  -0.00602 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.74172 $ & $  -0.00278 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.33027 $ & $   0.00197 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.53249 $ & $  -0.01054 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.14916 $ & $  -0.00206 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.33981 $ & $   0.01300 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.74508 $ & $   0.00107 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.33398 $ & $  -0.00011 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.53591 $ & $   0.00685 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.15266 $ & $   0.00915 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55088 $ & $  -0.00183 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.34325 $ & $  -0.01216 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.33743 $ & $   0.00697 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.74981 $ & $   0.00127 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.53931 $ & $  -0.00074 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.15619 $ & $  -0.00788 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55434 $ & $  -0.01841 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.34685 $ & $   0.01577 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.16067 $ & $   0.02080 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.75319 $ & $  -0.01147 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.34231 $ & $   0.00090 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55783 $ & $  -0.00381 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.16004 $ & $  -0.01020 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.54396 $ & $   0.01673 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.75686 $ & $  -0.01186 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.35250 $ & $   0.02084 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.34570 $ & $  -0.00521 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.54733 $ & $  -0.00727 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.16353 $ & $   0.00240 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.16764 $ & $   0.02254 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.34916 $ & $  -0.00792 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.35633 $ & $   0.00531 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56414 $ & $   0.00317 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.76149 $ & $   0.01038 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.16701 $ & $  -0.01754 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.55108 $ & $   0.00355 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.35983 $ & $  -0.01467 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.76489 $ & $   0.01909 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56836 $ & $  -0.02023 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.17048 $ & $  -0.00364 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.55586 $ & $   0.01344 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.76821 $ & $  -0.00147 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57184 $ & $   0.00837 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.17396 $ & $  -0.02302 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.17839 $ & $  -0.01774 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.36529 $ & $  -0.00442 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.55929 $ & $   0.02317 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56737 $ & $  -0.00683 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.77298 $ & $   0.00414 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.18190 $ & $   0.00130 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.36877 $ & $   0.00384 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.56268 $ & $  -0.02908 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57120 $ & $   0.01706 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.77632 $ & $   0.00712 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.37533 $ & $   0.00288 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.18541 $ & $  -0.00810 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.37225 $ & $  -0.00492 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.78870 $ & $   0.00989 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57452 $ & $   0.00524 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.56761 $ & $  -0.00012 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.18893 $ & $   0.01916 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79216 $ & $  -0.00801 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.57101 $ & $  -0.00415 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.37739 $ & $   0.00059 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.38099 $ & $  -0.01349 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80016 $ & $  -0.00015 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57933 $ & $   0.01626 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.19284 $ & $  -0.00384 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.79553 $ & $  -0.00186 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.57474 $ & $  -0.01283 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.38124 $ & $   0.00315 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80398 $ & $  -0.00196 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.58272 $ & $   0.00546 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.38635 $ & $  -0.00170 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.38475 $ & $   0.01032 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.80742 $ & $   0.00035 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.80075 $ & $  -0.00836 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.58617 $ & $   0.00697 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.57962 $ & $   0.00407 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.80413 $ & $  -0.01658 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.58301 $ & $   0.00151 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81221 $ & $   0.00023 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.39007 $ & $   0.00052 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59093 $ & $  -0.00649 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.80764 $ & $  -0.01124 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.58640 $ & $   0.00021 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22046 $ & $   0.00414 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81559 $ & $  -0.00454 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.39356 $ & $  -0.00367 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59470 $ & $  -0.01667 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.40006 $ & $  -0.00984 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22405 $ & $  -0.01370 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.81919 $ & $   0.02546 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.81242 $ & $  -0.01189 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.39703 $ & $  -0.02033 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59809 $ & $   0.01227 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.59126 $ & $   0.01989 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.22753 $ & $   0.00764 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.81581 $ & $  -0.00404 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.59466 $ & $  -0.00997 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.40491 $ & $  -0.00481 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82400 $ & $   0.00542 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60279 $ & $  -0.01527 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.40219 $ & $   0.00665 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23092 $ & $   0.00381 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.81923 $ & $  -0.00043 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.59841 $ & $  -0.00555 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.82782 $ & $   0.00340 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60620 $ & $  -0.00801 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.40605 $ & $   0.00233 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23436 $ & $   0.00133 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.41228 $ & $  -0.00489 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83127 $ & $   0.03299 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60962 $ & $  -0.00495 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.82476 $ & $  -0.00453 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.40949 $ & $  -0.00540 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.60364 $ & $   0.01107 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.23780 $ & $   0.00184 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.82820 $ & $   0.00076 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.41674 $ & $  -0.02823 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83621 $ & $   0.02923 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61443 $ & $  -0.00373 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24161 $ & $   0.00518 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.41505 $ & $   0.00649 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.42280 $ & $   0.00771 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.83164 $ & $   0.01350 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.83959 $ & $  -0.00596 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.02653 $ & $   0.01585 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61821 $ & $   0.00080 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24500 $ & $   0.02449 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.42115 $ & $  -0.00077 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62193 $ & $   0.01572 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.21785 $ & $  -0.01605 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.41873 $ & $   0.00655 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.42667 $ & $   0.01901 $ & $   0.01160 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84304 $ & $   0.00553 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62157 $ & $  -0.00228 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.24845 $ & $   0.01663 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62531 $ & $  -0.01916 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.42222 $ & $  -0.00142 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.22164 $ & $  -0.00453 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43008 $ & $  -0.02928 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.42664 $ & $  -0.03518 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.83997 $ & $  -0.00038 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.62874 $ & $   0.00105 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25204 $ & $   0.01825 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.84793 $ & $   0.02140 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62638 $ & $  -0.00064 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.22517 $ & $   0.01520 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.43047 $ & $   0.00028 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.42737 $ & $   0.01873 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.84339 $ & $   0.02484 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25548 $ & $  -0.03061 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43512 $ & $   0.01028 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.03780 $ & $   0.00174 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62976 $ & $  -0.01155 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.63343 $ & $   0.00095 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.43392 $ & $  -0.01544 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.43123 $ & $  -0.00170 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.23055 $ & $  -0.00312 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55944.25888 $ & $   0.01091 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.43852 $ & $   0.00970 $ & $   0.01219 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.22438 $ & $   0.00731 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63314 $ & $  -0.00413 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.63681 $ & $  -0.00712 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.85522 $ & $  -0.00605 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.85903 $ & $  -0.00692 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.84859 $ & $   0.00747 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.86332 $ & $  -0.00876 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.43472 $ & $   0.00612 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.44197 $ & $  -0.02039 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.23437 $ & $   0.00315 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.22819 $ & $  -0.02230 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.43945 $ & $  -0.00159 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.64049 $ & $   0.01263 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.86242 $ & $   0.00700 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.85202 $ & $   0.01112 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63788 $ & $  -0.00488 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86003 $ & $  -0.00184 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55932.86714 $ & $   0.00248 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.23786 $ & $   0.00603 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.04853 $ & $  -0.02260 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.44292 $ & $  -0.02328 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.43989 $ & $   0.02063 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.86589 $ & $   0.00001 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.85543 $ & $   0.00148 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.86345 $ & $  -0.00316 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.64529 $ & $  -0.01009 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64180 $ & $   0.00353 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.44819 $ & $  -0.00824 $ & $   0.01141 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.44641 $ & $   0.00821 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44336 $ & $   0.01384 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.24318 $ & $   0.00092 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.05350 $ & $  -0.01564 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.64864 $ & $   0.00937 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64520 $ & $  -0.00333 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.86017 $ & $  -0.00879 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.45216 $ & $   0.01088 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44683 $ & $   0.01318 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.23940 $ & $  -0.01101 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.24661 $ & $   0.00528 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.65200 $ & $  -0.00187 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.05719 $ & $   0.00923 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.45160 $ & $   0.00940 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.86361 $ & $   0.00068 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87469 $ & $   0.00634 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64983 $ & $  -0.01816 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87166 $ & $   0.00864 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.25010 $ & $   0.00194 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.86705 $ & $  -0.00508 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.45538 $ & $   0.00976 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.24416 $ & $  -0.00768 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.87808 $ & $  -0.00480 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45213 $ & $   0.00289 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65321 $ & $  -0.00320 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.65714 $ & $   0.01795 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.87549 $ & $   0.00490 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.46078 $ & $  -0.02128 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.45903 $ & $  -0.00643 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65648 $ & $   0.00575 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45595 $ & $  -0.00240 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.25547 $ & $   0.00299 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.66052 $ & $  -0.00731 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.24862 $ & $  -0.03201 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.87227 $ & $  -0.00606 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55951.88298 $ & $   0.00890 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.46425 $ & $   0.01555 $ & $   0.01100 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.25923 $ & $   0.01304 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.66419 $ & $  -0.00661 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.87566 $ & $  -0.00906 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.66128 $ & $   0.00044 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.46771 $ & $  -0.02016 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.46442 $ & $  -0.01230 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88391 $ & $  -0.02073 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.25395 $ & $  -0.01304 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.26272 $ & $  -0.01940 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.87908 $ & $  -0.01086 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.66504 $ & $   0.00304 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.46790 $ & $   0.01961 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.66889 $ & $   0.01221 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.46120 $ & $   0.00057 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.88732 $ & $  -0.00378 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.25741 $ & $   0.01625 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.47286 $ & $  -0.00689 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.67507 $ & $  -0.00135 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.66844 $ & $  -0.00777 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.47137 $ & $  -0.01266 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.67225 $ & $   0.01739 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.89069 $ & $   0.00193 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.26080 $ & $  -0.00511 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.88402 $ & $  -0.00165 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.46507 $ & $  -0.01430 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.26800 $ & $   0.00800 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.67850 $ & $  -0.00032 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.46422 $ & $   0.00107 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.67561 $ & $  -0.00868 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.88740 $ & $   0.01041 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.27149 $ & $   0.00778 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.46897 $ & $  -0.00770 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.67321 $ & $  -0.01295 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55970.89548 $ & $   0.00104 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.48008 $ & $   0.00228 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.47661 $ & $  -0.00067 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.26590 $ & $  -0.01049 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.68186 $ & $   0.00071 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.46769 $ & $   0.01576 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.89085 $ & $   0.00220 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.27496 $ & $   0.00487 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.67662 $ & $   0.00345 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.68025 $ & $  -0.01178 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.47293 $ & $   0.00160 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.48041 $ & $  -0.00151 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.26969 $ & $   0.01608 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.48500 $ & $  -0.01027 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.47108 $ & $   0.03059 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.68667 $ & $   0.00152 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68003 $ & $   0.00293 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.68362 $ & $   0.01241 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.48389 $ & $   0.00394 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.89609 $ & $  -0.00690 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.28008 $ & $   0.01158 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.27315 $ & $   0.00929 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.47771 $ & $   0.00050 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.48846 $ & $  -0.01486 $ & $   0.01049 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.68999 $ & $  -0.02965 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.49352 $ & $  -0.00648 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.68729 $ & $   0.00217 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.89952 $ & $  -0.00142 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68482 $ & $   0.00556 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.28386 $ & $   0.00660 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.49191 $ & $  -0.01852 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.48878 $ & $   0.00319 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.48187 $ & $  -0.00012 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.69371 $ & $  -0.01037 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.27844 $ & $  -0.00633 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.49729 $ & $   0.00436 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.90293 $ & $  -0.00909 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68858 $ & $   0.00293 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.28735 $ & $  -0.01478 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.49228 $ & $   0.00324 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.48595 $ & $  -0.01131 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.48248 $ & $   0.00735 $ & $   0.00996 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50075 $ & $   0.02009 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.69852 $ & $  -0.01163 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.49791 $ & $   0.00359 $ & $   0.01108 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.69540 $ & $  -0.00200 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69194 $ & $   0.00449 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.49576 $ & $   0.00233 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.90800 $ & $   0.00444 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.28548 $ & $  -0.00819 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.29261 $ & $  -0.02214 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.48993 $ & $  -0.00137 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.70189 $ & $   0.00703 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.69872 $ & $   0.01291 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.50174 $ & $   0.00804 $ & $   0.01287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50569 $ & $   0.01286 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.91145 $ & $   0.00452 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69681 $ & $  -0.00707 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.29603 $ & $   0.01453 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50080 $ & $   0.00486 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.49389 $ & $   0.00870 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.70526 $ & $  -0.01209 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.49088 $ & $   0.00698 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.50514 $ & $  -0.00204 $ & $   0.01091 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.29055 $ & $  -0.00470 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.50954 $ & $   0.01622 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.91487 $ & $  -0.01091 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.70024 $ & $   0.00268 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.70380 $ & $  -0.00249 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.29946 $ & $  -0.00992 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50461 $ & $   0.00519 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.49775 $ & $  -0.00339 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.49427 $ & $   0.00065 $ & $   0.01027 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.70987 $ & $   0.01045 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.29445 $ & $   0.00233 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51300 $ & $  -0.00679 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.70362 $ & $  -0.00109 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.70721 $ & $   0.00966 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.51038 $ & $  -0.01946 $ & $   0.01180 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50809 $ & $   0.00537 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.30460 $ & $   0.00811 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.71323 $ & $   0.00130 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.29790 $ & $  -0.00431 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.49919 $ & $   0.00283 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.71089 $ & $   0.01888 $ & $   0.01011 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.51384 $ & $  -0.00500 $ & $   0.01232 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.51812 $ & $  -0.00194 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.70957 $ & $  -0.00555 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.71686 $ & $   0.00249 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.30844 $ & $   0.01109 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.50256 $ & $   0.00644 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.51731 $ & $   0.01257 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.52157 $ & $  -0.00781 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.30348 $ & $   0.01091 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.71581 $ & $  -0.00623 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.31191 $ & $  -0.01043 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.50632 $ & $   0.00038 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.72145 $ & $  -0.00870 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.72512 $ & $  -0.00431 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.52505 $ & $  -0.00071 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.30694 $ & $   0.00195 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.71913 $ & $   0.02145 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.52230 $ & $   0.00324 $ & $   0.01242 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.72481 $ & $  -0.00261 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.72854 $ & $   0.01565 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.31734 $ & $  -0.00731 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.31033 $ & $  -0.00268 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.51141 $ & $  -0.01592 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.52612 $ & $  -0.00245 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53038 $ & $  -0.00142 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.72812 $ & $  -0.01054 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73185 $ & $   0.00178 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.32078 $ & $   0.00731 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.51482 $ & $  -0.02035 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.52958 $ & $   0.01655 $ & $   0.01256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.72714 $ & $  -0.00532 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.31537 $ & $  -0.00528 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53420 $ & $   0.00375 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.32426 $ & $   0.00034 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.73282 $ & $   0.00928 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.51823 $ & $  -0.01595 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.73668 $ & $   0.01078 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.73051 $ & $   0.00688 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.53767 $ & $   0.01489 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.53513 $ & $  -0.00695 $ & $   0.01218 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.73619 $ & $   0.00457 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.74008 $ & $   0.00450 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.73420 $ & $  -0.02763 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.32939 $ & $  -0.00018 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.52313 $ & $   0.01063 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.32249 $ & $   0.00568 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.53876 $ & $  -0.02885 $ & $   0.01160 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.73989 $ & $  -0.00202 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54275 $ & $  -0.01420 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.74378 $ & $   0.00518 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15611 $ & $  -0.00680 $ & $   0.01197 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.52653 $ & $   0.00341 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.33322 $ & $  -0.01031 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.53093 $ & $   0.00978 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.73889 $ & $   0.00088 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.54222 $ & $  -0.01856 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.32750 $ & $  -0.02311 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54621 $ & $  -0.01749 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.74721 $ & $  -0.01655 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.15972 $ & $   0.02968 $ & $   0.01212 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.74476 $ & $  -0.01531 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.53029 $ & $   0.00008 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.33668 $ & $  -0.00688 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.53427 $ & $   0.00002 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.74223 $ & $  -0.02001 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.33093 $ & $   0.00701 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.54968 $ & $   0.02224 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.16358 $ & $  -0.00199 $ & $   0.01386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.74814 $ & $   0.00833 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.54762 $ & $   0.01712 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.53761 $ & $   0.00458 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.74559 $ & $  -0.01139 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.53502 $ & $   0.00089 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.33439 $ & $   0.00718 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.34204 $ & $  -0.00346 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.75150 $ & $  -0.00646 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.55463 $ & $   0.00239 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.53836 $ & $  -0.01145 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.54245 $ & $   0.00233 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.34553 $ & $   0.00911 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.75074 $ & $  -0.00190 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.33942 $ & $  -0.00365 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17056 $ & $  -0.00846 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.55488 $ & $   0.00165 $ & $   0.01246 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.55846 $ & $   0.00845 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.75622 $ & $  -0.02185 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.54175 $ & $   0.00375 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.54580 $ & $   0.00541 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.34902 $ & $  -0.00181 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.75413 $ & $   0.01762 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17399 $ & $  -0.00749 $ & $   0.01038 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56193 $ & $  -0.01163 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.75956 $ & $  -0.00294 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.54957 $ & $   0.00004 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.56035 $ & $   0.00002 $ & $   0.01348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.54641 $ & $   0.01947 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.75782 $ & $  -0.02872 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.17738 $ & $   0.00388 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.35754 $ & $  -0.00921 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.35402 $ & $  -0.00466 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.55550 $ & $   0.01143 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.76323 $ & $   0.00314 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.76687 $ & $   0.00891 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.56375 $ & $  -0.00668 $ & $   0.01313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.54981 $ & $   0.00818 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18083 $ & $  -0.00412 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.55436 $ & $  -0.00498 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.76257 $ & $   0.01826 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.56897 $ & $   0.00901 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.35787 $ & $  -0.00947 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.36142 $ & $   0.00116 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.55912 $ & $  -0.01286 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.77039 $ & $   0.00691 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.76782 $ & $   0.01115 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.55357 $ & $   0.02255 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.55777 $ & $   0.01754 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18465 $ & $  -0.00575 $ & $   0.00922 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.36484 $ & $   0.01278 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.36135 $ & $   0.02800 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57266 $ & $  -0.00188 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.77382 $ & $  -0.00242 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56270 $ & $  -0.00529 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.77118 $ & $  -0.01689 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.77826 $ & $   0.01538 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.56118 $ & $   0.01658 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.18808 $ & $   0.01569 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.55833 $ & $  -0.00103 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.57608 $ & $   0.00001 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.56634 $ & $  -0.01559 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.77456 $ & $  -0.00425 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78163 $ & $  -0.01598 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.37003 $ & $  -0.01057 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.77850 $ & $  -0.00857 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.36670 $ & $   0.00065 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19148 $ & $   0.00397 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.56165 $ & $  -0.00561 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.56594 $ & $   0.00471 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.57031 $ & $  -0.00220 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78507 $ & $   0.01052 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.78181 $ & $  -0.01966 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.37352 $ & $   0.00468 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.37014 $ & $  -0.00149 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58217 $ & $  -0.00425 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19491 $ & $  -0.01861 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.77968 $ & $  -0.01591 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.56505 $ & $  -0.00623 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.56931 $ & $  -0.00271 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.57393 $ & $  -0.01450 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.37701 $ & $  -0.01088 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.78548 $ & $  -0.00552 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.37363 $ & $   0.01126 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.78981 $ & $  -0.00732 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58566 $ & $  -0.00964 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.19836 $ & $   0.00026 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.78304 $ & $   0.01489 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.57307 $ & $  -0.01051 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.56996 $ & $   0.00497 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.79327 $ & $   0.00529 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.58913 $ & $   0.00223 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20180 $ & $  -0.00171 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.79019 $ & $   0.00566 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.78674 $ & $  -0.00660 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.38218 $ & $  -0.01192 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.57951 $ & $   0.00009 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.37903 $ & $   0.00370 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.57335 $ & $  -0.01256 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.57795 $ & $  -0.00409 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.79351 $ & $   0.00022 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.79708 $ & $  -0.01348 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20562 $ & $   0.01648 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.58310 $ & $  -0.00248 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.38599 $ & $   0.00069 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.38288 $ & $   0.01023 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.79177 $ & $  -0.00367 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.57712 $ & $   0.00094 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.58137 $ & $   0.00118 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.79686 $ & $   0.00657 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.20907 $ & $   0.01570 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.58663 $ & $  -0.00921 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.38946 $ & $  -0.01648 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.38637 $ & $   0.00362 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.80203 $ & $   0.01040 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.79515 $ & $  -0.00328 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.58192 $ & $  -0.01436 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.80148 $ & $  -0.00782 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.61837 $ & $   0.00163 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.80545 $ & $   0.00995 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.79853 $ & $  -0.01302 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.59174 $ & $   0.00748 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.39456 $ & $  -0.00887 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.58530 $ & $  -0.00651 $ & $   0.01165 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.39174 $ & $   0.00048 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.80480 $ & $   0.00851 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.62183 $ & $  -0.00853 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.80882 $ & $  -0.01613 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.39798 $ & $  -0.01987 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.80325 $ & $   0.00800 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.59560 $ & $   0.01472 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.39523 $ & $   0.00204 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.62529 $ & $  -0.00256 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.80849 $ & $  -0.00415 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.40147 $ & $   0.01151 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.81355 $ & $  -0.00431 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.80661 $ & $   0.00200 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.59918 $ & $   0.01055 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.39871 $ & $   0.01358 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.59337 $ & $   0.01099 $ & $   0.01691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.59727 $ & $   0.00045 $ & $   0.00994 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.62974 $ & $  -0.01093 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.81305 $ & $  -0.00087 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.81693 $ & $  -0.01033 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.81030 $ & $   0.00669 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01112 $ & $  -0.02576 $ & $   0.01268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.60281 $ & $   0.00384 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.40914 $ & $  -0.01025 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.22601 $ & $   0.00963 $ & $   0.01248 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.40642 $ & $   0.00039 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.40394 $ & $  -0.00656 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.63318 $ & $  -0.01262 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.81640 $ & $   0.00998 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.60227 $ & $   0.01046 $ & $   0.01135 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.82077 $ & $  -0.01217 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01459 $ & $  -0.03267 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.41261 $ & $  -0.00730 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.60632 $ & $  -0.00513 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.41023 $ & $  -0.01718 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.81524 $ & $   0.00993 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.40779 $ & $   0.00738 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.81977 $ & $  -0.00508 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.63699 $ & $   0.01306 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.60567 $ & $  -0.01711 $ & $   0.00986 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.01799 $ & $  -0.00809 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.60997 $ & $  -0.02024 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.23320 $ & $   0.00789 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.41371 $ & $  -0.03287 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.82567 $ & $   0.01241 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.41739 $ & $  -0.00019 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.41129 $ & $  -0.00017 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.60907 $ & $   0.00755 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02142 $ & $   0.00277 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.64145 $ & $  -0.01583 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.82460 $ & $  -0.01324 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.23657 $ & $  -0.00739 $ & $   0.01304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.82905 $ & $  -0.00672 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.61535 $ & $   0.00545 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.41896 $ & $   0.00820 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.82796 $ & $   0.00702 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02520 $ & $  -0.00492 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.24001 $ & $  -0.04495 $ & $   0.00987 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.41665 $ & $  -0.01128 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.83249 $ & $   0.00679 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.42471 $ & $  -0.00953 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.21787 $ & $  -0.00415 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.61933 $ & $   0.00311 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.42245 $ & $   0.01412 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.02860 $ & $  -0.00221 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.83166 $ & $  -0.02341 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.61718 $ & $  -0.02637 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42012 $ & $   0.01009 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.42850 $ & $   0.00090 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.83735 $ & $   0.00277 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.62293 $ & $  -0.00376 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.22161 $ & $   0.00300 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.42592 $ & $   0.01332 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.84889 $ & $   0.00851 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03206 $ & $   0.00115 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.24689 $ & $   0.01753 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.85276 $ & $  -0.00060 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42361 $ & $  -0.01583 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.62093 $ & $  -0.00672 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.83634 $ & $   0.00355 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.22029 $ & $   0.02405 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.43192 $ & $   0.00916 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.84080 $ & $   0.01278 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.22511 $ & $   0.00209 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85228 $ & $  -0.02115 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03547 $ & $  -0.00889 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.85618 $ & $   0.00524 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25072 $ & $  -0.00936 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.62830 $ & $  -0.01161 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.22369 $ & $   0.01454 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.83988 $ & $   0.00192 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.43175 $ & $  -0.01809 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42872 $ & $   0.00096 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.84462 $ & $  -0.01557 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.03887 $ & $   0.01063 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.85575 $ & $   0.00211 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.85956 $ & $   0.01865 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.43723 $ & $   0.00408 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25418 $ & $  -0.01255 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.23023 $ & $   0.01111 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.63184 $ & $   0.00040 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.84324 $ & $  -0.00246 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.22715 $ & $  -0.02540 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.43560 $ & $   0.00285 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.43256 $ & $  -0.00413 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04233 $ & $   0.01128 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.25757 $ & $  -0.00885 $ & $   0.01034 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.44104 $ & $   0.01738 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.84960 $ & $   0.00680 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.22646 $ & $  -0.01614 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.23400 $ & $   0.00287 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.63544 $ & $  -0.00021 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86097 $ & $  -0.01279 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.86454 $ & $  -0.00670 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.43907 $ & $  -0.00984 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.84796 $ & $   0.00032 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.43606 $ & $   0.00155 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.23207 $ & $  -0.01091 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04617 $ & $   0.01449 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.44451 $ & $  -0.00566 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.85307 $ & $   0.00248 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.22991 $ & $  -0.00014 $ & $   0.01046 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.23742 $ & $  -0.01715 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86436 $ & $  -0.01023 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55936.86841 $ & $   0.00024 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.85134 $ & $   0.01185 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.23609 $ & $   0.02567 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.04968 $ & $  -0.00704 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.44425 $ & $   0.00851 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.23331 $ & $  -0.01027 $ & $   0.01152 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.85651 $ & $  -0.00956 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44176 $ & $  -0.00662 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.86783 $ & $   0.01065 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.44969 $ & $   0.00747 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.85521 $ & $   0.00489 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.24276 $ & $   0.00839 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.23949 $ & $   0.00526 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.05321 $ & $   0.00220 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.44771 $ & $  -0.00723 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44523 $ & $   0.01568 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.86142 $ & $   0.00590 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.45318 $ & $   0.00393 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.23853 $ & $  -0.01705 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87275 $ & $  -0.01646 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.24618 $ & $   0.00430 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06007 $ & $   0.01679 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.05668 $ & $   0.01090 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.45119 $ & $   0.01153 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.86024 $ & $   0.00355 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.24450 $ & $   0.00154 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.86479 $ & $  -0.01732 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.45661 $ & $  -0.01102 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.24231 $ & $   0.01836 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87614 $ & $  -0.00688 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.24960 $ & $  -0.00153 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.84875 $ & $   0.02362 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06367 $ & $   0.03012 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.06018 $ & $  -0.01488 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.86361 $ & $   0.00305 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.24797 $ & $   0.01567 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.45622 $ & $  -0.00821 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.86859 $ & $   0.00782 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.24574 $ & $  -0.01098 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.87961 $ & $   0.00360 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.85213 $ & $   0.00398 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.06365 $ & $  -0.00658 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.06722 $ & $   0.00744 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46202 $ & $  -0.01798 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.25491 $ & $  -0.00350 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.25141 $ & $  -0.01318 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.46006 $ & $  -0.00374 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.85560 $ & $  -0.00618 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88041 $ & $  -0.00801 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07070 $ & $  -0.00318 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.87352 $ & $   0.00293 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.25060 $ & $   0.01950 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.06757 $ & $   0.01068 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 55955.88495 $ & $   0.01036 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.25874 $ & $  -0.01522 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.46354 $ & $  -0.00034 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.25623 $ & $  -0.00585 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88378 $ & $  -0.01090 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.66216 $ & $  -0.00174 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07414 $ & $  -0.00238 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.87696 $ & $  -0.00418 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.07109 $ & $  -0.00113 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.46945 $ & $   0.00807 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.86046 $ & $   0.01293 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.26222 $ & $  -0.01241 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.26003 $ & $   0.02326 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.46101 $ & $  -0.02556 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.88716 $ & $   0.01677 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.66553 $ & $   0.00324 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.07755 $ & $   0.02891 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.88039 $ & $   0.00440 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.46878 $ & $   0.01958 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.25767 $ & $  -0.00929 $ & $   0.00991 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.07461 $ & $   0.00073 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.86384 $ & $   0.00014 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.26348 $ & $  -0.02342 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.47491 $ & $   0.00308 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.46442 $ & $  -0.02345 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.26740 $ & $  -0.00138 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08141 $ & $   0.00512 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.47228 $ & $  -0.00491 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.07813 $ & $  -0.00642 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89197 $ & $  -0.00083 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.86763 $ & $   0.01409 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.88537 $ & $   0.00252 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.46782 $ & $  -0.00870 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.47839 $ & $   0.02241 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.26373 $ & $  -0.00941 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.27083 $ & $  -0.00361 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08487 $ & $  -0.00852 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.47578 $ & $   0.00404 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.46529 $ & $   0.00379 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.08160 $ & $  -0.02171 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.26828 $ & $   0.01891 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89535 $ & $  -0.01250 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.88880 $ & $  -0.00037 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.87242 $ & $  -0.00205 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48186 $ & $   0.01043 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.27430 $ & $  -0.00505 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.26747 $ & $   0.02045 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.08835 $ & $  -0.00933 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.46869 $ & $  -0.00264 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.08509 $ & $  -0.00666 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.27174 $ & $  -0.01067 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47288 $ & $  -0.00077 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55974.89921 $ & $   0.01120 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89279 $ & $  -0.01058 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48108 $ & $  -0.00469 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.87582 $ & $  -0.00578 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.27093 $ & $   0.01238 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.47204 $ & $   0.00618 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09182 $ & $   0.00137 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.27515 $ & $   0.00983 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47622 $ & $  -0.00633 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.48705 $ & $   0.00306 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.08923 $ & $  -0.00846 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.28001 $ & $   0.00902 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.87925 $ & $  -0.01714 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48492 $ & $   0.02237 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89751 $ & $  -0.00842 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09529 $ & $   0.00972 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47992 $ & $  -0.00597 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.09263 $ & $   0.01817 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.47681 $ & $   0.00570 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49087 $ & $  -0.00042 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.27994 $ & $  -0.00778 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.27652 $ & $  -0.00216 $ & $   0.00999 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.28383 $ & $   0.00101 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48842 $ & $  -0.00088 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.90093 $ & $  -0.00471 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.09876 $ & $  -0.01390 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.88407 $ & $   0.00184 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.09614 $ & $  -0.00428 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.48021 $ & $  -0.00700 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.49435 $ & $   0.00262 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.68852 $ & $  -0.02329 $ & $   0.01104 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.28376 $ & $  -0.01536 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.28729 $ & $   0.00637 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.48512 $ & $   0.00737 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.90438 $ & $   0.00793 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.88743 $ & $   0.01303 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.10256 $ & $   0.00902 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.49368 $ & $   0.00109 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.09967 $ & $  -0.00261 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.48397 $ & $  -0.00026 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.28349 $ & $  -0.01597 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.28719 $ & $   0.00477 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.89358 $ & $  -0.00660 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.29245 $ & $  -0.00232 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50025 $ & $   0.00308 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.89123 $ & $   0.00885 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.10603 $ & $   0.01998 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.49717 $ & $  -0.00666 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.90930 $ & $  -0.00455 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.10315 $ & $   0.00942 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.49180 $ & $   0.01139 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.48888 $ & $   0.01451 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.89745 $ & $   0.01033 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.29199 $ & $   0.00960 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.28876 $ & $  -0.00508 $ & $   0.01074 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.29592 $ & $   0.02389 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50372 $ & $  -0.00109 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.10956 $ & $   0.01132 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.50067 $ & $   0.00992 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.91275 $ & $  -0.01478 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.10668 $ & $  -0.03127 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.89628 $ & $   0.01705 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.49221 $ & $   0.00596 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.29546 $ & $   0.00156 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51383 $ & $   0.00620 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.29938 $ & $  -0.01449 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.50717 $ & $   0.01446 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.29256 $ & $  -0.02855 $ & $   0.00976 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.49684 $ & $  -0.00180 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.11306 $ & $  -0.01874 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.91657 $ & $  -0.01038 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.11056 $ & $   0.00682 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.49561 $ & $   0.00019 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.29889 $ & $  -0.00302 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.51735 $ & $   0.00824 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.29600 $ & $  -0.01165 $ & $   0.01157 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.50029 $ & $  -0.00407 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.11656 $ & $  -0.00834 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71520 $ & $   0.01108 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.11409 $ & $  -0.01901 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.30441 $ & $  -0.00888 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51217 $ & $   0.00190 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.90309 $ & $  -0.00083 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52084 $ & $   0.00025 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.71854 $ & $   0.00213 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.12004 $ & $   0.00527 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.90885 $ & $  -0.00502 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.50055 $ & $   0.01501 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.30371 $ & $  -0.01083 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.11762 $ & $   0.01807 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.30819 $ & $   0.01866 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51600 $ & $   0.01885 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.90789 $ & $   0.01321 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.72195 $ & $   0.01115 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.50395 $ & $  -0.01252 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.12396 $ & $   0.01482 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.30751 $ & $   0.00603 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52582 $ & $   0.01024 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.91334 $ & $  -0.01999 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.12111 $ & $  -0.02141 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.30455 $ & $   0.00187 $ & $   0.01166 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.50885 $ & $   0.00821 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.31167 $ & $   0.01369 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.51948 $ & $   0.00896 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.91132 $ & $   0.00809 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.50770 $ & $  -0.00940 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.12751 $ & $  -0.00426 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.31098 $ & $   0.00162 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.12462 $ & $   0.00118 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.52965 $ & $   0.01147 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.51219 $ & $  -0.00228 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.30799 $ & $  -0.00752 $ & $   0.01233 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.91834 $ & $   0.00240 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.91517 $ & $   0.00059 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52449 $ & $   0.00948 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.31688 $ & $  -0.00046 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.51109 $ & $   0.01038 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.13101 $ & $   0.00645 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.12809 $ & $  -0.00670 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.53313 $ & $  -0.00371 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.73057 $ & $   0.00998 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.31594 $ & $   0.00910 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.52795 $ & $   0.00066 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.32036 $ & $  -0.00088 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.31341 $ & $   0.01665 $ & $   0.01251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.51450 $ & $  -0.01894 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.13451 $ & $   0.00994 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.92006 $ & $   0.00450 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.73400 $ & $   0.01141 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.13197 $ & $  -0.00702 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.31941 $ & $  -0.01589 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.52039 $ & $   0.00093 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53140 $ & $   0.00226 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.32384 $ & $  -0.00675 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.53867 $ & $   0.00744 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.51789 $ & $   0.00886 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.92633 $ & $  -0.00091 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.31722 $ & $  -0.02381 $ & $   0.01129 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.13800 $ & $  -0.00559 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 56107.92349 $ & $  -0.00440 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.13547 $ & $   0.00202 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.32287 $ & $   0.00575 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.52379 $ & $   0.01114 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.73898 $ & $  -0.00935 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54214 $ & $  -0.00614 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.32068 $ & $  -0.00089 $ & $   0.01248 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.14151 $ & $  -0.00211 $ & $   0.00890 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.52266 $ & $   0.00804 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.13890 $ & $  -0.02488 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53701 $ & $   0.00325 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.32932 $ & $   0.00676 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.52756 $ & $  -0.02277 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.74238 $ & $  -0.01008 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.54563 $ & $   0.00888 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.32756 $ & $   0.00532 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.14557 $ & $   0.00742 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.52603 $ & $   0.00499 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.14236 $ & $  -0.00997 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.93467 $ & $   0.00569 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.32556 $ & $   0.00185 $ & $   0.01231 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54083 $ & $   0.00850 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.33315 $ & $  -0.00836 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.74577 $ & $   0.00896 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.33135 $ & $  -0.00264 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.53230 $ & $  -0.01708 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.14910 $ & $   0.00110 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.14583 $ & $  -0.01288 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55079 $ & $   0.02942 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.52981 $ & $   0.03316 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54432 $ & $   0.00301 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.33662 $ & $  -0.00395 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.93979 $ & $   0.01538 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.33476 $ & $   0.00457 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.53573 $ & $   0.00308 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.75057 $ & $   0.01856 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.15260 $ & $  -0.01032 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.14930 $ & $  -0.00584 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55461 $ & $  -0.01898 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.53498 $ & $  -0.01031 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.94378 $ & $   0.00048 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54966 $ & $   0.00062 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.34196 $ & $  -0.00933 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.53929 $ & $  -0.00032 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.75425 $ & $  -0.01337 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.15612 $ & $  -0.00230 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.33969 $ & $   0.00555 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.15317 $ & $   0.00649 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.55809 $ & $   0.00862 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.53838 $ & $  -0.01025 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.94729 $ & $  -0.01886 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55311 $ & $   0.01420 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.34542 $ & $   0.00172 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.75763 $ & $   0.00614 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.15980 $ & $  -0.01022 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.34315 $ & $   0.00663 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.54415 $ & $   0.00438 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.54178 $ & $   0.01721 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56324 $ & $  -0.00036 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.34889 $ & $  -0.00882 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.16331 $ & $  -0.00579 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.34656 $ & $   0.00326 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.76225 $ & $  -0.01621 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.95243 $ & $   0.00166 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.54757 $ & $  -0.00900 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.76616 $ & $  -0.00472 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.56672 $ & $   0.01738 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.54656 $ & $   0.01949 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.76562 $ & $   0.00376 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.95592 $ & $   0.00246 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.16721 $ & $  -0.00083 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.35399 $ & $  -0.01682 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.55134 $ & $  -0.00505 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.76989 $ & $  -0.03464 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.35135 $ & $   0.01360 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57037 $ & $   0.00966 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.54995 $ & $  -0.00342 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.76902 $ & $   0.00226 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.95947 $ & $  -0.01170 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.17076 $ & $   0.00335 $ & $   0.00837 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.35782 $ & $   0.01941 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.77333 $ & $  -0.01650 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.35509 $ & $  -0.00947 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.55612 $ & $   0.01286 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.55373 $ & $  -0.01285 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.17427 $ & $  -0.02049 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57570 $ & $  -0.00157 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.36130 $ & $  -0.00752 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.77379 $ & $   0.02305 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.35855 $ & $  -0.00275 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.96431 $ & $  -0.01887 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.55950 $ & $  -0.00056 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.18654 $ & $  -0.00611 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.77859 $ & $  -0.00780 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.17776 $ & $  -0.00343 $ & $   0.00972 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.57947 $ & $  -0.00117 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.55846 $ & $  -0.00475 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.77752 $ & $   0.00108 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.56292 $ & $   0.00198 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.96819 $ & $  -0.00487 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.78199 $ & $  -0.01553 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.36677 $ & $  -0.00036 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.36352 $ & $   0.01006 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.18129 $ & $  -0.00153 $ & $   0.01028 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.56186 $ & $   0.00647 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58296 $ & $  -0.00646 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.78091 $ & $  -0.01432 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.97161 $ & $  -0.00377 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.78536 $ & $   0.00677 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.19411 $ & $  -0.00587 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.37025 $ & $  -0.00034 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.36695 $ & $   0.00825 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.56789 $ & $  -0.01721 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.18478 $ & $  -0.02356 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.56527 $ & $  -0.00574 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57288 $ & $  -0.00271 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.58790 $ & $  -0.02186 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.37367 $ & $  -0.01512 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.19761 $ & $  -0.01878 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.78581 $ & $   0.00466 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.37040 $ & $   0.01235 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.57130 $ & $   0.00465 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.97633 $ & $   0.03353 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.79019 $ & $   0.00681 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55781.23383 $ & $   0.00943 $ & $   0.01137 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.18860 $ & $   0.00479 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57627 $ & $  -0.00968 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.57013 $ & $  -0.01696 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59136 $ & $  -0.01637 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20112 $ & $  -0.00345 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.78918 $ & $  -0.00511 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.57504 $ & $   0.00293 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.98009 $ & $   0.00137 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.79400 $ & $   0.00246 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.37517 $ & $   0.00026 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.19207 $ & $   0.01897 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.37884 $ & $   0.00046 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57965 $ & $  -0.01142 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.78785 $ & $  -0.01481 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.57354 $ & $  -0.01454 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59484 $ & $   0.00072 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.79255 $ & $  -0.00094 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20461 $ & $   0.02506 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.98355 $ & $   0.00059 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.79736 $ & $   0.02677 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.19555 $ & $   0.02249 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.37895 $ & $   0.00249 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.38264 $ & $  -0.00279 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.57990 $ & $  -0.02898 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.79119 $ & $   0.01599 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.57732 $ & $   0.00210 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.58437 $ & $   0.00021 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.20807 $ & $  -0.00386 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.59991 $ & $  -0.00947 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.79736 $ & $  -0.01159 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.19902 $ & $  -0.00621 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.58326 $ & $   0.00739 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.38612 $ & $   0.00991 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.80209 $ & $  -0.01132 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56134.58072 $ & $   0.00103 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.58777 $ & $  -0.00982 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60374 $ & $  -0.01243 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.20249 $ & $  -0.00158 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.58664 $ & $   0.00652 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.80545 $ & $  -0.00895 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.59142 $ & $   0.00464 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.39850 $ & $  -0.00065 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21538 $ & $   0.03020 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.39169 $ & $   0.00306 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.60722 $ & $   0.00209 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.20598 $ & $  -0.00891 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.80459 $ & $  -0.00121 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.80884 $ & $  -0.00242 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.59132 $ & $  -0.00522 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.80314 $ & $   0.01351 $ & $   0.01396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.40198 $ & $  -0.01398 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.21890 $ & $  -0.01927 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.39512 $ & $   0.00010 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.59606 $ & $  -0.00809 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.80926 $ & $   0.02814 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.59474 $ & $  -0.00264 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61239 $ & $   0.00491 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.81372 $ & $   0.00248 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.40545 $ & $   0.00774 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.39859 $ & $   0.01775 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22256 $ & $  -0.01217 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.59942 $ & $   0.00951 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61588 $ & $   0.01700 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.59850 $ & $  -0.01109 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.60280 $ & $  -0.01494 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.81769 $ & $   0.00805 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.40359 $ & $  -0.00626 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41103 $ & $  -0.01914 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.81616 $ & $  -0.01809 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.61937 $ & $  -0.01374 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83122 $ & $   0.01191 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.82113 $ & $  -0.00385 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.22958 $ & $   0.00876 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.60335 $ & $   0.01717 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.60750 $ & $  -0.00262 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.40742 $ & $  -0.00097 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41451 $ & $  -0.02969 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83459 $ & $  -0.01937 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.82113 $ & $   0.02160 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.60676 $ & $  -0.00458 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23351 $ & $  -0.00443 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62462 $ & $   0.00016 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.61085 $ & $   0.00219 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.01236 $ & $   0.00416 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.82615 $ & $   0.01208 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.47058 $ & $   0.00530 $ & $   0.01017 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41091 $ & $  -0.01459 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.41834 $ & $   0.00477 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.83796 $ & $   0.01007 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.84219 $ & $  -0.00203 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.82482 $ & $   0.00284 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.61016 $ & $  -0.00721 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.23698 $ & $   0.02002 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.21982 $ & $   0.01276 $ & $   0.00978 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.62846 $ & $   0.00342 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.01588 $ & $  -0.00823 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.61454 $ & $  -0.02593 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.82956 $ & $   0.00156 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.47398 $ & $   0.02256 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.24652 $ & $   0.01913 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41611 $ & $   0.01537 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.82814 $ & $  -0.00394 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.42342 $ & $  -0.01214 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.84602 $ & $   0.00806 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24051 $ & $  -0.01510 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84316 $ & $   0.00550 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63195 $ & $  -0.00792 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.22356 $ & $   0.00729 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.01946 $ & $   0.00604 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.83297 $ & $  -0.00893 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.61509 $ & $   0.00879 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.61925 $ & $   0.00302 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.21858 $ & $   0.00542 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.47903 $ & $  -0.00894 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.25034 $ & $   0.00476 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41959 $ & $   0.00995 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.42690 $ & $   0.02079 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.84940 $ & $  -0.01698 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84653 $ & $   0.00165 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.22703 $ & $  -0.01710 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.83283 $ & $   0.01728 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.61847 $ & $  -0.00049 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.62265 $ & $  -0.00679 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.02425 $ & $  -0.02101 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63696 $ & $   0.01002 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.83782 $ & $   0.00654 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.48247 $ & $   0.00285 $ & $   0.00933 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.25385 $ & $   0.00115 $ & $   0.01202 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.42307 $ & $   0.01144 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.22237 $ & $  -0.00053 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.43039 $ & $   0.00168 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.24752 $ & $  -0.00344 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.84999 $ & $   0.00284 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.83621 $ & $   0.00453 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.85420 $ & $  -0.00454 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.62224 $ & $   0.01772 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.62601 $ & $   0.00610 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.22121 $ & $  -0.00246 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.02771 $ & $  -0.00280 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64043 $ & $  -0.01093 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23229 $ & $   0.00490 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.84162 $ & $   0.00786 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.48624 $ & $  -0.00187 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.22588 $ & $   0.00625 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25099 $ & $  -0.01404 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.83958 $ & $  -0.01910 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.85758 $ & $  -0.00775 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.42816 $ & $   0.00665 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.85473 $ & $   0.01930 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.43577 $ & $   0.02705 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.22459 $ & $   0.01351 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64391 $ & $  -0.01665 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.03154 $ & $   0.00868 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.84504 $ & $   0.01211 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23614 $ & $   0.00583 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.62709 $ & $  -0.02470 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.63073 $ & $  -0.00805 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25487 $ & $  -0.01025 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.86100 $ & $  -0.00159 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.49124 $ & $   0.00098 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.23115 $ & $   0.01113 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.85810 $ & $   0.00339 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43215 $ & $  -0.00229 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.22802 $ & $  -0.01697 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.43955 $ & $   0.00491 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.84454 $ & $   0.00157 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.23957 $ & $   0.01885 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.63048 $ & $   0.00296 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.63405 $ & $  -0.02520 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64902 $ & $   0.00033 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.03656 $ & $  -0.00571 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.25842 $ & $   0.00090 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.85013 $ & $   0.00750 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.49465 $ & $  -0.02608 $ & $   0.01043 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86149 $ & $   0.00538 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.23492 $ & $   0.00494 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43563 $ & $  -0.00248 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.44302 $ & $   0.00914 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.86573 $ & $  -0.02534 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.84827 $ & $  -0.00676 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.63389 $ & $   0.01025 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.44024 $ & $  -0.01820 $ & $   0.01314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.63773 $ & $  -0.00370 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.23310 $ & $   0.00568 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26192 $ & $  -0.00879 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.85355 $ & $   0.01517 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65285 $ & $  -0.00172 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.24492 $ & $  -0.00875 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.23835 $ & $  -0.00169 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.85167 $ & $   0.00892 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55940.86949 $ & $   0.02139 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.86661 $ & $  -0.01170 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.23684 $ & $  -0.00027 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.44846 $ & $  -0.00550 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65628 $ & $   0.02611 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26550 $ & $   0.01039 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.85712 $ & $   0.01060 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.64263 $ & $  -0.01234 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.24833 $ & $  -0.01105 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65155 $ & $   0.00824 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87007 $ & $   0.01012 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.24365 $ & $  -0.01644 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.24028 $ & $   0.00157 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.45194 $ & $   0.00593 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.26906 $ & $  -0.00979 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.64604 $ & $  -0.00791 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.25178 $ & $  -0.00698 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.86218 $ & $  -0.00404 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65484 $ & $  -0.01705 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87346 $ & $   0.00408 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.24707 $ & $  -0.02173 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.45542 $ & $  -0.00695 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.64943 $ & $  -0.00432 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27262 $ & $  -0.00546 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.24514 $ & $  -0.01212 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65825 $ & $   0.00476 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.86598 $ & $  -0.01219 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.25691 $ & $   0.00073 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.87838 $ & $   0.00308 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.27663 $ & $   0.00120 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.24858 $ & $  -0.01090 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.65401 $ & $   0.00335 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.46049 $ & $   0.00435 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.86957 $ & $   0.00488 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26081 $ & $  -0.01539 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66310 $ & $  -0.00984 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88176 $ & $  -0.00779 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.25197 $ & $  -0.00303 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.28020 $ & $  -0.00691 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.65738 $ & $  -0.00845 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.46432 $ & $  -0.01316 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.46141 $ & $   0.00444 $ & $   0.01465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26423 $ & $   0.00967 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66641 $ & $   0.03206 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.87438 $ & $   0.00613 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55959.88522 $ & $   0.00536 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.66108 $ & $   0.00471 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46050 $ & $  -0.00928 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.46779 $ & $   0.01314 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.25681 $ & $  -0.00673 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.87781 $ & $   0.02026 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67016 $ & $   0.01323 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.26942 $ & $   0.00753 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46429 $ & $   0.01013 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.26058 $ & $  -0.00599 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.66579 $ & $  -0.00800 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.46220 $ & $   0.01312 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.88124 $ & $   0.00197 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.47281 $ & $   0.00363 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27297 $ & $  -0.01072 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67484 $ & $  -0.00309 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.26404 $ & $   0.00435 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.66914 $ & $  -0.00018 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.47629 $ & $   0.02775 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.46597 $ & $   0.01727 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.27645 $ & $  -0.00809 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.88588 $ & $   0.00945 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67820 $ & $  -0.02216 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.27083 $ & $   0.01047 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.67252 $ & $   0.00286 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.47978 $ & $  -0.01111 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.46963 $ & $  -0.00457 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.26906 $ & $  -0.00753 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.46637 $ & $  -0.02406 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68157 $ & $  -0.00340 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.88968 $ & $  -0.00992 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.27430 $ & $  -0.01266 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28169 $ & $   0.01104 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.67710 $ & $  -0.00106 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.46965 $ & $   0.00414 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.48756 $ & $  -0.01506 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89309 $ & $   0.01186 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.48472 $ & $   0.01588 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.27778 $ & $   0.00220 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.87295 $ & $   0.01077 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68634 $ & $   0.00762 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.47895 $ & $   0.02558 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28548 $ & $  -0.00762 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.47567 $ & $  -0.01451 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.68047 $ & $   0.01086 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.47308 $ & $  -0.01050 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.27604 $ & $   0.02382 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.49105 $ & $   0.02026 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.48855 $ & $  -0.00186 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68971 $ & $  -0.00207 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.87646 $ & $  -0.00168 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89785 $ & $   0.00858 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.28896 $ & $   0.00117 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48285 $ & $  -0.01756 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.68419 $ & $   0.00864 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.48003 $ & $   0.00776 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.49447 $ & $  -0.00427 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49204 $ & $  -0.00059 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.47800 $ & $   0.00249 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.28092 $ & $  -0.00450 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.87996 $ & $  -0.00252 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90126 $ & $  -0.00295 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.69356 $ & $  -0.00385 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.48386 $ & $  -0.02583 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.29413 $ & $   0.00525 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.68880 $ & $   0.01922 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.48135 $ & $   0.00538 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.28470 $ & $  -0.00735 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48902 $ & $   0.00040 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90469 $ & $   0.00798 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.49982 $ & $   0.00611 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.69845 $ & $   0.00803 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.88511 $ & $   0.00743 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.49792 $ & $   0.00346 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.29762 $ & $  -0.00552 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.48507 $ & $  -0.00480 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.28810 $ & $  -0.00020 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.48957 $ & $  -0.01640 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.50364 $ & $  -0.00299 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.70476 $ & $   0.00728 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.70181 $ & $  -0.00158 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.50140 $ & $   0.01139 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90984 $ & $  -0.01688 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.88898 $ & $  -0.01914 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30110 $ & $  -0.00724 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.29442 $ & $   0.01567 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.50709 $ & $   0.00012 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.48981 $ & $  -0.00130 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.70820 $ & $  -0.00425 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.49365 $ & $  -0.00299 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.29301 $ & $   0.01056 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.70518 $ & $   0.01481 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.50490 $ & $   0.00520 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.89246 $ & $  -0.00734 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.29784 $ & $   0.01989 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30619 $ & $  -0.01166 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.49321 $ & $   0.01920 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.71166 $ & $   0.01548 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.29646 $ & $   0.01510 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.49758 $ & $   0.02502 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.51228 $ & $  -0.00126 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.30133 $ & $   0.00995 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.70989 $ & $   0.00225 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50263 $ & $  -0.06105 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.89725 $ & $  -0.00215 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51018 $ & $   0.00145 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.30996 $ & $   0.02746 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.49662 $ & $  -0.00062 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.29992 $ & $  -0.00608 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.51570 $ & $   0.00261 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.71665 $ & $   0.00186 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.71329 $ & $   0.00478 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50625 $ & $   0.02036 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.90071 $ & $   0.00303 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51401 $ & $   0.01869 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.31339 $ & $  -0.01006 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.50373 $ & $  -0.00287 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.30666 $ & $  -0.00325 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.50145 $ & $  -0.00253 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.51917 $ & $  -0.00488 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.72002 $ & $   0.01218 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.71697 $ & $  -0.01025 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.30528 $ & $  -0.00302 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.90417 $ & $   0.00704 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50989 $ & $  -0.02657 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.91148 $ & $  -0.00743 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.51750 $ & $   0.00908 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.31013 $ & $   0.01526 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.50762 $ & $  -0.00193 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.50486 $ & $  -0.00578 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.31876 $ & $  -0.00215 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.72372 $ & $  -0.00649 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.30909 $ & $  -0.01127 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.91493 $ & $   0.00024 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.52423 $ & $  -0.00223 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.72165 $ & $  -0.00943 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.31394 $ & $  -0.00426 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.90919 $ & $   0.01214 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.51148 $ & $   0.01049 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52258 $ & $  -0.00046 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.50862 $ & $   0.02726 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.32218 $ & $   0.02435 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.72711 $ & $  -0.02398 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.31252 $ & $  -0.00456 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.72503 $ & $   0.01632 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.52824 $ & $  -0.00156 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.91969 $ & $   0.00456 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.51878 $ & $   0.00346 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52605 $ & $  -0.01966 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.73043 $ & $  -0.00861 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.31927 $ & $  -0.00782 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.32664 $ & $  -0.03270 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.51363 $ & $   0.00468 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.72843 $ & $  -0.01227 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.51754 $ & $   0.00058 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.53173 $ & $   0.00271 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.92312 $ & $  -0.00040 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.31753 $ & $   0.00628 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.52241 $ & $   0.02228 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52953 $ & $  -0.02020 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.73378 $ & $  -0.00962 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.32276 $ & $  -0.00812 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.51701 $ & $  -0.02820 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.52154 $ & $   0.00198 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.32095 $ & $   0.00052 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.73319 $ & $  -0.00074 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.92692 $ & $  -0.02050 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.32625 $ & $  -0.00792 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.53752 $ & $   0.00147 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33341 $ & $  -0.00674 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.52715 $ & $   0.02141 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.73860 $ & $   0.00464 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.52041 $ & $  -0.00572 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53535 $ & $   0.00918 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.32440 $ & $  -0.02595 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.73671 $ & $  -0.01621 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.52568 $ & $  -0.00649 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.93173 $ & $  -0.00799 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.54101 $ & $  -0.00364 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.74196 $ & $  -0.01317 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.33358 $ & $   0.00338 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.33783 $ & $   0.00368 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.33130 $ & $   0.00559 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.52516 $ & $  -0.00143 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53921 $ & $  -0.00918 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.74042 $ & $  -0.01456 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.93516 $ & $   0.00061 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53386 $ & $   0.00235 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.54449 $ & $   0.01135 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.33002 $ & $  -0.01621 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.33707 $ & $   0.00310 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.74567 $ & $   0.01291 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.53136 $ & $   0.01991 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.52857 $ & $   0.02631 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.54269 $ & $   0.00572 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.33513 $ & $   0.01091 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.34230 $ & $   0.00696 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.93860 $ & $  -0.01879 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.74542 $ & $  -0.00306 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.74197 $ & $  -0.00503 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34057 $ & $   0.00106 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.33379 $ & $  -0.00627 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.53531 $ & $   0.00705 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53911 $ & $  -0.00042 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.75038 $ & $  -0.02254 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.33860 $ & $   0.00357 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.53228 $ & $  -0.01829 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.54987 $ & $  -0.00462 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.74878 $ & $   0.02713 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.33722 $ & $  -0.00888 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.75644 $ & $   0.00298 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.94333 $ & $  -0.00669 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.75371 $ & $   0.00145 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.54249 $ & $   0.00782 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.53911 $ & $   0.00832 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34587 $ & $  -0.00588 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.34938 $ & $  -0.00020 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.53711 $ & $   0.00758 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.34364 $ & $   0.00137 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.75215 $ & $   0.00607 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.94676 $ & $  -0.02130 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76023 $ & $  -0.00872 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.75709 $ & $   0.00404 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.54606 $ & $  -0.00944 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.34931 $ & $   0.01067 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.34241 $ & $   0.00092 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.54054 $ & $   0.01168 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.34712 $ & $  -0.00686 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.35416 $ & $   0.00520 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.54536 $ & $   0.00135 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76366 $ & $   0.01938 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.75685 $ & $   0.00392 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.95058 $ & $   0.00323 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.34583 $ & $   0.00113 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.35315 $ & $   0.01291 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.76198 $ & $   0.00372 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55086 $ & $  -0.00256 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.54393 $ & $   0.02203 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.35061 $ & $  -0.00369 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.56216 $ & $   0.00175 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.35807 $ & $   0.00273 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.76022 $ & $   0.01503 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.54947 $ & $   0.00346 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.34928 $ & $  -0.02051 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.76839 $ & $   0.00585 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.76531 $ & $  -0.01059 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55418 $ & $  -0.00623 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.95630 $ & $  -0.00873 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.56564 $ & $  -0.02380 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.35843 $ & $  -0.00367 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.54860 $ & $   0.01183 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.76393 $ & $  -0.01252 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.35581 $ & $   0.00656 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.55321 $ & $   0.00277 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.77186 $ & $   0.00350 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36381 $ & $   0.00539 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55758 $ & $  -0.01465 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.76900 $ & $   0.00318 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.35420 $ & $  -0.00278 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.56910 $ & $   0.01463 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.95998 $ & $  -0.01273 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.55201 $ & $  -0.01301 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.36189 $ & $  -0.00743 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.35964 $ & $   0.00423 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.77528 $ & $   0.01336 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.36732 $ & $   0.02639 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.76876 $ & $  -0.00458 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.96341 $ & $   0.02693 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.35796 $ & $  -0.00312 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.56221 $ & $  -0.00629 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.77365 $ & $   0.00103 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.55900 $ & $  -0.01075 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.36539 $ & $   0.00555 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.55579 $ & $  -0.00619 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.36311 $ & $  -0.00163 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.77213 $ & $  -0.00668 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.37083 $ & $  -0.00481 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.56547 $ & $  -0.00974 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.78026 $ & $   0.00178 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.36143 $ & $  -0.00902 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.77704 $ & $  -0.02034 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.56282 $ & $  -0.01212 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.96822 $ & $   0.03122 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.56056 $ & $  -0.00894 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.77544 $ & $  -0.01788 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.37071 $ & $   0.00242 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.57871 $ & $  -0.00669 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.36818 $ & $   0.00209 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.78037 $ & $   0.01038 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.56918 $ & $   0.01102 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.78404 $ & $  -0.01202 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.56687 $ & $   0.00431 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.37672 $ & $  -0.01140 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.36624 $ & $  -0.00129 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.97210 $ & $   0.01808 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.56399 $ & $  -0.00745 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.58225 $ & $   0.01623 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.37455 $ & $   0.00804 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.37164 $ & $  -0.00835 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.78025 $ & $  -0.00096 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.78747 $ & $   0.01830 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.57389 $ & $  -0.00902 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.36969 $ & $  -0.00489 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.78523 $ & $  -0.00405 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.97559 $ & $   0.00644 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38062 $ & $  -0.00178 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.56734 $ & $  -0.02017 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.37806 $ & $  -0.00415 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.37511 $ & $  -0.00832 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.78365 $ & $   0.01533 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.57304 $ & $  -0.01747 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.58767 $ & $   0.02679 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.57715 $ & $  -0.01619 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.78861 $ & $   0.00623 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.79248 $ & $  -0.00468 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38411 $ & $   0.00481 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.98051 $ & $   0.00808 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.78733 $ & $   0.00837 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.38328 $ & $  -0.00327 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.57702 $ & $  -0.01117 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.58055 $ & $  -0.00884 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.59116 $ & $   0.01247 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.38030 $ & $  -0.00805 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.79230 $ & $  -0.00760 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.79590 $ & $   0.00436 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.98413 $ & $   0.00620 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.38932 $ & $   0.00233 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.38676 $ & $  -0.03330 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.59464 $ & $   0.01440 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.58079 $ & $  -0.01175 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.79216 $ & $   0.00332 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.79932 $ & $  -0.01378 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.38412 $ & $  -0.00573 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.58549 $ & $  -0.00226 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.79721 $ & $  -0.01016 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.98762 $ & $  -0.01832 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.39285 $ & $   0.00433 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.39025 $ & $  -0.00418 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.79553 $ & $  -0.01455 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.38760 $ & $   0.01356 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.58882 $ & $  -0.00133 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.80059 $ & $  -0.00099 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.80420 $ & $  -0.02135 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.39629 $ & $  -0.01430 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.58681 $ & $   0.01389 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.99250 $ & $   0.00133 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.59250 $ & $  -0.01634 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.39561 $ & $   0.01266 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.46265 $ & $   0.01961 $ & $   0.01250 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.80801 $ & $  -0.01559 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.39281 $ & $  -0.00067 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.81886 $ & $  -0.00835 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.59058 $ & $  -0.01004 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.99629 $ & $  -0.00470 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.40203 $ & $  -0.00432 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.46606 $ & $  -0.01529 $ & $   0.01140 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.81140 $ & $   0.00727 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.39946 $ & $   0.00867 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.82223 $ & $  -0.00201 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.39630 $ & $  -0.01790 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.59722 $ & $  -0.01032 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.99975 $ & $  -0.01302 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.59483 $ & $  -0.01226 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.40589 $ & $   0.00481 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.60349 $ & $   0.01428 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.40295 $ & $  -0.01696 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.82569 $ & $   0.02376 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.39973 $ & $  -0.00195 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.60062 $ & $   0.01243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.81630 $ & $   0.01184 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.40937 $ & $  -0.00783 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.60687 $ & $   0.01199 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.60398 $ & $  -0.01177 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.60098 $ & $   0.00704 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.47427 $ & $   0.00174 $ & $   0.01132 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.81971 $ & $  -0.01083 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83049 $ & $   0.00465 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.40819 $ & $   0.00974 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.40522 $ & $  -0.01414 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.61027 $ & $   0.00705 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.00902 $ & $   0.00430 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.41444 $ & $   0.01420 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.47767 $ & $   0.02361 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.82312 $ & $   0.00331 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.60498 $ & $  -0.00629 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.41170 $ & $   0.00190 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.60889 $ & $   0.00264 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83434 $ & $   0.01021 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.40905 $ & $   0.00062 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.01247 $ & $   0.00283 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.41794 $ & $  -0.00233 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.61514 $ & $   0.00516 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.48137 $ & $   0.00847 $ & $   0.01159 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.60875 $ & $  -0.01173 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.61228 $ & $   0.01385 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.41515 $ & $  -0.00068 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.83771 $ & $  -0.00350 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.41251 $ & $  -0.01378 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.82800 $ & $  -0.00565 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.61843 $ & $   0.00917 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.42138 $ & $   0.01284 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.61597 $ & $   0.00100 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.01746 $ & $   0.02168 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.48595 $ & $  -0.00439 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.83180 $ & $   0.00012 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84279 $ & $   0.00053 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.42049 $ & $  -0.00267 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.61449 $ & $   0.00045 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.41782 $ & $   0.00844 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.62205 $ & $   0.02479 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.48933 $ & $   0.03512 $ & $   0.01099 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.02125 $ & $   0.00862 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.42639 $ & $   0.00057 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.83523 $ & $  -0.00522 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.62078 $ & $  -0.02558 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84618 $ & $  -0.01160 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.42433 $ & $  -0.00333 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.83299 $ & $   0.01027 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.42131 $ & $  -0.00334 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.61870 $ & $   0.01039 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.49270 $ & $   0.02831 $ & $   0.01149 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.62671 $ & $  -0.01413 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.02497 $ & $   0.01489 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.43028 $ & $  -0.00717 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.62416 $ & $   0.01083 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.84956 $ & $  -0.00833 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.42782 $ & $  -0.00546 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.83638 $ & $  -0.01063 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.84009 $ & $  -0.00910 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.42473 $ & $  -0.01666 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56119.62260 $ & $  -0.00438 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.63008 $ & $   0.00176 $ & $   0.00956 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.43377 $ & $  -0.01368 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.62747 $ & $  -0.00176 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.22274 $ & $  -0.00911 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.49750 $ & $   0.02156 $ & $   0.01144 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.83972 $ & $  -0.01647 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.84347 $ & $   0.00477 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85453 $ & $  -0.00279 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.63342 $ & $  -0.01566 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.43302 $ & $   0.01000 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.22613 $ & $   0.00942 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.50127 $ & $  -0.01297 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.63204 $ & $   0.00609 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.84684 $ & $   0.00031 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44218 $ & $   0.00947 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.43887 $ & $  -0.00469 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.85850 $ & $   0.00665 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.84451 $ & $   0.00240 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.43650 $ & $   0.01284 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.63796 $ & $   0.00529 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.22959 $ & $   0.00754 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.50465 $ & $   0.01486 $ & $   0.01129 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.63538 $ & $  -0.00594 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44558 $ & $   0.00600 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.44236 $ & $  -0.00596 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86197 $ & $   0.01227 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.85155 $ & $   0.00866 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.44001 $ & $  -0.03508 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.64134 $ & $  -0.00958 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.63909 $ & $   0.00382 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.44584 $ & $   0.00890 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.44940 $ & $   0.00912 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.23470 $ & $  -0.00168 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.50932 $ & $   0.02723 $ & $   0.01224 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.85534 $ & $  -0.00685 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.64502 $ & $   0.00532 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.86695 $ & $  -0.00739 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.44547 $ & $  -0.00413 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.51268 $ & $   0.01404 $ & $   0.01109 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.23848 $ & $   0.00341 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.64390 $ & $   0.00562 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.85875 $ & $  -0.00007 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.45137 $ & $   0.00620 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87041 $ & $  -0.01887 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.45514 $ & $  -0.00416 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.65000 $ & $   0.01175 $ & $   0.01005 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.51605 $ & $   0.00626 $ & $   0.01112 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.44934 $ & $   0.01596 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.24193 $ & $   0.01007 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.64724 $ & $   0.00025 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87379 $ & $   0.02303 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.45860 $ & $   0.01607 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.45523 $ & $   0.00306 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.86379 $ & $  -0.00431 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.65334 $ & $  -0.01411 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45279 $ & $   0.00144 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.65063 $ & $   0.00934 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.24675 $ & $  -0.00575 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.52133 $ & $  -0.01223 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.46208 $ & $   0.01795 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.84945 $ & $   0.01699 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.45867 $ & $  -0.01848 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.86720 $ & $  -0.00466 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.65667 $ & $   0.01859 $ & $   0.00923 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.87877 $ & $  -0.01844 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.25019 $ & $   0.00187 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.52468 $ & $   0.00918 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45796 $ & $   0.01685 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.65543 $ & $   0.01219 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87063 $ & $  -0.01060 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.46379 $ & $  -0.01724 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.46731 $ & $  -0.01375 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.66166 $ & $  -0.00349 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.52806 $ & $  -0.00538 $ & $   0.01031 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.25363 $ & $  -0.01044 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46144 $ & $   0.00758 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.65875 $ & $   0.00296 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.85636 $ & $   0.02897 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87548 $ & $  -0.00106 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.88614 $ & $  -0.00834 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.46729 $ & $  -0.00936 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.46027 $ & $   0.02939 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47113 $ & $  -0.02902 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.66500 $ & $   0.00236 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46494 $ & $   0.00304 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.66246 $ & $  -0.01121 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.53282 $ & $  -0.00829 $ & $   0.01139 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.25865 $ & $   0.01577 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.86132 $ & $  -0.01656 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.47078 $ & $   0.01081 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87925 $ & $  -0.00309 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.47460 $ & $   0.01066 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.46408 $ & $   0.01563 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.66868 $ & $  -0.03897 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 55963.89105 $ & $  -0.00190 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.46215 $ & $   0.02130 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.53624 $ & $   0.02343 $ & $   0.01092 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.66730 $ & $   0.00912 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.26243 $ & $  -0.01298 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47037 $ & $  -0.02376 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88265 $ & $  -0.01095 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.86533 $ & $  -0.00430 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.46775 $ & $   0.01449 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.47596 $ & $   0.00450 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.46554 $ & $   0.00651 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.67392 $ & $  -0.00782 $ & $   0.00937 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.54000 $ & $  -0.01881 $ & $   0.01083 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48036 $ & $  -0.01098 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.67063 $ & $  -0.00401 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.26585 $ & $   0.00554 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47419 $ & $  -0.01557 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88748 $ & $   0.00051 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.46895 $ & $   0.01166 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.47268 $ & $   0.00363 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.47981 $ & $  -0.00366 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.67728 $ & $  -0.00271 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48379 $ & $  -0.01459 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.67403 $ & $   0.00568 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47767 $ & $  -0.01040 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.54464 $ & $   0.01816 $ & $   0.01086 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.27072 $ & $  -0.01157 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89090 $ & $  -0.00327 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.87358 $ & $  -0.00202 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.48331 $ & $   0.00428 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.47637 $ & $  -0.01171 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.68064 $ & $  -0.02159 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.48728 $ & $   0.02372 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.47373 $ & $   0.00447 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.54799 $ & $   0.01459 $ & $   0.01187 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.09453 $ & $   0.00714 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.27418 $ & $  -0.00473 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49278 $ & $  -0.00652 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89430 $ & $   0.01791 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.87700 $ & $  -0.01080 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.47978 $ & $   0.00022 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.47707 $ & $   0.01392 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.55135 $ & $   0.00813 $ & $   0.01096 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.68540 $ & $   0.03320 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.48859 $ & $  -0.00598 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.27761 $ & $   0.00993 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.49626 $ & $   0.00043 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.49284 $ & $  -0.00229 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.88049 $ & $   0.02422 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89908 $ & $  -0.00566 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.48083 $ & $   0.00274 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.68874 $ & $   0.00632 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.49210 $ & $  -0.00529 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.10151 $ & $   0.01282 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.55613 $ & $   0.01310 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50003 $ & $  -0.00027 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.49667 $ & $  -0.00039 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.28260 $ & $   0.00327 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.88524 $ & $   0.00884 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.69241 $ & $   0.00188 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.49563 $ & $   0.00790 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.10499 $ & $   0.01678 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.48571 $ & $  -0.01096 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.55984 $ & $   0.00878 $ & $   0.01097 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50037 $ & $   0.00404 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.28634 $ & $  -0.01006 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50496 $ & $  -0.01199 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.88908 $ & $  -0.01870 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.48911 $ & $  -0.00641 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.56325 $ & $   0.03218 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.69731 $ & $  -0.00650 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.28977 $ & $  -0.00663 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.50102 $ & $   0.00432 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.50838 $ & $   0.00183 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.89257 $ & $   0.00681 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50569 $ & $  -0.00597 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.49257 $ & $   0.00492 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.11242 $ & $   0.00463 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.70068 $ & $   0.02385 $ & $   0.00982 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.56798 $ & $   0.00260 $ & $   0.01037 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.51185 $ & $   0.00305 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.50490 $ & $  -0.00218 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.50918 $ & $  -0.00800 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.29466 $ & $   0.01183 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.49922 $ & $  -0.01826 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.29868 $ & $  -0.01412 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.49597 $ & $   0.00202 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.11583 $ & $   0.02333 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.70406 $ & $  -0.01729 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.57139 $ & $  -0.00483 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.50835 $ & $   0.00148 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51264 $ & $  -0.00175 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.29809 $ & $  -0.00897 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.49934 $ & $   0.01943 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.50295 $ & $  -0.01964 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.90107 $ & $   0.00619 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.51725 $ & $   0.02393 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.30307 $ & $   0.00548 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.57481 $ & $   0.01597 $ & $   0.01072 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.70882 $ & $  -0.00500 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.30153 $ & $   0.00997 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.50638 $ & $   0.01438 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.12266 $ & $   0.00036 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.50303 $ & $   0.00285 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.90458 $ & $  -0.00116 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51375 $ & $   0.00514 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.52108 $ & $   0.01334 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.51769 $ & $   0.01867 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.71213 $ & $  -0.00890 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.30746 $ & $   0.00982 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.57971 $ & $   0.00083 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.12613 $ & $  -0.01621 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51725 $ & $  -0.00082 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.52456 $ & $  -0.01557 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.30655 $ & $  -0.01121 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52150 $ & $  -0.00236 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.51113 $ & $   0.00194 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.50785 $ & $  -0.00206 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.90946 $ & $  -0.00402 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.71583 $ & $   0.00146 $ & $   0.00917 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.58327 $ & $   0.00421 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.12955 $ & $   0.02151 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52077 $ & $   0.02137 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.52498 $ & $  -0.00049 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.31033 $ & $   0.00758 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.31385 $ & $   0.01744 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.51125 $ & $   0.00097 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.91332 $ & $  -0.01350 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.53043 $ & $   0.00773 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.58668 $ & $  -0.01454 $ & $   0.01100 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.72104 $ & $   0.02684 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.13340 $ & $   0.01249 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.31375 $ & $  -0.00666 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.51468 $ & $  -0.01904 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.91682 $ & $  -0.00443 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52613 $ & $   0.00009 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.31861 $ & $  -0.01074 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.53392 $ & $  -0.01119 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.72435 $ & $  -0.02626 $ & $   0.00969 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53106 $ & $  -0.00268 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.13689 $ & $   0.01562 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.59155 $ & $  -0.00817 $ & $   0.01152 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.51938 $ & $   0.00030 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52999 $ & $  -0.00590 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.31878 $ & $  -0.01122 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.53740 $ & $   0.01015 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.72773 $ & $  -0.00058 $ & $   0.00948 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.32301 $ & $   0.00000 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.92173 $ & $  -0.00072 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53454 $ & $   0.00559 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.14037 $ & $   0.00387 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.59491 $ & $  -0.01480 $ & $   0.01182 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.32842 $ & $   0.00505 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.52281 $ & $  -0.01097 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.32220 $ & $  -0.00550 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.92521 $ & $  -0.01008 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.52743 $ & $   0.01164 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.53800 $ & $  -0.00220 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.14384 $ & $   0.00859 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.59868 $ & $  -0.01492 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.54252 $ & $  -0.01159 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.33220 $ & $   0.01897 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.32565 $ & $   0.00551 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.32917 $ & $  -0.02070 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.52656 $ & $   0.00764 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.92868 $ & $   0.00240 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.53107 $ & $  -0.00808 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.14732 $ & $   0.00015 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.54635 $ & $   0.01621 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54326 $ & $   0.01220 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.33562 $ & $  -0.00340 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.60353 $ & $  -0.00454 $ & $   0.01071 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.33263 $ & $   0.01587 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.15083 $ & $   0.00367 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.33054 $ & $   0.00204 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.53478 $ & $  -0.01211 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.53129 $ & $   0.01144 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.74965 $ & $  -0.00849 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.54984 $ & $  -0.02124 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.93394 $ & $   0.00294 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.54704 $ & $  -0.01613 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.60696 $ & $  -0.00756 $ & $   0.01122 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.34091 $ & $   0.01930 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.53462 $ & $  -0.00176 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75301 $ & $  -0.00265 $ & $   0.01094 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.15467 $ & $  -0.00667 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.33431 $ & $   0.00308 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.93775 $ & $  -0.00222 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55051 $ & $  -0.00131 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.61035 $ & $  -0.01507 $ & $   0.01165 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.54039 $ & $   0.00330 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.55489 $ & $  -0.01082 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.53803 $ & $   0.00587 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.34439 $ & $  -0.00262 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.33774 $ & $   0.01057 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.15819 $ & $  -0.00858 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.94123 $ & $  -0.00682 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.75850 $ & $   0.01085 $ & $   0.01060 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.54415 $ & $   0.00699 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.55837 $ & $  -0.00656 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.61506 $ & $  -0.01283 $ & $   0.01168 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.34786 $ & $  -0.01648 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55572 $ & $   0.00830 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.16166 $ & $   0.00494 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.54277 $ & $   0.00916 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.34264 $ & $   0.00386 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.76206 $ & $  -0.02090 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.54753 $ & $  -0.00266 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.56183 $ & $   0.02088 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.94608 $ & $  -0.00740 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.16099 $ & $  -0.00567 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.55921 $ & $  -0.00028 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.16515 $ & $  -0.00085 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.02429 $ & $  -0.01871 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.54616 $ & $  -0.00386 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.35307 $ & $  -0.00366 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.34607 $ & $   0.00396 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.76571 $ & $  -0.01468 $ & $   0.01081 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.94951 $ & $   0.00056 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56269 $ & $  -0.02405 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.16856 $ & $  -0.00714 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.55243 $ & $   0.00489 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.02776 $ & $  -0.01609 $ & $   0.00879 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.56691 $ & $  -0.00118 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.54993 $ & $   0.00052 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.16618 $ & $  -0.00105 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.34952 $ & $  -0.01040 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.35685 $ & $   0.00314 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.95294 $ & $  -0.00466 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.55574 $ & $  -0.00544 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.03122 $ & $   0.01156 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.77123 $ & $  -0.00789 $ & $   0.01008 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57074 $ & $  -0.00893 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56789 $ & $  -0.00842 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.36034 $ & $   0.01612 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.17065 $ & $  -0.00703 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.55496 $ & $   0.01407 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.35435 $ & $  -0.01459 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.55910 $ & $   0.00223 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.58744 $ & $  -0.00708 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.03457 $ & $  -0.00232 $ & $   0.00877 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.17596 $ & $   0.02557 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.95776 $ & $  -0.00803 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57422 $ & $  -0.02151 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.77505 $ & $   0.01594 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.22633 $ & $   0.02216 $ & $   0.01029 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57192 $ & $  -0.00242 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.17411 $ & $  -0.02895 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.55835 $ & $   0.00996 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.35812 $ & $  -0.01720 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.36548 $ & $  -0.02069 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.03794 $ & $  -0.01491 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59125 $ & $   0.00377 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.17945 $ & $   0.02124 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.63371 $ & $   0.01167 $ & $   0.01196 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.96155 $ & $   0.00754 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.56378 $ & $   0.00065 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.77859 $ & $  -0.01742 $ & $   0.01026 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57540 $ & $   0.01646 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.17759 $ & $   0.01274 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.56174 $ & $  -0.01171 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.23080 $ & $   0.00561 $ & $   0.01045 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.57964 $ & $   0.01665 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.36891 $ & $   0.01008 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04160 $ & $  -0.00437 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.59472 $ & $  -0.00113 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.18292 $ & $   0.00815 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.56746 $ & $   0.01040 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.18106 $ & $   0.01340 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.63873 $ & $   0.00856 $ & $   0.01148 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58313 $ & $   0.00097 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.78422 $ & $   0.00904 $ & $   0.01023 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.37240 $ & $   0.01175 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04495 $ & $  -0.00550 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.23528 $ & $  -0.00513 $ & $   0.01055 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.56650 $ & $   0.00182 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.18645 $ & $   0.03186 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.57082 $ & $   0.00576 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58139 $ & $  -0.00006 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 55724.64214 $ & $   0.00487 $ & $   0.01195 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.37823 $ & $  -0.01050 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60020 $ & $   0.00323 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.58661 $ & $  -0.01178 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04829 $ & $   0.01729 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.56992 $ & $  -0.00264 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.78831 $ & $  -0.00133 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57711 $ & $  -0.00324 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.18994 $ & $  -0.00539 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.23983 $ & $   0.01506 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.37753 $ & $  -0.00342 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.57556 $ & $  -0.00435 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60367 $ & $   0.01895 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.38208 $ & $   0.01113 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05168 $ & $   0.01141 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.57365 $ & $  -0.02297 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.79196 $ & $  -0.01302 $ & $   0.01082 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.19348 $ & $   0.01579 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59186 $ & $  -0.01062 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58133 $ & $   0.00855 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.38130 $ & $   0.00682 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.57892 $ & $  -0.00897 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.60715 $ & $   0.00102 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.24442 $ & $  -0.01162 $ & $   0.01090 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.38555 $ & $   0.00804 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05501 $ & $  -0.00105 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.79821 $ & $  -0.00634 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.19736 $ & $   0.01021 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59570 $ & $   0.00956 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58517 $ & $  -0.00872 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.57822 $ & $  -0.00089 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.38480 $ & $   0.00263 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.58228 $ & $   0.00014 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.79705 $ & $  -0.03308 $ & $   0.00942 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05868 $ & $  -0.01821 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80206 $ & $   0.03259 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61247 $ & $   0.00502 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.39075 $ & $  -0.01087 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.20091 $ & $  -0.02491 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.59917 $ & $  -0.00703 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.58162 $ & $   0.00190 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.80085 $ & $  -0.00392 $ & $   0.01084 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.25202 $ & $  -0.00724 $ & $   0.01059 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.81198 $ & $   0.00535 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06202 $ & $  -0.00030 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.58698 $ & $  -0.00779 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59074 $ & $  -0.02225 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.80552 $ & $  -0.00745 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.39033 $ & $  -0.01431 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.39422 $ & $  -0.00765 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61630 $ & $   0.01595 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.58503 $ & $   0.00004 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.80460 $ & $   0.01537 $ & $   0.01051 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.81540 $ & $  -0.00285 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06539 $ & $  -0.00952 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60436 $ & $   0.00768 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.59066 $ & $  -0.00546 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.39377 $ & $  -0.01761 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.25650 $ & $   0.01520 $ & $   0.01121 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59471 $ & $   0.00611 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.39770 $ & $  -0.00117 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.61973 $ & $   0.00934 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81034 $ & $   0.01253 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.58984 $ & $  -0.00482 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06877 $ & $   0.00823 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.60784 $ & $  -0.01615 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.59402 $ & $  -0.01462 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.39725 $ & $  -0.00008 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82021 $ & $   0.01599 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59876 $ & $  -0.00110 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81372 $ & $   0.00545 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.81023 $ & $  -0.01770 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.26097 $ & $   0.01547 $ & $   0.01093 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.40303 $ & $  -0.00655 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.59323 $ & $  -0.00037 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.07211 $ & $  -0.00896 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.62509 $ & $  -0.00775 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61133 $ & $  -0.00356 $ & $   0.00765 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.81709 $ & $   0.01295 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.59891 $ & $   0.01849 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.81423 $ & $   0.00556 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.40241 $ & $   0.00308 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.26556 $ & $  -0.00121 $ & $   0.01001 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.62855 $ & $  -0.01963 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.59702 $ & $   0.00954 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.40689 $ & $   0.00337 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.82704 $ & $  -0.00739 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.60246 $ & $   0.02036 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.60613 $ & $   0.00892 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61682 $ & $   0.00973 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.63487 $ & $   0.02369 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.40624 $ & $  -0.00417 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.81843 $ & $   0.01243 $ & $   0.01102 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63197 $ & $   0.01694 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.82215 $ & $   0.00719 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.41038 $ & $   0.00246 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.40345 $ & $   0.02740 $ & $   0.01280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.60166 $ & $   0.01089 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.60584 $ & $   0.00187 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83166 $ & $  -0.03431 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62064 $ & $   0.00815 $ & $   0.00804 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.61024 $ & $   0.01601 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.40972 $ & $   0.00145 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.63870 $ & $  -0.01407 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.27253 $ & $  -0.00076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.82595 $ & $  -0.00166 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.40707 $ & $   0.00003 $ & $   0.01033 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.60508 $ & $   0.00029 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.63723 $ & $  -0.00099 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.41553 $ & $  -0.01365 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62412 $ & $   0.00145 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83543 $ & $   0.03094 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.61408 $ & $   0.02300 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.61062 $ & $   0.00652 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.82933 $ & $  -0.01777 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.41048 $ & $  -0.02173 $ & $   0.01042 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.60844 $ & $   0.00421 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.27735 $ & $   0.02613 $ & $   0.01097 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.41551 $ & $  -0.01202 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.41903 $ & $   0.00091 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64101 $ & $  -0.00036 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.83889 $ & $   0.01439 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.82844 $ & $  -0.00752 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.61427 $ & $   0.00225 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62921 $ & $   0.00720 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.83421 $ & $  -0.00159 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.42250 $ & $  -0.00949 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.41901 $ & $   0.00470 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.21841 $ & $   0.00825 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64448 $ & $  -0.02434 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.28181 $ & $   0.00388 $ & $   0.00983 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.83195 $ & $  -0.00596 $ & $   0.01003 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62077 $ & $   0.01107 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.61766 $ & $   0.01369 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63267 $ & $   0.03093 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.83760 $ & $  -0.01207 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.42251 $ & $  -0.00165 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.22309 $ & $   0.01568 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.28637 $ & $  -0.01577 $ & $   0.01097 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.42755 $ & $   0.00743 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.64987 $ & $  -0.00561 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62537 $ & $   0.00857 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43189 $ & $   0.02927 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.84767 $ & $   0.01041 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.62241 $ & $   0.00274 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.83745 $ & $  -0.00178 $ & $   0.01106 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.84104 $ & $  -0.00137 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.42767 $ & $   0.01553 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.43138 $ & $   0.01644 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.22765 $ & $   0.00255 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43539 $ & $   0.01583 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.29091 $ & $   0.00644 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62915 $ & $   0.02064 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.62574 $ & $   0.00982 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85109 $ & $   0.03078 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.84139 $ & $   0.00185 $ & $   0.01140 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.63407 $ & $   0.00413 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.84579 $ & $   0.01499 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.22340 $ & $  -0.00882 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.43487 $ & $   0.00961 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.43152 $ & $  -0.00373 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.43884 $ & $   0.01254 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.62910 $ & $  -0.00424 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.29545 $ & $   0.00512 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85582 $ & $  -0.00919 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.84588 $ & $   0.03028 $ & $   0.01145 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.84963 $ & $   0.01302 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.63503 $ & $  -0.02303 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.22686 $ & $   0.00540 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.43495 $ & $  -0.00151 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.23556 $ & $   0.01165 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.44002 $ & $  -0.00050 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.64086 $ & $  -0.01682 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.63393 $ & $   0.00821 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.44414 $ & $  -0.00424 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.85971 $ & $   0.01280 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.85305 $ & $  -0.00699 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.23031 $ & $  -0.01667 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.63903 $ & $  -0.00349 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.85124 $ & $  -0.02392 $ & $   0.01151 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86563 $ & $   0.00280 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.44344 $ & $   0.00924 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44010 $ & $   0.00332 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.63762 $ & $   0.02238 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.30301 $ & $   0.00239 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.24017 $ & $   0.01522 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.44796 $ & $  -0.02496 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.64588 $ & $  -0.03388 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.64292 $ & $   0.00340 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.85777 $ & $  -0.00041 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.85463 $ & $  -0.00732 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.23518 $ & $  -0.00029 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.86902 $ & $   0.03186 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.44691 $ & $  -0.01055 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44357 $ & $   0.00951 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.64121 $ & $  -0.00931 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.45146 $ & $  -0.00095 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.64924 $ & $   0.01328 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.30756 $ & $   0.00553 $ & $   0.01063 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.24472 $ & $  -0.00314 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.86792 $ & $   0.00880 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.86115 $ & $   0.00810 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.85804 $ & $  -0.02468 $ & $   0.01120 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87249 $ & $  -0.01268 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.23896 $ & $   0.00397 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44707 $ & $  -0.01836 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45208 $ & $  -0.00284 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.65292 $ & $   0.02510 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.64594 $ & $  -0.00636 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87129 $ & $   0.01636 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.86458 $ & $  -0.00874 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55751.31200 $ & $   0.01210 $ & $   0.01110 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.24241 $ & $   0.00541 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.45725 $ & $  -0.01099 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65146 $ & $   0.01529 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.87742 $ & $  -0.00984 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.86371 $ & $   0.02846 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.64930 $ & $  -0.01398 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45225 $ & $   0.00530 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45591 $ & $   0.00573 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.25212 $ & $   0.00160 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.46073 $ & $  -0.00139 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.65809 $ & $  -0.00478 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.86968 $ & $   0.01383 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65539 $ & $  -0.00310 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
$ 55948.88089 $ & $   0.00111 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.24719 $ & $  -0.02765 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.65260 $ & $  -0.00094 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.86752 $ & $  -0.01265 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.45933 $ & $  -0.00717 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45612 $ & $  -0.01846 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.46423 $ & $  -0.01156 $ & $   0.00882 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.66145 $ & $  -0.01417 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.87973 $ & $   0.02482 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.25697 $ & $   0.00193 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.87350 $ & $   0.00635 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.25059 $ & $  -0.01542 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65935 $ & $  -0.02179 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.87108 $ & $   0.00516 $ & $   0.01123 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45955 $ & $   0.01033 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.65727 $ & $   0.00416 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.66479 $ & $   0.00156 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.88355 $ & $  -0.00566 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46464 $ & $   0.00133 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.87693 $ & $  -0.01254 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.25404 $ & $   0.01573 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.26150 $ & $   0.00250 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.45959 $ & $  -0.00161 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.47020 $ & $   0.02639 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.66094 $ & $  -0.00545 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.46807 $ & $   0.00540 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.66551 $ & $   0.01129 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.46482 $ & $   0.01852 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.87677 $ & $  -0.00690 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.85572 $ & $  -0.00506 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.66946 $ & $   0.00394 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.88190 $ & $  -0.01008 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.25877 $ & $  -0.00383 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.46298 $ & $  -0.02606 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.47407 $ & $   0.00417 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.66430 $ & $  -0.00713 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47154 $ & $  -0.01226 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.88020 $ & $  -0.00248 $ & $   0.01107 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.85921 $ & $   0.00924 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.67283 $ & $  -0.01194 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.66986 $ & $   0.01200 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.26872 $ & $  -0.00367 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 55967.89191 $ & $  -0.01979 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48032 $ & $   0.00303 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.88531 $ & $   0.00630 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.46637 $ & $  -0.00345 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.26255 $ & $   0.00882 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.47755 $ & $   0.00872 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.88361 $ & $   0.00115 $ & $   0.01105 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.86271 $ & $  -0.00103 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.67671 $ & $  -0.00397 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.67389 $ & $   0.01326 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.47673 $ & $   0.01121 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.88875 $ & $  -0.01562 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.27263 $ & $  -0.00687 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68125 $ & $  -0.00006 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48409 $ & $  -0.00400 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.26595 $ & $  -0.00053 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.48256 $ & $  -0.03270 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68454 $ & $   0.00193 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.27615 $ & $  -0.00040 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.86779 $ & $   0.00457 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.48749 $ & $   0.00030 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48056 $ & $  -0.00780 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.68145 $ & $   0.00016 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.47479 $ & $   0.00227 $ & $   0.00930 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.89379 $ & $   0.02399 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.27087 $ & $   0.00974 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.48605 $ & $   0.02290 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.68078 $ & $   0.00693 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.68794 $ & $  -0.00071 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48405 $ & $  -0.01038 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.68483 $ & $  -0.01199 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.87165 $ & $  -0.00127 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.47847 $ & $   0.01377 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.27433 $ & $  -0.01802 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.89762 $ & $   0.00208 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.28167 $ & $  -0.02020 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.48954 $ & $   0.01826 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49318 $ & $  -0.00877 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.68820 $ & $   0.00856 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.68492 $ & $  -0.00411 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.87514 $ & $  -0.00045 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.27779 $ & $  -0.00619 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.69329 $ & $   0.00929 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.48911 $ & $  -0.01133 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.90106 $ & $  -0.00563 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.28511 $ & $  -0.01794 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.49666 $ & $  -0.00487 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.48311 $ & $   0.00180 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.68879 $ & $   0.00884 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.49555 $ & $  -0.00024 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.69278 $ & $   0.00125 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.69666 $ & $   0.00113 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49258 $ & $  -0.00223 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.88004 $ & $   0.01676 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.28854 $ & $   0.02649 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50014 $ & $  -0.00795 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.48644 $ & $   0.02661 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.28274 $ & $  -0.00582 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.90614 $ & $   0.00425 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.69613 $ & $  -0.01380 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.70006 $ & $   0.01089 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.49941 $ & $   0.00693 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.49606 $ & $   0.02802 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.88345 $ & $   0.00936 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.48971 $ & $   0.01059 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.90956 $ & $   0.00004 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.28649 $ & $   0.01609 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.29373 $ & $  -0.00388 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50522 $ & $   0.00681 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.69980 $ & $  -0.00574 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.50291 $ & $   0.00136 $ & $   0.00902 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.69670 $ & $   0.00282 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.88688 $ & $   0.01476 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.70494 $ & $  -0.00864 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.91299 $ & $   0.01213 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.28994 $ & $  -0.00062 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50133 $ & $  -0.00101 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.29722 $ & $   0.02246 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.49493 $ & $  -0.00536 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.50905 $ & $  -0.00571 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.70078 $ & $  -0.02031 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.70456 $ & $  -0.00523 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.70831 $ & $   0.00223 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.89188 $ & $   0.01727 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.50808 $ & $  -0.01188 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50515 $ & $  -0.01049 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.30103 $ & $  -0.01448 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.49826 $ & $  -0.02315 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.51253 $ & $   0.00165 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.91783 $ & $  -0.00316 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.29475 $ & $  -0.00656 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.70794 $ & $  -0.01213 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.71168 $ & $   0.01296 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.70494 $ & $  -0.00703 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.51155 $ & $   0.00561 $ & $   0.00905 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.89565 $ & $  -0.00105 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50864 $ & $  -0.01125 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.50215 $ & $   0.02730 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.29821 $ & $  -0.01755 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.30618 $ & $   0.02328 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.51752 $ & $  -0.00138 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.71132 $ & $   0.00112 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.51502 $ & $   0.01247 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.71668 $ & $   0.00090 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.30163 $ & $  -0.00661 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.71102 $ & $   0.01222 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.30966 $ & $   0.01102 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51390 $ & $   0.02506 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.50707 $ & $  -0.02494 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.71600 $ & $   0.01217 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.72005 $ & $   0.01728 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.31313 $ & $   0.00782 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51737 $ & $   0.01510 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.51044 $ & $   0.01136 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.30654 $ & $   0.00424 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.71536 $ & $   0.00063 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.71936 $ & $   0.00749 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.72342 $ & $  -0.01205 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.52410 $ & $   0.00349 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.51377 $ & $  -0.00412 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.52086 $ & $  -0.00856 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.31032 $ & $  -0.01051 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.71926 $ & $   0.00155 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.72305 $ & $   0.00901 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.31828 $ & $  -0.00011 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.72817 $ & $  -0.00336 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.52762 $ & $  -0.00215 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.31378 $ & $   0.00257 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.51860 $ & $  -0.01565 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.32208 $ & $  -0.00773 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.72775 $ & $   0.01274 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.73156 $ & $  -0.01098 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.52199 $ & $   0.01801 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.32556 $ & $   0.00827 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.53332 $ & $   0.02141 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.31886 $ & $  -0.00111 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.73111 $ & $   0.00410 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.73513 $ & $  -0.00794 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.52580 $ & $   0.00408 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.53680 $ & $  -0.00056 $ & $   0.00938 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.32233 $ & $   0.00387 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.73448 $ & $   0.00088 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.33081 $ & $  -0.00392 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.74068 $ & $  -0.00983 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.54026 $ & $   0.01574 $ & $   0.00920 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.32573 $ & $  -0.00138 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.53050 $ & $  -0.00768 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.33429 $ & $   0.01062 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.73923 $ & $  -0.00337 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.74406 $ & $   0.00715 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.53390 $ & $   0.01243 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.74900 $ & $   0.00201 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.33047 $ & $  -0.01117 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.74258 $ & $  -0.01131 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.33777 $ & $  -0.00434 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.54566 $ & $   0.00045 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.74743 $ & $   0.00832 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.53730 $ & $  -0.02908 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.75238 $ & $   0.00066 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.33422 $ & $  -0.00902 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.74628 $ & $   0.00715 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.54946 $ & $   0.01293 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.34318 $ & $  -0.00509 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55451 $ & $  -0.01488 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.75206 $ & $   0.01062 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.75580 $ & $   0.00166 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.33768 $ & $  -0.01870 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.54222 $ & $   0.01342 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55292 $ & $   0.00617 $ & $   0.00943 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.75091 $ & $   0.00455 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.55816 $ & $  -0.00118 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.75538 $ & $   0.00474 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.34702 $ & $   0.00333 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.54556 $ & $  -0.00299 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.76049 $ & $   0.00192 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.75429 $ & $   0.00202 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.34253 $ & $   0.01350 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55804 $ & $  -0.00081 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56169 $ & $  -0.01011 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.75891 $ & $   0.00505 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.35051 $ & $  -0.02071 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.76385 $ & $  -0.00167 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.54933 $ & $  -0.01415 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.75768 $ & $  -0.02126 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.34597 $ & $   0.00048 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56151 $ & $   0.00478 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.57960 $ & $   0.00669 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.56663 $ & $   0.00175 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.76391 $ & $   0.00080 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.76751 $ & $  -0.01383 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.35577 $ & $  -0.00067 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.55406 $ & $   0.00122 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.76243 $ & $   0.00626 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.58343 $ & $  -0.01511 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.76744 $ & $   0.00211 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57045 $ & $   0.00430 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.35945 $ & $   0.01845 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.77213 $ & $   0.01061 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.55742 $ & $   0.00126 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.76581 $ & $   0.00133 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.58689 $ & $   0.00356 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.77087 $ & $  -0.01647 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.36602 $ & $  -0.01241 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57394 $ & $  -0.00085 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.57065 $ & $  -0.00542 $ & $   0.01078 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.36295 $ & $  -0.00740 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.77551 $ & $  -0.00827 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.56084 $ & $  -0.00108 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.76947 $ & $   0.00787 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.36958 $ & $   0.00671 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.77886 $ & $  -0.00180 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.77570 $ & $   0.00348 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.36811 $ & $  -0.00784 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.57956 $ & $   0.01630 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.56569 $ & $   0.03114 $ & $   0.01154 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.37302 $ & $  -0.00914 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.78509 $ & $  -0.01058 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59553 $ & $   0.00824 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.77907 $ & $   0.00679 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.78346 $ & $   0.02007 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58304 $ & $  -0.00565 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.56908 $ & $  -0.00360 $ & $   0.01111 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.37197 $ & $  -0.00170 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.78847 $ & $  -0.00018 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.59901 $ & $  -0.00056 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.78246 $ & $  -0.00579 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.37808 $ & $   0.01108 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.78677 $ & $  -0.00273 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.58652 $ & $   0.00261 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.37545 $ & $  -0.00770 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.57281 $ & $   0.00298 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.79192 $ & $   0.00499 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.79945 $ & $   0.00373 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.38188 $ & $  -0.00799 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.79044 $ & $  -0.00100 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60395 $ & $   0.00522 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.78754 $ & $  -0.00015 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.57764 $ & $   0.00149 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.38065 $ & $   0.00822 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59191 $ & $   0.00523 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.80345 $ & $  -0.00782 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.79667 $ & $  -0.00830 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.38535 $ & $  -0.00390 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.60742 $ & $   0.01528 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.79090 $ & $  -0.00390 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.79510 $ & $   0.01479 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.58115 $ & $  -0.00883 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.38409 $ & $   0.00897 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59574 $ & $   0.01697 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.80703 $ & $  -0.02046 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.80048 $ & $  -0.02563 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.61088 $ & $   0.01215 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.79425 $ & $   0.00798 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.79845 $ & $  -0.02558 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21466 $ & $   0.00591 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.58457 $ & $  -0.01514 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.39106 $ & $  -0.00781 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.38757 $ & $  -0.00552 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.59923 $ & $  -0.00091 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.80394 $ & $  -0.00566 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.80181 $ & $   0.01334 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81249 $ & $   0.00446 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55956.61575 $ & $  -0.00787 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.79903 $ & $  -0.00761 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.21824 $ & $  -0.02128 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.39457 $ & $  -0.00873 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.58944 $ & $   0.02214 $ & $   0.01116 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60414 $ & $   0.00787 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.39296 $ & $   0.00565 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.80881 $ & $  -0.00257 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.58706 $ & $   0.00735 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81591 $ & $  -0.00610 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.80240 $ & $  -0.01319 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22169 $ & $  -0.01376 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.39806 $ & $   0.00094 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.80669 $ & $   0.00359 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.59284 $ & $  -0.00767 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60759 $ & $  -0.01583 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.81218 $ & $  -0.00314 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.59046 $ & $   0.00551 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.39680 $ & $   0.00185 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.81933 $ & $   0.00932 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.80572 $ & $   0.01268 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22547 $ & $  -0.00088 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.81006 $ & $   0.00265 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.59661 $ & $   0.00565 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61107 $ & $  -0.01729 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.40347 $ & $  -0.00319 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.60070 $ & $   0.00577 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.81560 $ & $   0.01030 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.59384 $ & $  -0.01338 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.40030 $ & $  -0.00919 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.22891 $ & $   0.01451 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.82423 $ & $   0.01301 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.81375 $ & $  -0.00542 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.81069 $ & $  -0.00819 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.40734 $ & $  -0.01170 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.60157 $ & $  -0.03265 $ & $   0.01272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.59855 $ & $  -0.02319 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23231 $ & $  -0.00382 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.82065 $ & $  -0.01438 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61655 $ & $  -0.01109 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.82806 $ & $   0.01537 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.81407 $ & $  -0.00971 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.40574 $ & $  -0.01284 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.81846 $ & $  -0.01033 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01609 $ & $   0.01426 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.41081 $ & $  -0.01401 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.60502 $ & $   0.00383 $ & $   0.01257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.60892 $ & $   0.02602 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.60193 $ & $  -0.01159 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23576 $ & $  -0.01652 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.82448 $ & $  -0.00270 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.81745 $ & $  -0.00129 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83154 $ & $   0.01497 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62038 $ & $   0.00470 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.40922 $ & $  -0.00553 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.82183 $ & $  -0.02434 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.01974 $ & $  -0.01311 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.60836 $ & $  -0.02869 $ & $   0.01294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61231 $ & $  -0.01845 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.23922 $ & $  -0.01908 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.41582 $ & $   0.00848 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.82790 $ & $   0.00201 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62379 $ & $  -0.01078 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.41270 $ & $   0.00540 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.82519 $ & $   0.00031 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42030 $ & $   0.01052 $ & $   0.00921 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.82227 $ & $  -0.02294 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02315 $ & $   0.00164 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.83691 $ & $   0.01023 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.61930 $ & $  -0.00038 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.24266 $ & $  -0.01607 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61605 $ & $  -0.00255 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.41930 $ & $   0.00103 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42412 $ & $  -0.00808 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.82562 $ & $   0.00899 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.83289 $ & $  -0.01858 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.82972 $ & $   0.01045 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.02695 $ & $  -0.00850 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84035 $ & $   0.01225 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.41798 $ & $  -0.01288 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.21791 $ & $   0.01891 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62298 $ & $  -0.01094 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.42274 $ & $   0.00399 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.24671 $ & $  -0.01106 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.61671 $ & $   0.01298 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.62086 $ & $   0.00029 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.42758 $ & $   0.00955 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.83630 $ & $   0.00872 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.83309 $ & $  -0.00023 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03036 $ & $  -0.00505 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84385 $ & $   0.00164 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.42185 $ & $  -0.00264 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.62637 $ & $   0.00589 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.22168 $ & $   0.01648 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25018 $ & $  -0.00522 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.62049 $ & $   0.01540 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.62419 $ & $  -0.00426 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.83968 $ & $  -0.00334 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.42801 $ & $  -0.01748 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.03383 $ & $   0.00936 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.83678 $ & $   0.00808 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.42534 $ & $  -0.00228 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.22118 $ & $   0.00076 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43284 $ & $  -0.00603 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.22522 $ & $  -0.01185 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25359 $ & $   0.00616 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.84913 $ & $  -0.01884 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.63108 $ & $   0.00674 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.62758 $ & $   0.00502 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.62549 $ & $   0.01695 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.43186 $ & $  -0.01341 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.22458 $ & $  -0.00206 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.84447 $ & $   0.01096 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43632 $ & $   0.00617 $ & $   0.00858 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.25704 $ & $   0.00342 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.84171 $ & $   0.01209 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.63438 $ & $  -0.00844 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.85291 $ & $   0.01985 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43095 $ & $   0.00203 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63237 $ & $   0.00941 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.62887 $ & $  -0.00314 $ & $   0.00950 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04091 $ & $   0.00055 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.85782 $ & $  -0.00532 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.43535 $ & $  -0.00005 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.86152 $ & $  -0.00532 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.22800 $ & $   0.01423 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.43978 $ & $   0.00092 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.22502 $ & $   0.01294 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.84829 $ & $   0.00259 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
$ 55945.26050 $ & $  -0.02516 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.84509 $ & $   0.02394 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.23254 $ & $   0.00033 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.63780 $ & $   0.00023 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.85638 $ & $   0.02010 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43440 $ & $   0.01129 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63570 $ & $   0.00524 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.63228 $ & $   0.00420 $ & $   0.01242 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04439 $ & $  -0.00780 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.86535 $ & $  -0.00223 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86186 $ & $  -0.00230 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.85174 $ & $  -0.00714 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.84845 $ & $  -0.00011 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.44062 $ & $  -0.01005 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.22942 $ & $   0.00598 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.23330 $ & $  -0.00425 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.44491 $ & $  -0.01177 $ & $   0.00967 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43791 $ & $   0.00337 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.23738 $ & $   0.00708 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.64271 $ & $   0.00223 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86131 $ & $  -0.00438 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63954 $ & $   0.00805 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.04820 $ & $  -0.00454 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55933.86875 $ & $   0.01436 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.86536 $ & $  -0.00099 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.63703 $ & $  -0.00845 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.44411 $ & $  -0.00863 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.85306 $ & $   0.00134 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.85663 $ & $   0.02541 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.23710 $ & $  -0.00372 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.23382 $ & $   0.00656 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.44874 $ & $   0.01465 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.64641 $ & $   0.00279 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86477 $ & $   0.00451 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05162 $ & $  -0.00800 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.24188 $ & $   0.00323 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.64043 $ & $  -0.01429 $ & $   0.01021 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.44329 $ & $   0.01133 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.64435 $ & $   0.01660 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.44756 $ & $   0.00091 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87032 $ & $   0.00810 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.85642 $ & $  -0.00890 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.86006 $ & $   0.00500 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.24050 $ & $   0.00637 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.45221 $ & $   0.02397 $ & $   0.01019 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.64978 $ & $  -0.00575 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 55971.86813 $ & $  -0.00373 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05509 $ & $   0.01711 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.64419 $ & $  -0.01777 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.64777 $ & $   0.01370 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.44715 $ & $   0.01652 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87371 $ & $  -0.00441 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.24017 $ & $  -0.00108 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.86348 $ & $  -0.00134 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.86010 $ & $   0.00056 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.45263 $ & $   0.01432 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.05855 $ & $  -0.00430 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.84755 $ & $   0.00856 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.24559 $ & $   0.01426 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.24915 $ & $   0.00497 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.65461 $ & $   0.00822 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.65116 $ & $  -0.00795 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45059 $ & $   0.00850 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.45774 $ & $  -0.01181 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
$ 55952.87718 $ & $   0.00138 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.64901 $ & $   0.00371 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.24495 $ & $   0.01207 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.06201 $ & $   0.00154 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.86841 $ & $   0.01044 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.45647 $ & $  -0.00890 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.86502 $ & $   0.00080 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
$ 56104.85098 $ & $  -0.00116 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.24906 $ & $  -0.00698 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.65797 $ & $   0.00490 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.46121 $ & $  -0.01964 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.25365 $ & $  -0.00643 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
$ 2457135.95027 $ & $   0.00427 $ & $   0.01130 $ & $  13.79110 $ & $Rc$ &   PEST0.3m\\
$ 2457135.95179 $ & $   0.00126 $ & $   0.01100 $ & $  13.78810 $ & $Rc$ &   PEST0.3m\\
$ 2457135.95791 $ & $   0.00333 $ & $   0.01030 $ & $  13.79020 $ & $Rc$ &   PEST0.3m\\
$ 2457135.96098 $ & $  -0.00089 $ & $   0.01020 $ & $  13.78600 $ & $Rc$ &   PEST0.3m\\
$ 2457135.96495 $ & $   0.00559 $ & $   0.01000 $ & $  13.79250 $ & $Rc$ &   PEST0.3m\\
$ 2457135.96800 $ & $   0.00297 $ & $   0.00950 $ & $  13.78990 $ & $Rc$ &   PEST0.3m\\
$ 2457135.96954 $ & $  -0.00413 $ & $   0.00910 $ & $  13.78280 $ & $Rc$ &   PEST0.3m\\
$ 2457135.97416 $ & $   0.00874 $ & $   0.00850 $ & $  13.79570 $ & $Rc$ &   PEST0.3m\\
$ 2457135.97569 $ & $   0.00433 $ & $   0.00850 $ & $  13.79130 $ & $Rc$ &   PEST0.3m\\
$ 2457135.97721 $ & $   0.00212 $ & $   0.00830 $ & $  13.78910 $ & $Rc$ &   PEST0.3m\\
$ 2457135.97874 $ & $  -0.00959 $ & $   0.00820 $ & $  13.77740 $ & $Rc$ &   PEST0.3m\\
$ 2457135.98273 $ & $   0.00108 $ & $   0.00790 $ & $  13.78810 $ & $Rc$ &   PEST0.3m\\
$ 2457135.98425 $ & $  -0.00403 $ & $   0.00790 $ & $  13.78300 $ & $Rc$ &   PEST0.3m\\
$ 2457135.98578 $ & $   0.00906 $ & $   0.00760 $ & $  13.79610 $ & $Rc$ &   PEST0.3m\\
$ 2457135.98732 $ & $   0.00935 $ & $   0.00750 $ & $  13.79640 $ & $Rc$ &   PEST0.3m\\
$ 2457135.98885 $ & $  -0.00486 $ & $   0.00740 $ & $  13.78220 $ & $Rc$ &   PEST0.3m\\
$ 2457135.99038 $ & $  -0.00847 $ & $   0.00730 $ & $  13.77860 $ & $Rc$ &   PEST0.3m\\
$ 2457135.99192 $ & $  -0.00828 $ & $   0.00720 $ & $  13.77880 $ & $Rc$ &   PEST0.3m\\
$ 2457135.99344 $ & $  -0.00209 $ & $   0.00720 $ & $  13.78500 $ & $Rc$ &   PEST0.3m\\
$ 2457135.99496 $ & $  -0.00110 $ & $   0.00700 $ & $  13.78600 $ & $Rc$ &   PEST0.3m\\
$ 2457135.99738 $ & $  -0.00921 $ & $   0.00690 $ & $  13.77790 $ & $Rc$ &   PEST0.3m\\
$ 2457136.00042 $ & $   0.00767 $ & $   0.00710 $ & $  13.79480 $ & $Rc$ &   PEST0.3m\\
$ 2457136.00194 $ & $  -0.00394 $ & $   0.00680 $ & $  13.78320 $ & $Rc$ &   PEST0.3m\\
$ 2457136.00347 $ & $  -0.00656 $ & $   0.00670 $ & $  13.78060 $ & $Rc$ &   PEST0.3m\\
$ 2457136.00651 $ & $  -0.00118 $ & $   0.00690 $ & $  13.78600 $ & $Rc$ &   PEST0.3m\\
$ 2457136.00803 $ & $  -0.00949 $ & $   0.00670 $ & $  13.77770 $ & $Rc$ &   PEST0.3m\\
$ 2457136.00956 $ & $   0.00320 $ & $   0.00670 $ & $  13.79040 $ & $Rc$ &   PEST0.3m\\
$ 2457136.01110 $ & $   0.00969 $ & $   0.00670 $ & $  13.79690 $ & $Rc$ &   PEST0.3m\\
$ 2457136.01351 $ & $   0.00727 $ & $   0.00660 $ & $  13.79450 $ & $Rc$ &   PEST0.3m\\
$ 2457136.01505 $ & $   0.00146 $ & $   0.00660 $ & $  13.78870 $ & $Rc$ &   PEST0.3m\\
$ 2457136.01658 $ & $  -0.00635 $ & $   0.00640 $ & $  13.78090 $ & $Rc$ &   PEST0.3m\\
$ 2457136.02114 $ & $  -0.00379 $ & $   0.00630 $ & $  13.78350 $ & $Rc$ &   PEST0.3m\\
$ 2457136.02266 $ & $   0.00070 $ & $   0.00640 $ & $  13.78800 $ & $Rc$ &   PEST0.3m\\
$ 2457136.02418 $ & $   0.00389 $ & $   0.00630 $ & $  13.79120 $ & $Rc$ &   PEST0.3m\\
$ 2457136.02570 $ & $  -0.00362 $ & $   0.00640 $ & $  13.78370 $ & $Rc$ &   PEST0.3m\\
$ 2457136.02966 $ & $  -0.00495 $ & $   0.00640 $ & $  13.78240 $ & $Rc$ &   PEST0.3m\\
$ 2457136.03118 $ & $   0.00263 $ & $   0.00630 $ & $  13.79000 $ & $Rc$ &   PEST0.3m\\
$ 2457136.03424 $ & $   0.00021 $ & $   0.00610 $ & $  13.78760 $ & $Rc$ &   PEST0.3m\\
$ 2457136.03577 $ & $   0.00740 $ & $   0.00610 $ & $  13.79480 $ & $Rc$ &   PEST0.3m\\
$ 2457136.03881 $ & $  -0.00163 $ & $   0.00600 $ & $  13.78580 $ & $Rc$ &   PEST0.3m\\
$ 2457136.04035 $ & $  -0.00044 $ & $   0.00600 $ & $  13.78700 $ & $Rc$ &   PEST0.3m\\
$ 2457136.04188 $ & $   0.00264 $ & $   0.00600 $ & $  13.79010 $ & $Rc$ &   PEST0.3m\\
$ 2457136.04340 $ & $  -0.00607 $ & $   0.00600 $ & $  13.78140 $ & $Rc$ &   PEST0.3m\\
$ 2457136.04585 $ & $   0.00701 $ & $   0.00600 $ & $  13.79450 $ & $Rc$ &   PEST0.3m\\
$ 2457136.04738 $ & $   0.00520 $ & $   0.00590 $ & $  13.79270 $ & $Rc$ &   PEST0.3m\\
$ 2457136.04890 $ & $   0.00538 $ & $   0.00580 $ & $  13.79290 $ & $Rc$ &   PEST0.3m\\
$ 2457136.05042 $ & $  -0.00433 $ & $   0.00580 $ & $  13.78320 $ & $Rc$ &   PEST0.3m\\
$ 2457136.05346 $ & $  -0.00236 $ & $   0.00570 $ & $  13.78520 $ & $Rc$ &   PEST0.3m\\
$ 2457136.05650 $ & $   0.00022 $ & $   0.00570 $ & $  13.78780 $ & $Rc$ &   PEST0.3m\\
$ 2457136.05802 $ & $   0.00440 $ & $   0.00570 $ & $  13.79200 $ & $Rc$ &   PEST0.3m\\
$ 2457136.05954 $ & $   0.00509 $ & $   0.00550 $ & $  13.79270 $ & $Rc$ &   PEST0.3m\\
$ 2457136.06347 $ & $   0.00555 $ & $   0.00550 $ & $  13.79320 $ & $Rc$ &   PEST0.3m\\
$ 2457136.06501 $ & $  -0.00356 $ & $   0.00550 $ & $  13.78410 $ & $Rc$ &   PEST0.3m\\
$ 2457136.06653 $ & $  -0.00808 $ & $   0.00530 $ & $  13.77960 $ & $Rc$ &   PEST0.3m\\
$ 2457136.06805 $ & $  -0.00639 $ & $   0.00540 $ & $  13.78130 $ & $Rc$ &   PEST0.3m\\
$ 2457136.06959 $ & $  -0.00251 $ & $   0.00530 $ & $  13.78520 $ & $Rc$ &   PEST0.3m\\
$ 2457136.07112 $ & $   0.00518 $ & $   0.00540 $ & $  13.79290 $ & $Rc$ &   PEST0.3m\\
$ 2457136.07264 $ & $  -0.00063 $ & $   0.00530 $ & $  13.78710 $ & $Rc$ &   PEST0.3m\\
$ 2457136.07416 $ & $  -0.00405 $ & $   0.00530 $ & $  13.78370 $ & $Rc$ &   PEST0.3m\\
$ 2457136.07568 $ & $  -0.00246 $ & $   0.00530 $ & $  13.78530 $ & $Rc$ &   PEST0.3m\\
$ 2457136.07811 $ & $   0.00591 $ & $   0.00530 $ & $  13.79370 $ & $Rc$ &   PEST0.3m\\
$ 2457136.07964 $ & $  -0.00540 $ & $   0.00520 $ & $  13.78240 $ & $Rc$ &   PEST0.3m\\
$ 2457136.08116 $ & $   0.00458 $ & $   0.00530 $ & $  13.79240 $ & $Rc$ &   PEST0.3m\\
$ 2457136.08268 $ & $  -0.00163 $ & $   0.00530 $ & $  13.78620 $ & $Rc$ &   PEST0.3m\\
$ 2457136.08421 $ & $  -0.00215 $ & $   0.00530 $ & $  13.78570 $ & $Rc$ &   PEST0.3m\\
$ 2457136.08574 $ & $   0.00374 $ & $   0.00530 $ & $  13.79160 $ & $Rc$ &   PEST0.3m\\
$ 2457136.08879 $ & $   0.00001 $ & $   0.00520 $ & $  13.78790 $ & $Rc$ &   PEST0.3m\\
$ 2457136.09033 $ & $  -0.00001 $ & $   0.00520 $ & $  13.78790 $ & $Rc$ &   PEST0.3m\\
$ 2457136.09184 $ & $  -0.00103 $ & $   0.00520 $ & $  13.78690 $ & $Rc$ &   PEST0.3m\\
$ 2457136.09425 $ & $   0.00375 $ & $   0.00520 $ & $  13.79170 $ & $Rc$ &   PEST0.3m\\
$ 2457136.09577 $ & $  -0.00037 $ & $   0.00520 $ & $  13.78760 $ & $Rc$ &   PEST0.3m\\
$ 2457136.09729 $ & $   0.00012 $ & $   0.00510 $ & $  13.78810 $ & $Rc$ &   PEST0.3m\\
$ 2457136.09881 $ & $  -0.00110 $ & $   0.00520 $ & $  13.78690 $ & $Rc$ &   PEST0.3m\\
$ 2457136.10033 $ & $  -0.00052 $ & $   0.00510 $ & $  13.78750 $ & $Rc$ &   PEST0.3m\\
$ 2457136.10185 $ & $   0.00047 $ & $   0.00500 $ & $  13.78850 $ & $Rc$ &   PEST0.3m\\
$ 2457136.10337 $ & $  -0.00695 $ & $   0.00510 $ & $  13.78110 $ & $Rc$ &   PEST0.3m\\
$ 2457136.10490 $ & $  -0.00106 $ & $   0.00520 $ & $  13.78700 $ & $Rc$ &   PEST0.3m\\
$ 2457136.10643 $ & $  -0.00588 $ & $   0.00510 $ & $  13.78220 $ & $Rc$ &   PEST0.3m\\
$ 2457136.10795 $ & $   0.00130 $ & $   0.00510 $ & $  13.78940 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11038 $ & $  -0.00682 $ & $   0.00510 $ & $  13.78130 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11190 $ & $   0.00476 $ & $   0.00520 $ & $  13.79290 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11343 $ & $   0.00254 $ & $   0.00510 $ & $  13.79070 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11495 $ & $   0.00103 $ & $   0.00510 $ & $  13.78920 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11649 $ & $   0.00641 $ & $   0.00510 $ & $  13.79460 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11800 $ & $   0.00199 $ & $   0.00500 $ & $  13.79020 $ & $Rc$ &   PEST0.3m\\
$ 2457136.11953 $ & $  -0.00373 $ & $   0.00540 $ & $  13.78450 $ & $Rc$ &   PEST0.3m\\
$ 2457136.12107 $ & $   0.00326 $ & $   0.00510 $ & $  13.79150 $ & $Rc$ &   PEST0.3m\\
$ 2457136.12259 $ & $   0.00534 $ & $   0.00530 $ & $  13.79360 $ & $Rc$ &   PEST0.3m\\
$ 2457136.12411 $ & $   0.00082 $ & $   0.00510 $ & $  13.78910 $ & $Rc$ &   PEST0.3m\\
$ 2457136.12652 $ & $   0.00399 $ & $   0.00510 $ & $  13.79230 $ & $Rc$ &   PEST0.3m\\
$ 2457136.12957 $ & $   0.00386 $ & $   0.00510 $ & $  13.79220 $ & $Rc$ &   PEST0.3m\\
$ 2457136.13109 $ & $  -0.00496 $ & $   0.00500 $ & $  13.78340 $ & $Rc$ &   PEST0.3m\\
$ 2457136.13261 $ & $   0.00342 $ & $   0.00500 $ & $  13.79180 $ & $Rc$ &   PEST0.3m\\
$ 2457136.13414 $ & $  -0.00050 $ & $   0.00490 $ & $  13.78790 $ & $Rc$ &   PEST0.3m\\
$ 2457136.13566 $ & $  -0.00101 $ & $   0.00490 $ & $  13.78740 $ & $Rc$ &   PEST0.3m\\
$ 2457136.13718 $ & $   0.00037 $ & $   0.00500 $ & $  13.78880 $ & $Rc$ &   PEST0.3m\\
$ 2457136.13870 $ & $  -0.00225 $ & $   0.00490 $ & $  13.78620 $ & $Rc$ &   PEST0.3m\\
$ 2457136.14022 $ & $  -0.00397 $ & $   0.00500 $ & $  13.78450 $ & $Rc$ &   PEST0.3m\\
$ 2457136.14269 $ & $   0.00670 $ & $   0.00500 $ & $  13.79520 $ & $Rc$ &   PEST0.3m\\
$ 2457136.14422 $ & $   0.00508 $ & $   0.00500 $ & $  13.79360 $ & $Rc$ &   PEST0.3m\\
$ 2457136.14575 $ & $  -0.00314 $ & $   0.00490 $ & $  13.78540 $ & $Rc$ &   PEST0.3m\\
$ 2457136.14879 $ & $   0.00093 $ & $   0.00500 $ & $  13.78950 $ & $Rc$ &   PEST0.3m\\
$ 2457136.15033 $ & $  -0.00449 $ & $   0.00490 $ & $  13.78410 $ & $Rc$ &   PEST0.3m\\
$ 2457136.15187 $ & $   0.00929 $ & $   0.00500 $ & $  13.79790 $ & $Rc$ &   PEST0.3m\\
$ 2457136.15339 $ & $   0.00757 $ & $   0.00500 $ & $  13.79620 $ & $Rc$ &   PEST0.3m\\
$ 2457136.15492 $ & $   0.00565 $ & $   0.00510 $ & $  13.79430 $ & $Rc$ &   PEST0.3m\\
$ 2457136.15646 $ & $  -0.00757 $ & $   0.00490 $ & $  13.78110 $ & $Rc$ &   PEST0.3m\\
$ 2457136.15890 $ & $   0.00110 $ & $   0.00500 $ & $  13.78980 $ & $Rc$ &   PEST0.3m\\
$ 2457136.16348 $ & $  -0.00076 $ & $   0.00490 $ & $  13.78800 $ & $Rc$ &   PEST0.3m\\
$ 2457136.16501 $ & $  -0.00658 $ & $   0.00500 $ & $  13.78220 $ & $Rc$ &   PEST0.3m\\
$ 2457136.16653 $ & $  -0.00470 $ & $   0.00490 $ & $  13.78410 $ & $Rc$ &   PEST0.3m\\
$ 2457136.16805 $ & $  -0.00402 $ & $   0.00500 $ & $  13.78480 $ & $Rc$ &   PEST0.3m\\
$ 2457136.16958 $ & $  -0.00014 $ & $   0.00500 $ & $  13.78870 $ & $Rc$ &   PEST0.3m\\
$ 2457136.17110 $ & $   0.00204 $ & $   0.00500 $ & $  13.79090 $ & $Rc$ &   PEST0.3m\\
$ 2457136.17262 $ & $  -0.00328 $ & $   0.00510 $ & $  13.78560 $ & $Rc$ &   PEST0.3m\\
$ 2457136.17504 $ & $  -0.00101 $ & $   0.00510 $ & $  13.78790 $ & $Rc$ &   PEST0.3m\\
$ 2457136.17656 $ & $  -0.00183 $ & $   0.00490 $ & $  13.78710 $ & $Rc$ &   PEST0.3m\\
$ 2457136.17809 $ & $  -0.00405 $ & $   0.00500 $ & $  13.78490 $ & $Rc$ &   PEST0.3m\\
$ 2457136.18114 $ & $  -0.00179 $ & $   0.00510 $ & $  13.78720 $ & $Rc$ &   PEST0.3m\\
$ 2457136.18266 $ & $   0.00599 $ & $   0.00500 $ & $  13.79500 $ & $Rc$ &   PEST0.3m\\
$ 2457136.18418 $ & $  -0.00543 $ & $   0.00510 $ & $  13.78360 $ & $Rc$ &   PEST0.3m\\
$ 2457136.18571 $ & $  -0.00225 $ & $   0.00490 $ & $  13.78680 $ & $Rc$ &   PEST0.3m\\
$ 2457136.19116 $ & $  -0.00053 $ & $   0.00490 $ & $  13.78860 $ & $Rc$ &   PEST0.3m\\
$ 2457136.19269 $ & $  -0.00305 $ & $   0.00500 $ & $  13.78610 $ & $Rc$ &   PEST0.3m\\
$ 2457136.19421 $ & $   0.00163 $ & $   0.00490 $ & $  13.79080 $ & $Rc$ &   PEST0.3m\\
$ 2457136.19575 $ & $  -0.00039 $ & $   0.00500 $ & $  13.78880 $ & $Rc$ &   PEST0.3m\\
$ 2457136.19728 $ & $  -0.00692 $ & $   0.00490 $ & $  13.78230 $ & $Rc$ &   PEST0.3m\\
$ 2457136.19882 $ & $  -0.00934 $ & $   0.00500 $ & $  13.77990 $ & $Rc$ &   PEST0.3m\\
$ 2457136.20186 $ & $   0.00312 $ & $   0.00490 $ & $  13.79240 $ & $Rc$ &   PEST0.3m\\
$ 2457136.20339 $ & $   0.00240 $ & $   0.00490 $ & $  13.79170 $ & $Rc$ &   PEST0.3m\\
$ 2457136.20732 $ & $   0.00984 $ & $   0.00490 $ & $  13.79920 $ & $Rc$ &   PEST0.3m\\
$ 2457136.20886 $ & $  -0.00378 $ & $   0.00490 $ & $  13.78560 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21039 $ & $  -0.00750 $ & $   0.00490 $ & $  13.78190 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21190 $ & $  -0.00793 $ & $   0.00490 $ & $  13.78150 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21343 $ & $   0.00105 $ & $   0.00490 $ & $  13.79050 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21496 $ & $   0.00033 $ & $   0.00490 $ & $  13.78980 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21647 $ & $   0.00641 $ & $   0.00490 $ & $  13.79590 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21800 $ & $  -0.00852 $ & $   0.00490 $ & $  13.78100 $ & $Rc$ &   PEST0.3m\\
$ 2457136.21954 $ & $   0.01006 $ & $   0.00490 $ & $  13.79960 $ & $Rc$ &   PEST0.3m\\
$ 2457136.22106 $ & $  -0.00306 $ & $   0.00490 $ & $  13.78650 $ & $Rc$ &   PEST0.3m\\
$ 2457136.22352 $ & $  -0.00090 $ & $   0.00490 $ & $  13.78870 $ & $Rc$ &   PEST0.3m\\
$ 2457136.22505 $ & $   0.00088 $ & $   0.00490 $ & $  13.79050 $ & $Rc$ &   PEST0.3m\\
$ 2457136.22811 $ & $  -0.00107 $ & $   0.00490 $ & $  13.78860 $ & $Rc$ &   PEST0.3m\\
$ 2457136.22964 $ & $   0.00221 $ & $   0.00490 $ & $  13.79190 $ & $Rc$ &   PEST0.3m\\
$ 2457136.23118 $ & $  -0.00672 $ & $   0.00490 $ & $  13.78300 $ & $Rc$ &   PEST0.3m\\
$ 2457136.23271 $ & $   0.00586 $ & $   0.00500 $ & $  13.79560 $ & $Rc$ &   PEST0.3m\\
$ 2457136.23576 $ & $  -0.00309 $ & $   0.00500 $ & $  13.78670 $ & $Rc$ &   PEST0.3m\\
$ 2457136.23728 $ & $   0.00319 $ & $   0.00490 $ & $  13.79300 $ & $Rc$ &   PEST0.3m\\
$ 2457136.23970 $ & $   0.00515 $ & $   0.00500 $ & $  13.79500 $ & $Rc$ &   PEST0.3m\\
$ 2457136.24123 $ & $   0.00433 $ & $   0.00500 $ & $  13.79420 $ & $Rc$ &   PEST0.3m\\
$ 2457136.24275 $ & $  -0.00430 $ & $   0.00500 $ & $  13.78560 $ & $Rc$ &   PEST0.3m\\
$ 2457136.24580 $ & $  -0.00304 $ & $   0.00500 $ & $  13.78690 $ & $Rc$ &   PEST0.3m\\
$ 2457136.24732 $ & $  -0.00607 $ & $   0.00490 $ & $  13.78390 $ & $Rc$ &   PEST0.3m\\
$ 2457136.24884 $ & $   0.00381 $ & $   0.00500 $ & $  13.79380 $ & $Rc$ &   PEST0.3m\\
$ 2457136.25189 $ & $  -0.00374 $ & $   0.00500 $ & $  13.78630 $ & $Rc$ &   PEST0.3m\\
$ 2457136.25341 $ & $  -0.00247 $ & $   0.00500 $ & $  13.78760 $ & $Rc$ &   PEST0.3m\\
$ 2457136.25583 $ & $  -0.00071 $ & $   0.00500 $ & $  13.78940 $ & $Rc$ &   PEST0.3m\\
$ 2457136.25736 $ & $  -0.00383 $ & $   0.00510 $ & $  13.78630 $ & $Rc$ &   PEST0.3m\\
$ 2457136.25889 $ & $   0.00424 $ & $   0.00510 $ & $  13.79440 $ & $Rc$ &   PEST0.3m\\
$ 2457136.26041 $ & $   0.00032 $ & $   0.00500 $ & $  13.79050 $ & $Rc$ &   PEST0.3m\\
$ 2457136.26193 $ & $   0.00929 $ & $   0.00510 $ & $  13.79950 $ & $Rc$ &   PEST0.3m\\
$ 2457136.26499 $ & $   0.00874 $ & $   0.00510 $ & $  13.79900 $ & $Rc$ &   PEST0.3m\\
$ 2457136.26651 $ & $   0.00172 $ & $   0.00510 $ & $  13.79200 $ & $Rc$ &   PEST0.3m\\
$ 2457136.26803 $ & $  -0.00181 $ & $   0.00500 $ & $  13.78850 $ & $Rc$ &   PEST0.3m\\
$ 2457136.26956 $ & $   0.00097 $ & $   0.00510 $ & $  13.79130 $ & $Rc$ &   PEST0.3m\\
$ 2457136.27197 $ & $   0.00303 $ & $   0.00510 $ & $  13.79340 $ & $Rc$ &   PEST0.3m\\
$ 2457136.27349 $ & $  -0.00150 $ & $   0.00500 $ & $  13.78890 $ & $Rc$ &   PEST0.3m\\
$ 2457136.27504 $ & $   0.00457 $ & $   0.00500 $ & $  13.79500 $ & $Rc$ &   PEST0.3m\\
$ 2457136.27658 $ & $   0.00195 $ & $   0.00510 $ & $  13.79240 $ & $Rc$ &   PEST0.3m\\
$ 2457136.27811 $ & $   0.00512 $ & $   0.00510 $ & $  13.79560 $ & $Rc$ &   PEST0.3m\\
$ 2457136.27963 $ & $   0.00080 $ & $   0.00510 $ & $  13.79130 $ & $Rc$ &   PEST0.3m\\
$ 2457136.28115 $ & $  -0.00963 $ & $   0.00510 $ & $  13.78090 $ & $Rc$ &   PEST0.3m\\
$ 2457136.28267 $ & $  -0.00556 $ & $   0.00510 $ & $  13.78500 $ & $Rc$ &   PEST0.3m\\
$ 2457136.28420 $ & $  -0.00138 $ & $   0.00520 $ & $  13.78920 $ & $Rc$ &   PEST0.3m\\
$ 2457136.28572 $ & $   0.00089 $ & $   0.00510 $ & $  13.79150 $ & $Rc$ &   PEST0.3m\\
$ 2457136.28813 $ & $   0.00385 $ & $   0.00510 $ & $  13.79450 $ & $Rc$ &   PEST0.3m\\
$ 2457136.28966 $ & $  -0.00468 $ & $   0.00520 $ & $  13.78600 $ & $Rc$ &   PEST0.3m\\
$ 2457136.29118 $ & $   0.00370 $ & $   0.00510 $ & $  13.79440 $ & $Rc$ &   PEST0.3m\\
$ 2457136.29270 $ & $  -0.00403 $ & $   0.00520 $ & $  13.78670 $ & $Rc$ &   PEST0.3m\\
$ 2457136.29422 $ & $   0.00024 $ & $   0.00520 $ & $  13.79100 $ & $Rc$ &   PEST0.3m\\
$ 2457136.29574 $ & $  -0.00068 $ & $   0.00510 $ & $  13.79010 $ & $Rc$ &   PEST0.3m\\
$ 2457136.29726 $ & $  -0.00031 $ & $   0.00510 $ & $  13.79050 $ & $Rc$ &   PEST0.3m\\
$ 2457136.29880 $ & $  -0.00264 $ & $   0.00520 $ & $  13.78820 $ & $Rc$ &   PEST0.3m\\
$ 2457136.30034 $ & $  -0.00137 $ & $   0.00510 $ & $  13.78950 $ & $Rc$ &   PEST0.3m\\
$ 2457136.30187 $ & $  -0.00089 $ & $   0.00530 $ & $  13.79000 $ & $Rc$ &   PEST0.3m\\
$ 2457136.30431 $ & $   0.00366 $ & $   0.00520 $ & $  13.79460 $ & $Rc$ &   PEST0.3m\\
$ 2457136.30583 $ & $   0.00164 $ & $   0.00530 $ & $  13.79260 $ & $Rc$ &   PEST0.3m\\
$ 2457136.30737 $ & $  -0.00229 $ & $   0.00530 $ & $  13.78870 $ & $Rc$ &   PEST0.3m\\
$ 2457136.30889 $ & $   0.00798 $ & $   0.00540 $ & $  13.79900 $ & $Rc$ &   PEST0.3m\\
$ 2457136.31041 $ & $   0.00445 $ & $   0.00530 $ & $  13.79550 $ & $Rc$ &   PEST0.3m\\
$ 2457136.31194 $ & $  -0.00208 $ & $   0.00530 $ & $  13.78900 $ & $Rc$ &   PEST0.3m\\
$ 2457136.31347 $ & $  -0.00440 $ & $   0.00530 $ & $  13.78670 $ & $Rc$ &   PEST0.3m\\
$ 2457136.31499 $ & $   0.00537 $ & $   0.00530 $ & $  13.79650 $ & $Rc$ &   PEST0.3m\\
$ 2457136.31653 $ & $   0.00724 $ & $   0.00540 $ & $  13.79840 $ & $Rc$ &   PEST0.3m\\
$ 2457136.31805 $ & $   0.00921 $ & $   0.00540 $ & $  13.80040 $ & $Rc$ &   PEST0.3m\\
$ 2457136.32046 $ & $   0.00707 $ & $   0.00550 $ & $  13.79830 $ & $Rc$ &   PEST0.3m\\
$ 2457136.32198 $ & $   0.01054 $ & $   0.00550 $ & $  13.80180 $ & $Rc$ &   PEST0.3m\\
$ 2457136.32351 $ & $   0.00511 $ & $   0.00540 $ & $  13.79640 $ & $Rc$ &   PEST0.3m\\
$ 2457136.32505 $ & $   0.00828 $ & $   0.00560 $ & $  13.79960 $ & $Rc$ &   PEST0.3m\\
$ 2457136.32810 $ & $   0.00542 $ & $   0.00560 $ & $  13.79680 $ & $Rc$ &   PEST0.3m\\
$ 2457136.32962 $ & $   0.00749 $ & $   0.00550 $ & $  13.79890 $ & $Rc$ &   PEST0.3m\\
$ 2457136.33116 $ & $   0.01287 $ & $   0.00570 $ & $  13.80430 $ & $Rc$ &   PEST0.3m\\
$ 2457136.33268 $ & $   0.00954 $ & $   0.00570 $ & $  13.80100 $ & $Rc$ &   PEST0.3m\\
$ 2457136.33422 $ & $   0.00681 $ & $   0.00560 $ & $  13.79830 $ & $Rc$ &   PEST0.3m\\
$ 2457136.33662 $ & $   0.01676 $ & $   0.00570 $ & $  13.80830 $ & $Rc$ &   PEST0.3m\\
$ 2457136.33814 $ & $   0.01053 $ & $   0.00580 $ & $  13.80210 $ & $Rc$ &   PEST0.3m\\
$ 2457136.33966 $ & $   0.01400 $ & $   0.00570 $ & $  13.80560 $ & $Rc$ &   PEST0.3m\\
$ 2457136.34119 $ & $   0.01007 $ & $   0.00570 $ & $  13.80170 $ & $Rc$ &   PEST0.3m\\
$ 2457136.34273 $ & $   0.01184 $ & $   0.00570 $ & $  13.80350 $ & $Rc$ &   PEST0.3m\\
$ 2457136.34426 $ & $   0.01101 $ & $   0.00580 $ & $  13.80270 $ & $Rc$ &   PEST0.3m\\
$ 2457136.34578 $ & $   0.00198 $ & $   0.00580 $ & $  13.79370 $ & $Rc$ &   PEST0.3m\\
$ 2457136.34730 $ & $   0.00875 $ & $   0.00590 $ & $  13.80050 $ & $Rc$ &   PEST0.3m\\
$ 2457136.35144 $ & $   0.00667 $ & $   0.00610 $ & $  13.79850 $ & $Rc$ &   PEST0.3m\\
$ 2457136.35297 $ & $   0.00884 $ & $   0.00600 $ & $  13.80070 $ & $Rc$ &   PEST0.3m\\
$ 2457136.35449 $ & $   0.00931 $ & $   0.00610 $ & $  13.80120 $ & $Rc$ &   PEST0.3m\\
$ 2457136.35601 $ & $   0.01228 $ & $   0.00600 $ & $  13.80420 $ & $Rc$ &   PEST0.3m\\
$ 2457136.35753 $ & $   0.01385 $ & $   0.00610 $ & $  13.80580 $ & $Rc$ &   PEST0.3m\\
$ 2457136.35905 $ & $   0.00422 $ & $   0.00610 $ & $  13.79620 $ & $Rc$ &   PEST0.3m\\
$ 2457136.36057 $ & $   0.00499 $ & $   0.00610 $ & $  13.79700 $ & $Rc$ &   PEST0.3m\\
$ 2457136.36210 $ & $   0.01346 $ & $   0.00630 $ & $  13.80550 $ & $Rc$ &   PEST0.3m\\
$ 2457136.36472 $ & $   0.01221 $ & $   0.00620 $ & $  13.80430 $ & $Rc$ &   PEST0.3m\\
$ 2457136.36779 $ & $   0.01565 $ & $   0.00630 $ & $  13.80780 $ & $Rc$ &   PEST0.3m\\
$ 2457136.36931 $ & $   0.01041 $ & $   0.00640 $ & $  13.80260 $ & $Rc$ &   PEST0.3m\\
$ 2457136.37085 $ & $   0.00378 $ & $   0.00630 $ & $  13.79600 $ & $Rc$ &   PEST0.3m\\
$ 2457136.37237 $ & $   0.00915 $ & $   0.00640 $ & $  13.80140 $ & $Rc$ &   PEST0.3m\\
$ 2457136.37391 $ & $   0.00962 $ & $   0.00660 $ & $  13.80190 $ & $Rc$ &   PEST0.3m\\
$ 2457136.37968 $ & $   0.00040 $ & $   0.00670 $ & $  13.79280 $ & $Rc$ &   PEST0.3m\\
$ 2457136.38120 $ & $   0.00597 $ & $   0.00680 $ & $  13.79840 $ & $Rc$ &   PEST0.3m\\
$ 2457136.38274 $ & $   0.00114 $ & $   0.00690 $ & $  13.79360 $ & $Rc$ &   PEST0.3m\\
$ 2457136.38427 $ & $   0.00251 $ & $   0.00700 $ & $  13.79500 $ & $Rc$ &   PEST0.3m\\
$ 2457136.38579 $ & $   0.01217 $ & $   0.00710 $ & $  13.80470 $ & $Rc$ &   PEST0.3m\\
$ 2457136.38842 $ & $  -0.00058 $ & $   0.00720 $ & $  13.79200 $ & $Rc$ &   PEST0.3m\\
$ 2457136.38996 $ & $   0.01609 $ & $   0.00730 $ & $  13.80870 $ & $Rc$ &   PEST0.3m\\
$ 2457155.27040 $ & $  -0.00478 $ & $   0.00220 $ & $  13.40000 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.27203 $ & $  -0.00238 $ & $   0.00220 $ & $  13.40250 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.27375 $ & $  -0.00199 $ & $   0.00220 $ & $  13.40190 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.27540 $ & $   0.00450 $ & $   0.00220 $ & $  13.40810 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.27704 $ & $   0.00025 $ & $   0.00220 $ & $  13.40340 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.27869 $ & $   0.00384 $ & $   0.00220 $ & $  13.40730 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.28031 $ & $   0.00158 $ & $   0.00220 $ & $  13.40460 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.28199 $ & $  -0.00180 $ & $   0.00220 $ & $  13.40100 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.28368 $ & $  -0.00101 $ & $   0.00220 $ & $  13.40110 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.28537 $ & $  -0.00280 $ & $   0.00220 $ & $  13.39940 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.28704 $ & $  -0.00404 $ & $   0.00220 $ & $  13.39820 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.28871 $ & $  -0.00262 $ & $   0.00220 $ & $  13.39930 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.29042 $ & $  -0.00111 $ & $   0.00220 $ & $  13.40070 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.29210 $ & $   0.00003 $ & $   0.00220 $ & $  13.40180 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.29376 $ & $   0.00335 $ & $   0.00220 $ & $  13.40520 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.29539 $ & $   0.00389 $ & $   0.00220 $ & $  13.40650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.29706 $ & $   0.00415 $ & $   0.00220 $ & $  13.40610 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.29878 $ & $  -0.00212 $ & $   0.00220 $ & $  13.40020 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.30061 $ & $   0.00225 $ & $   0.00220 $ & $  13.40390 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.30248 $ & $   0.00148 $ & $   0.00220 $ & $  13.40300 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.30433 $ & $   0.00039 $ & $   0.00220 $ & $  13.40180 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.30612 $ & $  -0.00236 $ & $   0.00210 $ & $  13.39910 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.30787 $ & $   0.00176 $ & $   0.00210 $ & $  13.40320 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.30958 $ & $  -0.00008 $ & $   0.00210 $ & $  13.40140 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.31135 $ & $   0.00108 $ & $   0.00210 $ & $  13.40250 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.31311 $ & $   0.00534 $ & $   0.00220 $ & $  13.40650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.31482 $ & $   0.00474 $ & $   0.00210 $ & $  13.40610 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.31646 $ & $   0.00611 $ & $   0.00210 $ & $  13.40720 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.31810 $ & $   0.00208 $ & $   0.00210 $ & $  13.40300 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.31972 $ & $   0.00712 $ & $   0.00210 $ & $  13.40820 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.32133 $ & $   0.00705 $ & $   0.00210 $ & $  13.40870 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.32296 $ & $   0.01101 $ & $   0.00210 $ & $  13.41250 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.32458 $ & $   0.01232 $ & $   0.00210 $ & $  13.41340 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.32624 $ & $   0.00737 $ & $   0.00210 $ & $  13.40830 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.32788 $ & $   0.00861 $ & $   0.00210 $ & $  13.40990 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.32950 $ & $   0.01030 $ & $   0.00210 $ & $  13.41120 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.33115 $ & $   0.00733 $ & $   0.00210 $ & $  13.40830 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.33278 $ & $   0.01020 $ & $   0.00210 $ & $  13.41140 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.33446 $ & $   0.00907 $ & $   0.00210 $ & $  13.41100 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.33614 $ & $   0.00761 $ & $   0.00210 $ & $  13.40850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.33775 $ & $   0.00825 $ & $   0.00210 $ & $  13.40950 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.33937 $ & $   0.00714 $ & $   0.00210 $ & $  13.40820 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.34098 $ & $   0.01046 $ & $   0.00210 $ & $  13.41150 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.34258 $ & $   0.01260 $ & $   0.00210 $ & $  13.41330 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.34418 $ & $   0.01115 $ & $   0.00210 $ & $  13.41120 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.34579 $ & $   0.01130 $ & $   0.00210 $ & $  13.41170 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.34740 $ & $   0.01093 $ & $   0.00210 $ & $  13.41110 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.34901 $ & $   0.01018 $ & $   0.00210 $ & $  13.41030 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.35063 $ & $   0.00796 $ & $   0.00210 $ & $  13.40790 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.35224 $ & $   0.01072 $ & $   0.00210 $ & $  13.41050 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.35388 $ & $   0.01436 $ & $   0.00210 $ & $  13.41210 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.35567 $ & $   0.00896 $ & $   0.00210 $ & $  13.40850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.35743 $ & $   0.01047 $ & $   0.00210 $ & $  13.40940 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.35910 $ & $   0.00790 $ & $   0.00210 $ & $  13.40770 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.36075 $ & $   0.00920 $ & $   0.00210 $ & $  13.40870 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.36245 $ & $   0.00429 $ & $   0.00210 $ & $  13.40340 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.36413 $ & $   0.00867 $ & $   0.00210 $ & $  13.40850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.36585 $ & $   0.00629 $ & $   0.00210 $ & $  13.40610 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.36755 $ & $   0.00975 $ & $   0.00210 $ & $  13.40940 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.36923 $ & $   0.00662 $ & $   0.00210 $ & $  13.40630 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.37087 $ & $   0.00619 $ & $   0.00210 $ & $  13.40550 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.37251 $ & $   0.00585 $ & $   0.00210 $ & $  13.40560 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.37418 $ & $   0.00776 $ & $   0.00210 $ & $  13.40740 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.37592 $ & $   0.00697 $ & $   0.00210 $ & $  13.40630 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.37757 $ & $   0.00832 $ & $   0.00210 $ & $  13.40840 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.37925 $ & $   0.00658 $ & $   0.00210 $ & $  13.40620 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.38097 $ & $   0.00922 $ & $   0.00210 $ & $  13.40890 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.38295 $ & $   0.00970 $ & $   0.00210 $ & $  13.40950 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.38467 $ & $   0.01163 $ & $   0.00210 $ & $  13.41100 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.38655 $ & $   0.00979 $ & $   0.00210 $ & $  13.40920 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.38830 $ & $   0.01119 $ & $   0.00210 $ & $  13.41120 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.39035 $ & $   0.00246 $ & $   0.00210 $ & $  13.40160 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.39210 $ & $   0.00607 $ & $   0.00210 $ & $  13.40560 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.39416 $ & $   0.00581 $ & $   0.00210 $ & $  13.40580 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.39583 $ & $   0.00531 $ & $   0.00210 $ & $  13.40560 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.39771 $ & $   0.01136 $ & $   0.00210 $ & $  13.41160 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.39969 $ & $   0.00390 $ & $   0.00210 $ & $  13.40420 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.40166 $ & $   0.00403 $ & $   0.00210 $ & $  13.40440 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.40418 $ & $   0.00307 $ & $   0.00210 $ & $  13.40340 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.40593 $ & $   0.00476 $ & $   0.00210 $ & $  13.40530 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.40762 $ & $   0.00253 $ & $   0.00210 $ & $  13.40270 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.40931 $ & $  -0.00107 $ & $   0.00210 $ & $  13.39950 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.41112 $ & $   0.00255 $ & $   0.00210 $ & $  13.40250 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.41293 $ & $   0.00520 $ & $   0.00210 $ & $  13.40510 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.41505 $ & $   0.00105 $ & $   0.00210 $ & $  13.40190 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457155.41672 $ & $  -0.00247 $ & $   0.00210 $ & $  13.39830 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457170.46406 $ & $  -0.00186 $ & $   0.00100 $ & $   3.74830 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.46666 $ & $   0.00023 $ & $   0.00100 $ & $   3.75050 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.46930 $ & $   0.00330 $ & $   0.00100 $ & $   3.75360 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.47191 $ & $   0.00347 $ & $   0.00100 $ & $   3.75360 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.47451 $ & $  -0.00086 $ & $   0.00100 $ & $   3.74950 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.47713 $ & $  -0.00293 $ & $   0.00100 $ & $   3.74750 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.47978 $ & $  -0.00074 $ & $   0.00100 $ & $   3.74980 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.48238 $ & $  -0.00040 $ & $   0.00100 $ & $   3.75000 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.48498 $ & $  -0.00059 $ & $   0.00100 $ & $   3.75000 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.48760 $ & $  -0.00358 $ & $   0.00100 $ & $   3.74680 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.49020 $ & $  -0.00196 $ & $   0.00100 $ & $   3.74840 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.49282 $ & $   0.00121 $ & $   0.00100 $ & $   3.75160 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.49544 $ & $   0.00051 $ & $   0.00100 $ & $   3.75090 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.49804 $ & $   0.00300 $ & $   0.00100 $ & $   3.75350 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.50064 $ & $  -0.00406 $ & $   0.00100 $ & $   3.74660 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.50326 $ & $   0.00304 $ & $   0.00100 $ & $   3.75390 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.50586 $ & $  -0.00140 $ & $   0.00100 $ & $   3.74950 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.50848 $ & $   0.00497 $ & $   0.00100 $ & $   3.75570 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.51111 $ & $   0.00545 $ & $   0.00100 $ & $   3.75630 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.51371 $ & $   0.00548 $ & $   0.00100 $ & $   3.75630 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.51631 $ & $   0.00689 $ & $   0.00100 $ & $   3.75780 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.51892 $ & $   0.00736 $ & $   0.00100 $ & $   3.75830 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.52152 $ & $   0.00741 $ & $   0.00100 $ & $   3.75840 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.52414 $ & $   0.00705 $ & $   0.00100 $ & $   3.75790 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.52674 $ & $   0.00509 $ & $   0.00100 $ & $   3.75560 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.52936 $ & $   0.01371 $ & $   0.00100 $ & $   3.76430 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.53197 $ & $   0.01018 $ & $   0.00100 $ & $   3.76040 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.53458 $ & $   0.00733 $ & $   0.00100 $ & $   3.75780 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.53719 $ & $   0.00976 $ & $   0.00100 $ & $   3.76020 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.53979 $ & $   0.01148 $ & $   0.00100 $ & $   3.76200 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.54240 $ & $   0.00909 $ & $   0.00100 $ & $   3.75960 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.54503 $ & $   0.01095 $ & $   0.00100 $ & $   3.76140 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.55026 $ & $   0.00844 $ & $   0.00100 $ & $   3.75900 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.55286 $ & $   0.00800 $ & $   0.00100 $ & $   3.75850 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.55549 $ & $   0.00984 $ & $   0.00100 $ & $   3.76030 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.55810 $ & $   0.00881 $ & $   0.00100 $ & $   3.75930 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.56070 $ & $   0.00806 $ & $   0.00100 $ & $   3.75870 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.56330 $ & $   0.00761 $ & $   0.00100 $ & $   3.75820 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.56591 $ & $   0.01200 $ & $   0.00100 $ & $   3.76270 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.56851 $ & $   0.01028 $ & $   0.00100 $ & $   3.76110 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.57113 $ & $   0.01005 $ & $   0.00100 $ & $   3.76080 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.57373 $ & $   0.00770 $ & $   0.00100 $ & $   3.75840 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.57635 $ & $   0.00835 $ & $   0.00100 $ & $   3.75900 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.57896 $ & $   0.00922 $ & $   0.00100 $ & $   3.75970 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.58157 $ & $   0.00937 $ & $   0.00100 $ & $   3.75960 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.58418 $ & $   0.00699 $ & $   0.00100 $ & $   3.75720 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.58682 $ & $   0.00687 $ & $   0.00100 $ & $   3.75710 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.58945 $ & $   0.00905 $ & $   0.00100 $ & $   3.75900 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.59205 $ & $   0.00829 $ & $   0.00100 $ & $   3.75870 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.59466 $ & $   0.00512 $ & $   0.00100 $ & $   3.75540 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.59727 $ & $   0.00973 $ & $   0.00100 $ & $   3.76010 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.59988 $ & $   0.00360 $ & $   0.00100 $ & $   3.75400 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.60249 $ & $   0.00407 $ & $   0.00100 $ & $   3.75450 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.60511 $ & $  -0.00018 $ & $   0.00100 $ & $   3.75020 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.60773 $ & $  -0.00238 $ & $   0.00100 $ & $   3.74800 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.61034 $ & $  -0.00188 $ & $   0.00100 $ & $   3.74850 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.61294 $ & $  -0.00027 $ & $   0.00100 $ & $   3.75010 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.61556 $ & $  -0.00099 $ & $   0.00100 $ & $   3.74930 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.61819 $ & $   0.00311 $ & $   0.00100 $ & $   3.75330 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.62079 $ & $   0.00079 $ & $   0.00100 $ & $   3.75090 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.62339 $ & $  -0.00339 $ & $   0.00100 $ & $   3.74650 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.62600 $ & $   0.00033 $ & $   0.00100 $ & $   3.75020 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.62861 $ & $  -0.00094 $ & $   0.00100 $ & $   3.74870 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.63129 $ & $  -0.00054 $ & $   0.00100 $ & $   3.74910 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.63389 $ & $  -0.00060 $ & $   0.00100 $ & $   3.74930 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.63649 $ & $  -0.00172 $ & $   0.00100 $ & $   3.74820 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.63912 $ & $   0.00340 $ & $   0.00100 $ & $   3.75320 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.64173 $ & $  -0.00016 $ & $   0.00100 $ & $   3.74960 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.64434 $ & $   0.00260 $ & $   0.00100 $ & $   3.75220 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.64699 $ & $  -0.00064 $ & $   0.00100 $ & $   3.74880 $ & $ i$ & LCOGT1m/sinistro\\
$ 2457170.46483 $ & $   0.00214 $ & $   0.00245 $ & $   0.00156 $ & $ i$ & Swope1m/e2v\\
$ 2457170.46672 $ & $   0.00171 $ & $   0.00217 $ & $   0.00112 $ & $ i$ & Swope1m/e2v\\
$ 2457170.46856 $ & $   0.00233 $ & $   0.00213 $ & $   0.00173 $ & $ i$ & Swope1m/e2v\\
$ 2457170.47040 $ & $  -0.00108 $ & $   0.00208 $ & $  -0.00167 $ & $ i$ & Swope1m/e2v\\
$ 2457170.47224 $ & $   0.00216 $ & $   0.00205 $ & $   0.00156 $ & $ i$ & Swope1m/e2v\\
$ 2457170.47408 $ & $  -0.00159 $ & $   0.00205 $ & $  -0.00219 $ & $ i$ & Swope1m/e2v\\
$ 2457170.47592 $ & $  -0.00075 $ & $   0.00203 $ & $  -0.00136 $ & $ i$ & Swope1m/e2v\\
$ 2457170.47776 $ & $   0.00022 $ & $   0.00202 $ & $  -0.00039 $ & $ i$ & Swope1m/e2v\\
$ 2457170.47960 $ & $   0.00096 $ & $   0.00202 $ & $   0.00036 $ & $ i$ & Swope1m/e2v\\
$ 2457170.48144 $ & $  -0.00170 $ & $   0.00202 $ & $  -0.00231 $ & $ i$ & Swope1m/e2v\\
$ 2457170.48328 $ & $   0.00007 $ & $   0.00201 $ & $  -0.00054 $ & $ i$ & Swope1m/e2v\\
$ 2457170.48512 $ & $  -0.00032 $ & $   0.00198 $ & $  -0.00093 $ & $ i$ & Swope1m/e2v\\
$ 2457170.48695 $ & $  -0.00087 $ & $   0.00198 $ & $  -0.00148 $ & $ i$ & Swope1m/e2v\\
$ 2457170.48879 $ & $  -0.00006 $ & $   0.00199 $ & $  -0.00068 $ & $ i$ & Swope1m/e2v\\
$ 2457170.49063 $ & $  -0.00038 $ & $   0.00198 $ & $  -0.00100 $ & $ i$ & Swope1m/e2v\\
$ 2457170.49247 $ & $   0.00119 $ & $   0.00196 $ & $   0.00058 $ & $ i$ & Swope1m/e2v\\
$ 2457170.49431 $ & $   0.00188 $ & $   0.00196 $ & $   0.00127 $ & $ i$ & Swope1m/e2v\\
$ 2457170.49615 $ & $   0.00175 $ & $   0.00195 $ & $   0.00113 $ & $ i$ & Swope1m/e2v\\
$ 2457170.49799 $ & $  -0.00195 $ & $   0.00196 $ & $  -0.00257 $ & $ i$ & Swope1m/e2v\\
$ 2457170.49983 $ & $   0.00108 $ & $   0.00199 $ & $   0.00046 $ & $ i$ & Swope1m/e2v\\
$ 2457170.50167 $ & $  -0.00068 $ & $   0.00195 $ & $  -0.00130 $ & $ i$ & Swope1m/e2v\\
$ 2457170.50351 $ & $  -0.00214 $ & $   0.00194 $ & $  -0.00275 $ & $ i$ & Swope1m/e2v\\
$ 2457170.50535 $ & $  -0.00142 $ & $   0.00193 $ & $  -0.00203 $ & $ i$ & Swope1m/e2v\\
$ 2457170.50719 $ & $  -0.00012 $ & $   0.00194 $ & $  -0.00073 $ & $ i$ & Swope1m/e2v\\
$ 2457170.50902 $ & $   0.00140 $ & $   0.00193 $ & $   0.00079 $ & $ i$ & Swope1m/e2v\\
$ 2457170.51087 $ & $   0.00078 $ & $   0.00193 $ & $   0.00017 $ & $ i$ & Swope1m/e2v\\
$ 2457170.51270 $ & $   0.00303 $ & $   0.00195 $ & $   0.00242 $ & $ i$ & Swope1m/e2v\\
$ 2457170.51455 $ & $   0.00697 $ & $   0.00195 $ & $   0.00637 $ & $ i$ & Swope1m/e2v\\
$ 2457170.51639 $ & $   0.00716 $ & $   0.00194 $ & $   0.00655 $ & $ i$ & Swope1m/e2v\\
$ 2457170.51822 $ & $   0.00482 $ & $   0.00195 $ & $   0.00422 $ & $ i$ & Swope1m/e2v\\
$ 2457170.52006 $ & $   0.00728 $ & $   0.00193 $ & $   0.00668 $ & $ i$ & Swope1m/e2v\\
$ 2457170.52190 $ & $   0.00702 $ & $   0.00192 $ & $   0.00642 $ & $ i$ & Swope1m/e2v\\
$ 2457170.52374 $ & $   0.00814 $ & $   0.00193 $ & $   0.00754 $ & $ i$ & Swope1m/e2v\\
$ 2457170.52558 $ & $   0.00806 $ & $   0.00193 $ & $   0.00747 $ & $ i$ & Swope1m/e2v\\
$ 2457170.52742 $ & $   0.01120 $ & $   0.00193 $ & $   0.01061 $ & $ i$ & Swope1m/e2v\\
$ 2457170.52926 $ & $   0.00895 $ & $   0.00193 $ & $   0.00836 $ & $ i$ & Swope1m/e2v\\
$ 2457170.53110 $ & $   0.00947 $ & $   0.00194 $ & $   0.00888 $ & $ i$ & Swope1m/e2v\\
$ 2457170.53294 $ & $   0.00994 $ & $   0.00194 $ & $   0.00936 $ & $ i$ & Swope1m/e2v\\
$ 2457170.53478 $ & $   0.00975 $ & $   0.00193 $ & $   0.00918 $ & $ i$ & Swope1m/e2v\\
$ 2457170.53662 $ & $   0.00832 $ & $   0.00193 $ & $   0.00775 $ & $ i$ & Swope1m/e2v\\
$ 2457170.53847 $ & $   0.01003 $ & $   0.00195 $ & $   0.00946 $ & $ i$ & Swope1m/e2v\\
$ 2457170.54031 $ & $   0.00851 $ & $   0.00195 $ & $   0.00794 $ & $ i$ & Swope1m/e2v\\
$ 2457170.54215 $ & $   0.01004 $ & $   0.00195 $ & $   0.00948 $ & $ i$ & Swope1m/e2v\\
$ 2457170.54399 $ & $   0.00978 $ & $   0.00195 $ & $   0.00922 $ & $ i$ & Swope1m/e2v\\
$ 2457170.54583 $ & $   0.00806 $ & $   0.00193 $ & $   0.00751 $ & $ i$ & Swope1m/e2v\\
$ 2457170.54767 $ & $   0.01042 $ & $   0.00193 $ & $   0.00987 $ & $ i$ & Swope1m/e2v\\
$ 2457170.54951 $ & $   0.00884 $ & $   0.00194 $ & $   0.00830 $ & $ i$ & Swope1m/e2v\\
$ 2457170.55135 $ & $   0.01119 $ & $   0.00191 $ & $   0.01065 $ & $ i$ & Swope1m/e2v\\
$ 2457170.55319 $ & $   0.00855 $ & $   0.00192 $ & $   0.00802 $ & $ i$ & Swope1m/e2v\\
$ 2457170.55503 $ & $   0.00782 $ & $   0.00192 $ & $   0.00730 $ & $ i$ & Swope1m/e2v\\
$ 2457170.55687 $ & $   0.00718 $ & $   0.00192 $ & $   0.00666 $ & $ i$ & Swope1m/e2v\\
$ 2457170.55870 $ & $   0.01115 $ & $   0.00191 $ & $   0.01064 $ & $ i$ & Swope1m/e2v\\
$ 2457170.56054 $ & $   0.00971 $ & $   0.00190 $ & $   0.00920 $ & $ i$ & Swope1m/e2v\\
$ 2457170.56238 $ & $   0.00991 $ & $   0.00191 $ & $   0.00941 $ & $ i$ & Swope1m/e2v\\
$ 2457170.56422 $ & $   0.00865 $ & $   0.00190 $ & $   0.00816 $ & $ i$ & Swope1m/e2v\\
$ 2457170.56606 $ & $   0.01084 $ & $   0.00189 $ & $   0.01036 $ & $ i$ & Swope1m/e2v\\
$ 2457170.56790 $ & $   0.00770 $ & $   0.00189 $ & $   0.00722 $ & $ i$ & Swope1m/e2v\\
$ 2457170.56974 $ & $   0.00677 $ & $   0.00190 $ & $   0.00630 $ & $ i$ & Swope1m/e2v\\
$ 2457170.57158 $ & $   0.01030 $ & $   0.00193 $ & $   0.00984 $ & $ i$ & Swope1m/e2v\\
$ 2457170.57342 $ & $   0.00930 $ & $   0.00190 $ & $   0.00885 $ & $ i$ & Swope1m/e2v\\
$ 2457170.57526 $ & $   0.00922 $ & $   0.00189 $ & $   0.00878 $ & $ i$ & Swope1m/e2v\\
$ 2457170.57710 $ & $   0.01038 $ & $   0.00190 $ & $   0.00994 $ & $ i$ & Swope1m/e2v\\
$ 2457170.57894 $ & $   0.01210 $ & $   0.00188 $ & $   0.01167 $ & $ i$ & Swope1m/e2v\\
$ 2457170.58078 $ & $   0.01201 $ & $   0.00186 $ & $   0.01159 $ & $ i$ & Swope1m/e2v\\
$ 2457170.58262 $ & $   0.00984 $ & $   0.00187 $ & $   0.00943 $ & $ i$ & Swope1m/e2v\\
$ 2457170.58446 $ & $   0.00853 $ & $   0.00188 $ & $   0.00813 $ & $ i$ & Swope1m/e2v\\
$ 2457170.58630 $ & $   0.00994 $ & $   0.00191 $ & $   0.00954 $ & $ i$ & Swope1m/e2v\\
$ 2457170.58814 $ & $   0.00651 $ & $   0.00189 $ & $   0.00613 $ & $ i$ & Swope1m/e2v\\
$ 2457170.58998 $ & $   0.00725 $ & $   0.00188 $ & $   0.00688 $ & $ i$ & Swope1m/e2v\\
$ 2457170.59181 $ & $   0.00571 $ & $   0.00185 $ & $   0.00534 $ & $ i$ & Swope1m/e2v\\
$ 2457170.59366 $ & $   0.00927 $ & $   0.00186 $ & $   0.00892 $ & $ i$ & Swope1m/e2v\\
$ 2457170.59550 $ & $   0.00596 $ & $   0.00186 $ & $   0.00561 $ & $ i$ & Swope1m/e2v\\
$ 2457170.59734 $ & $   0.00679 $ & $   0.00187 $ & $   0.00645 $ & $ i$ & Swope1m/e2v\\
$ 2457170.59918 $ & $   0.00285 $ & $   0.00185 $ & $   0.00253 $ & $ i$ & Swope1m/e2v\\
$ 2457170.60102 $ & $   0.00206 $ & $   0.00184 $ & $   0.00175 $ & $ i$ & Swope1m/e2v\\
$ 2457170.60286 $ & $   0.00334 $ & $   0.00184 $ & $   0.00304 $ & $ i$ & Swope1m/e2v\\
$ 2457170.60470 $ & $  -0.00047 $ & $   0.00184 $ & $  -0.00077 $ & $ i$ & Swope1m/e2v\\
$ 2457170.60654 $ & $   0.00012 $ & $   0.00186 $ & $  -0.00016 $ & $ i$ & Swope1m/e2v\\
$ 2457170.60838 $ & $  -0.00027 $ & $   0.00185 $ & $  -0.00054 $ & $ i$ & Swope1m/e2v\\
$ 2457170.61022 $ & $  -0.00086 $ & $   0.00186 $ & $  -0.00111 $ & $ i$ & Swope1m/e2v\\
$ 2457170.61206 $ & $   0.00260 $ & $   0.00187 $ & $   0.00235 $ & $ i$ & Swope1m/e2v\\
$ 2457170.61390 $ & $  -0.00211 $ & $   0.00186 $ & $  -0.00234 $ & $ i$ & Swope1m/e2v\\
$ 2457170.61573 $ & $   0.00164 $ & $   0.00186 $ & $   0.00141 $ & $ i$ & Swope1m/e2v\\
$ 2457170.61758 $ & $  -0.00050 $ & $   0.00185 $ & $  -0.00070 $ & $ i$ & Swope1m/e2v\\
$ 2457170.61941 $ & $  -0.00321 $ & $   0.00185 $ & $  -0.00341 $ & $ i$ & Swope1m/e2v\\
$ 2457170.62125 $ & $   0.00161 $ & $   0.00185 $ & $   0.00142 $ & $ i$ & Swope1m/e2v\\
$ 2457170.62309 $ & $   0.00002 $ & $   0.00185 $ & $  -0.00015 $ & $ i$ & Swope1m/e2v\\
$ 2457170.62493 $ & $   0.00020 $ & $   0.00187 $ & $   0.00005 $ & $ i$ & Swope1m/e2v\\
$ 2457170.62677 $ & $   0.00138 $ & $   0.00186 $ & $   0.00123 $ & $ i$ & Swope1m/e2v\\
$ 2457170.62861 $ & $   0.00048 $ & $   0.00186 $ & $   0.00035 $ & $ i$ & Swope1m/e2v\\
$ 2457170.63045 $ & $  -0.00008 $ & $   0.00185 $ & $  -0.00019 $ & $ i$ & Swope1m/e2v\\
$ 2457170.63229 $ & $  -0.00169 $ & $   0.00184 $ & $  -0.00180 $ & $ i$ & Swope1m/e2v\\
$ 2457170.63413 $ & $   0.00121 $ & $   0.00185 $ & $   0.00112 $ & $ i$ & Swope1m/e2v\\
$ 2457170.63597 $ & $   0.00058 $ & $   0.00186 $ & $   0.00051 $ & $ i$ & Swope1m/e2v\\
$ 2457170.63781 $ & $   0.00341 $ & $   0.00183 $ & $   0.00335 $ & $ i$ & Swope1m/e2v\\
$ 2457170.63965 $ & $   0.00068 $ & $   0.00185 $ & $   0.00063 $ & $ i$ & Swope1m/e2v\\
$ 2457170.64149 $ & $  -0.00043 $ & $   0.00185 $ & $  -0.00046 $ & $ i$ & Swope1m/e2v\\
$ 2457170.64333 $ & $  -0.00006 $ & $   0.00186 $ & $  -0.00007 $ & $ i$ & Swope1m/e2v\\
$ 2457170.64517 $ & $   0.00066 $ & $   0.00188 $ & $   0.00066 $ & $ i$ & Swope1m/e2v\\
$ 2457170.64701 $ & $  -0.00235 $ & $   0.00185 $ & $  -0.00233 $ & $ i$ & Swope1m/e2v\\
$ 2457170.64885 $ & $  -0.00058 $ & $   0.00186 $ & $  -0.00055 $ & $ i$ & Swope1m/e2v\\
$ 2457170.65069 $ & $  -0.00005 $ & $   0.00187 $ & $  -0.00000 $ & $ i$ & Swope1m/e2v\\
$ 2457170.65253 $ & $  -0.00145 $ & $   0.00186 $ & $  -0.00139 $ & $ i$ & Swope1m/e2v\\
$ 2457170.65437 $ & $   0.00078 $ & $   0.00187 $ & $   0.00086 $ & $ i$ & Swope1m/e2v\\
$ 2457170.65621 $ & $   0.00034 $ & $   0.00186 $ & $   0.00043 $ & $ i$ & Swope1m/e2v\\
$ 2457170.65806 $ & $  -0.00237 $ & $   0.00186 $ & $  -0.00226 $ & $ i$ & Swope1m/e2v\\
$ 2457170.65990 $ & $   0.00129 $ & $   0.00186 $ & $   0.00142 $ & $ i$ & Swope1m/e2v\\
$ 2457170.66174 $ & $  -0.00131 $ & $   0.00186 $ & $  -0.00116 $ & $ i$ & Swope1m/e2v\\
$ 2457170.66358 $ & $  -0.00094 $ & $   0.00186 $ & $  -0.00078 $ & $ i$ & Swope1m/e2v\\
$ 2457170.66542 $ & $  -0.00259 $ & $   0.00187 $ & $  -0.00241 $ & $ i$ & Swope1m/e2v\\
$ 2457170.66724 $ & $   0.00241 $ & $   0.00188 $ & $   0.00261 $ & $ i$ & Swope1m/e2v\\
$ 2457170.66908 $ & $   0.00097 $ & $   0.00189 $ & $   0.00119 $ & $ i$ & Swope1m/e2v\\
$ 2457170.67093 $ & $   0.00018 $ & $   0.00190 $ & $   0.00042 $ & $ i$ & Swope1m/e2v\\


==> HATS777-021_phfu_tab.tex <==
$ 56094.44603 $ & $  -0.00415 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.90287 $ & $   0.00791 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.55667 $ & $  -0.00409 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.65523 $ & $  -0.01454 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.44983 $ & $   0.00797 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.90624 $ & $   0.01034 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.65860 $ & $  -0.00975 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56157 $ & $  -0.00313 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.45331 $ & $  -0.00366 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.90955 $ & $  -0.00215 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56500 $ & $  -0.00670 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.66341 $ & $  -0.00250 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.91418 $ & $   0.01109 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.45843 $ & $   0.00168 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.66685 $ & $  -0.00598 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.56884 $ & $   0.00279 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.91784 $ & $   0.00309 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.46187 $ & $   0.00996 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.67068 $ & $   0.00250 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.92119 $ & $  -0.01553 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.46536 $ & $   0.00386 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.67519 $ & $   0.00027 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.92590 $ & $   0.00375 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47059 $ & $  -0.00223 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.92926 $ & $   0.00091 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47442 $ & $   0.00186 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.93262 $ & $  -0.00116 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.47784 $ & $   0.00160 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.93736 $ & $   0.00028 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.23931 $ & $  -0.01018 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48291 $ & $   0.00471 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.24296 $ & $   0.00237 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48633 $ & $  -0.00457 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.24646 $ & $   0.00637 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.48976 $ & $   0.00877 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.25154 $ & $   0.00310 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.49475 $ & $   0.00472 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.25498 $ & $  -0.00184 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.49855 $ & $   0.00374 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55753.27920 $ & $   0.01686 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.25886 $ & $  -0.01136 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50198 $ & $   0.00522 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55753.28294 $ & $   0.00504 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.26368 $ & $  -0.01418 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.50684 $ & $   0.00578 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55753.28636 $ & $   0.02333 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51025 $ & $  -0.00516 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.27067 $ & $   0.00000 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51368 $ & $   0.00023 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52439 $ & $  -0.00398 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.52774 $ & $   0.00748 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.51884 $ & $   0.00140 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53119 $ & $   0.00104 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.87981 $ & $   0.00593 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.52265 $ & $   0.00496 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.88224 $ & $  -0.00594 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53637 $ & $  -0.00218 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.52607 $ & $   0.00460 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.53979 $ & $  -0.00128 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.53088 $ & $   0.00607 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.67411 $ & $  -0.00969 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.53431 $ & $   0.00794 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.53775 $ & $   0.00172 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.29504 $ & $   0.00887 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.89784 $ & $   0.00189 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.54266 $ & $  -0.00277 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.31059 $ & $  -0.00932 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.30056 $ & $  -0.00306 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90116 $ & $  -0.00013 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.54645 $ & $   0.00578 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90448 $ & $   0.00760 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.30405 $ & $   0.00700 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.54989 $ & $  -0.00451 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.30755 $ & $   0.00258 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.65933 $ & $   0.00156 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90971 $ & $   0.00945 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.66274 $ & $   0.00617 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55492 $ & $  -0.00076 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.31250 $ & $   0.00435 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91310 $ & $   0.01122 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.32488 $ & $   0.00500 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.66654 $ & $   0.00137 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.55838 $ & $   0.00507 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55820.86991 $ & $  -0.01110 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.31601 $ & $   0.01130 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91673 $ & $   0.00184 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.56181 $ & $  -0.00053 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.67138 $ & $   0.00524 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.31990 $ & $  -0.00209 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.92099 $ & $   0.00066 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.67474 $ & $  -0.00255 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.56679 $ & $  -0.01374 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.32470 $ & $   0.01012 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.67809 $ & $  -0.00038 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57064 $ & $   0.00045 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.32819 $ & $   0.00134 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.68281 $ & $  -0.00231 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57410 $ & $  -0.00840 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.33163 $ & $  -0.00721 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.68617 $ & $  -0.00565 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.57911 $ & $   0.00413 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.33650 $ & $   0.00008 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.68996 $ & $   0.00080 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.58249 $ & $  -0.00759 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.34035 $ & $   0.00379 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.58587 $ & $   0.01270 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.69495 $ & $   0.00489 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.34379 $ & $   0.00951 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.03471 $ & $   0.00522 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.69837 $ & $   0.00081 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.59075 $ & $  -0.00985 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.23989 $ & $   0.00481 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.34873 $ & $   0.01684 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.03839 $ & $  -0.00109 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.70184 $ & $   0.00250 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.35222 $ & $   0.00488 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.24370 $ & $  -0.01117 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.04199 $ & $   0.00149 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.70697 $ & $   0.01225 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.35572 $ & $  -0.00008 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.24722 $ & $   0.00364 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.05200 $ & $   0.00448 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.71032 $ & $   0.00378 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.04732 $ & $   0.00095 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.25218 $ & $  -0.00329 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.36102 $ & $   0.00072 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.05573 $ & $   0.00328 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.71409 $ & $  -0.00193 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.05123 $ & $  -0.00389 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.36450 $ & $  -0.00762 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.25571 $ & $   0.00905 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.05921 $ & $   0.00832 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.05487 $ & $  -0.00494 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.71883 $ & $   0.00288 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.36797 $ & $   0.00116 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.06269 $ & $   0.00589 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.25963 $ & $   0.00004 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.72223 $ & $  -0.00264 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.05998 $ & $  -0.00328 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.06654 $ & $   0.00647 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.37308 $ & $   0.00172 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.26454 $ & $  -0.00144 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.72563 $ & $   0.00108 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.06357 $ & $   0.00312 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.07003 $ & $  -0.00003 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.37653 $ & $   0.01226 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.26805 $ & $   0.00743 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.06719 $ & $  -0.00703 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.73044 $ & $  -0.00652 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.07352 $ & $   0.00208 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.38040 $ & $  -0.01049 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.73385 $ & $   0.00552 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.07703 $ & $   0.00841 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.07241 $ & $  -0.01051 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.74689 $ & $  -0.00106 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.38540 $ & $   0.00244 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.73761 $ & $   0.00115 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.08047 $ & $   0.00262 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.07634 $ & $  -0.00234 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.38886 $ & $   0.00515 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.08435 $ & $  -0.00960 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.74255 $ & $  -0.00339 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.07990 $ & $   0.00697 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.39236 $ & $   0.01522 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.08779 $ & $  -0.00750 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.74589 $ & $  -0.00836 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54042 $ & $  -0.00594 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.08500 $ & $   0.00543 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.09129 $ & $  -0.00527 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.39738 $ & $   0.01805 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.74924 $ & $  -0.01199 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.54386 $ & $  -0.00643 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.08856 $ & $   0.00097 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55732.09473 $ & $  -0.00178 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.40124 $ & $  -0.00942 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.75412 $ & $  -0.00656 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.09218 $ & $  -0.00617 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89578 $ & $   0.00020 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.75753 $ & $  -0.00388 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.89941 $ & $  -0.00775 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55311 $ & $   0.01623 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.98480 $ & $   0.00969 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.76129 $ & $   0.00743 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.90272 $ & $   0.00511 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.55653 $ & $   0.00083 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.98830 $ & $  -0.00918 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.76614 $ & $  -0.00380 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.90767 $ & $  -0.00915 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.99176 $ & $  -0.00891 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.76950 $ & $   0.00329 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.30437 $ & $  -0.00420 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.91103 $ & $   0.01253 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.99575 $ & $  -0.00974 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.77285 $ & $  -0.00114 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56012.91439 $ & $   0.00258 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.30816 $ & $   0.00025 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.99935 $ & $  -0.00094 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.77764 $ & $  -0.00419 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.31152 $ & $   0.00322 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55757.00286 $ & $  -0.00273 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.78106 $ & $   0.00629 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.31609 $ & $   0.01109 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55757.00644 $ & $  -0.00006 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.78477 $ & $  -0.00134 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.31948 $ & $   0.00544 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.67791 $ & $   0.00053 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.32323 $ & $   0.00942 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.78972 $ & $   0.00464 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.68132 $ & $   0.00872 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55757.01393 $ & $  -0.00054 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.79314 $ & $   0.01563 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.68473 $ & $  -0.00088 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.32792 $ & $   0.00109 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.33124 $ & $   0.00225 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.68977 $ & $   0.00137 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.89728 $ & $  -0.00023 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.33462 $ & $  -0.00337 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.69347 $ & $  -0.00214 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.90099 $ & $  -0.00132 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.69688 $ & $  -0.00140 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.33933 $ & $   0.00945 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.90438 $ & $  -0.00913 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.47982 $ & $  -0.01191 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.23745 $ & $  -0.00697 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.82985 $ & $   0.01719 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.34275 $ & $  -0.00388 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.48298 $ & $  -0.00623 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.24102 $ & $   0.00466 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.70184 $ & $   0.00549 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.90911 $ & $   0.00373 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.48623 $ & $  -0.00776 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.34675 $ & $   0.00252 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.24451 $ & $   0.00550 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.70526 $ & $   0.00218 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.91255 $ & $   0.00341 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56080.49031 $ & $  -0.00977 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.70872 $ & $  -0.00138 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.91592 $ & $  -0.01923 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.35201 $ & $  -0.00458 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.24949 $ & $   0.00502 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.35558 $ & $   0.00017 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.25298 $ & $   0.00424 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.92061 $ & $  -0.00548 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.71367 $ & $  -0.00166 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.35903 $ & $  -0.00280 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.92423 $ & $   0.00431 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.25688 $ & $  -0.00305 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.71738 $ & $   0.00143 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.92768 $ & $  -0.00347 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.72073 $ & $   0.00183 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.24436 $ & $   0.00927 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.36379 $ & $   0.00571 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.26188 $ & $   0.00402 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.48171 $ & $   0.00853 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.24777 $ & $  -0.00899 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.93236 $ & $   0.00428 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.36756 $ & $   0.01218 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.26540 $ & $   0.00079 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.25117 $ & $  -0.00348 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.48523 $ & $   0.01372 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.93578 $ & $  -0.00887 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.37096 $ & $   0.00015 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.26885 $ & $   0.00361 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.48873 $ & $  -0.00692 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.93918 $ & $  -0.00580 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.25616 $ & $   0.00612 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.37575 $ & $   0.00407 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.27405 $ & $   0.00236 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.62577 $ & $   0.00439 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.25957 $ & $  -0.00259 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.37927 $ & $   0.00496 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.94416 $ & $  -0.00423 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.62914 $ & $   0.01303 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.27794 $ & $  -0.00118 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.26335 $ & $  -0.00457 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.38265 $ & $  -0.00371 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.94779 $ & $  -0.00396 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.63249 $ & $   0.00258 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.28143 $ & $   0.00617 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.95117 $ & $   0.00198 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.26822 $ & $  -0.00149 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.63754 $ & $  -0.00950 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.28645 $ & $  -0.00441 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.27160 $ & $   0.00234 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.95597 $ & $   0.00053 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.64095 $ & $  -0.01899 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.51751 $ & $   0.00286 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.28997 $ & $  -0.00182 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.27500 $ & $  -0.00355 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.95941 $ & $   0.00023 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.52103 $ & $  -0.01519 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.66125 $ & $   0.00207 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56062.76519 $ & $  -0.00204 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.96284 $ & $  -0.00326 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.27971 $ & $   0.00387 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.52449 $ & $  -0.00237 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.66473 $ & $   0.00554 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.28311 $ & $   0.01547 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.96779 $ & $   0.00191 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.66858 $ & $  -0.01801 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.52956 $ & $  -0.00687 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.28687 $ & $  -0.00185 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.97154 $ & $   0.00610 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.53303 $ & $  -0.00738 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.67347 $ & $  -0.00176 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56002 $ & $   0.00105 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.97499 $ & $  -0.00268 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.29162 $ & $  -0.00446 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.67693 $ & $   0.00564 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.53696 $ & $   0.00148 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.86444 $ & $   0.01247 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56341 $ & $   0.00642 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.29504 $ & $  -0.00694 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.97979 $ & $  -0.01345 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68040 $ & $   0.00524 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.56690 $ & $  -0.00004 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56005.91440 $ & $  -0.00014 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.54205 $ & $   0.01631 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.86850 $ & $   0.00888 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.29847 $ & $  -0.00678 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.98323 $ & $   0.00405 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68530 $ & $  -0.00291 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.54557 $ & $   0.00030 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.87200 $ & $   0.00535 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57201 $ & $   0.00074 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.98656 $ & $   0.00079 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.86747 $ & $  -0.00660 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.30317 $ & $  -0.00033 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.54903 $ & $  -0.00712 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.68918 $ & $   0.00466 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.87545 $ & $   0.01248 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.79900 $ & $   0.00064 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.57545 $ & $  -0.00795 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.87092 $ & $   0.00323 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.30662 $ & $   0.00278 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.99120 $ & $   0.00534 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.87894 $ & $   0.00563 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.80243 $ & $   0.01927 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.87437 $ & $  -0.00092 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.55418 $ & $  -0.00099 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.31033 $ & $   0.00720 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.99489 $ & $   0.00101 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.88276 $ & $   0.00763 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.80591 $ & $  -0.00734 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.55810 $ & $   0.01848 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.99832 $ & $  -0.00513 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.87931 $ & $   0.00739 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.88625 $ & $  -0.00115 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.56163 $ & $  -0.00857 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.81076 $ & $  -0.01349 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.88271 $ & $   0.00699 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.88976 $ & $   0.00164 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.00304 $ & $  -0.00095 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.81419 $ & $  -0.01848 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.88647 $ & $   0.00589 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.56658 $ & $   0.01390 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.89324 $ & $  -0.01209 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.00646 $ & $   0.00238 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.81807 $ & $   0.01471 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.57008 $ & $  -0.00917 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.00989 $ & $   0.00928 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.89674 $ & $   0.00398 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.89133 $ & $   0.00012 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.57358 $ & $   0.00059 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.82291 $ & $  -0.00412 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.90062 $ & $  -0.00041 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.89475 $ & $   0.00476 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.01486 $ & $  -0.00387 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.82638 $ & $  -0.01089 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.90406 $ & $  -0.00455 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.89819 $ & $   0.00142 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.70220 $ & $   0.00035 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.57898 $ & $   0.00331 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.01863 $ & $  -0.00351 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.81230 $ & $   0.00352 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.82989 $ & $  -0.00317 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.90754 $ & $  -0.00026 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.02201 $ & $   0.00359 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.58244 $ & $  -0.00655 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.90313 $ & $   0.00305 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.70779 $ & $   0.00202 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.91099 $ & $  -0.00817 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.83464 $ & $  -0.01356 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.90656 $ & $  -0.00294 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.02675 $ & $   0.00113 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.49339 $ & $   0.00760 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.71111 $ & $   0.01559 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.91033 $ & $  -0.00058 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.03013 $ & $   0.00624 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.71453 $ & $   0.00264 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.49722 $ & $   0.00457 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.84201 $ & $  -0.01917 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.03350 $ & $  -0.00726 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50073 $ & $  -0.00255 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.91521 $ & $   0.00426 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.71953 $ & $   0.00281 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.84680 $ & $  -0.00184 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.91863 $ & $   0.00318 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.03818 $ & $   0.00151 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.72287 $ & $  -0.00409 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50602 $ & $   0.01349 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.85024 $ & $  -0.01186 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.48236 $ & $  -0.00121 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.92206 $ & $   0.00135 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.04193 $ & $   0.00941 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.72624 $ & $  -0.00699 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.47813 $ & $   0.01200 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56073.50948 $ & $   0.00851 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.85367 $ & $  -0.00308 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.04537 $ & $   0.00425 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.48659 $ & $   0.00415 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.92692 $ & $   0.00774 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.48158 $ & $  -0.00343 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.73147 $ & $  -0.00395 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.49067 $ & $  -0.00296 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.85890 $ & $  -0.00130 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.93037 $ & $   0.01309 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.48503 $ & $   0.00700 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.05036 $ & $  -0.00939 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.73498 $ & $   0.00571 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.86234 $ & $   0.00449 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.93415 $ & $  -0.00296 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.05381 $ & $   0.00169 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.73831 $ & $   0.00178 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.48990 $ & $   0.01015 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.49682 $ & $   0.01771 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.86579 $ & $   0.00886 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.05721 $ & $   0.01676 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.49335 $ & $   0.00677 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.93902 $ & $   0.00539 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.48915 $ & $   0.00094 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.74336 $ & $   0.01205 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.50099 $ & $  -0.02307 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.87072 $ & $   0.00096 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.94236 $ & $   0.00727 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.49254 $ & $   0.00603 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.06206 $ & $   0.00296 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.49723 $ & $   0.00353 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.74677 $ & $   0.01290 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.50582 $ & $  -0.00788 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.87415 $ & $  -0.00600 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.49594 $ & $  -0.00659 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.06583 $ & $   0.00403 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.75009 $ & $  -0.00090 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.50237 $ & $   0.00266 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.87802 $ & $   0.00185 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.06929 $ & $   0.00100 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.50079 $ & $  -0.00212 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.51172 $ & $  -0.01688 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.50575 $ & $   0.01061 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.75553 $ & $   0.00222 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.95388 $ & $  -0.00061 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.50421 $ & $   0.00208 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.88280 $ & $   0.00321 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.50922 $ & $   0.00122 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.07411 $ & $  -0.00694 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.75885 $ & $  -0.00490 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.95764 $ & $   0.00407 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.88629 $ & $  -0.00157 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.07757 $ & $  -0.00687 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.76219 $ & $   0.00348 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.51426 $ & $   0.00852 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.88978 $ & $   0.01137 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.08104 $ & $   0.00021 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.96290 $ & $   0.00285 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.51295 $ & $  -0.00029 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.51804 $ & $   0.00656 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.76716 $ & $   0.00732 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.89460 $ & $  -0.00624 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.96630 $ & $   0.00228 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.51640 $ & $  -0.01102 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.52143 $ & $   0.00563 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.77056 $ & $  -0.00769 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56055.78322 $ & $   0.00266 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.96969 $ & $  -0.00258 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.51983 $ & $   0.00485 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.89847 $ & $   0.00645 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.77398 $ & $  -0.01668 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.52630 $ & $   0.01292 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.90197 $ & $  -0.00242 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.52462 $ & $  -0.01226 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.52969 $ & $   0.01389 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.77952 $ & $   0.00000 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.52804 $ & $  -0.00837 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.90682 $ & $  -0.00349 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.53315 $ & $   0.01764 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.78292 $ & $  -0.00882 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.91027 $ & $   0.01363 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.53183 $ & $  -0.00788 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.78637 $ & $   0.00478 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.66723 $ & $  -0.00464 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.53793 $ & $   0.02071 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58014 $ & $   0.00652 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.91377 $ & $  -0.00801 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.53672 $ & $  -0.01176 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.54171 $ & $   0.00753 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58364 $ & $   0.00878 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.79127 $ & $  -0.00538 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.54016 $ & $   0.00042 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.91896 $ & $  -0.00694 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.54518 $ & $  -0.00101 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.58711 $ & $  -0.00281 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.79483 $ & $  -0.01261 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.54357 $ & $   0.01007 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.92240 $ & $   0.01221 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.79859 $ & $   0.00246 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.55013 $ & $   0.00448 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.59210 $ & $   0.00639 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.92589 $ & $  -0.00515 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.54854 $ & $  -0.00460 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.55357 $ & $  -0.00355 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.59552 $ & $   0.00421 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.80360 $ & $  -0.02825 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.92936 $ & $  -0.00663 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.55196 $ & $   0.00118 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.55701 $ & $  -0.01544 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.80702 $ & $  -0.00369 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.81036 $ & $  -0.00403 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.69116 $ & $  -0.00019 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.56224 $ & $   0.00812 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.00899 $ & $   0.00306 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.93832 $ & $   0.00601 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.56609 $ & $   0.01255 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.81503 $ & $  -0.00120 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.69613 $ & $  -0.00351 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.01249 $ & $   0.00321 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.56948 $ & $   0.00432 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.81839 $ & $  -0.00782 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.69949 $ & $   0.00151 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.01553 $ & $  -0.00713 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
$ 55821.24013 $ & $   0.00414 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.82208 $ & $   0.00901 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.70286 $ & $   0.00231 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.57438 $ & $  -0.01456 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.70777 $ & $  -0.01229 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.82732 $ & $   0.00424 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.47824 $ & $  -0.01482 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.83072 $ & $  -0.00375 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.48178 $ & $  -0.00506 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.83412 $ & $  -0.01405 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.58616 $ & $  -0.00680 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.48533 $ & $   0.00410 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51139 $ & $   0.00705 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.58995 $ & $  -0.01181 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.83892 $ & $   0.00080 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51547 $ & $   0.00187 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.49027 $ & $   0.00383 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.59335 $ & $  -0.01529 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.84225 $ & $   0.00270 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.49378 $ & $  -0.00676 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.84601 $ & $   0.00690 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.51966 $ & $  -0.00113 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56023.86779 $ & $  -0.00885 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.59850 $ & $  -0.01377 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.49766 $ & $   0.00218 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.60188 $ & $  -0.01789 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.85086 $ & $  -0.00826 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52546 $ & $   0.00610 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.85423 $ & $  -0.01474 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.50268 $ & $   0.00361 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.52956 $ & $   0.00226 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.85761 $ & $  -0.00002 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.50621 $ & $  -0.00100 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.07872 $ & $  -0.01361 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.50974 $ & $  -0.00240 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.86266 $ & $  -0.01126 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.08220 $ & $  -0.00450 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.86605 $ & $  -0.01075 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.51483 $ & $  -0.00442 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.08573 $ & $  -0.00077 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.51870 $ & $   0.00244 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.08930 $ & $  -0.00627 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.52222 $ & $  -0.00606 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.09289 $ & $   0.00181 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.52728 $ & $  -0.01520 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.09670 $ & $   0.00071 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.88131 $ & $  -0.00801 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.53081 $ & $  -0.01072 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.10030 $ & $  -0.00264 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.10387 $ & $  -0.00284 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.10746 $ & $   0.00706 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.52255 $ & $   0.00045 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.89336 $ & $  -0.01625 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.11100 $ & $   0.00166 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.52600 $ & $  -0.00905 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.11455 $ & $   0.00185 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.52947 $ & $   0.00923 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.89813 $ & $   0.00445 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56048.80002 $ & $  -0.00445 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.11847 $ & $  -0.00525 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.90151 $ & $   0.00583 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.53447 $ & $   0.00182 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.12208 $ & $   0.01056 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.12570 $ & $   0.00452 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.12927 $ & $   0.00662 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.59629 $ & $  -0.00098 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.13283 $ & $  -0.00426 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60012 $ & $   0.00727 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.91701 $ & $  -0.00682 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.13644 $ & $  -0.00524 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60361 $ & $  -0.00290 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.14025 $ & $  -0.01414 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.60878 $ & $   0.00212 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.14387 $ & $  -0.00845 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.23837 $ & $  -0.00170 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.61222 $ & $  -0.00938 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.14735 $ & $  -0.00024 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.24182 $ & $   0.01211 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.15093 $ & $   0.00623 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.24531 $ & $  -0.00466 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.15454 $ & $   0.00178 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.25029 $ & $  -0.01365 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.15814 $ & $   0.00635 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.25372 $ & $   0.00737 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.16210 $ & $  -0.00240 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.25760 $ & $  -0.00015 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.16570 $ & $  -0.00115 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.26259 $ & $  -0.01210 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.16930 $ & $  -0.00486 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.26627 $ & $   0.00854 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.17290 $ & $   0.00739 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.26976 $ & $   0.00387 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.17650 $ & $   0.00001 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.18010 $ & $   0.00371 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.27472 $ & $  -0.01740 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.18404 $ & $  -0.00279 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.27861 $ & $  -0.00604 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.18761 $ & $  -0.00653 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.28211 $ & $   0.01083 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.19123 $ & $   0.00158 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.28702 $ & $   0.00198 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.19484 $ & $   0.00454 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89000 $ & $  -0.00821 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.29050 $ & $   0.00401 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.19836 $ & $   0.00008 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89415 $ & $   0.00488 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.29394 $ & $   0.00641 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.20196 $ & $  -0.01406 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.89826 $ & $   0.00928 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.29936 $ & $   0.01223 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.30523 $ & $  -0.00351 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.30287 $ & $   0.01781 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90455 $ & $   0.00486 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.30859 $ & $  -0.00166 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.30636 $ & $  -0.00744 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.31202 $ & $   0.00707 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.90867 $ & $   0.00076 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.31118 $ & $   0.00001 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91257 $ & $  -0.00116 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.31707 $ & $   0.00763 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.66490 $ & $   0.00231 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.86780 $ & $  -0.00427 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.31466 $ & $  -0.01426 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.32044 $ & $   0.00042 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.66860 $ & $   0.00321 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.87186 $ & $   0.00083 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.31856 $ & $   0.01660 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91919 $ & $  -0.01383 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.32388 $ & $   0.00138 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.67195 $ & $  -0.00355 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.87537 $ & $   0.01240 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.32354 $ & $  -0.00088 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.32856 $ & $   0.00087 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.87887 $ & $   0.00702 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.67688 $ & $   0.00056 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57932 $ & $  -0.02628 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.32700 $ & $   0.00425 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.33193 $ & $  -0.00137 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.68029 $ & $   0.00523 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.33050 $ & $  -0.00413 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.33538 $ & $   0.00594 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58437 $ & $  -0.02580 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.68365 $ & $  -0.00700 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58779 $ & $  -0.00171 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.33537 $ & $   0.01033 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.90064 $ & $  -0.00907 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.34055 $ & $  -0.00867 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.68833 $ & $   0.00987 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56041.81938 $ & $  -0.00129 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.33926 $ & $   0.00678 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.34390 $ & $  -0.01866 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.69203 $ & $  -0.00300 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.04588 $ & $  -0.01587 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.34274 $ & $  -0.00104 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.34729 $ & $  -0.00682 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.69537 $ & $   0.00189 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.04962 $ & $   0.01025 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.23785 $ & $  -0.00428 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.34755 $ & $   0.00091 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.35200 $ & $  -0.00558 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60094 $ & $   0.00759 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.05309 $ & $  -0.00544 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.70037 $ & $   0.00102 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.23460 $ & $  -0.00127 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.24132 $ & $   0.00303 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.61469 $ & $   0.00389 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.35536 $ & $  -0.00903 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.35099 $ & $   0.01668 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60433 $ & $   0.00082 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.05656 $ & $   0.00281 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.70379 $ & $   0.00158 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.23795 $ & $   0.00392 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.24486 $ & $   0.00412 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.35447 $ & $  -0.00474 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.61849 $ & $  -0.00470 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.06040 $ & $  -0.00339 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.70718 $ & $  -0.00773 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60922 $ & $   0.00130 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.24134 $ & $  -0.01523 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.62198 $ & $  -0.00036 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.24991 $ & $  -0.01220 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.06384 $ & $   0.00112 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.36360 $ & $   0.01546 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61261 $ & $  -0.00309 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.92453 $ & $  -0.00207 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.35977 $ & $   0.00583 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.71230 $ & $   0.00447 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.24608 $ & $   0.00923 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.25343 $ & $  -0.00654 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.06725 $ & $  -0.01243 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.36697 $ & $  -0.00759 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61599 $ & $   0.00324 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.62695 $ & $   0.00754 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.36326 $ & $   0.00251 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.92837 $ & $   0.00401 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.05835 $ & $  -0.00918 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.24951 $ & $  -0.00757 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.71601 $ & $  -0.00463 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.07066 $ & $  -0.00463 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.37036 $ & $  -0.00508 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.25734 $ & $  -0.00576 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.63034 $ & $   0.00303 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.36675 $ & $   0.01679 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.93195 $ & $  -0.00076 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62098 $ & $  -0.00082 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.71937 $ & $  -0.00722 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.06246 $ & $   0.00553 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.25327 $ & $   0.00418 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.07409 $ & $   0.01280 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.63380 $ & $   0.00563 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.37492 $ & $   0.00198 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.93540 $ & $  -0.00272 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.26229 $ & $   0.01185 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62472 $ & $   0.01956 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.06596 $ & $  -0.00806 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.37175 $ & $   0.00042 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.72438 $ & $   0.00285 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.25806 $ & $  -0.00687 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.07795 $ & $  -0.00380 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.37828 $ & $   0.00722 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.93891 $ & $  -0.01284 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.26576 $ & $   0.00265 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.06947 $ & $   0.00296 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.37526 $ & $   0.00234 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.72778 $ & $   0.00414 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.26146 $ & $   0.00128 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.08142 $ & $  -0.00586 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.38164 $ & $  -0.01364 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.94280 $ & $  -0.00492 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.26927 $ & $  -0.00149 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.07292 $ & $  -0.00466 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.37909 $ & $   0.01629 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.73112 $ & $   0.01128 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.26485 $ & $   0.00450 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.08490 $ & $   0.00543 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.94631 $ & $  -0.00354 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55871.25194 $ & $  -0.01255 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.07641 $ & $   0.00412 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.38654 $ & $   0.00914 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.27427 $ & $   0.00126 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.08833 $ & $  -0.00115 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.38392 $ & $  -0.00372 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.73582 $ & $   0.00540 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.26973 $ & $  -0.00813 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.94980 $ & $   0.01094 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.08028 $ & $  -0.00843 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64020 $ & $   0.01468 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.27817 $ & $  -0.00971 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.38736 $ & $  -0.00142 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.73954 $ & $  -0.00163 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.27316 $ & $  -0.00245 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.95330 $ & $  -0.00276 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.08378 $ & $   0.00443 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.39084 $ & $   0.00436 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.74290 $ & $   0.00282 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.27692 $ & $  -0.00342 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64513 $ & $  -0.00403 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.95680 $ & $   0.00373 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.08725 $ & $   0.00554 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56066.75546 $ & $  -0.00804 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.39567 $ & $  -0.01049 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64903 $ & $  -0.00948 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.96071 $ & $   0.00051 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.74785 $ & $  -0.00863 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.09071 $ & $   0.01384 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.28188 $ & $  -0.00783 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65261 $ & $  -0.00109 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.96419 $ & $  -0.00918 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.75121 $ & $   0.00331 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.39955 $ & $  -0.00065 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.09421 $ & $   0.01516 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.28528 $ & $   0.00325 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.96769 $ & $  -0.00672 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.75463 $ & $  -0.01076 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.40304 $ & $  -0.00748 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.28868 $ & $  -0.00445 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.09805 $ & $   0.00691 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65755 $ & $   0.00008 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.97121 $ & $   0.00104 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.97576 $ & $  -0.00969 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55108 $ & $  -0.01027 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.10154 $ & $   0.00558 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66096 $ & $  -0.00085 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.75947 $ & $  -0.00080 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.40799 $ & $   0.01105 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.29344 $ & $  -0.00124 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55459 $ & $  -0.00322 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.97932 $ & $   0.00284 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.10503 $ & $   0.00198 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66430 $ & $  -0.00091 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.41145 $ & $  -0.00543 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.76319 $ & $  -0.01027 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.29683 $ & $  -0.00905 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.55807 $ & $  -0.01390 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.98322 $ & $   0.01154 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.10848 $ & $   0.00003 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90600 $ & $  -0.00065 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.76653 $ & $  -0.00088 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.30053 $ & $   0.01288 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66950 $ & $   0.02022 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.11196 $ & $  -0.00344 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.90932 $ & $  -0.01342 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56340 $ & $   0.00215 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.98834 $ & $  -0.00002 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.77135 $ & $   0.00112 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67329 $ & $  -0.00303 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.30517 $ & $  -0.00620 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.11582 $ & $  -0.00494 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.86704 $ & $   0.01500 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.56683 $ & $   0.00595 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.99193 $ & $   0.00127 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.77471 $ & $   0.00103 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67664 $ & $  -0.00560 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.30851 $ & $   0.00163 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.11929 $ & $   0.00076 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56009.91671 $ & $  -0.00730 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.87143 $ & $  -0.01205 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.99551 $ & $  -0.00116 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.77815 $ & $   0.00633 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.31207 $ & $   0.00121 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.12280 $ & $   0.00548 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68192 $ & $   0.00095 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.87536 $ & $   0.00006 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.00052 $ & $  -0.00033 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.78305 $ & $  -0.00079 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.12625 $ & $  -0.00735 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.31705 $ & $   0.00495 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68540 $ & $   0.00200 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.87918 $ & $  -0.00296 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.00437 $ & $   0.00891 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.78679 $ & $   0.00154 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.12976 $ & $   0.01500 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.32045 $ & $   0.00223 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68873 $ & $   0.00676 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.88308 $ & $   0.00288 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.79015 $ & $   0.00339 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.00796 $ & $  -0.00971 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.32414 $ & $  -0.00913 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.13363 $ & $  -0.01230 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.69401 $ & $  -0.00953 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.87684 $ & $  -0.00221 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.88742 $ & $  -0.01080 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.13711 $ & $   0.00124 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.79487 $ & $   0.00158 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.32881 $ & $  -0.00664 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.01308 $ & $   0.00826 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.88049 $ & $  -0.00061 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.89119 $ & $  -0.00974 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.14058 $ & $   0.00447 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56098.79825 $ & $  -0.00650 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.33220 $ & $   0.00001 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.01662 $ & $  -0.00220 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.88395 $ & $   0.01660 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.89490 $ & $  -0.00572 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.14406 $ & $   0.00085 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.33559 $ & $  -0.00066 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.02019 $ & $  -0.00167 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.88736 $ & $   0.00240 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.14755 $ & $  -0.00033 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.89866 $ & $   0.00686 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.34023 $ & $  -0.00249 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.89078 $ & $  -0.00474 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.02524 $ & $  -0.00251 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.15142 $ & $  -0.00936 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48253 $ & $  -0.00111 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.34363 $ & $   0.01055 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.89462 $ & $  -0.00052 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.02913 $ & $  -0.01572 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.15486 $ & $   0.01255 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48591 $ & $  -0.00193 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.34736 $ & $  -0.00285 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.89805 $ & $  -0.00009 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.03270 $ & $  -0.00022 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.15836 $ & $   0.00181 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.48938 $ & $  -0.00637 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.90149 $ & $  -0.00919 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.35188 $ & $   0.00004 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.83966 $ & $   0.00203 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.03776 $ & $   0.00896 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.49464 $ & $  -0.00569 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.90490 $ & $   0.00109 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.35526 $ & $   0.00490 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.04135 $ & $  -0.00383 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56077.49825 $ & $   0.00685 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.35864 $ & $   0.00648 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.04492 $ & $   0.00709 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.36325 $ & $  -0.00944 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63325 $ & $   0.00122 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.05020 $ & $  -0.00191 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.36664 $ & $  -0.00380 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.63708 $ & $  -0.00418 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.05407 $ & $   0.00770 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.37039 $ & $   0.00025 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64055 $ & $  -0.00008 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.74752 $ & $  -0.00176 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.05761 $ & $  -0.00703 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.37507 $ & $  -0.00860 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64576 $ & $  -0.00557 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.37845 $ & $  -0.00983 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.06278 $ & $  -0.00610 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.75317 $ & $   0.00952 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.64918 $ & $   0.00773 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.38180 $ & $  -0.01281 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.06637 $ & $   0.00037 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65262 $ & $   0.00876 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.75702 $ & $  -0.01379 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.07002 $ & $   0.00667 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.76046 $ & $   0.00078 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.38642 $ & $   0.00723 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.65801 $ & $  -0.00024 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.38983 $ & $  -0.00145 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.76527 $ & $   0.00600 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.07529 $ & $   0.00243 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66204 $ & $   0.00968 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41454 $ & $   0.00169 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.07841 $ & $  -0.00402 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.76874 $ & $  -0.00620 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66551 $ & $  -0.00088 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.41797 $ & $   0.00872 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.77217 $ & $  -0.00414 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.42144 $ & $   0.00517 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67060 $ & $   0.00652 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.77739 $ & $  -0.00405 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.77179 $ & $   0.00634 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67403 $ & $   0.00536 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.42669 $ & $  -0.00560 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.78088 $ & $   0.00394 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.77515 $ & $  -0.00531 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67745 $ & $   0.00506 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.43045 $ & $  -0.00865 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.78438 $ & $   0.00764 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.77885 $ & $  -0.00987 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.86353 $ & $  -0.00794 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.43394 $ & $   0.00163 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.78919 $ & $   0.00656 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.78373 $ & $  -0.00685 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.86726 $ & $  -0.00797 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.56684 $ & $  -0.00714 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.43886 $ & $  -0.00250 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.79264 $ & $   0.00896 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.78711 $ & $  -0.00509 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.87077 $ & $  -0.00424 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57067 $ & $   0.00825 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.79041 $ & $  -0.00509 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.79662 $ & $   0.01117 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.87422 $ & $   0.00755 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57416 $ & $  -0.00165 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.44567 $ & $   0.00002 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.79381 $ & $   0.00467 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.80009 $ & $  -0.00153 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.87782 $ & $  -0.00080 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.57931 $ & $   0.00894 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.79713 $ & $  -0.00967 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.80357 $ & $  -0.00993 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.45075 $ & $   0.00451 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.88168 $ & $   0.00507 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.58273 $ & $   0.00815 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.80084 $ & $  -0.01309 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.80708 $ & $   0.00611 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.88517 $ & $  -0.00258 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.45452 $ & $  -0.00648 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.80421 $ & $  -0.01624 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.12016 $ & $   0.01304 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.88865 $ & $  -0.00406 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.45801 $ & $  -0.00831 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.81190 $ & $  -0.00759 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.80766 $ & $  -0.00181 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.12369 $ & $  -0.01959 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.89210 $ & $   0.01028 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.81575 $ & $   0.00901 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.87732 $ & $   0.00415 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46304 $ & $  -0.00383 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.81110 $ & $  -0.00352 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.12722 $ & $   0.00486 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.89560 $ & $   0.00147 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.81919 $ & $  -0.00516 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.88072 $ & $   0.00682 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46646 $ & $  -0.00441 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.81595 $ & $  -0.00429 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.89947 $ & $  -0.00007 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.13250 $ & $  -0.00383 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.88406 $ & $   0.00175 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.46985 $ & $   0.00029 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.82408 $ & $  -0.00418 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.81926 $ & $  -0.00361 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.90296 $ & $   0.00505 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.13602 $ & $   0.00333 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.82752 $ & $  -0.00390 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.88883 $ & $  -0.00128 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.47478 $ & $  -0.00557 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.70358 $ & $  -0.00004 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.90640 $ & $   0.00864 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.82298 $ & $   0.00820 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.13992 $ & $  -0.00486 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.83096 $ & $   0.00594 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.89218 $ & $   0.00127 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.47861 $ & $  -0.00281 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.90989 $ & $  -0.01252 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.82762 $ & $   0.00617 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.89588 $ & $   0.01168 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.14491 $ & $  -0.00006 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.48199 $ & $  -0.00104 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.91333 $ & $   0.00330 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.83617 $ & $   0.00359 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.83093 $ & $   0.00352 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.14848 $ & $   0.00605 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.83961 $ & $   0.01579 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.91719 $ & $   0.00014 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.90078 $ & $  -0.01197 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.48692 $ & $  -0.00647 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.83432 $ & $  -0.00387 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.15206 $ & $  -0.00546 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.84305 $ & $   0.00246 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.90421 $ & $  -0.00702 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55803.92070 $ & $   0.00010 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.49029 $ & $  -0.00432 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.83903 $ & $   0.00787 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50340 $ & $  -0.00215 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.84650 $ & $   0.00675 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.90758 $ & $  -0.00624 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.15711 $ & $   0.00370 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.84234 $ & $   0.00049 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.50683 $ & $   0.01003 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.16101 $ & $  -0.01024 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.85127 $ & $  -0.00711 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.91248 $ & $   0.00091 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.49862 $ & $   0.00251 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.84596 $ & $   0.01515 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51033 $ & $   0.00735 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.47930 $ & $  -0.02394 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.16457 $ & $  -0.00927 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.91589 $ & $  -0.00201 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.85511 $ & $  -0.00246 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.50246 $ & $  -0.00157 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.85060 $ & $  -0.01103 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.48280 $ & $  -0.00002 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51546 $ & $  -0.00656 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.85857 $ & $  -0.00545 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.91971 $ & $   0.00954 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.50588 $ & $  -0.00422 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.16956 $ & $   0.00136 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.85397 $ & $  -0.00353 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.48628 $ & $   0.02254 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.51887 $ & $   0.00984 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.86201 $ & $  -0.00267 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.49451 $ & $  -0.00529 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.85733 $ & $  -0.00234 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.92462 $ & $  -0.00548 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51087 $ & $  -0.00280 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.49130 $ & $   0.00800 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.86547 $ & $   0.00851 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.92802 $ & $  -0.00184 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.51428 $ & $  -0.00382 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.86203 $ & $  -0.00669 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.86890 $ & $   0.01036 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.49478 $ & $   0.01915 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.93137 $ & $   0.00121 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.86534 $ & $   0.01175 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.87275 $ & $   0.01077 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.49866 $ & $   0.00364 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.50560 $ & $   0.00912 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.86896 $ & $  -0.00664 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.93644 $ & $  -0.00043 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.52276 $ & $  -0.00290 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.87621 $ & $   0.01043 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.50971 $ & $  -0.00387 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.50369 $ & $   0.00422 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.93979 $ & $  -0.00283 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.87966 $ & $   0.00276 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.87368 $ & $   0.00252 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.52658 $ & $  -0.01154 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.50715 $ & $   0.00264 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.51357 $ & $   0.00335 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.94358 $ & $   0.00112 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.87699 $ & $   0.01002 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.88313 $ & $   0.01848 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.51062 $ & $  -0.00108 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.51735 $ & $  -0.01110 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.88034 $ & $   0.00511 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.88665 $ & $  -0.01687 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.53484 $ & $   0.00554 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.63435 $ & $  -0.00243 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.51548 $ & $  -0.00669 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.89071 $ & $   0.00383 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.88530 $ & $   0.00208 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.53829 $ & $  -0.00689 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.63780 $ & $   0.00080 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.51889 $ & $  -0.01766 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.89419 $ & $   0.00063 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54171 $ & $   0.00909 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.64076 $ & $   0.01280 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43465 $ & $  -0.00718 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.89768 $ & $  -0.00103 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.89243 $ & $   0.00710 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.54657 $ & $  -0.00210 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.43808 $ & $  -0.00870 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.52801 $ & $  -0.00222 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.90251 $ & $   0.00312 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.89700 $ & $   0.00148 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44158 $ & $  -0.00169 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55039 $ & $  -0.00607 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.53148 $ & $   0.01045 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.90597 $ & $   0.00493 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.90038 $ & $  -0.00053 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56052.79208 $ & $  -0.00686 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55382 $ & $  -0.00123 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.44648 $ & $   0.00302 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.53502 $ & $  -0.00946 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.90375 $ & $  -0.00088 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.90987 $ & $  -0.01573 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.55874 $ & $   0.00434 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.45030 $ & $   0.00533 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.91334 $ & $   0.00472 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.53986 $ & $  -0.01831 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.90841 $ & $   0.00149 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.56225 $ & $   0.00693 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.45379 $ & $  -0.00180 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.91177 $ & $  -0.00749 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.54375 $ & $  -0.01350 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.91824 $ & $  -0.00551 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.56573 $ & $  -0.00461 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.01320 $ & $  -0.00539 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.45881 $ & $   0.00674 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.54724 $ & $  -0.00724 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.91543 $ & $   0.00405 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.92172 $ & $  -0.00665 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.46220 $ & $  -0.00802 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.01668 $ & $  -0.00114 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.92523 $ & $   0.00729 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.92015 $ & $   0.00783 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.46562 $ & $  -0.00314 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.02032 $ & $   0.00399 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.92346 $ & $   0.00965 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.55568 $ & $   0.01119 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.93070 $ & $   0.00654 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.92677 $ & $   0.00831 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.47073 $ & $  -0.00758 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.02556 $ & $  -0.01108 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.55909 $ & $  -0.00392 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.93419 $ & $  -0.00020 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.47450 $ & $  -0.00080 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.02943 $ & $  -0.00001 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.93136 $ & $  -0.00651 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55700.93764 $ & $  -0.00125 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.56410 $ & $  -0.00373 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.47796 $ & $  -0.00016 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.03301 $ & $  -0.00162 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.93474 $ & $   0.00047 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.56793 $ & $  -0.02030 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.23926 $ & $   0.00649 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.93821 $ & $   0.00630 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.48282 $ & $  -0.00020 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.57135 $ & $   0.00073 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.03805 $ & $   0.00130 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.24275 $ & $  -0.00232 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.48626 $ & $  -0.00701 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.04159 $ & $  -0.00030 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.57630 $ & $   0.00652 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.24625 $ & $   0.00021 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.48969 $ & $   0.00574 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.04521 $ & $   0.00525 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.49456 $ & $  -0.00503 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.58312 $ & $  -0.01973 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.05023 $ & $  -0.00289 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.49838 $ & $  -0.00726 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.05404 $ & $  -0.00447 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.50183 $ & $  -0.00552 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.05761 $ & $   0.00551 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.50677 $ & $   0.00000 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.59586 $ & $   0.01444 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.06261 $ & $   0.00791 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.51021 $ & $  -0.00178 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52157 $ & $  -0.00124 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.06622 $ & $  -0.00548 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.60082 $ & $  -0.01167 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.51365 $ & $  -0.00400 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52533 $ & $  -0.00159 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.06983 $ & $   0.00620 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.60430 $ & $   0.00264 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.52888 $ & $  -0.00635 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.51882 $ & $  -0.01278 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.60777 $ & $   0.00312 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.87797 $ & $  -0.01189 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.07490 $ & $   0.00236 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.52264 $ & $  -0.01073 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53421 $ & $  -0.00047 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88165 $ & $   0.00591 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.07883 $ & $  -0.00345 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.61309 $ & $   0.00527 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.52604 $ & $  -0.00267 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.53762 $ & $  -0.01749 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88498 $ & $  -0.00265 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.08242 $ & $   0.00271 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.53113 $ & $   0.00256 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.88978 $ & $  -0.00238 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.08765 $ & $  -0.00679 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.67350 $ & $   0.01276 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.53457 $ & $   0.00028 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89318 $ & $   0.00544 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.09114 $ & $   0.00096 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.53801 $ & $  -0.00399 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.89665 $ & $  -0.00157 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.09469 $ & $  -0.01201 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.30998 $ & $   0.00431 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.54317 $ & $  -0.00122 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90170 $ & $  -0.00682 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.09996 $ & $   0.00489 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.31348 $ & $   0.01270 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.54700 $ & $  -0.00927 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.65612 $ & $  -0.01121 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90537 $ & $  -0.01382 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.10377 $ & $  -0.00595 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.31740 $ & $  -0.00449 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.55043 $ & $   0.00411 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.65948 $ & $   0.00460 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90880 $ & $   0.01148 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.10737 $ & $   0.00421 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.66293 $ & $  -0.00330 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.32241 $ & $   0.00854 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.55525 $ & $   0.00286 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91376 $ & $   0.01488 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.11255 $ & $  -0.01142 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.32592 $ & $   0.00732 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.55862 $ & $   0.00638 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.66798 $ & $  -0.00893 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91717 $ & $  -0.00109 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.11603 $ & $  -0.01734 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45300 $ & $   0.00770 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.32942 $ & $  -0.00190 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.56206 $ & $   0.00174 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.67139 $ & $   0.00165 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.92058 $ & $   0.00914 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.11959 $ & $  -0.01270 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45650 $ & $   0.00059 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.67481 $ & $  -0.00310 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.33443 $ & $  -0.01322 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.56715 $ & $   0.00089 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.45998 $ & $   0.00469 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.12475 $ & $  -0.01395 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.33833 $ & $  -0.00184 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.67971 $ & $  -0.00037 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.57103 $ & $  -0.00160 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.46518 $ & $  -0.00082 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.34184 $ & $  -0.00323 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.12868 $ & $  -0.01165 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.68313 $ & $  -0.00481 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.57440 $ & $  -0.00111 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.68660 $ & $  -0.00159 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.13228 $ & $  -0.00171 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.34685 $ & $  -0.00592 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.57928 $ & $   0.00458 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.47245 $ & $  -0.00474 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.58275 $ & $  -0.00060 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.35037 $ & $  -0.00172 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.13749 $ & $  -0.00303 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.69203 $ & $   0.01293 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56095.58622 $ & $  -0.00403 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.35388 $ & $  -0.01050 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.69544 $ & $   0.00437 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.14109 $ & $   0.00908 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.03320 $ & $   0.00532 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.48081 $ & $   0.00401 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.69886 $ & $   0.00507 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.14470 $ & $  -0.01480 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.23970 $ & $  -0.00792 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.03708 $ & $   0.00184 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.35924 $ & $   0.01209 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.48425 $ & $   0.01182 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.70365 $ & $   0.00721 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.24323 $ & $  -0.00526 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.36275 $ & $  -0.00769 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.14986 $ & $   0.00338 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.48921 $ & $   0.00245 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.70701 $ & $  -0.00142 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.24676 $ & $   0.00987 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.15375 $ & $  -0.01095 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49264 $ & $   0.01010 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.71044 $ & $  -0.00560 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.15735 $ & $  -0.00433 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.25172 $ & $  -0.00291 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49652 $ & $   0.00309 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.71552 $ & $  -0.00269 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.25524 $ & $  -0.00806 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.37505 $ & $  -0.00352 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.16267 $ & $   0.01554 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.71886 $ & $   0.00297 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50138 $ & $   0.00445 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.25918 $ & $  -0.00489 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.37897 $ & $   0.00138 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.16625 $ & $   0.00653 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.72225 $ & $  -0.00908 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50476 $ & $   0.00234 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.26426 $ & $   0.01009 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.38395 $ & $  -0.01125 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50819 $ & $   0.00377 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.72728 $ & $  -0.00620 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.26776 $ & $   0.00009 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.38745 $ & $   0.00027 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.73068 $ & $  -0.00708 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51321 $ & $  -0.00153 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.39095 $ & $   0.00271 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56070.74348 $ & $  -0.00162 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.73410 $ & $   0.00932 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51663 $ & $   0.00383 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.18151 $ & $  -0.00110 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.39608 $ & $  -0.01236 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52045 $ & $   0.00092 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.73931 $ & $  -0.00578 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.18505 $ & $   0.00203 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.40000 $ & $  -0.00367 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.74273 $ & $  -0.00146 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.18863 $ & $   0.00294 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52567 $ & $  -0.00017 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.40346 $ & $   0.00497 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.53791 $ & $   0.00177 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.74613 $ & $  -0.00102 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52916 $ & $  -0.00181 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.19367 $ & $  -0.00236 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54154 $ & $  -0.00250 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.40839 $ & $  -0.01611 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53253 $ & $   0.00004 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.75101 $ & $  -0.00308 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.19721 $ & $   0.00665 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.54500 $ & $  -0.00115 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.41191 $ & $   0.01129 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.89402 $ & $  -0.00701 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.75435 $ & $   0.00961 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53767 $ & $   0.00081 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.20108 $ & $  -0.01242 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.41541 $ & $   0.00347 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.89754 $ & $   0.00825 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55037 $ & $   0.00464 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.75769 $ & $   0.00407 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54148 $ & $   0.00683 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.20618 $ & $   0.00625 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.90096 $ & $   0.00372 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.55378 $ & $   0.00745 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.42067 $ & $  -0.00262 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.67443 $ & $  -0.00485 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54491 $ & $   0.00355 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.76275 $ & $  -0.02001 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.20969 $ & $  -0.00497 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.42416 $ & $   0.00814 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.67785 $ & $   0.00851 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.76618 $ & $  -0.00895 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.90640 $ & $  -0.00487 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.42764 $ & $   0.00024 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.68128 $ & $   0.02281 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.76952 $ & $  -0.00693 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.91022 $ & $   0.00739 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55334 $ & $  -0.00273 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.86683 $ & $   0.00054 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.91373 $ & $   0.00962 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.77435 $ & $   0.00760 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.87082 $ & $  -0.00833 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.43624 $ & $  -0.00321 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.77769 $ & $  -0.00833 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.91836 $ & $   0.00103 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.87432 $ & $  -0.00528 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.78104 $ & $   0.00607 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.44008 $ & $   0.00299 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56550 $ & $   0.00790 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.87777 $ & $   0.00142 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.89865 $ & $   0.01208 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.44500 $ & $  -0.01634 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.78623 $ & $  -0.00460 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56894 $ & $  -0.00314 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.88130 $ & $  -0.01307 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.90289 $ & $  -0.00732 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.78957 $ & $  -0.00325 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.88521 $ & $   0.00091 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.90638 $ & $  -0.01773 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.46716 $ & $  -0.00571 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.88866 $ & $   0.00153 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.90989 $ & $  -0.00222 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47030 $ & $  -0.00342 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.89216 $ & $  -0.00798 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.91334 $ & $  -0.01317 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47412 $ & $   0.00019 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.89566 $ & $   0.00352 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.91683 $ & $  -0.01443 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.47818 $ & $  -0.00404 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.89917 $ & $  -0.00670 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.92072 $ & $  -0.00002 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.23717 $ & $  -0.00689 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56038.82859 $ & $   0.00248 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48134 $ & $  -0.00077 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.90301 $ & $   0.00245 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.92415 $ & $   0.00579 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.24063 $ & $   0.01061 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59275 $ & $   0.00284 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48457 $ & $  -0.00455 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.90653 $ & $   0.00702 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.92758 $ & $  -0.00224 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.24415 $ & $  -0.00706 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.48853 $ & $  -0.00127 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.91002 $ & $  -0.00536 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.93101 $ & $   0.00021 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.24923 $ & $  -0.01162 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60108 $ & $  -0.00049 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.91349 $ & $   0.00953 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.93447 $ & $   0.00136 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.25269 $ & $  -0.00055 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60451 $ & $  -0.00254 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.91698 $ & $  -0.00313 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.93836 $ & $  -0.00423 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.25660 $ & $  -0.00420 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.62963 $ & $   0.01005 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.92083 $ & $   0.00303 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55750.94186 $ & $  -0.00044 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60954 $ & $   0.00640 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.24464 $ & $  -0.00752 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.92433 $ & $   0.00592 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.26162 $ & $  -0.00636 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61336 $ & $  -0.00552 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.63529 $ & $   0.00846 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.48171 $ & $   0.00612 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.24806 $ & $  -0.00465 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.92783 $ & $  -0.00050 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.26513 $ & $  -0.00642 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61679 $ & $  -0.00034 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56024.63869 $ & $  -0.01841 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.48517 $ & $   0.00094 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.25146 $ & $  -0.00083 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.26864 $ & $  -0.00635 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.48866 $ & $  -0.00959 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.25628 $ & $   0.01307 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62496 $ & $  -0.00103 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.27371 $ & $  -0.00649 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.25968 $ & $   0.00070 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62834 $ & $  -0.00048 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.27762 $ & $  -0.01272 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.26345 $ & $   0.00797 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.28108 $ & $  -0.00350 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.26822 $ & $  -0.00362 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63712 $ & $  -0.00283 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.51360 $ & $   0.01448 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.28598 $ & $  -0.00139 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.27164 $ & $   0.00160 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64053 $ & $  -0.00067 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.51751 $ & $   0.01277 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.65899 $ & $   0.01581 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.27503 $ & $   0.00666 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56063.76330 $ & $   0.01522 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.52097 $ & $   0.00560 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64532 $ & $   0.00241 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.66245 $ & $   0.01825 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.27977 $ & $   0.00179 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64870 $ & $   0.00659 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.52597 $ & $   0.00380 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.66630 $ & $   0.00684 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.28318 $ & $  -0.00011 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65210 $ & $  -0.00399 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.52949 $ & $   0.01107 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.67120 $ & $  -0.02013 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.28695 $ & $   0.00499 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.55716 $ & $   0.00216 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.53300 $ & $   0.00858 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65691 $ & $  -0.00484 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.96906 $ & $  -0.00122 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.67468 $ & $  -0.01056 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56059 $ & $   0.00562 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.29167 $ & $   0.01390 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.97275 $ & $  -0.00078 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.67816 $ & $   0.00594 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.53851 $ & $   0.00064 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56408 $ & $   0.00018 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.29512 $ & $  -0.00489 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.86602 $ & $   0.00404 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.66410 $ & $   0.00615 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.97627 $ & $  -0.00564 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56006.91410 $ & $   0.00901 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.54203 $ & $   0.00201 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.68305 $ & $  -0.03035 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.29855 $ & $  -0.00181 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.87007 $ & $   0.01353 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.97979 $ & $  -0.01198 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.56992 $ & $  -0.00053 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.54554 $ & $   0.00037 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.86633 $ & $  -0.00816 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.68695 $ & $  -0.00267 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.87356 $ & $  -0.00013 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.30319 $ & $   0.00358 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.57330 $ & $  -0.00127 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.98332 $ & $   0.00862 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.67244 $ & $   0.00248 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.43451 $ & $  -0.00080 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.86977 $ & $   0.00082 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.55056 $ & $  -0.00588 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.87706 $ & $  -0.00959 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.30663 $ & $   0.00649 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.67587 $ & $   0.00003 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.43783 $ & $  -0.00807 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.87323 $ & $   0.00207 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.55401 $ & $  -0.00341 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.88059 $ & $   0.00996 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.31031 $ & $  -0.00781 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.44121 $ & $  -0.00730 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.87808 $ & $  -0.00769 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.55787 $ & $  -0.01012 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.88446 $ & $  -0.00272 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.68971 $ & $   0.00201 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.44588 $ & $  -0.00778 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68455 $ & $  -0.00021 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.88149 $ & $   0.00239 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.88793 $ & $  -0.00038 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.56276 $ & $  -0.00336 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.69315 $ & $   0.01142 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.44962 $ & $  -0.00182 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.88524 $ & $   0.00509 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.89138 $ & $  -0.00770 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.56623 $ & $  -0.00169 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.69660 $ & $  -0.00660 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.45302 $ & $  -0.00492 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69213 $ & $   0.00117 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.89487 $ & $  -0.01219 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.56974 $ & $   0.00273 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.89017 $ & $  -0.00443 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.70143 $ & $   0.00634 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.89831 $ & $   0.00644 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69559 $ & $  -0.00164 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.45799 $ & $   0.00491 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.89364 $ & $  -0.00112 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.57474 $ & $   0.01174 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.70489 $ & $  -0.00161 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69905 $ & $  -0.01228 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.90218 $ & $   0.01578 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.46132 $ & $   0.00119 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.89698 $ & $  -0.00081 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.01819 $ & $   0.00737 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.57867 $ & $  -0.00615 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.70879 $ & $  -0.01525 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.90568 $ & $   0.02050 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.46470 $ & $   0.00830 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.70461 $ & $   0.00467 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.90169 $ & $   0.00674 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.02150 $ & $  -0.00751 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.58216 $ & $  -0.00982 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.90916 $ & $  -0.00268 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.71384 $ & $   0.00291 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.46937 $ & $   0.01568 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.70801 $ & $  -0.00342 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.90516 $ & $   0.00029 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.02487 $ & $   0.00682 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49160 $ & $  -0.00191 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.58720 $ & $  -0.00051 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.71732 $ & $  -0.00870 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.71139 $ & $  -0.00542 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.90896 $ & $   0.00246 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49507 $ & $  -0.00024 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.02950 $ & $   0.00411 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.59065 $ & $   0.01385 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.72076 $ & $   0.01290 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.84541 $ & $   0.00616 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.49900 $ & $  -0.00277 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.71659 $ & $  -0.00164 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.03286 $ & $  -0.00467 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.91384 $ & $  -0.00861 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.59415 $ & $   0.01970 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.84879 $ & $  -0.00093 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.72562 $ & $   0.00154 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.71998 $ & $   0.00172 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.91728 $ & $   0.00858 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.03658 $ & $  -0.00653 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50416 $ & $   0.00029 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.85246 $ & $   0.00506 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.59938 $ & $   0.01086 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.72952 $ & $  -0.00341 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.72385 $ & $   0.00702 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.92075 $ & $   0.00855 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56074.50763 $ & $   0.00138 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.04126 $ & $   0.00680 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.60289 $ & $   0.01710 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.73297 $ & $  -0.00350 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.85734 $ & $  -0.00059 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.04465 $ & $  -0.00244 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.92545 $ & $  -0.00004 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.72881 $ & $   0.01060 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.60634 $ & $  -0.00405 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.86069 $ & $   0.00176 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.73796 $ & $   0.00267 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.04798 $ & $  -0.00179 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.92886 $ & $  -0.00149 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.73223 $ & $  -0.00480 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.86412 $ & $  -0.00116 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.61137 $ & $  -0.00982 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.74147 $ & $   0.00173 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.73572 $ & $  -0.01036 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.93266 $ & $  -0.00233 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.05261 $ & $   0.00501 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.61482 $ & $  -0.00267 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.74496 $ & $  -0.00459 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.86889 $ & $   0.00879 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.05599 $ & $   0.00404 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.93744 $ & $   0.00102 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.74108 $ & $  -0.00128 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.61866 $ & $   0.00181 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.87226 $ & $   0.01348 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.48960 $ & $  -0.00253 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.62427 $ & $   0.01351 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.05969 $ & $   0.00607 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.94090 $ & $  -0.00353 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.75028 $ & $   0.00169 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.74485 $ & $   0.00054 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.87594 $ & $  -0.00472 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.49303 $ & $  -0.00103 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.62345 $ & $   0.00857 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.62813 $ & $  -0.00552 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.94439 $ & $  -0.01026 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.75376 $ & $  -0.00706 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.74832 $ & $   0.00705 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.06438 $ & $  -0.00207 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.49644 $ & $  -0.00653 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.62691 $ & $  -0.01407 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.63158 $ & $   0.01697 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.88064 $ & $   0.00749 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.75725 $ & $   0.00208 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.06777 $ & $  -0.01030 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.94932 $ & $  -0.00065 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.75321 $ & $   0.00157 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.63037 $ & $   0.00655 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.88398 $ & $  -0.00491 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.50146 $ & $   0.00496 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.07114 $ & $   0.00886 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.63641 $ & $  -0.00343 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.95283 $ & $   0.00824 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.76219 $ & $  -0.00201 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.75664 $ & $   0.00795 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.88734 $ & $  -0.00137 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.50485 $ & $   0.00918 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.63531 $ & $  -0.01160 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.63979 $ & $  -0.00187 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.76569 $ & $  -0.00437 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.07587 $ & $   0.00985 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.95669 $ & $   0.01572 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.50866 $ & $   0.00478 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.64316 $ & $   0.00672 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.89219 $ & $   0.00909 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.63916 $ & $  -0.01064 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.07930 $ & $  -0.01516 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.76957 $ & $  -0.00985 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.96156 $ & $  -0.00156 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.89555 $ & $   0.00728 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.64262 $ & $  -0.00198 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.51351 $ & $  -0.00413 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.08302 $ & $  -0.00284 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.64798 $ & $  -0.00274 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.96508 $ & $   0.00392 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.77441 $ & $   0.01158 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.89918 $ & $   0.01328 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.51694 $ & $  -0.00510 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.65177 $ & $  -0.00450 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.64759 $ & $  -0.00294 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56056.78179 $ & $   0.00518 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.08762 $ & $  -0.01116 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.96856 $ & $  -0.01037 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.77789 $ & $  -0.01142 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.52039 $ & $  -0.00172 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.90395 $ & $  -0.00332 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.65521 $ & $  -0.00592 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.65114 $ & $  -0.00539 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.09102 $ & $  -0.00035 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.78139 $ & $  -0.00771 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.97370 $ & $  -0.00263 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.90725 $ & $   0.00043 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.65463 $ & $   0.00344 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.52536 $ & $   0.00520 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.65998 $ & $  -0.01030 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.78629 $ & $  -0.00459 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.97757 $ & $   0.00080 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.91056 $ & $  -0.00959 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.52879 $ & $  -0.01241 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.66336 $ & $   0.01885 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.66002 $ & $  -0.00081 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.79013 $ & $  -0.00024 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.98106 $ & $   0.00086 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.91538 $ & $   0.00401 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.53261 $ & $  -0.01231 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.66680 $ & $  -0.01070 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.66346 $ & $  -0.00019 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.79358 $ & $   0.01242 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.91873 $ & $   0.01023 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.98614 $ & $   0.00489 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.66697 $ & $  -0.01251 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.53771 $ & $   0.00772 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.67187 $ & $   0.00223 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.79837 $ & $  -0.00195 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.92241 $ & $   0.00195 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.98964 $ & $   0.01790 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.54111 $ & $   0.00076 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.67572 $ & $   0.00729 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.67207 $ & $  -0.00411 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.80181 $ & $  -0.00139 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.99312 $ & $   0.01381 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.55821 $ & $   0.00073 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.92644 $ & $  -0.00206 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.54455 $ & $   0.00341 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.67910 $ & $   0.00369 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.80525 $ & $  -0.00409 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.67560 $ & $  -0.00561 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.56205 $ & $  -0.00068 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.99811 $ & $   0.01039 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.54944 $ & $   0.00215 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.67950 $ & $   0.00986 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.68401 $ & $  -0.00381 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.56551 $ & $   0.00125 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.81057 $ & $   0.01560 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.00195 $ & $   0.00043 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.68748 $ & $   0.01073 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.81401 $ & $  -0.00984 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.68463 $ & $   0.00539 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.00545 $ & $  -0.01470 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.57050 $ & $  -0.01783 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.69086 $ & $   0.01763 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.81748 $ & $   0.00996 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.68814 $ & $   0.00696 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.57400 $ & $   0.00607 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.01032 $ & $  -0.00032 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.69588 $ & $   0.00460 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.69161 $ & $  -0.00603 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.57745 $ & $  -0.02127 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.82239 $ & $   0.01329 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.01383 $ & $   0.00898 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.69965 $ & $   0.01224 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55822.23984 $ & $   0.00747 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.82588 $ & $   0.00828 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.69647 $ & $  -0.00608 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.01727 $ & $   0.01354 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.58252 $ & $  -0.00495 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.70304 $ & $   0.00100 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56081.71415 $ & $  -0.00564 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.82974 $ & $  -0.01191 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.70041 $ & $   0.00697 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.58630 $ & $  -0.00461 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.02214 $ & $  -0.00891 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.70795 $ & $  -0.00852 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.70391 $ & $   0.00209 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.58975 $ & $  -0.00140 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.83470 $ & $  -0.00879 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.47835 $ & $  -0.00546 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.71133 $ & $   0.00355 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.83818 $ & $  -0.01015 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.70883 $ & $   0.00754 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.59464 $ & $  -0.00946 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.48180 $ & $  -0.00686 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.71473 $ & $  -0.00881 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.50892 $ & $   0.00056 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.84180 $ & $   0.00631 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.59803 $ & $   0.00361 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.48523 $ & $   0.00029 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51229 $ & $   0.00265 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.71955 $ & $  -0.01232 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.60141 $ & $  -0.01237 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.84673 $ & $  -0.01518 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.49021 $ & $   0.00615 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.51577 $ & $   0.00286 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.72333 $ & $  -0.01015 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.06174 $ & $  -0.00590 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.85062 $ & $  -0.00209 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.49363 $ & $  -0.00277 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.72677 $ & $  -0.00341 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52117 $ & $  -0.00565 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.06523 $ & $  -0.01183 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.85409 $ & $   0.01411 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.61012 $ & $   0.00046 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.49750 $ & $  -0.02095 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.52461 $ & $  -0.00898 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.73176 $ & $   0.00701 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.06883 $ & $   0.00129 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.61351 $ & $   0.00662 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.50235 $ & $  -0.00881 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.73515 $ & $  -0.00061 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.48662 $ & $   0.00501 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.07400 $ & $  -0.00111 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.61854 $ & $   0.01148 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.50583 $ & $   0.00526 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.73853 $ & $  -0.00710 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.49002 $ & $   0.02078 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.07756 $ & $   0.00545 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.62193 $ & $   0.00664 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.50929 $ & $  -0.00595 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.49342 $ & $   0.01665 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.74347 $ & $   0.01313 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.62534 $ & $   0.00434 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.08146 $ & $   0.00720 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.51437 $ & $  -0.00679 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.49835 $ & $   0.01735 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.74732 $ & $  -0.00626 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.63011 $ & $  -0.00810 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.08648 $ & $   0.00323 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.50174 $ & $  -0.00066 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.51821 $ & $  -0.00795 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.75075 $ & $  -0.00080 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.63388 $ & $   0.00488 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.09008 $ & $   0.00093 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.52169 $ & $  -0.00884 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.50554 $ & $  -0.00349 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.75568 $ & $   0.00106 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.63727 $ & $   0.02321 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.09368 $ & $  -0.00362 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.75912 $ & $  -0.00423 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.52672 $ & $  -0.00347 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.64217 $ & $  -0.00573 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.09873 $ & $  -0.00315 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.51408 $ & $  -0.00614 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.64561 $ & $  -0.00760 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.10267 $ & $   0.00207 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.51753 $ & $   0.01810 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44165 $ & $  -0.00040 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.64911 $ & $  -0.01570 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.10625 $ & $   0.00443 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44510 $ & $   0.00048 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.52259 $ & $  -0.01046 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.65404 $ & $   0.00615 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.11131 $ & $  -0.00697 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.44895 $ & $   0.00666 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.52645 $ & $  -0.00001 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.65782 $ & $   0.01275 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56049.79807 $ & $   0.00207 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.11489 $ & $  -0.00332 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.52986 $ & $  -0.02679 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45391 $ & $   0.00169 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.66122 $ & $  -0.00241 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.11848 $ & $   0.00493 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.45735 $ & $  -0.00403 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.66604 $ & $  -0.01057 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.12350 $ & $   0.00016 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.66949 $ & $  -0.00917 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.12741 $ & $  -0.01078 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.67287 $ & $  -0.00559 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.13098 $ & $  -0.00267 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.67784 $ & $  -0.00290 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.13616 $ & $   0.00705 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.68162 $ & $   0.00558 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.13975 $ & $   0.00112 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.68507 $ & $   0.00461 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.14322 $ & $   0.00218 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.23855 $ & $   0.00704 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.68992 $ & $   0.00002 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.24204 $ & $   0.01501 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.14854 $ & $   0.00327 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.24551 $ & $  -0.01011 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.15233 $ & $  -0.00765 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.15606 $ & $  -0.00320 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.25046 $ & $   0.00006 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.25390 $ & $   0.00100 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.16111 $ & $  -0.00153 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.25794 $ & $   0.00854 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.16466 $ & $  -0.00268 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.16822 $ & $  -0.00047 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.26298 $ & $   0.00912 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.26646 $ & $   0.01177 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.17350 $ & $   0.00009 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.26997 $ & $   0.00710 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.17739 $ & $   0.00794 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.18096 $ & $  -0.00743 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.27492 $ & $   0.00795 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.27877 $ & $   0.00828 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.18604 $ & $   0.00961 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.28226 $ & $  -0.01816 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.18962 $ & $   0.00152 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88514 $ & $   0.00631 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.19324 $ & $   0.00105 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.28720 $ & $  -0.00206 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.88847 $ & $   0.01472 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.29070 $ & $  -0.01808 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89182 $ & $   0.00062 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.54564 $ & $   0.00827 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.19852 $ & $   0.00394 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.29420 $ & $  -0.00427 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.89653 $ & $  -0.00585 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.55247 $ & $   0.00124 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.29951 $ & $   0.00782 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90018 $ & $  -0.00896 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90358 $ & $   0.00633 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.30302 $ & $  -0.00056 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.55754 $ & $   0.00229 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.30646 $ & $  -0.01010 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.31840 $ & $   0.00401 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.90858 $ & $  -0.00624 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.31126 $ & $   0.01019 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.32190 $ & $  -0.00418 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91214 $ & $  -0.01055 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.56507 $ & $   0.01409 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.86810 $ & $   0.00141 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.31476 $ & $  -0.00486 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.32537 $ & $   0.00381 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91565 $ & $   0.00253 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.57002 $ & $  -0.00035 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.87185 $ & $   0.00301 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.66924 $ & $   0.00650 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.31866 $ & $   0.00714 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.92006 $ & $   0.00228 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.33055 $ & $   0.01057 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.57348 $ & $  -0.02896 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.67260 $ & $   0.00537 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.87536 $ & $  -0.00239 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.32333 $ & $  -0.00915 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.57690 $ & $   0.01338 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.67595 $ & $   0.00098 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55818.87886 $ & $   0.00583 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.45997 $ & $  -0.00323 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.32681 $ & $   0.00278 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.58183 $ & $   0.00034 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.68095 $ & $   0.00609 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46339 $ & $  -0.00675 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.33031 $ & $   0.00782 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.68430 $ & $  -0.00117 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.46687 $ & $   0.00106 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.33512 $ & $   0.00411 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.58924 $ & $   0.00251 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.68810 $ & $  -0.00274 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04241 $ & $   0.01714 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47241 $ & $  -0.00153 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.33902 $ & $  -0.00657 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04613 $ & $  -0.00204 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.69305 $ & $  -0.00311 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.47584 $ & $   0.01035 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.34246 $ & $   0.00872 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.04960 $ & $  -0.00914 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.69641 $ & $  -0.00081 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.23803 $ & $  -0.00440 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.34745 $ & $  -0.00172 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.05303 $ & $   0.00328 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.69984 $ & $   0.00495 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61268 $ & $   0.00162 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.24151 $ & $   0.00268 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.48458 $ & $  -0.00867 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.23578 $ & $  -0.00121 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.35089 $ & $   0.01182 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.61671 $ & $  -0.00866 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.70473 $ & $  -0.00137 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.24505 $ & $  -0.00161 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.48796 $ & $   0.00964 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.23909 $ & $   0.00376 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.35434 $ & $   0.01086 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06023 $ & $  -0.01253 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62010 $ & $   0.00552 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.70813 $ & $   0.00058 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.24252 $ & $   0.01542 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49180 $ & $  -0.01827 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06368 $ & $   0.00763 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.25035 $ & $  -0.00741 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.35979 $ & $  -0.00200 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.71196 $ & $   0.00201 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62500 $ & $  -0.00247 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.06714 $ & $  -0.01205 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.24749 $ & $   0.01078 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.49673 $ & $   0.00686 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.25405 $ & $   0.00353 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.36324 $ & $   0.00053 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.62842 $ & $   0.00200 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.71678 $ & $  -0.00398 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.07062 $ & $  -0.00512 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.25090 $ & $  -0.01406 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50011 $ & $   0.00431 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.36669 $ & $   0.00819 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.25797 $ & $  -0.00320 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.72020 $ & $   0.00413 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50352 $ & $   0.00182 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.25466 $ & $   0.00850 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.07445 $ & $   0.01261 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.37166 $ & $  -0.00142 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.26300 $ & $  -0.00108 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.72360 $ & $   0.00296 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.07791 $ & $   0.00594 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.25954 $ & $   0.00947 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.50868 $ & $   0.00859 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.37516 $ & $  -0.00838 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.26651 $ & $   0.00922 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.08138 $ & $   0.00997 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.72863 $ & $  -0.00761 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.26290 $ & $  -0.00314 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51204 $ & $   0.00114 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.27005 $ & $  -0.01000 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.37899 $ & $   0.00156 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.08479 $ & $   0.01198 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.73205 $ & $  -0.00019 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.26627 $ & $  -0.00333 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.51584 $ & $   0.00009 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.27518 $ & $   0.00810 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.38402 $ & $  -0.00917 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.73583 $ & $  -0.00454 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.27099 $ & $  -0.00895 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52067 $ & $  -0.00516 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56067.74938 $ & $  -0.00512 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.38746 $ & $  -0.00597 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.74064 $ & $   0.00337 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.27431 $ & $  -0.00282 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52410 $ & $  -0.00134 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.97613 $ & $   0.01539 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.39093 $ & $   0.01133 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.74399 $ & $   0.00600 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.27805 $ & $  -0.01700 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.52752 $ & $  -0.01464 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.97993 $ & $   0.00380 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.39565 $ & $   0.00001 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.74735 $ & $   0.00718 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.28269 $ & $   0.01944 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.98385 $ & $   0.00488 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55730.09294 $ & $   0.00681 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.39952 $ & $   0.00173 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.75227 $ & $   0.00847 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.28606 $ & $   0.01406 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.98736 $ & $   0.00442 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53585 $ & $  -0.00080 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55730.09684 $ & $   0.00035 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.97223 $ & $   0.01554 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.40301 $ & $   0.00229 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.75563 $ & $   0.00601 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.28943 $ & $  -0.00792 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.54888 $ & $  -0.00495 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.99084 $ & $  -0.00058 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.53969 $ & $   0.01305 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55730.10032 $ & $   0.01121 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.97577 $ & $   0.00270 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.75935 $ & $   0.01936 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.40783 $ & $   0.00709 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55275 $ & $  -0.00441 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.99429 $ & $   0.01380 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.29407 $ & $   0.01376 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 55730.10380 $ & $   0.02263 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.97936 $ & $   0.00575 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54474 $ & $   0.00696 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.55625 $ & $  -0.00236 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55722.99773 $ & $   0.00466 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.90389 $ & $   0.00624 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.29747 $ & $  -0.00450 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.76419 $ & $   0.01472 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55730.10723 $ & $   0.00260 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.54817 $ & $   0.00669 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.98445 $ & $   0.00845 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.90759 $ & $   0.02014 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.00156 $ & $   0.01406 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.76754 $ & $  -0.00300 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.30115 $ & $   0.00328 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.56154 $ & $  -0.00059 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.98833 $ & $   0.01161 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.77089 $ & $   0.00891 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91102 $ & $   0.01206 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.00501 $ & $   0.01311 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.30580 $ & $   0.00218 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55634 $ & $   0.02059 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.99188 $ & $   0.00368 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.00849 $ & $   0.01057 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.30917 $ & $   0.01461 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.91591 $ & $   0.01499 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.77588 $ & $   0.01826 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.55977 $ & $   0.00353 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.99545 $ & $   0.01366 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.01200 $ & $   0.01659 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.31256 $ & $  -0.00553 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.77923 $ & $   0.00959 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.56353 $ & $   0.00285 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.11810 $ & $   0.01861 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.99902 $ & $   0.02171 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.01550 $ & $   0.00906 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.78300 $ & $   0.01163 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.31713 $ & $  -0.00513 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.12170 $ & $   0.00340 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.00259 $ & $   0.00135 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55723.01939 $ & $  -0.00318 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.56834 $ & $   0.01604 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.32044 $ & $  -0.00372 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.78776 $ & $   0.01716 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.12530 $ & $   0.01045 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57172 $ & $   0.01379 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.00762 $ & $   0.00326 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.32418 $ & $   0.00371 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.79112 $ & $   0.02308 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.57515 $ & $   0.01661 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.13046 $ & $   0.00690 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.01153 $ & $  -0.00049 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.79451 $ & $   0.00919 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.32894 $ & $   0.01491 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.13400 $ & $   0.00390 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.01506 $ & $   0.00742 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.33233 $ & $   0.01792 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58345 $ & $   0.00476 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.13794 $ & $  -0.00278 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.02037 $ & $   0.00832 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.58727 $ & $   0.00628 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.90368 $ & $  -0.00414 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.14291 $ & $  -0.00030 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.02392 $ & $  -0.00485 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.47997 $ & $   0.00354 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.34049 $ & $   0.01185 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.90706 $ & $   0.00167 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.14649 $ & $   0.01059 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48339 $ & $   0.00011 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.02750 $ & $   0.00707 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.34387 $ & $   0.00436 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.02456 $ & $   0.01617 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.91046 $ & $  -0.00951 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.14998 $ & $  -0.00051 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.48685 $ & $   0.00193 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59566 $ & $   0.00891 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.02803 $ & $   0.00663 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.03257 $ & $  -0.00186 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56035.83733 $ & $   0.00535 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.59905 $ & $  -0.00913 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.91526 $ & $   0.00794 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49174 $ & $  -0.01025 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.15520 $ & $  -0.00982 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.03652 $ & $   0.00794 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.91867 $ & $  -0.00674 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.49519 $ & $   0.00472 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.60423 $ & $  -0.01080 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.15907 $ & $   0.00564 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.04010 $ & $  -0.00873 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.35607 $ & $  -0.00858 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.92241 $ & $  -0.01063 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.60760 $ & $  -0.00333 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.03871 $ & $  -0.01071 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.16265 $ & $  -0.00553 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.35944 $ & $   0.00087 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.04535 $ & $  -0.01430 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63193 $ & $  -0.00259 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.92704 $ & $  -0.00423 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.61149 $ & $  -0.00375 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.36439 $ & $   0.00035 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.16788 $ & $  -0.00371 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.04895 $ & $  -0.00340 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.93043 $ & $  -0.00724 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63574 $ & $  -0.00536 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.48109 $ & $   0.01551 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.36777 $ & $  -0.00303 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.61670 $ & $   0.00481 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.17136 $ & $   0.00069 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.93386 $ & $  -0.00995 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.04910 $ & $  -0.01767 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.74361 $ & $  -0.01330 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.48455 $ & $  -0.02016 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.63956 $ & $   0.00957 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.62012 $ & $   0.00667 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.37150 $ & $   0.00024 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.17490 $ & $  -0.00586 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.48806 $ & $   0.00771 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.05757 $ & $   0.00081 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.93864 $ & $  -0.01833 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64432 $ & $   0.00305 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.74951 $ & $  -0.01009 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.37634 $ & $   0.00782 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.18009 $ & $   0.01191 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.94208 $ & $  -0.00081 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.06151 $ & $   0.00894 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.64791 $ & $   0.00331 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.49308 $ & $   0.01042 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.75304 $ & $   0.01533 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.37973 $ & $  -0.00772 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.18399 $ & $  -0.00648 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.94578 $ & $  -0.00334 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.06509 $ & $   0.00783 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.49653 $ & $  -0.02246 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.75650 $ & $   0.00392 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.38311 $ & $   0.00416 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.63238 $ & $  -0.01036 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.18755 $ & $   0.00563 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.50046 $ & $   0.02065 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.95050 $ & $  -0.00337 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.07013 $ & $  -0.00116 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.63576 $ & $   0.00812 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.76138 $ & $  -0.00967 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.38770 $ & $   0.00409 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.95388 $ & $  -0.00313 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.19269 $ & $   0.00292 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.07371 $ & $  -0.00184 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41089 $ & $   0.00829 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.76484 $ & $   0.01188 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.95730 $ & $  -0.00362 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.19630 $ & $   0.00411 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.07728 $ & $   0.00760 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41428 $ & $  -0.00487 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.50933 $ & $  -0.03307 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.76870 $ & $  -0.00558 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.64416 $ & $   0.00814 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.19986 $ & $  -0.00932 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.41778 $ & $  -0.00208 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.96226 $ & $   0.01041 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.51286 $ & $   0.00924 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.08245 $ & $   0.00595 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.64753 $ & $  -0.00578 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.77358 $ & $   0.00461 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.52567 $ & $  -0.00496 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.96568 $ & $   0.00585 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.20517 $ & $   0.00326 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.42281 $ & $   0.00942 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.08633 $ & $  -0.00323 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.77705 $ & $   0.00049 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.51810 $ & $  -0.00585 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65232 $ & $  -0.00570 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.52915 $ & $   0.00909 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.96943 $ & $   0.00089 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.42626 $ & $  -0.00442 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.20907 $ & $   0.00572 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.08990 $ & $  -0.00555 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.78050 $ & $  -0.00494 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.52197 $ & $   0.00339 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65611 $ & $  -0.00544 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.53262 $ & $   0.00733 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.67899 $ & $  -0.01448 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.43010 $ & $  -0.00610 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21266 $ & $  -0.00614 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.97424 $ & $  -0.00957 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.52545 $ & $   0.02162 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.65955 $ & $   0.00702 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.78536 $ & $   0.00211 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.09530 $ & $  -0.00404 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.86396 $ & $  -0.00814 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.53790 $ & $  -0.00377 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.97764 $ & $  -0.00020 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.43508 $ & $   0.00267 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21783 $ & $   0.01076 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.09882 $ & $  -0.00826 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.56552 $ & $  -0.00667 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.78923 $ & $  -0.01275 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.53058 $ & $  -0.02023 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.66474 $ & $  -0.00129 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.86765 $ & $   0.00147 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.54148 $ & $  -0.01284 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.98110 $ & $  -0.01314 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.43847 $ & $   0.00765 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22139 $ & $   0.00809 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.10238 $ & $   0.00109 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.56895 $ & $  -0.00007 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.79272 $ & $   0.00428 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.53402 $ & $  -0.01282 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.66812 $ & $   0.01104 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.87109 $ & $   0.00698 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.54493 $ & $   0.00360 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.98573 $ & $  -0.00472 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.44190 $ & $   0.00244 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22498 $ & $  -0.00130 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.79621 $ & $  -0.00896 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57279 $ & $  -0.00557 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.79040 $ & $   0.00360 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.67152 $ & $   0.00921 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.53747 $ & $  -0.01778 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.87459 $ & $   0.00481 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.10750 $ & $  -0.00607 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.98918 $ & $  -0.00908 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.54973 $ & $   0.00307 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.79969 $ & $  -0.00689 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.79370 $ & $  -0.00063 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.44705 $ & $   0.00370 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.87812 $ & $  -0.00500 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23023 $ & $  -0.00261 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.11141 $ & $   0.00744 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.57813 $ & $   0.00381 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.67656 $ & $  -0.01265 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.55317 $ & $   0.00707 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.99292 $ & $  -0.00323 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.54309 $ & $  -0.01335 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.79701 $ & $  -0.00463 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.80314 $ & $  -0.00978 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.45043 $ & $   0.00398 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.88199 $ & $  -0.00625 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23411 $ & $  -0.00652 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.11499 $ & $  -0.00193 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.58154 $ & $  -0.00459 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.54655 $ & $  -0.01005 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.55703 $ & $  -0.00023 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.99767 $ & $  -0.01049 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.80188 $ & $   0.01575 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.88548 $ & $   0.00190 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23766 $ & $   0.00520 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.55006 $ & $  -0.01253 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.00108 $ & $   0.00329 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.56198 $ & $  -0.01753 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.80526 $ & $  -0.00824 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.88897 $ & $  -0.00105 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.45948 $ & $   0.01749 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.00447 $ & $   0.00537 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.56543 $ & $   0.00332 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.55512 $ & $   0.02297 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.80894 $ & $   0.00593 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.89247 $ & $   0.00268 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.69209 $ & $   0.00526 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.56890 $ & $  -0.01616 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.55863 $ & $  -0.00100 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.89595 $ & $   0.00205 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.00939 $ & $  -0.00073 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.81366 $ & $  -0.00765 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.56253 $ & $  -0.00422 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.01281 $ & $  -0.00872 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.89983 $ & $  -0.00376 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.57407 $ & $  -0.00488 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.81699 $ & $  -0.02197 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47124 $ & $   0.00282 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.90326 $ & $  -0.00626 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.01655 $ & $   0.00192 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.82033 $ & $  -0.00231 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.57791 $ & $   0.00695 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.70158 $ & $  -0.00136 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.56754 $ & $  -0.00787 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47507 $ & $  -0.00633 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.90675 $ & $   0.00157 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.70498 $ & $   0.00491 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.58135 $ & $  -0.01590 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.57107 $ & $   0.00290 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.02139 $ & $   0.01281 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.82514 $ & $   0.01635 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.47846 $ & $  -0.00266 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.91024 $ & $   0.00247 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.57456 $ & $   0.01786 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.70868 $ & $  -0.00140 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.02479 $ & $   0.00795 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.82849 $ & $  -0.00587 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.58614 $ & $   0.00356 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.91371 $ & $  -0.01267 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.48336 $ & $  -0.00054 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.02823 $ & $   0.00428 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.83210 $ & $  -0.01467 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.71355 $ & $  -0.00115 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.57979 $ & $   0.00462 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.49704 $ & $   0.00768 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.48679 $ & $   0.00246 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.91758 $ & $   0.01214 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.71688 $ & $   0.00224 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.03324 $ & $   0.00137 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.83677 $ & $  -0.00872 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.58366 $ & $  -0.00631 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49017 $ & $   0.00453 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50105 $ & $  -0.00501 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.72023 $ & $  -0.00375 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.03672 $ & $  -0.01096 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.84012 $ & $  -0.00535 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.58718 $ & $  -0.00474 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50453 $ & $  -0.00043 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.47934 $ & $   0.00641 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49510 $ & $  -0.00360 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.04063 $ & $  -0.00407 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.72507 $ & $  -0.00284 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.59219 $ & $   0.00969 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.85656 $ & $   0.00465 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.49894 $ & $  -0.00308 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.50967 $ & $   0.00205 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.72849 $ & $   0.00444 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.48654 $ & $  -0.00804 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.04543 $ & $  -0.00340 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.59573 $ & $  -0.00379 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.50239 $ & $  -0.00426 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56071.51326 $ & $  -0.00025 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.48243 $ & $  -0.00366 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.73218 $ & $   0.00604 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.04883 $ & $   0.01541 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.49009 $ & $   0.00449 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.59926 $ & $   0.01448 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.85969 $ & $   0.02059 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.48617 $ & $  -0.00833 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.50725 $ & $  -0.00307 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.05226 $ & $   0.00452 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.49362 $ & $   0.00382 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.73753 $ & $   0.01127 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.60460 $ & $  -0.00642 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.51068 $ & $   0.00088 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.49167 $ & $   0.01950 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.74094 $ & $  -0.00054 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.05697 $ & $   0.00055 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.86655 $ & $   0.01731 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.51412 $ & $   0.00969 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.60812 $ & $  -0.00296 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.74434 $ & $   0.00307 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.06039 $ & $  -0.01405 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.49585 $ & $   0.00460 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.61164 $ & $   0.00265 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.87138 $ & $  -0.01600 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.51916 $ & $  -0.00380 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.06412 $ & $   0.00661 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.49958 $ & $  -0.01366 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.74930 $ & $  -0.00590 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.87481 $ & $  -0.00608 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.61674 $ & $   0.00311 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.75271 $ & $  -0.00171 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.06879 $ & $  -0.00666 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.87863 $ & $   0.00140 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.62025 $ & $   0.00686 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.52641 $ & $   0.00032 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.07224 $ & $   0.01136 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.75643 $ & $   0.00988 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.50877 $ & $  -0.00784 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.88340 $ & $  -0.01489 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.62415 $ & $   0.01053 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.53136 $ & $   0.00308 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.07566 $ & $   0.00662 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.76143 $ & $   0.00344 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.51253 $ & $   0.01272 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.88683 $ & $   0.01254 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.53479 $ & $   0.00756 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.62901 $ & $  -0.00541 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.08044 $ & $  -0.00043 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.76476 $ & $   0.00382 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.89029 $ & $   0.01026 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.53822 $ & $  -0.00487 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.42950 $ & $   0.00025 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.51878 $ & $   0.00241 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.08389 $ & $  -0.01071 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.76809 $ & $   0.00206 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.43296 $ & $  -0.00692 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.89517 $ & $   0.00465 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.52227 $ & $   0.00043 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.54317 $ & $   0.00101 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.08768 $ & $  -0.00471 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.77322 $ & $  -0.00104 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.43645 $ & $   0.00531 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.89902 $ & $  -0.00713 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.52569 $ & $   0.00691 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.77668 $ & $   0.00577 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.09270 $ & $   0.00187 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.90249 $ & $  -0.01418 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56053.78872 $ & $  -0.01231 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55046 $ & $  -0.00709 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44170 $ & $   0.00944 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.53098 $ & $   0.01927 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.09608 $ & $   0.01200 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.78064 $ & $  -0.00506 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44508 $ & $  -0.00557 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.09946 $ & $   0.00237 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.53549 $ & $  -0.00483 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.91090 $ & $   0.00994 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.44894 $ & $  -0.00133 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.55879 $ & $  -0.00274 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.91435 $ & $   0.00745 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.78954 $ & $  -0.00626 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.54075 $ & $   0.00274 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.56225 $ & $   0.00389 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.45387 $ & $   0.00158 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.79289 $ & $   0.00159 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.45730 $ & $   0.00246 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.91974 $ & $   0.00335 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.46074 $ & $  -0.00210 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.79791 $ & $   0.00521 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.92323 $ & $   0.00932 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.55223 $ & $  -0.01675 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.92672 $ & $  -0.00009 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.80166 $ & $   0.00022 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.46568 $ & $  -0.00680 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.80505 $ & $   0.00424 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.55676 $ & $   0.00796 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.46910 $ & $   0.00024 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.93157 $ & $   0.00214 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.93506 $ & $  -0.00998 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.47308 $ & $  -0.00351 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.81006 $ & $   0.00140 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.56439 $ & $  -0.01989 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.81340 $ & $   0.00109 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.93890 $ & $  -0.00825 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.47802 $ & $   0.00089 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.81673 $ & $  -0.00418 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.56855 $ & $   0.00427 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.48145 $ & $   0.00168 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.23948 $ & $   0.00252 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.57193 $ & $  -0.01145 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.48487 $ & $  -0.00338 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.82189 $ & $   0.00573 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.24300 $ & $  -0.00211 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.82559 $ & $  -0.00955 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.48975 $ & $   0.00353 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.82897 $ & $   0.00157 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.58024 $ & $  -0.02297 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.72084 $ & $   0.01502 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.49316 $ & $   0.00124 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.49698 $ & $   0.00461 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.83413 $ & $   0.00551 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.83755 $ & $   0.01079 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.58878 $ & $   0.01047 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.50196 $ & $  -0.00251 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.84095 $ & $   0.00924 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.59216 $ & $  -0.00919 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.51805 $ & $  -0.00426 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.59560 $ & $   0.01877 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.50881 $ & $  -0.00091 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.84614 $ & $   0.00093 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52161 $ & $  -0.00259 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.60049 $ & $   0.00016 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.84984 $ & $   0.00075 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.52505 $ & $  -0.00623 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.60393 $ & $   0.00574 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.85322 $ & $   0.00403 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.87416 $ & $   0.00313 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.60776 $ & $  -0.01447 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53052 $ & $   0.00003 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.52088 $ & $   0.00130 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.85809 $ & $   0.00109 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.53430 $ & $   0.00084 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.86148 $ & $   0.00569 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.52599 $ & $   0.00742 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.86493 $ & $   0.00078 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.52939 $ & $  -0.00244 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.53282 $ & $  -0.00452 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.86989 $ & $  -0.00434 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.87363 $ & $   0.00269 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.53786 $ & $  -0.00239 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.87704 $ & $   0.00061 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.54128 $ & $  -0.00255 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.88188 $ & $   0.02124 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.54510 $ & $   0.00582 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.88529 $ & $   0.01734 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.88863 $ & $  -0.00264 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.55339 $ & $   0.00495 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.89353 $ & $   0.01679 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.55682 $ & $  -0.00729 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.44923 $ & $  -0.01018 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.89728 $ & $  -0.00804 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.56169 $ & $   0.00183 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45300 $ & $  -0.00735 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.90069 $ & $  -0.00075 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.92223 $ & $  -0.01455 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.56512 $ & $   0.00051 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.45649 $ & $  -0.00617 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.56889 $ & $   0.00436 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.90585 $ & $  -0.01324 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.46154 $ & $   0.00372 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.90922 $ & $   0.00144 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.46499 $ & $   0.01192 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57383 $ & $   0.00941 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.91258 $ & $   0.00398 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.57721 $ & $   0.00353 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.91755 $ & $  -0.00420 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.47340 $ & $   0.00687 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60334 $ & $  -0.00246 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.92131 $ & $  -0.00385 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.58548 $ & $   0.00625 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.60680 $ & $  -0.00634 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61025 $ & $  -0.00106 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.23954 $ & $  -0.00098 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.92958 $ & $   0.00708 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.48575 $ & $   0.00056 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61548 $ & $  -0.00157 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.24307 $ & $   0.00420 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.93297 $ & $   0.00905 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.48919 $ & $  -0.00309 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.24657 $ & $   0.00112 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.61930 $ & $   0.00092 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56085.93639 $ & $   0.00427 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.49262 $ & $  -0.00003 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62278 $ & $   0.00208 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.25160 $ & $   0.00176 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.24332 $ & $   0.00599 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.25512 $ & $   0.00385 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.62781 $ & $   0.00272 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38015 $ & $   0.00425 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63124 $ & $  -0.00078 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.25902 $ & $   0.00466 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38382 $ & $  -0.00234 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.05927 $ & $   0.00129 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63461 $ & $  -0.00275 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.38727 $ & $   0.01890 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.26400 $ & $   0.00832 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.06282 $ & $   0.00659 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63957 $ & $   0.00271 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.39194 $ & $  -0.00050 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.06639 $ & $  -0.00704 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64339 $ & $  -0.00194 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.39533 $ & $  -0.00044 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.07148 $ & $   0.00871 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64683 $ & $   0.00746 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.07508 $ & $  -0.00608 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65186 $ & $   0.00488 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.40356 $ & $  -0.00989 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.07894 $ & $   0.00408 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53586 $ & $  -0.00922 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65529 $ & $   0.00913 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65871 $ & $   0.00820 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.53968 $ & $   0.00986 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.08390 $ & $   0.00179 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54315 $ & $   0.00151 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.08744 $ & $   0.00578 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.89146 $ & $   0.00918 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66383 $ & $  -0.00634 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.28179 $ & $   0.00800 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.09105 $ & $   0.00527 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.89483 $ & $  -0.00042 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.54837 $ & $   0.00218 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66766 $ & $  -0.00410 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.28539 $ & $   0.00916 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.89827 $ & $  -0.00616 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.55186 $ & $  -0.00740 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67110 $ & $  -0.01270 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.09600 $ & $   0.00139 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.29041 $ & $   0.00331 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.09988 $ & $  -0.00354 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67612 $ & $  -0.00133 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.90418 $ & $   0.00472 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.29389 $ & $   0.00771 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.10345 $ & $  -0.00354 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67949 $ & $   0.00704 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.90756 $ & $  -0.00360 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.31199 $ & $   0.00845 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68255 $ & $   0.00346 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.91098 $ & $   0.00682 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.10842 $ & $  -0.01057 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.31566 $ & $  -0.00767 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.31909 $ & $   0.01056 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.11196 $ & $  -0.01476 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.91594 $ & $  -0.00626 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.13163 $ & $   0.01558 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.91870 $ & $   0.00424 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.11553 $ & $  -0.00763 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.32378 $ & $   0.00281 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.67189 $ & $   0.00199 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.13535 $ & $  -0.00074 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.32710 $ & $  -0.01557 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.12074 $ & $   0.00117 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.67525 $ & $  -0.00688 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.31461 $ & $  -0.00664 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.13886 $ & $  -0.00585 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.33047 $ & $   0.01343 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.67866 $ & $   0.00463 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.12460 $ & $  -0.01107 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.31809 $ & $   0.01845 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.14234 $ & $  -0.00462 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.46468 $ & $   0.01567 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.33515 $ & $  -0.00651 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.68344 $ & $   0.00175 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.14620 $ & $  -0.00430 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.46792 $ & $  -0.00313 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.33883 $ & $   0.00619 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.68727 $ & $  -0.01140 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.14968 $ & $  -0.00635 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47134 $ & $   0.00283 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.32690 $ & $   0.00925 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.34227 $ & $   0.00568 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.69068 $ & $  -0.00420 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.15316 $ & $   0.00729 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47540 $ & $  -0.00556 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.34700 $ & $   0.00767 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.69542 $ & $   0.00106 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.47894 $ & $   0.00206 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.35036 $ & $   0.00805 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.23738 $ & $   0.00782 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.69880 $ & $   0.00195 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48219 $ & $   0.00349 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.35376 $ & $   0.00780 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.24089 $ & $  -0.00030 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.70221 $ & $  -0.00730 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.48617 $ & $   0.01488 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.24441 $ & $   0.00195 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.35862 $ & $  -0.00806 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.70698 $ & $   0.00287 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62056 $ & $   0.00861 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.36229 $ & $  -0.00967 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.24928 $ & $  -0.00655 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.71070 $ & $   0.00942 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62399 $ & $   0.00369 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.36567 $ & $   0.00369 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.25281 $ & $  -0.00605 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.71404 $ & $   0.00265 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.62748 $ & $  -0.00143 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.25674 $ & $   0.00157 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.71746 $ & $  -0.00678 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.37036 $ & $   0.01195 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.24324 $ & $   0.01300 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.72089 $ & $   0.00169 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63305 $ & $   0.00037 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.37374 $ & $  -0.01256 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.26173 $ & $   0.01015 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.24659 $ & $   0.00431 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.72425 $ & $   0.00303 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.37711 $ & $  -0.00873 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.63650 $ & $   0.01569 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.48219 $ & $   0.00583 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.26524 $ & $  -0.00377 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.24997 $ & $  -0.00646 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.48567 $ & $   0.00349 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.38176 $ & $  -0.00272 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.26874 $ & $   0.00112 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.25455 $ & $   0.00596 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.38549 $ & $  -0.02037 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.27377 $ & $  -0.00207 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.25794 $ & $   0.00281 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.38883 $ & $  -0.00577 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.27772 $ & $  -0.00138 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.26169 $ & $  -0.00171 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.39343 $ & $   0.01822 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.28126 $ & $  -0.00184 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.26626 $ & $  -0.00308 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.39674 $ & $  -0.00591 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.26965 $ & $   0.00367 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.40011 $ & $   0.00464 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.65643 $ & $   0.00021 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.27304 $ & $   0.01618 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56064.76059 $ & $   0.00042 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.40478 $ & $  -0.01588 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.66008 $ & $  -0.00422 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.27776 $ & $   0.00139 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56096.75503 $ & $   0.00368 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.40844 $ & $   0.01527 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.66355 $ & $  -0.00722 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.28109 $ & $   0.01643 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.41182 $ & $   0.01223 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.66902 $ & $   0.01201 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.28485 $ & $  -0.00608 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55527 $ & $  -0.01213 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.41664 $ & $  -0.00300 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.67248 $ & $  -0.00211 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.55870 $ & $  -0.00209 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.28953 $ & $   0.00948 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.41995 $ & $  -0.00228 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.67595 $ & $  -0.00048 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56218 $ & $   0.00815 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.90992 $ & $  -0.00925 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.29294 $ & $   0.00727 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.42331 $ & $   0.01814 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.86499 $ & $   0.00537 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.68083 $ & $  -0.00949 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.91342 $ & $   0.01017 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.29641 $ & $   0.00808 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.56717 $ & $   0.00627 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.86899 $ & $  -0.00191 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.42797 $ & $  -0.02198 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56007.91576 $ & $  -0.01859 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.68429 $ & $   0.00077 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.57061 $ & $  -0.00954 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.30099 $ & $  -0.00165 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.87245 $ & $  -0.00420 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.86669 $ & $   0.00955 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.43171 $ & $   0.00225 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.30441 $ & $  -0.00168 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.87596 $ & $   0.00870 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.87003 $ & $   0.00523 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.43507 $ & $  -0.00284 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.30810 $ & $  -0.00766 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.87953 $ & $   0.00019 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.87350 $ & $   0.00665 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.43975 $ & $   0.01606 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.88341 $ & $  -0.00170 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.44312 $ & $   0.00037 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.87832 $ & $   0.00924 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.88693 $ & $   0.00889 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.44643 $ & $   0.01423 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.88179 $ & $   0.00678 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.89038 $ & $  -0.00923 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.88558 $ & $   0.00801 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.45110 $ & $  -0.00047 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.69045 $ & $   0.00044 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.89389 $ & $   0.00533 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.45481 $ & $   0.01140 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.89054 $ & $   0.01388 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.89735 $ & $  -0.01054 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.45813 $ & $   0.00714 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.89393 $ & $   0.00358 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.90128 $ & $  -0.00390 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.89739 $ & $   0.01036 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.46269 $ & $  -0.00888 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.90480 $ & $   0.01705 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.46606 $ & $   0.01833 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.48721 $ & $  -0.00036 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.90246 $ & $   0.00162 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49065 $ & $  -0.00143 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.90593 $ & $   0.00385 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49415 $ & $   0.00143 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.90969 $ & $   0.00336 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.84312 $ & $  -0.00006 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.84644 $ & $  -0.00844 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.49949 $ & $   0.00718 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.91450 $ & $   0.00197 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.84984 $ & $   0.01230 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.50294 $ & $  -0.00572 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.91796 $ & $   0.00970 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.48147 $ & $  -0.00518 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.92131 $ & $   0.00925 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.85485 $ & $  -0.01241 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.85854 $ & $  -0.01100 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64138 $ & $   0.00549 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.92622 $ & $   0.00999 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.48839 $ & $   0.00405 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.86186 $ & $   0.00126 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64480 $ & $  -0.00286 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.92968 $ & $   0.00910 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.64827 $ & $   0.00745 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.49341 $ & $   0.00217 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.93345 $ & $   0.00054 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.86672 $ & $  -0.00680 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.49695 $ & $   0.01125 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.87008 $ & $   0.01346 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65321 $ & $   0.00583 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.93823 $ & $   0.00864 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.48945 $ & $  -0.00528 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.50084 $ & $  -0.02160 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.65661 $ & $   0.00441 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.94156 $ & $  -0.00139 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.62587 $ & $  -0.00896 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.49284 $ & $   0.00949 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.94498 $ & $  -0.00726 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66044 $ & $   0.00416 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55812.50584 $ & $   0.00700 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.87841 $ & $   0.00161 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.49622 $ & $  -0.00379 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.63079 $ & $  -0.00651 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.88203 $ & $   0.01012 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.94989 $ & $   0.00402 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66540 $ & $  -0.00314 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.63507 $ & $   0.01059 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.50117 $ & $  -0.00025 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.41870 $ & $   0.00459 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.88536 $ & $   0.00339 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.95334 $ & $  -0.00526 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66881 $ & $  -0.00067 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.50459 $ & $  -0.00716 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.42207 $ & $  -0.00052 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67221 $ & $   0.00587 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.89005 $ & $   0.01559 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.95718 $ & $   0.00277 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.64149 $ & $  -0.00118 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.50842 $ & $   0.00697 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.42593 $ & $  -0.00234 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.89339 $ & $   0.01239 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.64577 $ & $   0.00553 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67738 $ & $   0.00026 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.96213 $ & $   0.00662 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56057.77628 $ & $   0.00301 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.51339 $ & $   0.00302 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.89680 $ & $   0.01288 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43101 $ & $  -0.00137 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.96563 $ & $  -0.00063 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.65007 $ & $  -0.00523 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.51681 $ & $  -0.00476 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43445 $ & $  -0.00383 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.90173 $ & $  -0.00215 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.96909 $ & $  -0.00583 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.52021 $ & $  -0.00078 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.43794 $ & $  -0.00473 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.90561 $ & $   0.01561 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.65735 $ & $  -0.00315 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.97408 $ & $  -0.00242 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.52503 $ & $  -0.00245 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.90901 $ & $  -0.00213 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.44306 $ & $  -0.00473 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.66150 $ & $   0.00418 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.97758 $ & $   0.01352 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.52845 $ & $   0.00053 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.57581 $ & $   0.00796 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.44688 $ & $  -0.00660 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.91372 $ & $  -0.00696 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.98142 $ & $  -0.00248 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.66568 $ & $   0.00223 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.53238 $ & $  -0.00922 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.57926 $ & $   0.00630 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.45026 $ & $  -0.00295 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.91731 $ & $   0.00959 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.98639 $ & $  -0.00945 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.58275 $ & $   0.00052 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.53739 $ & $   0.00207 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.92071 $ & $  -0.00446 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.67207 $ & $   0.00694 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.98986 $ & $   0.00590 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.54083 $ & $  -0.00368 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.58762 $ & $   0.00331 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.92539 $ & $   0.00921 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.45905 $ & $   0.00112 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.67707 $ & $  -0.00823 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.99336 $ & $   0.00264 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.54427 $ & $  -0.00543 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.59100 $ & $  -0.00340 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46248 $ & $  -0.00452 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.68138 $ & $  -0.00803 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.99837 $ & $   0.00034 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.54921 $ & $   0.00388 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.46762 $ & $  -0.00032 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.00187 $ & $   0.00961 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.68796 $ & $   0.00843 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.47145 $ & $  -0.00589 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.00574 $ & $  -0.00781 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.69210 $ & $  -0.00233 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.47489 $ & $  -0.01514 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.01072 $ & $   0.00928 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.69638 $ & $   0.00416 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48009 $ & $  -0.00320 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.01417 $ & $  -0.01052 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56082.71050 $ & $  -0.00002 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48351 $ & $  -0.00042 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.01759 $ & $  -0.00544 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.70359 $ & $   0.00497 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.48688 $ & $  -0.00570 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.70779 $ & $  -0.00071 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.49185 $ & $  -0.00440 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.47865 $ & $  -0.00590 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.71194 $ & $   0.01714 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.49565 $ & $  -0.00657 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.48213 $ & $   0.00310 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.50747 $ & $  -0.00346 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.49903 $ & $   0.00863 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.48557 $ & $   0.01229 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51091 $ & $  -0.00086 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.71858 $ & $  -0.01245 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50409 $ & $   0.00600 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51480 $ & $   0.00279 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.49058 $ & $   0.00343 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.72359 $ & $  -0.01746 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.86506 $ & $   0.00731 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.50753 $ & $  -0.00725 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.49405 $ & $   0.00149 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.51990 $ & $  -0.00028 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.72776 $ & $   0.00008 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.51097 $ & $   0.00189 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.49790 $ & $  -0.00216 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.52335 $ & $  -0.00040 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.51595 $ & $   0.00955 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.73389 $ & $   0.01297 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.50295 $ & $   0.00709 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.51971 $ & $   0.00311 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.73813 $ & $  -0.00114 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66136 $ & $   0.01499 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.50643 $ & $  -0.00697 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.52315 $ & $  -0.00450 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.50989 $ & $   0.00012 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.74234 $ & $  -0.00656 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66489 $ & $   0.02321 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.52809 $ & $   0.00690 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.66840 $ & $  -0.00343 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.51466 $ & $  -0.00501 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53150 $ & $  -0.00323 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.74967 $ & $   0.00970 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.51851 $ & $  -0.00755 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67372 $ & $  -0.00164 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.67626 $ & $  -0.00517 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.75391 $ & $   0.00478 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.52193 $ & $  -0.00645 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.53998 $ & $   0.00108 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.52689 $ & $  -0.01185 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.54378 $ & $  -0.00620 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.54721 $ & $  -0.00806 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.43943 $ & $   0.00056 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.44287 $ & $  -0.00042 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55213 $ & $   0.00228 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.44636 $ & $   0.00121 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.55563 $ & $   0.00394 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56050.79578 $ & $   0.00362 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45157 $ & $   0.00092 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45500 $ & $  -0.00662 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.45887 $ & $   0.00521 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.57130 $ & $   0.00864 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59338 $ & $  -0.00703 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46376 $ & $  -0.00034 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.59682 $ & $  -0.00027 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46736 $ & $  -0.00225 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60066 $ & $   0.01105 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.60522 $ & $   0.00520 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47618 $ & $   0.00599 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.47999 $ & $  -0.00063 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.23861 $ & $   0.00359 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.48341 $ & $   0.00019 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.24206 $ & $  -0.00227 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.24556 $ & $  -0.00032 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.48858 $ & $   0.00150 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49202 $ & $   0.00075 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.25044 $ & $   0.00356 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.49544 $ & $  -0.00381 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.25391 $ & $   0.00117 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.38399 $ & $  -0.01318 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50044 $ & $  -0.00279 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.25773 $ & $  -0.00295 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.38746 $ & $  -0.00929 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.72970 $ & $   0.00254 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50427 $ & $  -0.00233 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.39134 $ & $  -0.00641 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.26270 $ & $   0.00986 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.50770 $ & $   0.00459 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.26617 $ & $   0.01056 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.39624 $ & $  -0.00411 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.26966 $ & $   0.00650 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51292 $ & $   0.00045 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.39973 $ & $   0.00325 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52588 $ & $  -0.00470 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51631 $ & $   0.00043 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.40321 $ & $   0.00449 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.27458 $ & $  -0.01143 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.52923 $ & $   0.00283 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.51975 $ & $  -0.00632 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.27839 $ & $  -0.00138 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.40814 $ & $  -0.01416 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53301 $ & $   0.00446 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52457 $ & $   0.00371 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.28191 $ & $   0.00256 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.41202 $ & $  -0.00548 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.88342 $ & $   0.00209 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.53806 $ & $  -0.00107 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.52840 $ & $   0.00133 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.88675 $ & $   0.01462 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.41596 $ & $   0.00698 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.28737 $ & $   0.00227 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54142 $ & $   0.00464 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.53184 $ & $  -0.00889 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.89013 $ & $  -0.01326 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.29086 $ & $  -0.00147 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.42093 $ & $  -0.00090 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.54483 $ & $  -0.00564 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.29436 $ & $   0.00794 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.89508 $ & $  -0.00324 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.42442 $ & $   0.01726 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55004 $ & $  -0.00910 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.54022 $ & $  -0.00205 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.89840 $ & $  -0.00273 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.42790 $ & $  -0.00129 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.29959 $ & $  -0.01069 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55341 $ & $  -0.00211 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.54364 $ & $   0.00191 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.90213 $ & $   0.00174 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.30302 $ & $   0.00734 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.31349 $ & $   0.02308 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.43327 $ & $  -0.00817 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55738 $ & $  -0.00326 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.54859 $ & $   0.00666 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.30651 $ & $  -0.00482 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.31739 $ & $  -0.00327 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.43706 $ & $  -0.00693 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.66022 $ & $   0.00002 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56225 $ & $   0.00432 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.55238 $ & $   0.00250 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.91047 $ & $   0.01702 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.32086 $ & $   0.00465 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.44056 $ & $  -0.01679 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.31191 $ & $   0.01049 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.66401 $ & $   0.00161 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.55582 $ & $  -0.00104 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.91379 $ & $   0.01294 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.86844 $ & $  -0.00328 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.31538 $ & $  -0.00126 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.32601 $ & $   0.01444 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.66742 $ & $  -0.00114 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.44550 $ & $   0.00662 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56924 $ & $   0.00000 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.87218 $ & $   0.00641 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56088 $ & $  -0.00675 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.91872 $ & $  -0.00261 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.31926 $ & $   0.00910 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.44899 $ & $   0.00498 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.67222 $ & $   0.00054 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57418 $ & $  -0.00153 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55819.87571 $ & $   0.00460 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56426 $ & $   0.00704 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.45663 $ & $   0.00962 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.45302 $ & $   0.00606 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.67562 $ & $  -0.00006 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.32409 $ & $   0.01259 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57760 $ & $  -0.00700 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.56766 $ & $   0.00437 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.67908 $ & $   0.00290 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.32751 $ & $   0.00388 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58135 $ & $   0.00386 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.45792 $ & $  -0.00471 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46351 $ & $   0.00235 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.57267 $ & $  -0.00060 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.33100 $ & $  -0.01259 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.46141 $ & $  -0.00081 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.68400 $ & $   0.00188 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.57649 $ & $  -0.00174 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.46874 $ & $  -0.00782 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.46489 $ & $   0.00032 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.33579 $ & $   0.00006 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.68778 $ & $  -0.00023 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.57992 $ & $  -0.00226 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47225 $ & $   0.00367 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.69120 $ & $   0.00688 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.33964 $ & $  -0.00565 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.58482 $ & $  -0.00193 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.47625 $ & $  -0.00233 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.34308 $ & $  -0.00844 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.47373 $ & $   0.00119 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.69612 $ & $  -0.00270 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.58819 $ & $   0.00088 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.23808 $ & $   0.00734 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.47726 $ & $   0.00183 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48170 $ & $   0.00186 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.34787 $ & $  -0.01276 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.69953 $ & $   0.00450 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61235 $ & $   0.01162 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.59169 $ & $  -0.01302 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.24155 $ & $  -0.00168 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.23570 $ & $  -0.00024 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48514 $ & $   0.00233 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.70288 $ & $  -0.00215 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.35135 $ & $  -0.00997 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61573 $ & $   0.00429 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.48220 $ & $   0.00474 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.24507 $ & $  -0.00107 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.23908 $ & $  -0.00684 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48860 $ & $  -0.00409 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.35484 $ & $  -0.00062 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.05989 $ & $  -0.00270 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.61960 $ & $   0.00692 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.48569 $ & $   0.00699 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.70802 $ & $   0.00567 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.24246 $ & $   0.00343 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06357 $ & $   0.01218 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.25008 $ & $   0.00668 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.48917 $ & $  -0.00549 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.35999 $ & $  -0.00244 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.71174 $ & $   0.00444 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.62474 $ & $   0.00194 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.24725 $ & $  -0.00747 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.06703 $ & $   0.01464 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.25356 $ & $  -0.00212 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49737 $ & $   0.00053 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.36343 $ & $   0.00584 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.71516 $ & $   0.00516 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.49445 $ & $   0.00124 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.25063 $ & $   0.00221 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.07047 $ & $   0.00604 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.25750 $ & $   0.00494 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50080 $ & $  -0.00315 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.36687 $ & $   0.00322 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.49789 $ & $  -0.01006 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.72011 $ & $   0.00364 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.07390 $ & $   0.00012 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.25440 $ & $   0.00758 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.26250 $ & $  -0.00688 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.50138 $ & $  -0.01672 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.72346 $ & $  -0.00002 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.07777 $ & $  -0.00063 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.25933 $ & $  -0.00540 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.26603 $ & $   0.00042 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.72679 $ & $   0.00267 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55699.08121 $ & $  -0.00223 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.50623 $ & $   0.00488 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.26264 $ & $   0.01109 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.26954 $ & $   0.00053 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.73166 $ & $  -0.00915 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.50972 $ & $  -0.01657 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.26602 $ & $   0.00471 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51764 $ & $   0.00104 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.73536 $ & $   0.00301 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.51359 $ & $   0.01645 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.27083 $ & $   0.00179 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56068.74899 $ & $  -0.00508 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.38691 $ & $   0.00489 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.73872 $ & $   0.00125 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.51854 $ & $  -0.00867 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.27416 $ & $  -0.00597 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.39037 $ & $  -0.00115 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52490 $ & $  -0.00093 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.74355 $ & $  -0.00353 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.27790 $ & $   0.00776 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.39386 $ & $   0.00621 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.74690 $ & $  -0.00292 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52989 $ & $   0.00395 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.28246 $ & $   0.00995 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.39862 $ & $  -0.00031 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.75032 $ & $  -0.00496 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53344 $ & $   0.00121 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.28587 $ & $   0.00145 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.53091 $ & $  -0.00433 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.40209 $ & $  -0.00582 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53687 $ & $  -0.00528 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.75504 $ & $  -0.00382 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.28926 $ & $  -0.00055 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.54887 $ & $  -0.01231 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.53441 $ & $   0.00038 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.40593 $ & $   0.00602 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.75879 $ & $  -0.00190 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.89922 $ & $  -0.00053 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54180 $ & $   0.00610 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.53790 $ & $  -0.02327 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.29399 $ & $  -0.00686 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.55455 $ & $   0.01851 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.76215 $ & $  -0.00128 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90285 $ & $  -0.00946 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54563 $ & $   0.00790 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.29737 $ & $   0.00167 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.54277 $ & $  -0.00140 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.90618 $ & $  -0.01258 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.55914 $ & $  -0.00466 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54900 $ & $  -0.00141 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.76683 $ & $  -0.01212 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.30111 $ & $   0.01623 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.54624 $ & $  -0.00401 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.77019 $ & $   0.00132 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91137 $ & $   0.00923 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55406 $ & $  -0.00396 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.55014 $ & $   0.00026 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.30582 $ & $   0.00272 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.77354 $ & $  -0.00077 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91479 $ & $   0.00541 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55751 $ & $   0.00049 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.30919 $ & $  -0.00395 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.55510 $ & $  -0.01014 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.91741 $ & $   0.00824 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.56092 $ & $   0.00227 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.77857 $ & $   0.01259 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.31257 $ & $  -0.01029 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.55859 $ & $   0.00179 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.78230 $ & $  -0.00839 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.31723 $ & $   0.00888 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.56209 $ & $  -0.00074 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.78566 $ & $   0.00201 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.67797 $ & $   0.00454 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.32059 $ & $   0.00612 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.56696 $ & $  -0.00114 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.68138 $ & $   0.00155 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.79051 $ & $  -0.00517 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57309 $ & $   0.00529 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.32431 $ & $  -0.00412 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.57083 $ & $  -0.00113 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.79388 $ & $   0.00071 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.68517 $ & $  -0.00551 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.87775 $ & $  -0.01350 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.32894 $ & $   0.00679 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57813 $ & $  -0.00955 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.57431 $ & $  -0.00903 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.88139 $ & $   0.00784 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.33232 $ & $  -0.00870 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.69007 $ & $   0.00171 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58156 $ & $   0.00362 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47367 $ & $   0.00295 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.57909 $ & $  -0.00505 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.88484 $ & $  -0.00322 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.33569 $ & $  -0.00695 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.69342 $ & $  -0.00703 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.90062 $ & $  -0.01027 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58498 $ & $   0.00460 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.47692 $ & $  -0.00355 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.58256 $ & $  -0.00803 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.88826 $ & $  -0.01815 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.69683 $ & $   0.00225 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.90425 $ & $   0.00874 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48017 $ & $   0.00655 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.34026 $ & $   0.00030 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.58605 $ & $   0.00368 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.89170 $ & $   0.00339 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.90770 $ & $  -0.00277 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.34365 $ & $   0.00769 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48423 $ & $  -0.00401 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.70187 $ & $   0.00434 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59371 $ & $   0.00298 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.89554 $ & $   0.01214 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.83336 $ & $  -0.00735 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.59123 $ & $  -0.00073 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.48740 $ & $   0.01290 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.34741 $ & $   0.00807 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.70528 $ & $   0.00152 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.91252 $ & $  -0.00421 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59718 $ & $  -0.00331 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.89891 $ & $   0.00263 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.49105 $ & $   0.00202 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.91591 $ & $  -0.00602 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.70898 $ & $   0.00027 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.35187 $ & $   0.00357 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60216 $ & $  -0.00171 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.91934 $ & $   0.01052 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.35524 $ & $   0.00028 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.71380 $ & $  -0.00094 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.35860 $ & $  -0.01352 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.92394 $ & $  -0.00430 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.71721 $ & $  -0.00777 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60896 $ & $  -0.00154 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.24288 $ & $   0.00505 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.92764 $ & $   0.00403 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.72067 $ & $   0.00101 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.36315 $ & $   0.01125 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61392 $ & $  -0.00162 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.24630 $ & $  -0.00014 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.93105 $ & $  -0.00215 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.36646 $ & $  -0.00552 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.48139 $ & $  -0.01359 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.72539 $ & $  -0.00505 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61775 $ & $  -0.00637 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.24965 $ & $  -0.00036 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.48484 $ & $   0.00302 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.37020 $ & $  -0.01191 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.93580 $ & $  -0.00431 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.72873 $ & $  -0.00380 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.74544 $ & $  -0.00227 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.48830 $ & $  -0.00542 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.25475 $ & $  -0.01957 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.93919 $ & $  -0.00946 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.74888 $ & $   0.00171 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.73252 $ & $   0.00039 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.37486 $ & $  -0.01997 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62618 $ & $   0.00366 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.25818 $ & $   0.01094 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.94259 $ & $  -0.01151 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.37823 $ & $   0.00097 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.49315 $ & $   0.00193 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.75275 $ & $   0.00270 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.73749 $ & $  -0.00185 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62956 $ & $  -0.00288 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.26216 $ & $  -0.00170 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.38166 $ & $   0.00861 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.49666 $ & $   0.01244 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.94732 $ & $  -0.01234 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.74089 $ & $   0.00132 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.75772 $ & $  -0.00091 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63293 $ & $   0.00686 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.50057 $ & $   0.00291 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.38620 $ & $   0.00049 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.95103 $ & $   0.00260 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.26698 $ & $  -0.00631 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.74437 $ & $  -0.00253 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.76121 $ & $  -0.00463 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63785 $ & $   0.00398 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.27035 $ & $   0.00044 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.95446 $ & $   0.01107 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.76420 $ & $   0.01660 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.50560 $ & $   0.00436 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.74910 $ & $  -0.00221 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.27373 $ & $   0.00794 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.51913 $ & $  -0.01003 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.50905 $ & $  -0.01153 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.95929 $ & $   0.00354 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.75245 $ & $  -0.00297 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64504 $ & $  -0.00009 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.52258 $ & $  -0.01503 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.76567 $ & $   0.00089 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.51250 $ & $  -0.00610 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.27847 $ & $  -0.01524 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.96274 $ & $  -0.00747 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.75616 $ & $   0.00003 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.66400 $ & $  -0.00283 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.52604 $ & $   0.00897 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64994 $ & $  -0.00125 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.28187 $ & $   0.01255 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.96620 $ & $   0.00428 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.66800 $ & $  -0.00756 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.76104 $ & $   0.00151 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65338 $ & $  -0.00546 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.28562 $ & $  -0.00283 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.53101 $ & $   0.00931 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.67146 $ & $  -0.01134 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.97095 $ & $   0.00316 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.52139 $ & $   0.00675 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.76445 $ & $   0.00311 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65680 $ & $   0.00460 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.53481 $ & $  -0.00782 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.29035 $ & $   0.00194 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.97469 $ & $   0.00736 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.52489 $ & $   0.01517 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.76785 $ & $  -0.01503 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56126 $ & $   0.00133 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.67640 $ & $   0.00668 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.86413 $ & $   0.00343 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66179 $ & $   0.00075 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.29371 $ & $  -0.00296 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.53827 $ & $  -0.00231 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.97809 $ & $  -0.00697 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56462 $ & $  -0.00423 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.67995 $ & $  -0.00788 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.52961 $ & $  -0.00076 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.77255 $ & $  -0.00275 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.86789 $ & $   0.00988 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.29710 $ & $  -0.00489 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66558 $ & $   0.00378 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.56810 $ & $   0.00189 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.54303 $ & $   0.00170 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.68341 $ & $   0.00737 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.77589 $ & $  -0.00396 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.53307 $ & $   0.01053 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.98313 $ & $   0.00795 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.87139 $ & $  -0.00680 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66900 $ & $   0.00363 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.30190 $ & $  -0.01236 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.54648 $ & $   0.01367 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.98653 $ & $  -0.00229 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.53652 $ & $   0.01017 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.77959 $ & $  -0.00683 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57358 $ & $   0.00132 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.87483 $ & $   0.00485 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.68866 $ & $   0.00475 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.30530 $ & $   0.01599 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.54990 $ & $   0.00113 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.98997 $ & $  -0.00085 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.67418 $ & $   0.00179 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.57694 $ & $  -0.01133 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.87833 $ & $   0.00022 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.54168 $ & $   0.00134 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.78472 $ & $  -0.00761 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.69242 $ & $   0.00712 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.30898 $ & $   0.00100 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58036 $ & $   0.00548 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.99472 $ & $  -0.00033 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.55521 $ & $   0.00053 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.54514 $ & $   0.00166 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.78806 $ & $  -0.00111 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.88217 $ & $   0.00439 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.31373 $ & $  -0.00608 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.55869 $ & $   0.01605 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.99851 $ & $   0.00111 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.79140 $ & $  -0.00299 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.54865 $ & $   0.00062 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.88567 $ & $   0.00128 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.56212 $ & $   0.01048 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.00188 $ & $   0.00398 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68596 $ & $  -0.00702 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.88915 $ & $  -0.00618 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.79633 $ & $  -0.01303 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.55350 $ & $  -0.00545 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68977 $ & $  -0.00680 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.87612 $ & $   0.00583 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.89266 $ & $   0.00077 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.00672 $ & $   0.01213 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.56718 $ & $   0.00538 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.79968 $ & $  -0.00148 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.55696 $ & $  -0.00851 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.87953 $ & $  -0.02339 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.89616 $ & $   0.00492 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.01011 $ & $  -0.00458 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.57064 $ & $  -0.00299 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.80339 $ & $  -0.00304 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.56082 $ & $  -0.00762 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.88292 $ & $   0.00896 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.90006 $ & $   0.00354 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.01342 $ & $  -0.00685 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.57445 $ & $   0.00858 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.80823 $ & $  -0.00617 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.69970 $ & $   0.00200 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.56619 $ & $   0.00382 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.90350 $ & $  -0.00199 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.88795 $ & $  -0.00915 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.01816 $ & $   0.00482 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.81166 $ & $   0.00927 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.57931 $ & $  -0.01199 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.70323 $ & $  -0.00503 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.56967 $ & $   0.00525 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.90700 $ & $  -0.00487 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.89130 $ & $  -0.02094 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.02192 $ & $   0.00131 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.81505 $ & $  -0.00157 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.58275 $ & $  -0.01397 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.70645 $ & $  -0.00617 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.57312 $ & $  -0.00405 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.91052 $ & $   0.01214 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.89501 $ & $   0.00259 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.02532 $ & $   0.00702 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.71098 $ & $  -0.00733 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55805.91398 $ & $  -0.00812 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.57787 $ & $   0.00065 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49437 $ & $   0.00659 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.90022 $ & $  -0.00409 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.71418 $ & $  -0.01100 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.03022 $ & $   0.00450 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.49821 $ & $  -0.00018 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.58179 $ & $   0.00225 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.90363 $ & $   0.00840 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.71745 $ & $  -0.00643 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.03362 $ & $   0.00580 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.50170 $ & $   0.00358 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.58528 $ & $  -0.00498 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.90697 $ & $  -0.00167 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.03704 $ & $  -0.00082 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.85146 $ & $   0.00558 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.72199 $ & $  -0.00775 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.59015 $ & $   0.00159 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.50672 $ & $   0.00133 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.48191 $ & $   0.00414 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.72549 $ & $  -0.00944 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.91184 $ & $  -0.00726 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.04202 $ & $   0.00528 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.47853 $ & $   0.02105 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.51018 $ & $   0.01788 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.59369 $ & $   0.00612 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.72875 $ & $   0.00230 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.48590 $ & $   0.01249 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.91529 $ & $   0.00291 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.04577 $ & $   0.00431 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.48191 $ & $  -0.01189 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.59718 $ & $  -0.01169 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56072.51369 $ & $   0.00089 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.91914 $ & $  -0.00129 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.49020 $ & $   0.01153 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.73320 $ & $  -0.00124 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.04920 $ & $   0.00182 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.48530 $ & $  -0.00710 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.64747 $ & $   0.00237 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.73641 $ & $  -0.00689 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.60239 $ & $  -0.00983 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.92408 $ & $   0.00849 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.05400 $ & $  -0.00026 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65102 $ & $  -0.00113 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.49636 $ & $   0.00233 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.49045 $ & $   0.01538 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.73961 $ & $  -0.00855 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.60590 $ & $   0.00123 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.92751 $ & $   0.01241 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.05745 $ & $   0.00858 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65451 $ & $   0.01314 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.49391 $ & $  -0.00391 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.50018 $ & $  -0.00513 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.60941 $ & $  -0.00411 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.74408 $ & $  -0.00448 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.93095 $ & $   0.00441 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.06083 $ & $  -0.01046 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.49776 $ & $   0.00971 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.65944 $ & $  -0.00097 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.50455 $ & $  -0.00347 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.74793 $ & $   0.00021 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.61436 $ & $   0.00285 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.93585 $ & $  -0.00050 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.06570 $ & $   0.00390 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66288 $ & $   0.00101 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.63199 $ & $  -0.01255 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.75123 $ & $   0.00271 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.61790 $ & $  -0.00337 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.06934 $ & $   0.00426 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.51082 $ & $   0.00942 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.66668 $ & $  -0.00218 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.50621 $ & $  -0.01165 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.62177 $ & $   0.00689 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.07265 $ & $  -0.00119 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.51482 $ & $   0.00485 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.50960 $ & $  -0.01601 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67180 $ & $  -0.00452 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.62667 $ & $   0.00160 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.07741 $ & $   0.00137 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67516 $ & $  -0.00414 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.51473 $ & $   0.00623 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.42786 $ & $  -0.00780 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.08078 $ & $  -0.00349 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.67769 $ & $   0.00056 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.51852 $ & $   0.01249 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.08419 $ & $   0.00424 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.43163 $ & $  -0.00325 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.43517 $ & $  -0.00360 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.08902 $ & $   0.00643 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56054.78517 $ & $  -0.01056 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.52705 $ & $  -0.00658 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.09274 $ & $   0.00341 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.44014 $ & $  -0.00426 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.53043 $ & $  -0.00437 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.09619 $ & $  -0.00620 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.44355 $ & $   0.00961 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.53377 $ & $  -0.00675 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.44704 $ & $   0.00209 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.53896 $ & $   0.00187 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.45198 $ & $  -0.00728 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58245 $ & $   0.00365 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.45580 $ & $   0.00173 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58627 $ & $   0.01099 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.54621 $ & $   0.01977 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.45918 $ & $   0.00441 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.58975 $ & $   0.00307 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.55119 $ & $   0.00259 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.46402 $ & $   0.01426 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.59482 $ & $   0.00571 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.55457 $ & $   0.00065 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.46751 $ & $  -0.00384 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.59897 $ & $  -0.00046 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.55806 $ & $  -0.00546 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47093 $ & $   0.00797 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.56286 $ & $  -0.00605 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47612 $ & $   0.01083 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.56662 $ & $   0.00080 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.47988 $ & $   0.00439 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.57001 $ & $   0.00173 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.48332 $ & $   0.00308 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.57498 $ & $  -0.00865 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.48845 $ & $   0.00152 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.57843 $ & $  -0.00559 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.71902 $ & $   0.00529 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.49183 $ & $   0.00028 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.47801 $ & $  -0.00548 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.71090 $ & $  -0.01124 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.58181 $ & $   0.00495 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.49526 $ & $  -0.00068 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.48153 $ & $  -0.01269 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.71480 $ & $   0.00896 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.58673 $ & $  -0.00149 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.48501 $ & $  -0.00115 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.50014 $ & $   0.00097 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.71862 $ & $   0.00774 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.59051 $ & $  -0.00766 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.50396 $ & $   0.00636 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51447 $ & $   0.00282 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.49009 $ & $  -0.00184 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.72426 $ & $   0.01155 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.50739 $ & $   0.00589 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.51789 $ & $   0.00184 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.49360 $ & $   0.00510 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.72842 $ & $  -0.00331 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.59884 $ & $  -0.00431 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52194 $ & $   0.00692 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51234 $ & $  -0.00288 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.49770 $ & $  -0.00328 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.87120 $ & $  -0.00008 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.60228 $ & $  -0.00228 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.73224 $ & $   0.00564 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51574 $ & $   0.00194 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.48511 $ & $   0.01672 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.52713 $ & $   0.00064 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.50285 $ & $   0.00698 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.60573 $ & $   0.00860 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.51917 $ & $  -0.01207 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.48856 $ & $   0.00359 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.53055 $ & $  -0.00423 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.73790 $ & $  -0.00413 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.50633 $ & $  -0.00174 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.49201 $ & $  -0.00504 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.74161 $ & $   0.00427 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.52423 $ & $  -0.00069 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.50979 $ & $  -0.00424 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.74532 $ & $  -0.01229 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.52802 $ & $   0.00620 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.49702 $ & $  -0.01332 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.51492 $ & $  -0.00008 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.53146 $ & $   0.00913 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.50046 $ & $  -0.00447 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.51884 $ & $   0.00806 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.75253 $ & $  -0.00238 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.50430 $ & $   0.00678 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.53641 $ & $   0.00160 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.52236 $ & $  -0.00147 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.75624 $ & $   0.00623 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.53983 $ & $   0.00237 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.50933 $ & $   0.01232 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.52741 $ & $  -0.00162 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.75993 $ & $  -0.00127 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.54325 $ & $  -0.00158 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.51278 $ & $  -0.00766 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.53096 $ & $   0.00396 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.51627 $ & $  -0.01070 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56111.76557 $ & $   0.00316 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.54815 $ & $   0.00006 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.53451 $ & $   0.00006 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.55197 $ & $   0.00297 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.52097 $ & $   0.00271 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.44534 $ & $   0.00062 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.55540 $ & $   0.00183 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.52435 $ & $   0.01425 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.44918 $ & $   0.00238 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.52823 $ & $   0.00457 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.56039 $ & $   0.00190 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45269 $ & $   0.00722 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.56375 $ & $   0.00211 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.53299 $ & $  -0.00594 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.80377 $ & $   0.01087 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.92305 $ & $   0.00082 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.45762 $ & $   0.00597 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.56718 $ & $   0.00784 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.53639 $ & $  -0.00540 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46105 $ & $   0.00292 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.57205 $ & $   0.00115 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56090.46449 $ & $  -0.00063 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.57581 $ & $  -0.00329 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.57927 $ & $  -0.00376 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60571 $ & $   0.00220 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.60928 $ & $   0.01110 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.23948 $ & $   0.01552 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.61279 $ & $   0.00590 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.24294 $ & $  -0.01077 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.24645 $ & $   0.00823 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.25136 $ & $   0.00158 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.24337 $ & $   0.00350 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.25481 $ & $  -0.00550 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.24683 $ & $  -0.00212 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.25871 $ & $  -0.00664 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.25030 $ & $  -0.00635 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.25527 $ & $  -0.00664 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.25869 $ & $  -0.00438 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.26255 $ & $   0.00351 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.26764 $ & $   0.00312 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53266 $ & $   0.00621 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.27109 $ & $  -0.00681 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53604 $ & $   0.00275 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.27455 $ & $   0.00072 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.53971 $ & $   0.00586 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.88910 $ & $   0.01023 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.27953 $ & $   0.00589 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54508 $ & $   0.00329 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89248 $ & $   0.01104 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.28333 $ & $  -0.00660 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.89580 $ & $  -0.01400 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.54896 $ & $  -0.00532 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.28675 $ & $   0.00224 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55240 $ & $  -0.00093 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90122 $ & $   0.01336 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.29148 $ & $  -0.00292 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90461 $ & $   0.00488 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.55773 $ & $  -0.00010 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.29494 $ & $   0.00235 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.31062 $ & $  -0.01295 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.90802 $ & $   0.00290 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56116 $ & $  -0.00180 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.29835 $ & $  -0.00160 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.31437 $ & $   0.00196 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56467 $ & $  -0.00531 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91267 $ & $  -0.00179 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.86747 $ & $  -0.00237 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.31780 $ & $  -0.01430 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.30355 $ & $   0.00070 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.12849 $ & $   0.02209 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91604 $ & $   0.00917 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57015 $ & $   0.00030 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.87150 $ & $  -0.01150 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.30695 $ & $  -0.00383 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.32249 $ & $  -0.00480 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91900 $ & $   0.00184 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.13262 $ & $   0.01274 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.87501 $ & $   0.01316 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57393 $ & $  -0.00484 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.31040 $ & $  -0.00905 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.32585 $ & $   0.00331 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.13623 $ & $  -0.00416 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57737 $ & $  -0.00202 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.87851 $ & $  -0.00258 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.32917 $ & $  -0.01274 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.32546 $ & $  -0.00481 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.31539 $ & $  -0.00414 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.13966 $ & $  -0.00856 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.88211 $ & $  -0.00910 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.32895 $ & $  -0.01087 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.31880 $ & $  -0.01113 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.14313 $ & $  -0.00188 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.33392 $ & $   0.00119 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58295 $ & $   0.00655 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.88595 $ & $   0.01019 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.33246 $ & $  -0.00179 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55845.32263 $ & $   0.00288 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58639 $ & $   0.00434 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.33766 $ & $   0.00054 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.88946 $ & $   0.00279 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58977 $ & $   0.00421 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.15040 $ & $   0.00809 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.34110 $ & $  -0.00976 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.33751 $ & $  -0.00462 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.89295 $ & $   0.00542 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.15388 $ & $  -0.01153 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.34097 $ & $  -0.01600 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.82268 $ & $  -0.01050 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.34580 $ & $  -0.01727 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59479 $ & $   0.00157 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.89647 $ & $  -0.00416 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.15736 $ & $   0.00558 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.34918 $ & $  -0.01511 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.34488 $ & $  -0.01020 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.05005 $ & $  -0.00047 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59872 $ & $   0.00189 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.89997 $ & $   0.01219 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.23779 $ & $  -0.00688 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.16081 $ & $   0.01471 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.35255 $ & $   0.01308 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60216 $ & $  -0.00092 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.05405 $ & $  -0.01715 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.90389 $ & $   0.00760 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.34998 $ & $  -0.00183 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.24132 $ & $  -0.01511 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.16428 $ & $  -0.00055 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.05761 $ & $   0.00171 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.70441 $ & $   0.00339 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.35735 $ & $   0.00219 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.90741 $ & $  -0.01233 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.35344 $ & $   0.00257 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.24485 $ & $  -0.00418 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.16817 $ & $  -0.00702 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60783 $ & $  -0.00574 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.61829 $ & $  -0.00235 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.70775 $ & $  -0.00363 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.06146 $ & $  -0.00718 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.91092 $ & $   0.01079 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.36110 $ & $  -0.02132 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.35690 $ & $   0.01158 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.17167 $ & $   0.00193 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62170 $ & $   0.00561 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61127 $ & $  -0.00268 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.24989 $ & $   0.00433 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.71111 $ & $   0.00288 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.06493 $ & $   0.01561 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.91443 $ & $   0.01072 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.36447 $ & $  -0.00428 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.17517 $ & $  -0.00271 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61494 $ & $   0.00049 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.62551 $ & $  -0.00552 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.36188 $ & $   0.01126 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.25342 $ & $   0.00412 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.06839 $ & $  -0.01110 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.91794 $ & $  -0.01244 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.71589 $ & $   0.00226 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.36928 $ & $   0.00237 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.17869 $ & $  -0.00156 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.36574 $ & $   0.01842 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.25733 $ & $  -0.00940 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63038 $ & $   0.00066 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62014 $ & $   0.00433 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.07186 $ & $   0.00888 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.92186 $ & $   0.02137 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.71925 $ & $   0.00170 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.37266 $ & $   0.00279 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.18221 $ & $  -0.00388 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.36920 $ & $   0.00500 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.63374 $ & $  -0.00049 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.07534 $ & $  -0.00873 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62397 $ & $  -0.00027 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.92530 $ & $   0.00968 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.37550 $ & $  -0.01304 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.26234 $ & $  -0.00916 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.72297 $ & $  -0.01379 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.18611 $ & $  -0.00663 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55820.48248 $ & $   0.00349 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.37401 $ & $  -0.00463 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.07918 $ & $  -0.00448 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62764 $ & $   0.00534 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.92879 $ & $  -0.00667 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.26581 $ & $   0.00149 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.18961 $ & $  -0.01199 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.72770 $ & $  -0.00899 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.37750 $ & $  -0.00408 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.08264 $ & $   0.01100 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.93224 $ & $   0.00938 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.26936 $ & $  -0.00422 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.19309 $ & $  -0.00103 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.73105 $ & $   0.00466 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63271 $ & $   0.00606 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.38102 $ & $   0.00499 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.08611 $ & $  -0.00009 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.93569 $ & $   0.01175 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.73441 $ & $  -0.00673 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63610 $ & $   0.00082 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.19658 $ & $   0.00313 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.27422 $ & $  -0.00037 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.25407 $ & $  -0.00881 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.38867 $ & $   0.01932 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.08954 $ & $  -0.00017 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.93961 $ & $   0.00094 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63953 $ & $   0.00055 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.20007 $ & $   0.00070 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.38645 $ & $   0.01449 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.27814 $ & $   0.00457 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.73922 $ & $  -0.00600 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.39198 $ & $  -0.00414 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.94306 $ & $   0.00270 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.38996 $ & $  -0.01805 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.20400 $ & $  -0.00328 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.28168 $ & $   0.00980 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.74257 $ & $  -0.00374 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.39535 $ & $  -0.00389 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.64442 $ & $  -0.00753 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.94657 $ & $   0.01088 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56065.75552 $ & $  -0.01525 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.39346 $ & $   0.00709 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.20747 $ & $   0.00109 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.74628 $ & $   0.00164 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.64826 $ & $  -0.00694 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.39981 $ & $  -0.00492 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.95005 $ & $   0.01021 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.21096 $ & $  -0.00079 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65169 $ & $  -0.00054 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.39851 $ & $  -0.00344 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.40317 $ & $   0.00597 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.95350 $ & $   0.00638 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.85524 $ & $   0.00341 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.75125 $ & $   0.00364 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.21446 $ & $   0.01070 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.40201 $ & $   0.00741 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.40691 $ & $   0.00680 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.75458 $ & $  -0.00069 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.95739 $ & $   0.00163 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.85912 $ & $   0.00534 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65691 $ & $  -0.00523 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.21795 $ & $   0.00559 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.75804 $ & $   0.01212 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.96089 $ & $   0.00967 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.86266 $ & $   0.00892 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66036 $ & $  -0.00925 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.41151 $ & $  -0.01275 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.22183 $ & $  -0.00245 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.96441 $ & $   0.00192 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55777.86617 $ & $   0.00118 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.41484 $ & $  -0.00750 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66374 $ & $   0.00350 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55522 $ & $   0.00019 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.41071 $ & $  -0.00050 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.76284 $ & $  -0.01338 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.22532 $ & $   0.00865 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.96786 $ & $  -0.00769 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.41822 $ & $  -0.00134 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.41421 $ & $  -0.01437 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.55873 $ & $  -0.00192 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.76625 $ & $   0.00047 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.22883 $ & $  -0.00205 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.90713 $ & $  -0.00326 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66877 $ & $  -0.00202 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.97137 $ & $  -0.00314 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56230 $ & $  -0.00720 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.77001 $ & $  -0.00122 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.42293 $ & $   0.00255 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.23232 $ & $   0.01512 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.91044 $ & $   0.00273 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67281 $ & $  -0.00622 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.97524 $ & $   0.00090 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.86665 $ & $   0.00379 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.42631 $ & $  -0.00786 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56008.91375 $ & $   0.01200 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.23580 $ & $  -0.00467 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67631 $ & $  -0.00043 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56051.56756 $ & $  -0.00419 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.77471 $ & $  -0.00615 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.97875 $ & $   0.00987 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.43006 $ & $  -0.00643 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.23965 $ & $   0.01214 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.87195 $ & $   0.01803 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.77806 $ & $  -0.00016 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.86821 $ & $   0.00579 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.24314 $ & $   0.01001 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.78141 $ & $  -0.00243 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.43487 $ & $   0.00167 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.87675 $ & $   0.00093 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68469 $ & $  -0.00353 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.87165 $ & $  -0.00072 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.24663 $ & $   0.00154 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.43819 $ & $  -0.00654 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.78612 $ & $  -0.00282 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68811 $ & $  -0.00476 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.87504 $ & $   0.00392 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.88156 $ & $   0.00712 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.25013 $ & $   0.01348 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.44157 $ & $   0.00655 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.78948 $ & $  -0.00713 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.69302 $ & $  -0.01582 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.25363 $ & $  -0.01216 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.88659 $ & $  -0.00171 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.79325 $ & $  -0.00469 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.44623 $ & $  -0.00254 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.25752 $ & $   0.01236 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.44962 $ & $   0.00117 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.79804 $ & $   0.00622 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.89281 $ & $  -0.01030 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.26100 $ & $  -0.01726 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.45338 $ & $  -0.00160 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56097.80140 $ & $  -0.00292 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.26448 $ & $   0.00868 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.89761 $ & $  -0.00034 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.45797 $ & $   0.01413 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.26795 $ & $   0.00264 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.90252 $ & $   0.00688 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.46134 $ & $  -0.00378 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.27145 $ & $   0.00406 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48474 $ & $  -0.00192 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.46472 $ & $  -0.00107 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.27531 $ & $  -0.00501 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.03191 $ & $  -0.01054 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.48820 $ & $  -0.00771 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.27876 $ & $  -0.01102 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.03544 $ & $   0.01120 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.49211 $ & $  -0.00841 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56033.84052 $ & $  -0.00116 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.28226 $ & $  -0.00834 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.03896 $ & $  -0.00266 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.49721 $ & $  -0.00283 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.28577 $ & $  -0.00805 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.04410 $ & $  -0.00137 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56076.50066 $ & $   0.00455 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.28926 $ & $   0.00972 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.91544 $ & $   0.00052 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.47827 $ & $   0.00515 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.04756 $ & $   0.00736 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.91890 $ & $  -0.00777 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.29314 $ & $   0.00410 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.63633 $ & $   0.00335 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.48198 $ & $   0.00211 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.05144 $ & $  -0.00748 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.92238 $ & $   0.00127 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.29661 $ & $   0.01276 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64010 $ & $   0.00565 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.48550 $ & $   0.00479 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.05665 $ & $  -0.00077 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64361 $ & $   0.00323 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.30356 $ & $  -0.00389 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.49065 $ & $   0.01176 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.06008 $ & $  -0.01330 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.64870 $ & $  -0.00239 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.49413 $ & $   0.01088 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.06364 $ & $  -0.00079 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65209 $ & $  -0.00504 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.31098 $ & $  -0.01165 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.49807 $ & $  -0.00630 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.06875 $ & $   0.01106 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.65559 $ & $  -0.00105 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.31446 $ & $  -0.00301 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.50157 $ & $   0.01654 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.07259 $ & $  -0.00378 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.50512 $ & $   0.00116 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66070 $ & $  -0.00269 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.07610 $ & $  -0.00283 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.32139 $ & $  -0.00270 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.50865 $ & $   0.01868 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66453 $ & $   0.00722 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.32489 $ & $  -0.00236 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.41744 $ & $  -0.00122 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.08114 $ & $  -0.00134 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.51220 $ & $  -0.00232 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66804 $ & $   0.00599 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.42087 $ & $   0.00200 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.32882 $ & $  -0.00530 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.08472 $ & $  -0.01150 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.64521 $ & $   0.00058 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.51616 $ & $  -0.00650 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67308 $ & $   0.00274 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.42435 $ & $  -0.00168 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.64866 $ & $   0.01526 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.08825 $ & $   0.01997 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.51970 $ & $   0.00534 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67652 $ & $  -0.00004 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.77566 $ & $   0.01258 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.52324 $ & $  -0.00006 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.43000 $ & $  -0.00421 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.77929 $ & $  -0.00437 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.52670 $ & $  -0.01153 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.43345 $ & $  -0.00666 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.86459 $ & $   0.00086 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.78259 $ & $  -0.00135 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.53018 $ & $  -0.00979 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.43692 $ & $  -0.00415 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.78736 $ & $  -0.00068 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.53410 $ & $  -0.00604 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.44196 $ & $  -0.00104 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.79074 $ & $   0.01303 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.53758 $ & $   0.00082 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.44533 $ & $  -0.00361 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.79413 $ & $  -0.00026 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.54106 $ & $   0.00790 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.44915 $ & $  -0.00506 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.54461 $ & $   0.01132 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.79882 $ & $   0.00680 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.54813 $ & $   0.00467 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.45421 $ & $  -0.00827 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.80249 $ & $  -0.00853 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.45765 $ & $  -0.00743 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55802.88870 $ & $   0.01895 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.55201 $ & $   0.00505 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.80584 $ & $   0.00530 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46111 $ & $  -0.00346 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.87551 $ & $   0.00118 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.55549 $ & $   0.00627 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.81060 $ & $  -0.00049 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.87891 $ & $  -0.00069 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.55896 $ & $   0.01743 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46603 $ & $  -0.01153 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.81395 $ & $  -0.01204 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.88234 $ & $   0.00203 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.46947 $ & $   0.00474 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.81727 $ & $  -0.00611 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.56399 $ & $   0.00087 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.88720 $ & $   0.01841 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.47325 $ & $   0.00014 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.56747 $ & $   0.00018 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.82192 $ & $   0.00082 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.89061 $ & $  -0.00524 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.57135 $ & $  -0.00291 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56083.70623 $ & $  -0.00182 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.47822 $ & $  -0.00584 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.82555 $ & $   0.00948 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.89446 $ & $  -0.00061 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.82886 $ & $   0.00866 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.48164 $ & $  -0.00315 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.57654 $ & $  -0.00762 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.48506 $ & $  -0.00562 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.89958 $ & $  -0.00049 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.58002 $ & $  -0.00341 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.83372 $ & $  -0.00501 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.90292 $ & $   0.00218 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.58353 $ & $  -0.00114 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.83703 $ & $  -0.00198 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.48997 $ & $   0.00128 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.90640 $ & $  -0.01641 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.84034 $ & $   0.00397 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.49334 $ & $  -0.00464 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.47894 $ & $   0.00732 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.58855 $ & $   0.01720 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.91127 $ & $   0.00173 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.49716 $ & $  -0.01108 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.48276 $ & $  -0.01648 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.84503 $ & $   0.00868 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.50869 $ & $   0.00301 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.59248 $ & $   0.00472 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.91472 $ & $  -0.00140 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.84866 $ & $   0.00298 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.48668 $ & $   0.00488 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.59596 $ & $   0.01118 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.50213 $ & $  -0.01687 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51267 $ & $   0.00040 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.91847 $ & $   0.00271 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.85196 $ & $   0.00738 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.50566 $ & $  -0.00470 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56069.51724 $ & $  -0.00489 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.60107 $ & $  -0.01689 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.49236 $ & $  -0.01663 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.92335 $ & $  -0.00493 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.50911 $ & $  -0.01251 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.85663 $ & $  -0.00236 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.60459 $ & $   0.01126 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.49607 $ & $   0.00933 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.92683 $ & $  -0.00438 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.85994 $ & $   0.00337 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.60809 $ & $   0.00471 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.50013 $ & $   0.00991 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.93024 $ & $   0.00774 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.86324 $ & $  -0.00466 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.51742 $ & $  -0.01584 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.61344 $ & $   0.00530 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.50562 $ & $  -0.00403 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.86806 $ & $   0.00910 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.93523 $ & $  -0.00419 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.61695 $ & $   0.00557 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.50920 $ & $   0.00872 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.93868 $ & $   0.00454 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.87175 $ & $  -0.00400 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52600 $ & $  -0.01681 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.62048 $ & $  -0.01469 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.87510 $ & $   0.00462 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.51309 $ & $  -0.00233 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.94245 $ & $   0.00695 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.52943 $ & $  -0.01736 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.62563 $ & $   0.00413 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.87973 $ & $  -0.00609 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.53284 $ & $  -0.00947 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.51887 $ & $  -0.00249 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.62930 $ & $   0.01706 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.88312 $ & $  -0.00324 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55806.52286 $ & $   0.00881 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.53778 $ & $  -0.02050 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.88654 $ & $   0.00567 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55813.63326 $ & $  -0.00592 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54120 $ & $  -0.01047 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.43417 $ & $  -0.00371 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.89124 $ & $   0.00284 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54496 $ & $  -0.01216 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.43760 $ & $  -0.01145 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.89486 $ & $   0.00338 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.44105 $ & $   0.00500 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.54988 $ & $   0.00381 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.89820 $ & $   0.00232 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.55330 $ & $  -0.01147 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.65179 $ & $   0.00280 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.52332 $ & $   0.00130 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.51292 $ & $   0.00624 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.77240 $ & $  -0.00039 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.29555 $ & $  -0.00048 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.42597 $ & $   0.00987 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.25029 $ & $   0.01538 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.76361 $ & $  -0.00991 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.65519 $ & $  -0.00168 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.30869 $ & $  -0.00400 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.52670 $ & $   0.00058 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.90540 $ & $   0.01047 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.51657 $ & $  -0.00140 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.41836 $ & $  -0.00277 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.99417 $ & $  -0.00409 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.25376 $ & $   0.00421 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.77721 $ & $  -0.00082 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.30041 $ & $  -0.00625 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.43093 $ & $   0.00669 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.90870 $ & $  -0.00167 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.76868 $ & $  -0.00227 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.65999 $ & $   0.00249 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.42179 $ & $  -0.00841 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.99757 $ & $   0.00796 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.31411 $ & $   0.00366 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.78061 $ & $  -0.00769 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.30384 $ & $   0.00548 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.52171 $ & $  -0.01339 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.43438 $ & $   0.00251 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.91210 $ & $  -0.00009 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.77202 $ & $  -0.00543 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.66332 $ & $   0.00075 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.42524 $ & $  -0.00558 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.00100 $ & $  -0.01342 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.78400 $ & $   0.00501 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.26107 $ & $  -0.00659 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.30727 $ & $   0.00388 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.31781 $ & $  -0.00912 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.52503 $ & $  -0.00144 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.43783 $ & $   0.00371 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.77573 $ & $   0.00080 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.66706 $ & $   0.00141 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.91695 $ & $  -0.01040 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.26453 $ & $   0.00505 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.52836 $ & $   0.00825 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.32126 $ & $  -0.00827 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.43044 $ & $   0.01049 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.00580 $ & $   0.00836 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.31216 $ & $  -0.00823 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.44273 $ & $  -0.01143 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.92025 $ & $  -0.00661 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.78039 $ & $  -0.00486 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.67185 $ & $  -0.00091 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.26801 $ & $  -0.01315 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.00922 $ & $   0.00478 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.43423 $ & $  -0.00269 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.53300 $ & $  -0.00196 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.32634 $ & $  -0.00152 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.31593 $ & $  -0.00432 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.44653 $ & $   0.00103 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.67493 $ & $   0.00775 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.78375 $ & $   0.00191 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.92398 $ & $  -0.00607 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.27149 $ & $  -0.00208 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.53561 $ & $   0.00269 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.00211 $ & $   0.00173 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.43767 $ & $   0.01033 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.31937 $ & $  -0.00397 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.54741 $ & $  -0.00148 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.33012 $ & $   0.00424 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.44998 $ & $  -0.00703 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.78713 $ & $   0.00506 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.27493 $ & $  -0.00155 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.92870 $ & $  -0.00130 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.55080 $ & $   0.00165 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.33358 $ & $   0.00334 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.32440 $ & $   0.00690 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.27877 $ & $   0.00229 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.45487 $ & $  -0.00159 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.79180 $ & $  -0.00839 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.93208 $ & $  -0.00661 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.32781 $ & $   0.00432 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.33880 $ & $  -0.00076 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.28225 $ & $   0.00660 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.45833 $ & $  -0.01732 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.79516 $ & $  -0.00260 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.93546 $ & $  -0.00542 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.33120 $ & $  -0.00608 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.34227 $ & $  -0.00171 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.28571 $ & $   0.01653 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.46176 $ & $   0.00665 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.79886 $ & $  -0.00948 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.35350 $ & $   0.01048 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.34572 $ & $  -0.00156 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.28916 $ & $  -0.00438 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.35691 $ & $   0.00256 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.33634 $ & $  -0.00976 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.46663 $ & $   0.00172 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56037.61811 $ & $   0.00164 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.29270 $ & $  -0.00062 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.36036 $ & $   0.00375 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.34009 $ & $  -0.00392 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.35096 $ & $   0.00107 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.47042 $ & $  -0.00038 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.29616 $ & $   0.00460 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.34352 $ & $   0.00771 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.57205 $ & $  -0.00467 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.47392 $ & $  -0.00352 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.35475 $ & $   0.00958 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.36527 $ & $  -0.00387 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.29999 $ & $  -0.00607 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.35820 $ & $   0.00153 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.36907 $ & $   0.00346 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.34843 $ & $   0.00874 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.47884 $ & $   0.00502 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.30344 $ & $  -0.00537 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.70905 $ & $  -0.00753 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.37246 $ & $   0.01310 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.35184 $ & $   0.00022 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.48228 $ & $   0.00398 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.36319 $ & $   0.00335 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.30691 $ & $  -0.00583 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.71237 $ & $  -0.00055 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.57255 $ & $   0.01145 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.35528 $ & $  -0.00973 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.48572 $ & $   0.00609 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.36659 $ & $  -0.00964 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.37740 $ & $   0.00417 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.24847 $ & $   0.00247 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.71578 $ & $   0.00222 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.37004 $ & $   0.00686 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.38073 $ & $  -0.00500 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.36021 $ & $   0.00047 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.49063 $ & $   0.00048 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.38414 $ & $   0.00332 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.36396 $ & $  -0.00744 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.37512 $ & $   0.00196 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.49460 $ & $  -0.00231 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.48427 $ & $  -0.00259 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.93149 $ & $   0.00092 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.36739 $ & $  -0.01143 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.40532 $ & $   0.00188 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.48760 $ & $  -0.00927 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.49806 $ & $  -0.00531 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.37892 $ & $   0.00312 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.38945 $ & $  -0.00089 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.40885 $ & $   0.00516 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.49087 $ & $  -0.00194 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.38237 $ & $   0.00860 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.50339 $ & $   0.00384 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.41239 $ & $   0.00290 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.39674 $ & $  -0.00682 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.49569 $ & $  -0.01136 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.38750 $ & $  -0.00388 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.50682 $ & $  -0.00780 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.39095 $ & $  -0.00134 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.51026 $ & $  -0.00937 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.41807 $ & $  -0.00658 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.40220 $ & $   0.00184 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.28339 $ & $  -0.00471 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.26341 $ & $  -0.00861 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.50289 $ & $   0.00020 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.39442 $ & $   0.00257 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.42158 $ & $  -0.00050 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.40566 $ & $   0.00877 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.28684 $ & $   0.00483 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.51525 $ & $  -0.00519 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.26684 $ & $  -0.00172 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.42510 $ & $   0.00157 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.40906 $ & $   0.00232 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.29030 $ & $  -0.00313 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.50801 $ & $  -0.00591 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.39974 $ & $  -0.00119 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.51905 $ & $   0.00075 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.27028 $ & $  -0.00620 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.51127 $ & $   0.00166 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.52249 $ & $   0.00823 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.43019 $ & $   0.01561 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.40356 $ & $  -0.00867 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.41413 $ & $   0.00540 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.29542 $ & $   0.00205 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.27508 $ & $   0.00490 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90301 $ & $  -0.00307 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.51460 $ & $   0.00284 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.43370 $ & $  -0.01013 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.40702 $ & $  -0.00535 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.41791 $ & $  -0.00300 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.29883 $ & $  -0.00936 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.27883 $ & $  -0.00506 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.90671 $ & $  -0.00087 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.43759 $ & $   0.00178 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.51962 $ & $  -0.00242 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.42139 $ & $   0.00485 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.30263 $ & $   0.00211 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.28216 $ & $  -0.00986 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91007 $ & $   0.00852 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.41255 $ & $   0.00106 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.52297 $ & $  -0.00398 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.42619 $ & $   0.00290 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.44272 $ & $   0.00173 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.41600 $ & $   0.00281 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.30757 $ & $  -0.01185 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91495 $ & $   0.00576 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.52664 $ & $   0.01148 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.42964 $ & $   0.01129 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.44621 $ & $   0.00199 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.41945 $ & $   0.00641 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.31096 $ & $   0.01015 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.91835 $ & $   0.00655 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.43311 $ & $  -0.00247 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.44972 $ & $   0.00332 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.53185 $ & $  -0.00626 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.31441 $ & $   0.00223 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.92112 $ & $  -0.00042 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.42471 $ & $   0.00192 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56240.29569 $ & $  -0.00149 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.53513 $ & $  -0.00577 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.87270 $ & $  -0.00002 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.33535 $ & $   0.00399 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.43820 $ & $  -0.00488 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.45475 $ & $   0.00730 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.31955 $ & $   0.00333 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.42852 $ & $  -0.00103 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.53843 $ & $   0.01113 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.87610 $ & $   0.00623 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.44200 $ & $  -0.00625 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.33924 $ & $  -0.00102 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.45867 $ & $   0.00739 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.32301 $ & $  -0.00181 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.43198 $ & $   0.00051 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56101.68175 $ & $   0.00659 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.87949 $ & $  -0.00100 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.54320 $ & $   0.00019 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.44545 $ & $   0.00453 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.46223 $ & $   0.00271 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.34301 $ & $   0.00054 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.32675 $ & $   0.00662 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.43671 $ & $   0.00225 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.54659 $ & $  -0.00091 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.88446 $ & $   0.00746 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.45046 $ & $  -0.00292 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.44008 $ & $   0.00313 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.46707 $ & $   0.00915 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.33173 $ & $   0.00856 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.55026 $ & $   0.00195 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.88823 $ & $  -0.00797 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.45391 $ & $  -0.00714 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.47056 $ & $   0.00530 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.44373 $ & $  -0.00350 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.33518 $ & $   0.00244 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.89163 $ & $  -0.00288 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.55563 $ & $   0.00534 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.45737 $ & $  -0.00573 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.47409 $ & $   0.00719 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.33861 $ & $   0.00102 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.44943 $ & $  -0.00571 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.55896 $ & $  -0.00481 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.89725 $ & $   0.00518 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.46230 $ & $   0.00013 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.34346 $ & $  -0.00013 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55760.47941 $ & $  -0.00442 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.45324 $ & $  -0.00167 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.56231 $ & $   0.00473 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.24215 $ & $  -0.00753 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.03960 $ & $   0.00651 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.90062 $ & $   0.00307 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.35258 $ & $  -0.00371 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.46604 $ & $  -0.00038 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.34692 $ & $  -0.00072 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.45668 $ & $   0.00924 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.04299 $ & $   0.00734 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.24605 $ & $  -0.00966 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.56703 $ & $   0.00720 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.90401 $ & $   0.00150 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.46949 $ & $  -0.00059 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.35645 $ & $  -0.00007 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.35073 $ & $   0.00879 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.04642 $ & $  -0.00482 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.24968 $ & $  -0.00596 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.57036 $ & $  -0.00203 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.90880 $ & $  -0.00685 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.36046 $ & $   0.00699 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.47444 $ & $   0.00055 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.35566 $ & $   0.00049 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.57402 $ & $   0.00062 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.05161 $ & $  -0.00155 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.91258 $ & $   0.01181 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.47787 $ & $   0.01457 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.25606 $ & $   0.00201 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.35913 $ & $   0.00043 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.36641 $ & $  -0.00951 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.05544 $ & $  -0.00524 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.57908 $ & $   0.00093 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.91597 $ & $   0.00628 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.48132 $ & $  -0.00825 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.36258 $ & $  -0.00625 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.26027 $ & $  -0.00018 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.05889 $ & $   0.01189 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.18881 $ & $  -0.02187 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.37082 $ & $  -0.00309 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.58240 $ & $  -0.00269 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.04036 $ & $  -0.00298 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.24752 $ & $   0.00928 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.92128 $ & $  -0.00046 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.26456 $ & $  -0.02025 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.48678 $ & $   0.00264 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.36760 $ & $   0.00050 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.58572 $ & $   0.00857 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.19256 $ & $   0.00862 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.37496 $ & $   0.00709 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.06359 $ & $   0.00285 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.04381 $ & $   0.01472 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.25102 $ & $  -0.00754 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.92467 $ & $   0.00736 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.37105 $ & $  -0.00785 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.49054 $ & $  -0.00215 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.19609 $ & $  -0.00845 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.06701 $ & $  -0.00470 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.59065 $ & $  -0.00783 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.04714 $ & $  -0.00104 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.92806 $ & $   0.00641 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.25447 $ & $   0.01144 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.27099 $ & $   0.00827 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.49403 $ & $   0.00185 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.37488 $ & $  -0.00292 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.19955 $ & $   0.00037 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.38158 $ & $  -0.00362 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.07048 $ & $   0.00280 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.59399 $ & $  -0.01209 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.27544 $ & $  -0.00253 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.05187 $ & $   0.01035 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.25944 $ & $  -0.00006 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.93307 $ & $   0.00985 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.20301 $ & $  -0.00613 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.38554 $ & $  -0.00022 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.49909 $ & $   0.00277 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.59766 $ & $  -0.00001 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.38012 $ & $   0.00953 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.05528 $ & $   0.00388 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.27900 $ & $   0.00953 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.07628 $ & $   0.01038 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.20649 $ & $   0.00886 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.26313 $ & $   0.00797 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.93679 $ & $   0.00022 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.38916 $ & $   0.00599 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.50254 $ & $   0.01497 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.38359 $ & $  -0.00446 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.60250 $ & $  -0.00103 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.05904 $ & $  -0.00066 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.26657 $ & $   0.00748 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.94024 $ & $   0.00282 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.08041 $ & $   0.00529 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.21033 $ & $   0.00003 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.39683 $ & $  -0.00510 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.50601 $ & $   0.00475 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.38705 $ & $   0.00253 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.28502 $ & $   0.01166 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.60584 $ & $   0.00760 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.39503 $ & $  -0.00171 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.08387 $ & $  -0.00467 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.21380 $ & $   0.00244 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.94520 $ & $  -0.00034 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.27173 $ & $   0.00357 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.06462 $ & $  -0.01445 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.60917 $ & $  -0.00100 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.51093 $ & $  -0.00598 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.28922 $ & $   0.00486 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.39201 $ & $   0.00316 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.21726 $ & $   0.00585 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.39946 $ & $   0.00693 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.49217 $ & $   0.00308 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.94861 $ & $  -0.00018 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.27516 $ & $  -0.00354 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.06806 $ & $   0.00262 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.51472 $ & $  -0.00408 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.39579 $ & $   0.00369 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.61396 $ & $  -0.00499 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.22067 $ & $   0.00861 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.09137 $ & $   0.00965 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.49541 $ & $   0.00410 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.97260 $ & $  -0.00573 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.40353 $ & $  -0.00150 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.95208 $ & $  -0.00062 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.27860 $ & $  -0.00237 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.07153 $ & $   0.00750 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.40860 $ & $   0.00654 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.51818 $ & $   0.00364 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.50791 $ & $  -0.00087 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.39929 $ & $  -0.00273 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.61729 $ & $   0.00531 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.22412 $ & $   0.00009 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.49875 $ & $  -0.00420 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.97597 $ & $   0.00368 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.09600 $ & $   0.00347 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.51147 $ & $  -0.01229 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.28366 $ & $  -0.00267 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.07686 $ & $  -0.00460 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.62098 $ & $   0.00845 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.22758 $ & $  -0.00643 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.41010 $ & $  -0.00814 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.97940 $ & $   0.00256 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.40429 $ & $  -0.00068 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.52374 $ & $  -0.00173 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.50366 $ & $  -0.00485 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.10048 $ & $   0.00947 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.51510 $ & $  -0.00704 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.28741 $ & $   0.00446 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.08070 $ & $  -0.00456 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.23144 $ & $  -0.00042 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.40773 $ & $   0.00343 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.52719 $ & $  -0.00015 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.41413 $ & $  -0.00424 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.62600 $ & $   0.00078 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.50699 $ & $  -0.01396 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.98451 $ & $  -0.00540 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.29084 $ & $   0.00469 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.42076 $ & $   0.00305 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.08415 $ & $   0.00763 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.23491 $ & $  -0.00012 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.41119 $ & $  -0.00182 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.53063 $ & $  -0.00019 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.62929 $ & $  -0.00145 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.52067 $ & $  -0.00408 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.41805 $ & $  -0.00226 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.30326 $ & $  -0.00286 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.51063 $ & $  -0.00287 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.98830 $ & $   0.01087 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56091.10782 $ & $  -0.01712 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.42418 $ & $   0.00328 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.23838 $ & $  -0.01273 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.63263 $ & $   0.01048 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.29591 $ & $  -0.00255 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.08915 $ & $  -0.00849 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.30706 $ & $  -0.00313 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.52467 $ & $  -0.01723 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.99172 $ & $   0.00628 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.53576 $ & $   0.00165 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.41675 $ & $   0.00278 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.51522 $ & $  -0.00235 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.42762 $ & $   0.00587 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.24185 $ & $   0.00006 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.42420 $ & $   0.00833 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.29934 $ & $   0.00194 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.31049 $ & $   0.00084 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56247.50735 $ & $   0.00244 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.63732 $ & $   0.00388 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.51847 $ & $  -0.00866 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.53955 $ & $  -0.00234 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.42055 $ & $  -0.00188 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.24533 $ & $   0.00513 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.99676 $ & $  -0.00886 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.30277 $ & $  -0.00008 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.42864 $ & $  -0.00327 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56247.51069 $ & $   0.01562 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.64066 $ & $   0.00019 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.52180 $ & $  -0.02052 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.54302 $ & $  -0.00090 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.42402 $ & $   0.00139 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.31531 $ & $   0.00488 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.53325 $ & $  -0.00442 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.24877 $ & $  -0.00412 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.00019 $ & $   0.00142 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.87054 $ & $   0.00115 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56247.51400 $ & $   0.01771 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.64433 $ & $   0.00272 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.30775 $ & $  -0.00581 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.43324 $ & $   0.01225 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.31874 $ & $  -0.00026 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.53703 $ & $   0.00432 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.00360 $ & $   0.01349 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.87394 $ & $  -0.01502 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.52676 $ & $   0.00370 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.25265 $ & $  -0.00226 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.42926 $ & $  -0.01421 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.31146 $ & $  -0.00019 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56247.51884 $ & $  -0.01175 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.32217 $ & $  -0.00687 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.87733 $ & $  -0.00013 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.53009 $ & $   0.00127 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.64941 $ & $   0.00546 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.54071 $ & $  -0.00294 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.25612 $ & $  -0.01730 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.43269 $ & $   0.00230 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.00847 $ & $  -0.01083 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.31491 $ & $  -0.00334 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.65275 $ & $  -0.00152 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.53375 $ & $  -0.00290 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.25956 $ & $   0.00640 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.32707 $ & $  -0.01085 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.43613 $ & $   0.00339 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.88234 $ & $  -0.00577 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.01224 $ & $  -0.02195 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.44820 $ & $  -0.00839 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.54662 $ & $  -0.00549 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.65611 $ & $   0.00066 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.26305 $ & $  -0.00003 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.32008 $ & $   0.00106 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.33083 $ & $   0.00299 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.53871 $ & $   0.00036 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.01568 $ & $   0.01397 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.88608 $ & $  -0.00876 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.45163 $ & $  -0.00329 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.44127 $ & $  -0.00262 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.55052 $ & $  -0.01271 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.26645 $ & $  -0.00203 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.32351 $ & $   0.00435 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.33426 $ & $   0.00497 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.66076 $ & $  -0.00016 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.54204 $ & $   0.00255 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.88948 $ & $  -0.00432 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.55386 $ & $  -0.00019 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.44507 $ & $   0.00082 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.02052 $ & $  -0.01262 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.45662 $ & $  -0.00399 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.32695 $ & $   0.00278 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.88147 $ & $   0.00019 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.66410 $ & $   0.00697 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.54537 $ & $  -0.00182 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.33940 $ & $   0.00307 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.44855 $ & $   0.00194 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.02395 $ & $   0.00246 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.89491 $ & $  -0.00004 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.55892 $ & $  -0.00846 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.66779 $ & $   0.00002 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.33188 $ & $   0.00205 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.54980 $ & $   0.00539 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.34283 $ & $  -0.00425 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.02738 $ & $  -0.00126 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56094.70111 $ & $  -0.00277 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.89829 $ & $   0.00596 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.45352 $ & $   0.00733 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.56271 $ & $  -0.00858 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.33551 $ & $  -0.01040 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.34620 $ & $  -0.00146 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.67292 $ & $  -0.00329 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.90168 $ & $   0.00538 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.45697 $ & $  -0.00284 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.03230 $ & $  -0.00701 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.56640 $ & $   0.00001 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.33897 $ & $   0.00759 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.67627 $ & $   0.00498 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.35131 $ & $  -0.00266 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.46044 $ & $   0.00105 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.90640 $ & $  -0.00501 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.03607 $ & $   0.00609 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.57107 $ & $  -0.00383 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.35510 $ & $   0.00690 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.34473 $ & $  -0.00669 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.03950 $ & $  -0.00348 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.91018 $ & $   0.00264 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.56303 $ & $   0.00746 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.46547 $ & $   0.00350 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.57473 $ & $  -0.00469 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.35852 $ & $   0.00153 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.34817 $ & $  -0.00221 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.91355 $ & $  -0.00786 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.56634 $ & $   0.00448 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.04424 $ & $  -0.00387 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.46923 $ & $   0.00854 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.57807 $ & $  -0.00998 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.35150 $ & $  -0.00770 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.56966 $ & $   0.00639 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.36343 $ & $  -0.00040 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.04766 $ & $   0.00225 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.47267 $ & $   0.00137 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.91881 $ & $  -0.00815 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.58270 $ & $   0.00430 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.24614 $ & $   0.00376 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.36683 $ & $  -0.00608 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.05110 $ & $  -0.00044 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.35666 $ & $   0.01072 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.57428 $ & $   0.00081 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.92219 $ & $   0.00125 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.58597 $ & $   0.00355 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.24954 $ & $  -0.00748 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.59694 $ & $   0.00729 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.37026 $ & $  -0.00147 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.57758 $ & $  -0.00109 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.36041 $ & $   0.00985 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.92558 $ & $  -0.01457 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.58929 $ & $  -0.01335 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.05586 $ & $  -0.00294 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.60024 $ & $  -0.00478 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.25301 $ & $   0.00582 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.58123 $ & $  -0.00595 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.36384 $ & $   0.00061 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.37529 $ & $  -0.00055 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.60354 $ & $   0.00216 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.05960 $ & $   0.00578 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.93090 $ & $   0.00343 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.59413 $ & $  -0.00060 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.25801 $ & $  -0.00633 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.58606 $ & $  -0.00858 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.06305 $ & $  -0.00518 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.37900 $ & $  -0.00476 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.36887 $ & $   0.00670 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.60817 $ & $   0.00568 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.59780 $ & $   0.00804 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.93465 $ & $  -0.00445 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.26181 $ & $  -0.00467 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.63097 $ & $  -0.00365 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.58940 $ & $   0.00585 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.38244 $ & $  -0.01103 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.37230 $ & $   0.00172 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.20718 $ & $   0.00474 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.60110 $ & $   0.00463 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.93806 $ & $  -0.00173 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.06778 $ & $   0.00115 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.61188 $ & $  -0.00265 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.26527 $ & $   0.00141 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.25579 $ & $   0.00427 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.59272 $ & $  -0.00119 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.95065 $ & $  -0.00192 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.63476 $ & $  -0.00307 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.37574 $ & $  -0.00358 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.21094 $ & $  -0.01075 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.61523 $ & $  -0.00010 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.38784 $ & $   0.00183 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.60571 $ & $  -0.00442 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.94293 $ & $   0.00553 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.25923 $ & $   0.00644 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.63823 $ & $   0.00657 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.95444 $ & $  -0.00529 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.27038 $ & $   0.00195 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.21446 $ & $   0.00320 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.59756 $ & $   0.00952 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.07459 $ & $   0.00107 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.39126 $ & $  -0.01227 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.38095 $ & $  -0.00688 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.60898 $ & $   0.00506 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.94632 $ & $   0.00221 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.61999 $ & $  -0.00123 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.26268 $ & $  -0.00086 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.95786 $ & $   0.00873 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.27384 $ & $   0.00581 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.60088 $ & $  -0.00081 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.21828 $ & $  -0.01129 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.39469 $ & $  -0.01047 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.61231 $ & $   0.00045 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.38469 $ & $   0.00317 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.62328 $ & $   0.01361 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.94971 $ & $  -0.00175 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.07944 $ & $  -0.00072 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.27723 $ & $   0.00168 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.26761 $ & $  -0.00677 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.60452 $ & $   0.00512 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.22172 $ & $  -0.00144 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.96290 $ & $   0.01079 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.38813 $ & $  -0.00533 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.62663 $ & $  -0.00633 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.08318 $ & $   0.00968 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.61717 $ & $   0.00657 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.39973 $ & $  -0.01131 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.95512 $ & $  -0.00358 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.22516 $ & $   0.00914 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.27138 $ & $  -0.00923 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.96633 $ & $  -0.00726 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.28233 $ & $   0.00295 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.08663 $ & $   0.00422 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.62084 $ & $  -0.00872 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.63138 $ & $  -0.00330 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.40351 $ & $  -0.00110 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.39378 $ & $  -0.00860 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.22862 $ & $   0.01187 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.27482 $ & $   0.01318 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.95889 $ & $  -0.00778 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.96974 $ & $   0.00442 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.28611 $ & $   0.00397 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.62414 $ & $   0.00452 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.40694 $ & $  -0.00020 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.63509 $ & $  -0.00129 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.39723 $ & $   0.00665 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.09190 $ & $   0.01644 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.96229 $ & $  -0.00531 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.23208 $ & $   0.00240 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.28956 $ & $   0.01024 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.27985 $ & $   0.00303 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.97451 $ & $   0.00992 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.63843 $ & $   0.00227 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.40065 $ & $   0.00137 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.09533 $ & $   0.00351 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.23552 $ & $   0.00393 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.62896 $ & $   0.00494 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.41234 $ & $  -0.01206 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.96728 $ & $   0.00236 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.28329 $ & $   0.01431 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.53835 $ & $   0.00445 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.98865 $ & $   0.01110 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.97829 $ & $   0.01086 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.29473 $ & $   0.00194 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.63227 $ & $   0.00393 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.09877 $ & $   0.00273 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.23933 $ & $   0.00484 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.64336 $ & $   0.00113 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.41579 $ & $   0.00576 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.40554 $ & $   0.00292 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.97061 $ & $   0.00664 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.28671 $ & $  -0.00229 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.54175 $ & $   0.00648 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.98170 $ & $   0.00258 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.29818 $ & $  -0.00224 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.63560 $ & $  -0.00026 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.24277 $ & $  -0.00488 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.64672 $ & $  -0.00639 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.41923 $ & $  -0.00133 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.10362 $ & $   0.00388 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.97425 $ & $   0.00824 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.54512 $ & $  -0.00416 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.30159 $ & $  -0.00483 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.29171 $ & $  -0.00353 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.98645 $ & $   0.00327 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.24619 $ & $  -0.00107 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.65013 $ & $  -0.00559 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.64046 $ & $  -0.00724 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.10741 $ & $  -0.00578 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.42428 $ & $  -0.00173 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.54989 $ & $   0.00434 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.98981 $ & $   0.00365 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.97942 $ & $   0.01114 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.29546 $ & $  -0.02174 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.79945 $ & $   0.00289 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.24964 $ & $  -0.00311 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.30650 $ & $  -0.00067 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.64414 $ & $   0.00052 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.11083 $ & $   0.00071 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.65496 $ & $  -0.00080 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.42804 $ & $   0.00135 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.99323 $ & $   0.01067 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.29889 $ & $  -0.00137 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.80284 $ & $  -0.00149 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.55394 $ & $   0.00290 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.98316 $ & $  -0.00525 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.25310 $ & $  -0.01136 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.31023 $ & $  -0.00294 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.64747 $ & $   0.00244 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.69530 $ & $   0.01181 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.65869 $ & $  -0.00504 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.43146 $ & $  -0.00187 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.11563 $ & $  -0.00298 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.80619 $ & $  -0.00561 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.55734 $ & $  -0.00377 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.98661 $ & $  -0.00206 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.25653 $ & $  -0.00333 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.32360 $ & $   0.00059 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.31369 $ & $   0.00617 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.99792 $ & $  -0.00636 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.69914 $ & $  -0.00032 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.66209 $ & $   0.00163 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.65234 $ & $  -0.00053 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.88038 $ & $   0.00686 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.11907 $ & $   0.00068 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.32738 $ & $   0.00758 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.26038 $ & $  -0.00889 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.43635 $ & $  -0.00297 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.81078 $ & $   0.00067 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.00169 $ & $  -0.00195 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.70256 $ & $  -0.00429 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.99172 $ & $   0.00836 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.30771 $ & $   0.00912 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.56312 $ & $  -0.00272 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.31879 $ & $   0.00278 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.65567 $ & $  -0.00230 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.88371 $ & $   0.01266 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.12256 $ & $   0.00653 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.66728 $ & $   0.00191 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.33083 $ & $   0.00524 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.26381 $ & $  -0.00083 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.43978 $ & $   0.00876 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.81417 $ & $   0.00169 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.00509 $ & $  -0.00827 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.99514 $ & $   0.00760 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.56654 $ & $  -0.00290 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.65901 $ & $  -0.00377 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.32224 $ & $   0.00047 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.88744 $ & $  -0.00611 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.70740 $ & $  -0.00087 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.67070 $ & $  -0.00183 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.87798 $ & $   0.00550 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.26726 $ & $  -0.00550 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.44321 $ & $   0.00399 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.12746 $ & $  -0.00901 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.81786 $ & $  -0.00886 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.99853 $ & $  -0.00659 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.33584 $ & $   0.00238 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.56994 $ & $   0.00512 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.32570 $ & $  -0.00049 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.00978 $ & $  -0.01351 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.71080 $ & $   0.00298 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.67407 $ & $   0.00413 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.88135 $ & $   0.00768 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.66379 $ & $   0.00774 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.27071 $ & $   0.00925 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.89216 $ & $   0.00101 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.13127 $ & $   0.00214 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.33927 $ & $   0.00164 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.44807 $ & $   0.00171 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.82240 $ & $   0.00273 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.01315 $ & $   0.00647 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.71421 $ & $  -0.00307 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.88472 $ & $  -0.00022 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.57495 $ & $   0.00132 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.00412 $ & $   0.01033 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.33052 $ & $   0.00516 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.66747 $ & $  -0.00190 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.89554 $ & $  -0.00299 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.27415 $ & $   0.00298 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.67863 $ & $   0.00656 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.13476 $ & $  -0.00045 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.34272 $ & $  -0.01112 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.82575 $ & $  -0.00275 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.01659 $ & $   0.00664 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.45184 $ & $   0.01045 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.57837 $ & $   0.00114 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.67075 $ & $  -0.00113 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.27760 $ & $  -0.00165 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.89912 $ & $   0.00326 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.33431 $ & $  -0.00431 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.00798 $ & $   0.00761 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55696.71913 $ & $   0.00515 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.68236 $ & $  -0.00360 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.88976 $ & $   0.00513 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.82915 $ & $   0.00122 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.45527 $ & $  -0.00034 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.13963 $ & $   0.00286 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.34768 $ & $  -0.00003 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.57129 $ & $   0.00524 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.58177 $ & $  -0.00482 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.02145 $ & $  -0.00539 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.33776 $ & $  -0.00173 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.01142 $ & $  -0.00540 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.28144 $ & $  -0.00792 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.68571 $ & $  -0.00079 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.67538 $ & $   0.00678 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.89315 $ & $  -0.00898 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.90444 $ & $   0.00041 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.14305 $ & $  -0.00623 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.83383 $ & $  -0.00069 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.57470 $ & $   0.00205 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.46009 $ & $   0.00178 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.35146 $ & $   0.00697 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.02540 $ & $   0.01342 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.28486 $ & $   0.01949 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.67871 $ & $   0.00181 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.58641 $ & $   0.00110 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.89691 $ & $  -0.00913 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.01647 $ & $  -0.00449 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.34292 $ & $  -0.00682 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.90777 $ & $  -0.01459 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.14659 $ & $  -0.01702 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.69070 $ & $  -0.00162 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.57809 $ & $   0.00754 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.83756 $ & $  -0.00921 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.03878 $ & $   0.01834 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.46351 $ & $  -0.00303 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.35492 $ & $   0.00752 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.02891 $ & $   0.00210 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.68205 $ & $   0.00636 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.58975 $ & $   0.00485 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.01991 $ & $  -0.00259 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.34638 $ & $  -0.00313 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.91151 $ & $  -0.00077 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.69403 $ & $  -0.00049 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.84098 $ & $   0.00182 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.04220 $ & $  -0.01765 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.46695 $ & $   0.00084 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.90240 $ & $   0.00922 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.15154 $ & $  -0.00400 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.59351 $ & $   0.00564 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.58307 $ & $   0.00060 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.35990 $ & $   0.00270 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.34973 $ & $   0.01094 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.02336 $ & $  -0.00947 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.03386 $ & $  -0.01308 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.69733 $ & $  -0.00400 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.68705 $ & $  -0.00330 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.04560 $ & $   0.00188 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.91677 $ & $  -0.01051 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.15535 $ & $   0.00875 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.84564 $ & $  -0.00071 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.58641 $ & $   0.00864 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.36339 $ & $  -0.00171 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.03721 $ & $   0.01256 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.47264 $ & $   0.01008 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.59815 $ & $   0.01631 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.69071 $ & $   0.01462 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.72249 $ & $   0.00181 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.35477 $ & $  -0.00319 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.70204 $ & $   0.01170 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.02892 $ & $   0.01050 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.92016 $ & $  -0.00069 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.15885 $ & $  -0.01273 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.84900 $ & $  -0.00241 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.58979 $ & $  -0.00361 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.05036 $ & $   0.01135 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.04063 $ & $  -0.00744 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.36705 $ & $  -0.00612 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55785.60153 $ & $  -0.00208 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.47642 $ & $   0.01421 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.69405 $ & $   0.00600 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.72581 $ & $  -0.00058 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.70574 $ & $  -0.00344 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.35853 $ & $   0.00841 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.92354 $ & $   0.00027 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.85237 $ & $  -0.00329 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.03273 $ & $   0.00818 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.05378 $ & $  -0.00276 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.48494 $ & $   0.00853 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.59460 $ & $  -0.00708 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.47986 $ & $   0.01309 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.16399 $ & $  -0.00512 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.72951 $ & $  -0.00284 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.04561 $ & $   0.00224 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.37225 $ & $   0.00308 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.70910 $ & $  -0.01230 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.69874 $ & $   0.00661 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.36199 $ & $   0.01670 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.19714 $ & $  -0.00105 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.03618 $ & $  -0.00661 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.25392 $ & $  -0.00148 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.48831 $ & $  -0.00038 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.05756 $ & $   0.00015 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.59800 $ & $  -0.00638 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.85741 $ & $   0.00098 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.92890 $ & $   0.01017 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.16747 $ & $   0.00115 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.04939 $ & $  -0.00779 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.37603 $ & $   0.00081 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.48488 $ & $   0.00293 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.73433 $ & $   0.00522 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.25765 $ & $  -0.00114 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.49171 $ & $   0.00181 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.71411 $ & $   0.00777 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.36692 $ & $   0.01473 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.86080 $ & $  -0.00940 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.60171 $ & $  -0.00227 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.17095 $ & $   0.00495 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.93265 $ & $   0.00918 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.06245 $ & $   0.00361 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.05288 $ & $  -0.01001 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.37945 $ & $   0.00140 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.48830 $ & $   0.01006 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.20406 $ & $  -0.01955 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.73767 $ & $  -0.02013 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.26110 $ & $  -0.00092 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.71745 $ & $   0.00673 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.37037 $ & $   0.00189 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.86437 $ & $   0.00208 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.93605 $ & $   0.00376 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.49655 $ & $  -0.00754 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.06588 $ & $   0.00138 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.60639 $ & $  -0.00681 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.17585 $ & $  -0.00453 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.20750 $ & $   0.00778 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.74113 $ & $  -0.01106 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.72082 $ & $   0.00595 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.05772 $ & $   0.00357 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.37383 $ & $   0.01384 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.38439 $ & $  -0.00441 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.49992 $ & $  -0.00771 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.26613 $ & $  -0.00118 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.60977 $ & $   0.00822 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.86912 $ & $  -0.00262 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.94078 $ & $  -0.00073 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.17971 $ & $  -0.01138 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.21135 $ & $  -0.01332 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.06121 $ & $   0.00606 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.38783 $ & $   0.00628 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.74634 $ & $   0.00183 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.26952 $ & $   0.00909 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.50363 $ & $   0.00476 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.72571 $ & $   0.00263 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.37890 $ & $  -0.00177 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.61312 $ & $   0.00347 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.87252 $ & $   0.00231 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.61760 $ & $   0.00265 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.94416 $ & $  -0.01191 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.18319 $ & $   0.00673 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.21480 $ & $   0.01390 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.06465 $ & $   0.00649 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.39125 $ & $   0.00114 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.74979 $ & $   0.00732 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.27292 $ & $   0.00384 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.72932 $ & $   0.00248 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.59982 $ & $  -0.00847 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.38268 $ & $   0.00532 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.50828 $ & $  -0.01603 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.87646 $ & $   0.01176 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.21827 $ & $   0.00681 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.61775 $ & $   0.01361 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.18811 $ & $  -0.00121 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.75355 $ & $  -0.00778 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.06951 $ & $   0.00089 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.60314 $ & $  -0.00926 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.73286 $ & $   0.00230 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.39630 $ & $   0.00540 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.38614 $ & $   0.00871 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.51164 $ & $  -0.00866 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.50124 $ & $   0.00398 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.27789 $ & $   0.00197 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.22173 $ & $  -0.00179 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.62148 $ & $   0.00358 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.88108 $ & $  -0.00494 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.19160 $ & $   0.00929 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.95339 $ & $  -0.01203 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.60645 $ & $  -0.00055 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.07333 $ & $   0.00399 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.49818 $ & $   0.00199 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.40008 $ & $   0.00125 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.50455 $ & $  -0.00633 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.75829 $ & $   0.00850 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.28162 $ & $  -0.00456 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.73773 $ & $   0.00809 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.22517 $ & $  -0.00775 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.62485 $ & $   0.00457 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.39105 $ & $   0.00548 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.88447 $ & $  -0.00618 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.19508 $ & $   0.01026 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.95716 $ & $  -0.01530 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.50151 $ & $  -0.00781 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.07683 $ & $  -0.00510 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.40354 $ & $  -0.00462 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.50825 $ & $   0.01277 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.27429 $ & $  -0.00877 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.76173 $ & $   0.00178 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.61132 $ & $   0.00108 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.74108 $ & $  -0.00226 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.28506 $ & $  -0.00934 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.22863 $ & $   0.00761 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.63272 $ & $   0.00992 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.88789 $ & $   0.00851 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.51979 $ & $   0.00865 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.39469 $ & $  -0.00015 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.62960 $ & $  -0.01144 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.96056 $ & $  -0.00501 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.50483 $ & $   0.00079 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.27775 $ & $  -0.00507 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.76513 $ & $  -0.01250 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.61466 $ & $  -0.00159 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.74438 $ & $   0.00320 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.23250 $ & $  -0.00896 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.08200 $ & $  -0.00230 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.51283 $ & $  -0.01055 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.39815 $ & $  -0.00171 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.52352 $ & $   0.00218 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.29011 $ & $   0.00701 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.63297 $ & $  -0.00083 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.63771 $ & $  -0.00255 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.89286 $ & $  -0.00148 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.28119 $ & $   0.00302 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.96541 $ & $  -0.00718 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56208.61829 $ & $   0.00199 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.50962 $ & $   0.00080 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.23592 $ & $   0.00333 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.51614 $ & $  -0.00403 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.49968 $ & $   0.00985 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.08546 $ & $   0.00641 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.52688 $ & $   0.00201 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.74902 $ & $   0.00394 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.41226 $ & $  -0.00681 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.77019 $ & $  -0.00128 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.63636 $ & $   0.00787 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.29354 $ & $   0.00200 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.64109 $ & $   0.00933 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.89660 $ & $   0.00138 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.40323 $ & $  -0.00481 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.96880 $ & $  -0.00604 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.51294 $ & $   0.00989 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.50302 $ & $   0.01267 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.51949 $ & $   0.00001 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.23936 $ & $  -0.00128 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.41572 $ & $   0.01065 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.28613 $ & $   0.00606 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.77357 $ & $   0.00029 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.75275 $ & $   0.00298 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.29691 $ & $   0.00927 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 55810.53156 $ & $   0.00100 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.90002 $ & $  -0.00642 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.40696 $ & $   0.00439 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.64131 $ & $  -0.00304 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.51651 $ & $  -0.00506 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.50635 $ & $   0.01465 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.24282 $ & $  -0.00923 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.75610 $ & $   0.01034 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.28987 $ & $   0.00413 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.77728 $ & $  -0.00180 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.52399 $ & $  -0.00585 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.42083 $ & $   0.00610 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.41041 $ & $   0.00789 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.64468 $ & $   0.01648 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.64923 $ & $   0.00777 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.30201 $ & $   0.01071 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.90493 $ & $   0.00172 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.24627 $ & $   0.01592 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.52131 $ & $  -0.00362 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.29330 $ & $  -0.00120 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.52770 $ & $  -0.00149 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.51133 $ & $   0.00059 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.76086 $ & $   0.01000 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.64809 $ & $  -0.00940 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.65261 $ & $  -0.00562 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.42461 $ & $   0.01268 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.78239 $ & $  -0.00152 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.30579 $ & $  -0.00310 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.24972 $ & $   0.01080 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.41591 $ & $   0.00262 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.52473 $ & $  -0.00684 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.53106 $ & $  -0.00742 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.51466 $ & $   0.00346 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.76423 $ & $   0.00437 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.29831 $ & $   0.00263 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.78573 $ & $  -0.00354 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.42805 $ & $   0.00614 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.65635 $ & $   0.00552 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.30924 $ & $  -0.00500 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.91185 $ & $  -0.00937 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.65271 $ & $   0.00637 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.25359 $ & $   0.00147 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.52805 $ & $  -0.00386 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.41935 $ & $   0.00511 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.51830 $ & $  -0.00311 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.76757 $ & $  -0.00204 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.65898 $ & $  -0.00693 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.53555 $ & $   0.00431 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.30174 $ & $   0.00177 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.78911 $ & $   0.00991 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.10584 $ & $  -0.00216 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55817.65609 $ & $   0.00245 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.25703 $ & $  -0.00359 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.43317 $ & $   0.00115 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.42280 $ & $   0.01727 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.31422 $ & $  -0.00457 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.91694 $ & $  -0.00075 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.53892 $ & $   0.00395 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.53295 $ & $   0.00306 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.30519 $ & $   0.00106 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.77227 $ & $  -0.00035 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.52345 $ & $   0.00702 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.10929 $ & $  -0.00606 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.79384 $ & $   0.00283 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.26048 $ & $   0.00128 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.43661 $ & $   0.00102 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.31765 $ & $   0.01044 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.92036 $ & $  -0.00805 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.53621 $ & $   0.00258 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.54226 $ & $  -0.00807 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.52678 $ & $  -0.00187 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.77598 $ & $  -0.00221 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.11282 $ & $  -0.00072 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.79717 $ & $   0.00879 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.30999 $ & $  -0.00095 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.26395 $ & $  -0.00260 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.44007 $ & $   0.00395 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.32108 $ & $   0.00166 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.87587 $ & $  -0.00052 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.92378 $ & $  -0.00639 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.53985 $ & $  -0.00456 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.53011 $ & $  -0.01057 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.77930 $ & $   0.01198 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.54717 $ & $   0.01098 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.26738 $ & $   0.00927 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.80092 $ & $   0.00291 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.31376 $ & $   0.00138 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.87925 $ & $  -0.01942 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.11787 $ & $  -0.01696 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.54316 $ & $   0.00350 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.44496 $ & $   0.00702 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.32638 $ & $  -0.00222 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.92864 $ & $   0.00435 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.55051 $ & $   0.00949 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.27086 $ & $   0.00026 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.31721 $ & $   0.00480 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.53491 $ & $  -0.00075 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.78416 $ & $  -0.00735 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.88263 $ & $  -0.01288 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.12135 $ & $  -0.01389 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.80573 $ & $   0.01535 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.54648 $ & $   0.00297 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.44874 $ & $   0.00271 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.93207 $ & $   0.00215 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.33016 $ & $   0.00230 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.55387 $ & $   0.01066 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.53820 $ & $   0.00736 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.27472 $ & $   0.00178 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.34178 $ & $   0.00501 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.78752 $ & $  -0.00083 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.54980 $ & $   0.00379 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.80915 $ & $  -0.00616 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.12519 $ & $   0.00022 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.32214 $ & $   0.00007 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.45218 $ & $   0.00807 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.88764 $ & $  -0.00442 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.33361 $ & $   0.01374 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.93583 $ & $   0.00057 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.54184 $ & $  -0.00720 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.27816 $ & $   0.00854 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.55853 $ & $  -0.01520 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.34550 $ & $   0.00120 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.81247 $ & $   0.00406 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.32558 $ & $   0.00275 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.01014 $ & $   0.01478 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.89132 $ & $   0.00393 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.55501 $ & $   0.00192 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.45707 $ & $   0.00810 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.28161 $ & $   0.00621 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.56190 $ & $  -0.00519 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55703.94047 $ & $  -0.00076 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.34896 $ & $   0.00615 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.90388 $ & $  -0.00260 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.33905 $ & $   0.00139 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.32900 $ & $  -0.00483 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.54659 $ & $   0.00740 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.01357 $ & $   0.00496 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.89472 $ & $  -0.00433 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.81730 $ & $  -0.01296 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.55832 $ & $  -0.00646 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.46052 $ & $   0.00076 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.28505 $ & $   0.00752 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.56578 $ & $  -0.00109 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.34251 $ & $   0.00205 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.54991 $ & $  -0.00638 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.90764 $ & $  -0.00165 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.35396 $ & $  -0.00703 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.82066 $ & $   0.01757 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.56193 $ & $   0.00319 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.69170 $ & $  -0.00763 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.33403 $ & $  -0.00197 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.46398 $ & $  -0.00093 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.28851 $ & $   0.01144 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.90031 $ & $  -0.00187 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.34596 $ & $   0.00200 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.55325 $ & $  -0.00834 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.91102 $ & $   0.00352 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.35735 $ & $   0.00027 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.57064 $ & $   0.00121 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.82448 $ & $   0.00919 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.69503 $ & $   0.01278 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.33778 $ & $  -0.00349 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.29196 $ & $  -0.00525 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.56673 $ & $  -0.00280 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.90370 $ & $  -0.00815 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.46880 $ & $  -0.00516 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.36080 $ & $   0.00392 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.57401 $ & $  -0.00097 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56233.55816 $ & $   0.00085 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.69842 $ & $   0.00291 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.35117 $ & $   0.00414 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.34121 $ & $  -0.00591 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.82922 $ & $   0.00082 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.29581 $ & $  -0.00397 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.57007 $ & $  -0.00167 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.90708 $ & $  -0.00651 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.47257 $ & $  -0.00010 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.57752 $ & $  -0.00669 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.35498 $ & $  -0.00425 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.36587 $ & $  -0.00048 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.83268 $ & $   0.00040 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.70304 $ & $   0.00204 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.57340 $ & $   0.00234 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.29927 $ & $   0.00141 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.34612 $ & $   0.00306 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.47603 $ & $  -0.00316 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.91188 $ & $  -0.00334 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.58198 $ & $  -0.00227 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.35842 $ & $   0.01176 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.70573 $ & $  -0.00098 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.83607 $ & $  -0.00282 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.36967 $ & $  -0.00714 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.30271 $ & $   0.00080 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.34954 $ & $  -0.00049 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.57825 $ & $  -0.00548 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.91566 $ & $   0.00594 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.48094 $ & $  -0.00995 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55842.58566 $ & $  -0.00762 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.37313 $ & $   0.00246 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.30612 $ & $   0.00555 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.35297 $ & $  -0.00259 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.36364 $ & $  -0.00888 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.58157 $ & $   0.00743 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.84091 $ & $  -0.00746 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.91909 $ & $  -0.01594 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.48442 $ & $  -0.00282 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.30956 $ & $   0.00134 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.36706 $ & $   0.00568 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.84436 $ & $   0.00460 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.58521 $ & $   0.00015 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.37811 $ & $  -0.00345 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.48787 $ & $  -0.00169 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.37051 $ & $  -0.00557 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.38157 $ & $  -0.00313 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.84811 $ & $  -0.00194 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.58977 $ & $  -0.00905 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.04593 $ & $  -0.01387 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.49275 $ & $  -0.00207 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.38505 $ & $  -0.00060 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.59309 $ & $   0.00303 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.04933 $ & $   0.01078 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.37581 $ & $  -0.00478 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.85289 $ & $   0.00596 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.49654 $ & $   0.00723 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.48640 $ & $  -0.00072 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.59641 $ & $  -0.00192 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.05279 $ & $   0.01186 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.85627 $ & $  -0.00687 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.39000 $ & $  -0.00395 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.37957 $ & $   0.00679 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.27128 $ & $   0.00398 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.49999 $ & $   0.00065 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.48967 $ & $  -0.00423 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.85966 $ & $  -0.00955 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.38305 $ & $  -0.00061 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.39382 $ & $   0.00267 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.27473 $ & $   0.01052 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.05754 $ & $   0.00906 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.60155 $ & $  -0.00226 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.49294 $ & $   0.00866 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.26524 $ & $   0.00417 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.39727 $ & $  -0.00161 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.27812 $ & $   0.00002 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.60485 $ & $  -0.00002 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.50706 $ & $   0.00358 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.26869 $ & $  -0.00793 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.38878 $ & $   0.00109 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.49765 $ & $  -0.00366 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.60847 $ & $   0.00238 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.27214 $ & $   0.00032 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.40255 $ & $   0.01245 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.28339 $ & $   0.00968 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.50097 $ & $   0.01381 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.39224 $ & $   0.00329 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.51163 $ & $   0.00498 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.40599 $ & $   0.00050 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.28678 $ & $   0.00160 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.39564 $ & $  -0.00733 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.61323 $ & $   0.00615 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.50463 $ & $   0.00259 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.09044 $ & $   0.00885 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.27704 $ & $  -0.00107 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56162.51627 $ & $   0.00517 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.49626 $ & $   0.01076 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.61655 $ & $  -0.00526 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.40944 $ & $   0.00799 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.29023 $ & $  -0.00373 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.28074 $ & $  -0.00367 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.27110 $ & $   0.00210 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.50969 $ & $   0.00305 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.40112 $ & $  -0.00169 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.49958 $ & $   0.00345 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.61987 $ & $   0.00618 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.28418 $ & $  -0.00059 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.41427 $ & $   0.00331 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.27454 $ & $   0.00485 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.29542 $ & $   0.00756 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.51301 $ & $   0.00221 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.50284 $ & $   0.00067 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.40490 $ & $   0.00690 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.62506 $ & $   0.00696 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.51634 $ & $   0.00537 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.41800 $ & $   0.01007 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.29881 $ & $   0.00736 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.27798 $ & $  -0.00274 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.40829 $ & $   0.00186 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.28907 $ & $  -0.00903 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.50761 $ & $   0.00539 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.62837 $ & $   0.00295 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.42147 $ & $   0.00269 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.30226 $ & $  -0.00375 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.29250 $ & $   0.00604 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.52090 $ & $   0.00404 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.51093 $ & $   0.00529 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.28296 $ & $   0.00242 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.63201 $ & $  -0.00196 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.29594 $ & $  -0.00024 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56087.89224 $ & $   0.00760 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.52417 $ & $   0.00838 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.51459 $ & $  -0.00198 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.42683 $ & $   0.00568 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.30792 $ & $  -0.00078 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.52783 $ & $   0.01016 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.63673 $ & $  -0.00058 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.43027 $ & $   0.00167 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.30070 $ & $  -0.00609 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.31138 $ & $   0.00056 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.51936 $ & $   0.01456 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56105.67117 $ & $   0.00272 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.64004 $ & $   0.00168 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.43371 $ & $  -0.00148 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.31477 $ & $  -0.00648 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.30446 $ & $  -0.00503 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.53274 $ & $   0.00741 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.52268 $ & $   0.01116 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.64337 $ & $  -0.00181 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.30790 $ & $  -0.00176 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.53606 $ & $   0.00383 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.52599 $ & $  -0.00158 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.43896 $ & $  -0.00458 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.31980 $ & $   0.00010 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.00456 $ & $  -0.00501 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.53942 $ & $   0.00442 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.32325 $ & $  -0.00377 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.31297 $ & $  -0.00603 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.44273 $ & $  -0.00115 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.00798 $ & $  -0.00444 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.53108 $ & $   0.00907 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.54409 $ & $  -0.00038 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.31642 $ & $  -0.01352 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.44617 $ & $  -0.00346 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.32706 $ & $  -0.00115 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.53440 $ & $   0.00276 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.01140 $ & $   0.00467 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.54745 $ & $   0.00204 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.31985 $ & $   0.01453 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.53803 $ & $  -0.00266 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.45106 $ & $   0.00003 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.01602 $ & $  -0.00596 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.33217 $ & $   0.00094 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.55111 $ & $  -0.00322 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.54135 $ & $  -0.00069 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.32472 $ & $  -0.00403 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.45451 $ & $  -0.00802 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.33562 $ & $   0.00168 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.54469 $ & $  -0.00520 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.44653 $ & $  -0.01122 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.55577 $ & $   0.00926 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.45797 $ & $  -0.00751 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.32848 $ & $   0.00115 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.33907 $ & $  -0.00016 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.54797 $ & $   0.01102 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.55913 $ & $   0.00356 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.33193 $ & $   0.00340 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.46273 $ & $  -0.00134 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.34398 $ & $   0.00425 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.56240 $ & $  -0.00303 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.55284 $ & $  -0.00432 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.33671 $ & $   0.00606 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.46651 $ & $   0.00970 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.34742 $ & $   0.00154 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.55613 $ & $   0.00365 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.56733 $ & $  -0.00323 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.34015 $ & $  -0.00144 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.46996 $ & $   0.00000 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.47622 $ & $   0.00176 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.35121 $ & $  -0.00298 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.36269 $ & $  -0.00543 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.55978 $ & $   0.00562 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.57060 $ & $   0.00235 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.34348 $ & $   0.00649 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56034.62382 $ & $  -0.00984 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.47967 $ & $   0.00666 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.47518 $ & $   0.01103 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.36649 $ & $   0.00345 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.35621 $ & $  -0.00440 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.92110 $ & $   0.00758 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.57426 $ & $   0.00528 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.03068 $ & $  -0.02805 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.56472 $ & $  -0.01036 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.48309 $ & $   0.00684 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.34848 $ & $  -0.01159 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.47863 $ & $   0.00951 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.36988 $ & $   0.00646 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.92448 $ & $  -0.00600 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.35967 $ & $   0.00389 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.03409 $ & $  -0.01471 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.56801 $ & $  -0.00585 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.57923 $ & $   0.00505 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.35224 $ & $  -0.00187 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.48807 $ & $  -0.00028 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.48208 $ & $  -0.00401 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.36315 $ & $   0.00040 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.92816 $ & $  -0.00010 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.03754 $ & $   0.00201 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.57133 $ & $   0.00720 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.37510 $ & $   0.00574 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.58259 $ & $  -0.00833 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.35567 $ & $   0.01501 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.49147 $ & $  -0.00269 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.48703 $ & $   0.00058 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.36805 $ & $   0.00442 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.37851 $ & $  -0.00381 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.24890 $ & $   0.00984 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.93306 $ & $   0.00245 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.58592 $ & $  -0.00106 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56226.57637 $ & $   0.00249 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.04340 $ & $   0.00301 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.49517 $ & $   0.00047 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.36055 $ & $   0.00510 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.38190 $ & $   0.00110 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.37151 $ & $  -0.00047 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.49082 $ & $  -0.01123 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.93647 $ & $   0.00810 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.25255 $ & $  -0.02059 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.59091 $ & $   0.00342 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.04760 $ & $  -0.00057 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.36399 $ & $   0.01149 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.50014 $ & $  -0.00520 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.93985 $ & $   0.00132 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.49426 $ & $  -0.00532 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.25601 $ & $   0.01016 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.37530 $ & $   0.00190 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.38695 $ & $   0.01035 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.59426 $ & $   0.00019 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.05105 $ & $   0.00587 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.36742 $ & $   0.00276 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.50353 $ & $   0.00175 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.40008 $ & $  -0.01015 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.49920 $ & $  -0.00613 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.94497 $ & $   0.00119 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.39075 $ & $   0.00649 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.59814 $ & $  -0.00083 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.38067 $ & $  -0.00599 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.50696 $ & $   0.00213 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.40348 $ & $  -0.00494 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.37242 $ & $  -0.00830 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.05686 $ & $  -0.00715 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.50263 $ & $  -0.00464 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.94830 $ & $   0.00592 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.39420 $ & $  -0.00182 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.26465 $ & $  -0.00053 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.38414 $ & $  -0.01160 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.60309 $ & $  -0.00006 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.40720 $ & $  -0.00225 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.51168 $ & $   0.00403 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.49529 $ & $   0.00398 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.50600 $ & $  -0.00155 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.06042 $ & $  -0.00092 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.95204 $ & $  -0.00085 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.26810 $ & $   0.00315 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.38759 $ & $  -0.00309 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.60644 $ & $  -0.01249 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.39943 $ & $   0.00694 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.49858 $ & $   0.00257 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.51543 $ & $   0.00202 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.06384 $ & $   0.00096 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.41216 $ & $  -0.01278 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.51092 $ & $  -0.00350 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.95684 $ & $   0.00587 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.60977 $ & $  -0.00760 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.27303 $ & $  -0.01254 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.40295 $ & $   0.00390 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.39266 $ & $  -0.00369 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.50220 $ & $  -0.00010 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.51883 $ & $  -0.00763 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.41555 $ & $   0.00132 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.96018 $ & $  -0.00318 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.51462 $ & $   0.00581 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.27638 $ & $   0.00559 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.49432 $ & $  -0.00152 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.06967 $ & $   0.01322 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.40654 $ & $   0.00437 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.39647 $ & $  -0.00421 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.61438 $ & $  -0.00183 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.41900 $ & $   0.00160 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.52370 $ & $   0.00479 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.50724 $ & $   0.00520 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.96356 $ & $  -0.00601 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.51805 $ & $  -0.00680 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.29035 $ & $   0.00261 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.49759 $ & $   0.00053 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.39993 $ & $  -0.00622 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.61773 $ & $   0.00335 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.07387 $ & $  -0.00726 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.41165 $ & $   0.00628 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.52712 $ & $   0.00802 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.51076 $ & $   0.00704 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.29374 $ & $   0.00111 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.50090 $ & $  -0.00384 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.42397 $ & $  -0.01047 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.07732 $ & $  -0.00374 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.62139 $ & $  -0.00892 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.52307 $ & $  -0.00069 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.96869 $ & $  -0.00267 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.28524 $ & $   0.00461 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.41543 $ & $  -0.00506 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.40504 $ & $  -0.00062 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.53057 $ & $   0.00355 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.51417 $ & $   0.00269 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.29720 $ & $   0.00482 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.42736 $ & $  -0.01159 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.97202 $ & $  -0.00551 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.52647 $ & $  -0.00128 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.50589 $ & $  -0.00543 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.28899 $ & $   0.00151 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.41888 $ & $  -0.00034 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.40849 $ & $   0.00146 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.62611 $ & $   0.00812 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.43108 $ & $  -0.00653 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.51925 $ & $   0.01275 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.53583 $ & $  -0.00644 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.52992 $ & $   0.00029 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.50921 $ & $  -0.00260 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.97577 $ & $   0.01110 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.30284 $ & $  -0.00190 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.62944 $ & $  -0.00590 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.41195 $ & $  -0.00110 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.52266 $ & $   0.00421 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.53917 $ & $  -0.00301 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.42444 $ & $  -0.00326 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.51284 $ & $   0.00873 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.30629 $ & $   0.00088 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.43603 $ & $  -0.00402 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.63277 $ & $   0.00656 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.98034 $ & $   0.00487 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.53478 $ & $   0.00008 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91370 $ & $  -0.00504 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.56741 $ & $  -0.02557 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.41700 $ & $  -0.00263 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.54261 $ & $   0.01575 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.42789 $ & $   0.00165 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.52627 $ & $  -0.00959 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.30970 $ & $  -0.00614 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.43948 $ & $  -0.00274 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.98372 $ & $   0.00333 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91710 $ & $   0.00327 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.51788 $ & $   0.00190 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.63753 $ & $   0.00004 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.42076 $ & $   0.00611 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.43135 $ & $  -0.00351 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.91977 $ & $   0.01365 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.44287 $ & $   0.00328 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.54731 $ & $  -0.00839 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.98706 $ & $  -0.00500 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.53121 $ & $  -0.00156 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.52121 $ & $   0.00543 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.64084 $ & $  -0.00451 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.31488 $ & $  -0.00090 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.42422 $ & $  -0.00618 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.55069 $ & $   0.00186 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.53448 $ & $   0.00245 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.87135 $ & $  -0.00547 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.57652 $ & $   0.00791 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.43645 $ & $   0.00665 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.52451 $ & $  -0.00853 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.44777 $ & $  -0.00275 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.64451 $ & $   0.01301 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.99187 $ & $   0.00818 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.31832 $ & $  -0.00042 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.53781 $ & $  -0.00422 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.87468 $ & $  -0.00850 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.55445 $ & $   0.00770 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.42960 $ & $   0.00593 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.44027 $ & $   0.00985 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.45117 $ & $   0.00104 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.99529 $ & $  -0.00527 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.52921 $ & $   0.00020 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.32212 $ & $   0.00156 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.64952 $ & $  -0.00155 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.87809 $ & $   0.00521 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.43307 $ & $   0.00331 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.44373 $ & $  -0.00317 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.54269 $ & $   0.01082 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.55918 $ & $   0.00125 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.45495 $ & $   0.00294 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.53254 $ & $  -0.00754 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.99908 $ & $  -0.00503 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.32740 $ & $   0.00340 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.43653 $ & $   0.01211 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.56254 $ & $  -0.00500 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.54609 $ & $   0.00752 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.88293 $ & $   0.00150 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.53617 $ & $   0.01521 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.58898 $ & $  -0.00549 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.44903 $ & $  -0.00064 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.45987 $ & $   0.00165 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.00385 $ & $  -0.00395 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.33085 $ & $  -0.00422 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.88627 $ & $   0.00222 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.56598 $ & $   0.00076 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.54976 $ & $  -0.00007 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.44172 $ & $   0.00049 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.45251 $ & $  -0.00616 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.46327 $ & $  -0.00095 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.00725 $ & $   0.00983 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.54119 $ & $   0.00631 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.33423 $ & $  -0.00308 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.66081 $ & $   0.00020 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.89001 $ & $  -0.00315 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55796.57050 $ & $  -0.00107 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.44550 $ & $   0.00001 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.45596 $ & $  -0.00344 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.55451 $ & $  -0.00537 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.01063 $ & $   0.00558 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.46672 $ & $   0.00214 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.54451 $ & $  -0.00402 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.66413 $ & $  -0.00256 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.33912 $ & $   0.00125 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.44897 $ & $   0.00533 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.55785 $ & $   0.00239 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.54782 $ & $   0.00104 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.89522 $ & $  -0.00354 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.66779 $ & $   0.00547 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.46093 $ & $   0.00641 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.47158 $ & $  -0.00672 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.01555 $ & $   0.00154 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60128 $ & $   0.00737 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.34258 $ & $  -0.00040 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.56119 $ & $  -0.00702 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.89879 $ & $   0.00119 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.45409 $ & $   0.00341 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.01895 $ & $  -0.00734 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.55257 $ & $   0.00620 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.60479 $ & $  -0.00206 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.46468 $ & $   0.00863 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.34636 $ & $  -0.00883 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.90226 $ & $  -0.00686 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.55587 $ & $  -0.00485 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.45761 $ & $   0.00215 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.46814 $ & $   0.00567 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.56652 $ & $  -0.00183 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.02274 $ & $   0.00656 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.47894 $ & $   0.00254 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61031 $ & $   0.00464 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.35134 $ & $   0.00928 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.46106 $ & $   0.00440 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.56986 $ & $   0.00156 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.55950 $ & $   0.00589 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.90740 $ & $  -0.00802 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.02736 $ & $   0.01119 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.47336 $ & $  -0.00250 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.48400 $ & $  -0.00503 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.36070 $ & $  -0.00133 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.35478 $ & $   0.00545 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.57351 $ & $   0.00832 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.91110 $ & $   0.01039 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.03076 $ & $   0.00499 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.56450 $ & $   0.00402 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.47681 $ & $   0.00170 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.48745 $ & $  -0.00186 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.61714 $ & $   0.00839 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.35824 $ & $  -0.00141 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.36490 $ & $  -0.00612 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.91450 $ & $   0.00668 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.03409 $ & $   0.01228 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.57819 $ & $   0.00516 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.56783 $ & $   0.00085 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.48028 $ & $  -0.00490 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.49092 $ & $   0.00244 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.36852 $ & $  -0.00554 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62233 $ & $   0.00269 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.36358 $ & $   0.00441 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.58147 $ & $   0.00655 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.57115 $ & $  -0.00133 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.03878 $ & $   0.01031 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.24611 $ & $   0.00420 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.91978 $ & $   0.00704 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.48525 $ & $  -0.00278 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.49580 $ & $   0.00206 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.62607 $ & $  -0.00685 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.58480 $ & $  -0.00412 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.36736 $ & $   0.00416 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.37363 $ & $  -0.00093 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.35790 $ & $  -0.01518 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.57564 $ & $  -0.00199 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.04218 $ & $  -0.00556 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.92315 $ & $   0.00162 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.24953 $ & $  -0.00313 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.49920 $ & $  -0.00131 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.48900 $ & $   0.00242 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.37083 $ & $   0.00381 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.64065 $ & $   0.00220 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.37721 $ & $  -0.00397 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.36134 $ & $  -0.00207 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.57899 $ & $  -0.00988 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.58973 $ & $   0.00113 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.92656 $ & $  -0.00086 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.25298 $ & $  -0.00574 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.04601 $ & $  -0.01398 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.49246 $ & $   0.00315 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.50299 $ & $   0.00340 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.38080 $ & $   0.00918 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.63455 $ & $   0.00573 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.58262 $ & $  -0.00112 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.59307 $ & $   0.00185 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.37581 $ & $  -0.00452 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.94096 $ & $   0.01191 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.36627 $ & $  -0.00300 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.93147 $ & $   0.00272 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.25803 $ & $   0.00093 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.05140 $ & $  -0.00062 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.50790 $ & $  -0.00440 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.49759 $ & $   0.00000 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.63799 $ & $   0.00256 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.37927 $ & $  -0.00105 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.59696 $ & $   0.00358 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.94440 $ & $  -0.00394 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.58753 $ & $   0.00023 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.37001 $ & $  -0.00779 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.38672 $ & $  -0.00665 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.93522 $ & $   0.00123 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.26178 $ & $   0.00757 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.05486 $ & $   0.00684 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.51136 $ & $  -0.00430 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.50105 $ & $  -0.00780 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.64145 $ & $  -0.00333 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56123.62105 $ & $   0.00791 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.38271 $ & $   0.00064 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.94820 $ & $  -0.00219 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.59085 $ & $  -0.00456 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.60161 $ & $   0.00505 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.93861 $ & $   0.00169 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.26527 $ & $   0.00112 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.05830 $ & $   0.00718 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.39074 $ & $   0.00183 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.51481 $ & $  -0.00009 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.50452 $ & $   0.00325 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56219.59418 $ & $   0.00482 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.60495 $ & $   0.00385 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.38766 $ & $   0.00102 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.95299 $ & $  -0.00645 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.39459 $ & $  -0.00323 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.94379 $ & $   0.00255 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.06327 $ & $   0.00043 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.27055 $ & $  -0.00143 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.51958 $ & $   0.00332 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.50963 $ & $   0.00461 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.60828 $ & $   0.00014 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65065 $ & $  -0.00615 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.39141 $ & $   0.00346 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.95642 $ & $  -0.00517 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.38182 $ & $   0.01929 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.49110 $ & $  -0.00306 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.94717 $ & $  -0.00152 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.27399 $ & $  -0.00582 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.06696 $ & $   0.00267 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.52303 $ & $   0.00084 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.51342 $ & $  -0.00086 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65415 $ & $  -0.00090 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.39487 $ & $   0.00378 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.40090 $ & $  -0.00297 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.95984 $ & $   0.00000 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.61322 $ & $   0.00328 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.38525 $ & $  -0.00252 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.49436 $ & $  -0.00269 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.95080 $ & $  -0.00362 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.27742 $ & $   0.00514 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.07041 $ & $  -0.00245 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.52681 $ & $   0.00369 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.51688 $ & $   0.00231 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.61655 $ & $   0.00540 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.40502 $ & $   0.00335 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.49767 $ & $  -0.00489 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.39986 $ & $  -0.00014 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.96489 $ & $   0.00307 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.65940 $ & $  -0.00041 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.39038 $ & $   0.01273 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.95559 $ & $   0.00440 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.28240 $ & $  -0.00077 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.53176 $ & $   0.00214 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.07603 $ & $  -0.00549 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.62018 $ & $   0.00028 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.52193 $ & $  -0.00320 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.40332 $ & $   0.00592 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.96831 $ & $   0.00689 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.40953 $ & $   0.00765 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66287 $ & $  -0.00172 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.50258 $ & $  -0.00445 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.97966 $ & $  -0.00096 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.39415 $ & $   0.01296 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 55871.28105 $ & $  -0.00030 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.95937 $ & $  -0.00202 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.51412 $ & $   0.01429 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.28615 $ & $  -0.00305 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.53522 $ & $  -0.00087 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.07946 $ & $   0.01131 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.52536 $ & $  -0.00485 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.40678 $ & $  -0.00012 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.66631 $ & $  -0.00474 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.97203 $ & $   0.00435 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.62487 $ & $   0.00598 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.50590 $ & $   0.00610 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.98308 $ & $  -0.00582 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55871.28449 $ & $   0.00079 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.96282 $ & $  -0.00251 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.51741 $ & $   0.00564 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.28960 $ & $   0.00680 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.53867 $ & $  -0.01003 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.52881 $ & $  -0.00256 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.41574 $ & $  -0.00286 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.62821 $ & $   0.00170 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56027.68081 $ & $  -0.00161 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.50947 $ & $  -0.00160 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.98686 $ & $  -0.00908 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.41185 $ & $   0.00171 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.52076 $ & $   0.00611 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.97681 $ & $   0.00182 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67134 $ & $  -0.00471 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.29459 $ & $   0.00872 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.63157 $ & $  -0.00092 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.96850 $ & $   0.00376 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.54379 $ & $  -0.00605 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.08778 $ & $   0.00778 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.42021 $ & $  -0.00026 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.53384 $ & $   0.00190 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.98023 $ & $  -0.00348 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.41562 $ & $   0.01131 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67509 $ & $   0.00192 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.51426 $ & $   0.00557 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.99161 $ & $  -0.00698 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.29802 $ & $  -0.00084 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.52623 $ & $   0.00605 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.97188 $ & $   0.00657 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.50568 $ & $  -0.00666 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.09169 $ & $  -0.01224 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55814.42441 $ & $   0.01081 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.53764 $ & $   0.00446 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.98365 $ & $   0.00761 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.41906 $ & $   0.00072 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.51751 $ & $  -0.00207 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.63677 $ & $   0.01088 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.67855 $ & $   0.00980 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.31069 $ & $   0.00405 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.99504 $ & $   0.00294 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.30145 $ & $   0.00495 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.52952 $ & $   0.00728 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.97533 $ & $  -0.00276 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.50900 $ & $  -0.00991 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.09514 $ & $  -0.00434 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.54110 $ & $   0.00615 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.52080 $ & $  -0.00101 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.64010 $ & $   0.00144 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.31413 $ & $  -0.00111 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.99848 $ & $  -0.00252 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.98834 $ & $   0.00672 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.53289 $ & $   0.00326 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.51232 $ & $   0.00347 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68407 $ & $  -0.00407 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.24930 $ & $  -0.01206 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.98001 $ & $  -0.00222 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.30638 $ & $  -0.00137 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.64377 $ & $   0.00876 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.31758 $ & $  -0.00367 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.99178 $ & $   0.01558 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.52565 $ & $   0.00083 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.54711 $ & $  -0.00481 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.68754 $ & $   0.00218 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.53782 $ & $  -0.00177 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.25321 $ & $   0.00891 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.31013 $ & $  -0.00319 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.51730 $ & $   0.00881 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.98380 $ & $   0.00080 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.52896 $ & $   0.00729 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.64875 $ & $  -0.00398 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.32251 $ & $   0.00387 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.55056 $ & $   0.00699 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.00683 $ & $  -0.01790 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.69094 $ & $  -0.00737 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.54111 $ & $   0.00710 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.52063 $ & $   0.00906 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.31361 $ & $   0.00227 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.98725 $ & $   0.00376 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.25787 $ & $  -0.00568 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.53281 $ & $   0.00575 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.65209 $ & $  -0.01140 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.55403 $ & $  -0.01879 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.32631 $ & $  -0.00580 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.01061 $ & $  -0.00395 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.54446 $ & $  -0.00706 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.00065 $ & $  -0.00438 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56244.52426 $ & $  -0.00214 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.65546 $ & $  -0.00785 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.31891 $ & $   0.00811 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.26245 $ & $  -0.00006 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.32971 $ & $  -0.00880 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.99292 $ & $   0.00191 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.00402 $ & $   0.01377 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.53766 $ & $  -0.01215 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.01555 $ & $   0.00123 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.54959 $ & $  -0.00512 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.32234 $ & $  -0.00125 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.99631 $ & $  -0.01032 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.54095 $ & $   0.00777 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.00746 $ & $   0.01509 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.26698 $ & $   0.00394 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.66043 $ & $   0.00562 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.33468 $ & $  -0.00376 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.01900 $ & $  -0.00560 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.55294 $ & $   0.00392 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.87995 $ & $  -0.00166 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.32577 $ & $  -0.00412 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56176.99975 $ & $  -0.00303 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.54426 $ & $  -0.01053 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.66379 $ & $  -0.00187 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.33811 $ & $   0.01221 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.55623 $ & $  -0.00099 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.01242 $ & $  -0.01487 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.27210 $ & $  -0.00826 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.88331 $ & $   0.00023 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.66747 $ & $  -0.00056 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.33083 $ & $   0.01006 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.34154 $ & $   0.00302 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.00476 $ & $  -0.01354 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.54916 $ & $  -0.00950 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.01585 $ & $  -0.00597 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.88673 $ & $  -0.00401 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.02731 $ & $   0.00139 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.56120 $ & $  -0.00432 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.27666 $ & $  -0.01564 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.33458 $ & $   0.00866 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.55240 $ & $  -0.00223 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.00851 $ & $  -0.00839 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.67214 $ & $  -0.00360 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.01967 $ & $   0.00897 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.03068 $ & $  -0.01471 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.56449 $ & $   0.00502 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.34716 $ & $   0.00309 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56201.89138 $ & $   0.00329 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.33802 $ & $   0.00239 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.01197 $ & $  -0.01189 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.55605 $ & $   0.00186 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.67549 $ & $   0.00345 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.56789 $ & $   0.00490 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.03447 $ & $   0.00178 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.02451 $ & $   0.01591 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.35096 $ & $  -0.01278 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.67883 $ & $  -0.01105 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.56059 $ & $   0.00273 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.02710 $ & $  -0.01218 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.34323 $ & $  -0.01311 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.01752 $ & $  -0.00577 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.35435 $ & $  -0.00100 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.46357 $ & $   0.00100 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.03933 $ & $   0.00415 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.57342 $ & $  -0.00281 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.56391 $ & $   0.00046 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.68379 $ & $   0.00222 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.02098 $ & $  -0.00462 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.46704 $ & $   0.00849 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.04276 $ & $   0.00354 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.57683 $ & $  -0.00038 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.35943 $ & $  -0.00341 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.56723 $ & $  -0.00823 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56187.68713 $ & $   0.00035 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.02443 $ & $   0.01695 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.04615 $ & $   0.00475 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.58020 $ & $   0.00492 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.36287 $ & $  -0.00055 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.47194 $ & $  -0.00121 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.57176 $ & $   0.00309 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.36632 $ & $   0.00230 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.47536 $ & $   0.00678 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.05105 $ & $   0.01562 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.58484 $ & $  -0.00071 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.57501 $ & $   0.00336 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.47881 $ & $  -0.00275 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.05445 $ & $  -0.00439 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.58813 $ & $  -0.00284 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.37144 $ & $  -0.00343 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.57864 $ & $  -0.00129 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.36322 $ & $   0.00003 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.59149 $ & $   0.00787 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.60213 $ & $  -0.00061 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.48357 $ & $  -0.00048 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.37522 $ & $   0.00165 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.58353 $ & $  -0.01180 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.36666 $ & $  -0.01431 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.60549 $ & $   0.00786 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.37865 $ & $  -0.00468 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.59708 $ & $  -0.00727 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.58687 $ & $   0.00505 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.37009 $ & $   0.00286 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.60925 $ & $  -0.00017 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.60043 $ & $   0.00155 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.59019 $ & $  -0.00727 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.38362 $ & $  -0.00309 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.37494 $ & $  -0.00787 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.25626 $ & $  -0.00365 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.61413 $ & $   0.00716 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.60378 $ & $   0.00137 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.38706 $ & $   0.00621 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.59486 $ & $  -0.00755 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.94330 $ & $  -0.00120 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.37851 $ & $  -0.00029 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.25973 $ & $   0.00226 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.61753 $ & $   0.00693 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.39049 $ & $   0.00126 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.48888 $ & $   0.00479 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.60846 $ & $   0.00444 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.59818 $ & $  -0.00424 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.94669 $ & $  -0.00449 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.38227 $ & $  -0.01403 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.26318 $ & $   0.00401 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.62088 $ & $   0.00030 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66269 $ & $   0.00432 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.49241 $ & $   0.00292 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.61175 $ & $  -0.00370 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.60182 $ & $   0.00086 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.95008 $ & $  -0.00506 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.39570 $ & $  -0.00477 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66615 $ & $  -0.00533 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.07069 $ & $  -0.01333 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.49572 $ & $  -0.00229 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.61510 $ & $   0.00087 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.62561 $ & $  -0.00116 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.26814 $ & $   0.00100 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.38750 $ & $   0.00317 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.60650 $ & $   0.00387 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.39948 $ & $  -0.00259 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.66997 $ & $   0.00639 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.95476 $ & $   0.00600 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.62890 $ & $   0.00002 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.39094 $ & $   0.00289 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.27188 $ & $   0.00027 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.50036 $ & $   0.00181 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.60982 $ & $  -0.00254 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.62037 $ & $   0.00264 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.40293 $ & $  -0.01219 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.95820 $ & $   0.00729 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.63260 $ & $   0.00792 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.39436 $ & $   0.00246 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.27533 $ & $  -0.01169 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67495 $ & $  -0.00839 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.50368 $ & $   0.00152 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.64427 $ & $  -0.00042 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56212.61313 $ & $  -0.00550 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.62372 $ & $   0.00684 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.96194 $ & $   0.00776 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.40782 $ & $  -0.01219 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.67835 $ & $  -0.00189 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.50730 $ & $  -0.00446 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.63719 $ & $   0.01305 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.64767 $ & $   0.00109 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.62707 $ & $  -0.00100 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.39932 $ & $   0.00321 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.28027 $ & $  -0.01002 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.64054 $ & $  -0.00034 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.65100 $ & $  -0.00196 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.40277 $ & $   0.00040 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.96775 $ & $   0.00129 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.28370 $ & $  -0.00789 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.51211 $ & $   0.01219 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.63178 $ & $  -0.00522 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.41508 $ & $   0.00499 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.64389 $ & $   0.00227 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.97113 $ & $   0.01372 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.28713 $ & $   0.01317 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.40651 $ & $   0.00393 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.51536 $ & $  -0.00883 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.65574 $ & $  -0.01070 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.63516 $ & $  -0.00658 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.42000 $ & $   0.00342 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.97453 $ & $   0.00177 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.51873 $ & $   0.01016 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.65906 $ & $  -0.00231 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.64872 $ & $   0.00188 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.63853 $ & $   0.00179 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.29225 $ & $  -0.00216 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.41172 $ & $  -0.01086 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.42379 $ & $   0.00540 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.65202 $ & $   0.00305 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.66282 $ & $  -0.00001 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.97936 $ & $   0.00810 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.52353 $ & $  -0.00122 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.41515 $ & $  -0.00662 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.29594 $ & $   0.00423 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.64406 $ & $  -0.00962 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.42723 $ & $   0.00536 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.65575 $ & $   0.00241 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.52684 $ & $  -0.00265 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.79679 $ & $   0.00777 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.98310 $ & $  -0.00386 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.29942 $ & $   0.00127 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.66756 $ & $  -0.00580 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.64738 $ & $   0.00217 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.10557 $ & $  -0.00772 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.80010 $ & $   0.01517 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.98650 $ & $   0.00577 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.53046 $ & $   0.00230 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.43229 $ & $   0.00916 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.66045 $ & $  -0.00978 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.67090 $ & $   0.00041 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.65073 $ & $   0.00004 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.30456 $ & $   0.00121 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.10904 $ & $  -0.01926 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.80373 $ & $  -0.00645 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.43568 $ & $  -0.00029 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.66374 $ & $   0.00532 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.67430 $ & $   0.00830 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.53520 $ & $   0.00183 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.99165 $ & $   0.01106 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.30789 $ & $  -0.00297 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.65529 $ & $  -0.00248 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.11252 $ & $  -0.00211 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.43909 $ & $  -0.00274 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.66715 $ & $  -0.00410 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.53850 $ & $  -0.00807 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.67907 $ & $  -0.00332 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.99509 $ & $   0.01375 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.80890 $ & $  -0.01401 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.33211 $ & $   0.00867 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.31134 $ & $   0.00035 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.65864 $ & $   0.00447 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.87854 $ & $  -0.01210 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.54181 $ & $   0.01041 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.11743 $ & $  -0.00853 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.68247 $ & $  -0.00198 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.44403 $ & $  -0.00425 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56169.99847 $ & $   0.00318 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.81227 $ & $  -0.01030 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.67228 $ & $   0.00051 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.33550 $ & $   0.00296 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.66201 $ & $   0.00775 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56045.59526 $ & $   0.00724 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.31667 $ & $   0.00358 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.88192 $ & $  -0.01271 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.81564 $ & $   0.00336 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.67556 $ & $  -0.00282 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.33893 $ & $   0.00232 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.44780 $ & $   0.00044 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.68628 $ & $   0.01056 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.54705 $ & $   0.00687 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.00344 $ & $   0.00016 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.66731 $ & $  -0.00735 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.32043 $ & $   0.00290 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.88531 $ & $  -0.00165 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.67926 $ & $  -0.00370 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.45125 $ & $   0.00638 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.55037 $ & $  -0.00101 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.82055 $ & $   0.00092 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.69108 $ & $  -0.00316 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.34387 $ & $   0.00497 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.00726 $ & $  -0.00379 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.67067 $ & $  -0.00120 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.32387 $ & $  -0.00900 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.89007 $ & $  -0.00202 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.55394 $ & $   0.01060 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.82386 $ & $   0.00281 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.69443 $ & $   0.00314 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.68416 $ & $  -0.00864 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.01065 $ & $  -0.00068 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.67403 $ & $   0.00037 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.34766 $ & $   0.00282 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.45709 $ & $  -0.00520 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.32865 $ & $  -0.00347 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.89351 $ & $  -0.00114 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.69784 $ & $   0.00702 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.68745 $ & $   0.01581 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.82759 $ & $   0.00425 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.35104 $ & $   0.00000 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.55882 $ & $   0.00466 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.46051 $ & $   0.00714 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.67880 $ & $   0.01022 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.01580 $ & $   0.00272 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.33209 $ & $  -0.00240 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.89727 $ & $   0.00620 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.69081 $ & $  -0.00301 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.56215 $ & $  -0.00883 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.46394 $ & $  -0.00212 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.83233 $ & $   0.00369 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.70280 $ & $   0.00927 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.68210 $ & $   0.00338 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.35578 $ & $   0.00053 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.01927 $ & $  -0.00521 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.33548 $ & $  -0.00404 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.56547 $ & $  -0.00500 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.83570 $ & $  -0.00140 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.90282 $ & $   0.00092 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.69572 $ & $   0.01218 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.70620 $ & $  -0.00572 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.68545 $ & $   0.00448 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.35923 $ & $  -0.00109 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.02270 $ & $  -0.00665 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.46895 $ & $   0.00364 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.34059 $ & $   0.00817 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.83899 $ & $   0.00107 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.69909 $ & $   0.00166 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.90624 $ & $   0.00425 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.36266 $ & $   0.00233 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.70995 $ & $  -0.00313 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.57026 $ & $  -0.00062 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.47274 $ & $   0.00468 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.02754 $ & $   0.00270 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.69111 $ & $   0.00516 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.34433 $ & $  -0.00494 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56194.90963 $ & $  -0.00756 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.70279 $ & $   0.00185 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.57358 $ & $  -0.00568 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.84360 $ & $   0.00473 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.47615 $ & $  -0.00154 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.36761 $ & $   0.00005 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.71507 $ & $  -0.00079 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.69447 $ & $   0.00253 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.03141 $ & $   0.00099 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.84690 $ & $   0.00200 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.57722 $ & $  -0.00408 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56084.72795 $ & $   0.00377 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.70780 $ & $  -0.00085 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.71841 $ & $  -0.00355 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.37139 $ & $   0.00008 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.69782 $ & $   0.00742 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.03484 $ & $   0.01102 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.48144 $ & $  -0.00103 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.85064 $ & $  -0.00232 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.71113 $ & $  -0.00299 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.72180 $ & $  -0.00584 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.58178 $ & $  -0.00205 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.37486 $ & $  -0.01843 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.48489 $ & $  -0.00996 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.70287 $ & $  -0.00452 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.03994 $ & $   0.00023 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.20134 $ & $  -0.00219 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.71450 $ & $  -0.00156 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.58502 $ & $   0.00404 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.85536 $ & $  -0.00457 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.49366 $ & $  -0.00430 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.72659 $ & $   0.00470 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.48832 $ & $   0.00409 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.70623 $ & $   0.00044 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.04338 $ & $   0.01440 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.38040 $ & $  -0.01524 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.20507 $ & $  -0.01244 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.58831 $ & $  -0.00135 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.85874 $ & $  -0.00321 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.49708 $ & $   0.00621 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.71939 $ & $  -0.00358 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.73001 $ & $   0.00707 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.04676 $ & $  -0.00542 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.38378 $ & $   0.00070 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.20857 $ & $  -0.00251 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.49325 $ & $   0.00623 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.86212 $ & $   0.00593 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.95016 $ & $   0.01013 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.59302 $ & $  -0.00281 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.72276 $ & $   0.00278 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.73370 $ & $  -0.00486 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.38722 $ & $   0.00820 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.21204 $ & $  -0.00135 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.49722 $ & $  -0.00374 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.95378 $ & $  -0.00411 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.59633 $ & $  -0.00701 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.86661 $ & $  -0.00832 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.48823 $ & $   0.00136 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.73862 $ & $  -0.00157 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.21589 $ & $   0.00144 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.50063 $ & $   0.00174 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.95723 $ & $  -0.00052 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.59997 $ & $   0.00352 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.86991 $ & $  -0.00638 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.49184 $ & $  -0.00236 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.74195 $ & $   0.00518 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.21935 $ & $  -0.01067 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.39605 $ & $  -0.01195 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.87358 $ & $  -0.00221 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.49515 $ & $   0.00464 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.96193 $ & $   0.00506 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.51232 $ & $  -0.00496 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.60469 $ & $   0.01312 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.74529 $ & $   0.01024 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.22282 $ & $   0.00677 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.39946 $ & $   0.00527 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.96538 $ & $  -0.00408 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.60803 $ & $   0.00725 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.73771 $ & $  -0.00744 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.51581 $ & $   0.00377 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.87829 $ & $  -0.00057 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.22629 $ & $   0.00490 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.75021 $ & $  -0.00329 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.50210 $ & $   0.00054 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.61133 $ & $  -0.00295 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.51917 $ & $  -0.01629 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.88168 $ & $   0.00341 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.40515 $ & $  -0.01312 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.22973 $ & $   0.00242 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.75360 $ & $   0.00158 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.63509 $ & $  -0.00026 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56248.26758 $ & $  -0.00690 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.52253 $ & $   0.00061 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.88504 $ & $  -0.00808 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.40857 $ & $  -0.01112 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 55871.50252 $ & $   0.00493 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.23320 $ & $  -0.00304 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.61621 $ & $  -0.00636 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.75738 $ & $  -0.00227 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.49824 $ & $  -0.00310 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.63849 $ & $  -0.00741 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56248.27095 $ & $  -0.00330 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.52628 $ & $  -0.00464 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 55871.50597 $ & $  -0.00510 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.61952 $ & $   0.00107 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.97733 $ & $   0.00707 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.88966 $ & $   0.00721 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.23708 $ & $  -0.00784 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56141.64105 $ & $  -0.00944 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.50159 $ & $   0.00806 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56248.27433 $ & $  -0.00217 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.52970 $ & $  -0.00787 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.76227 $ & $   0.00992 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.98072 $ & $   0.00395 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.51432 $ & $   0.00369 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.62315 $ & $   0.00332 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.89304 $ & $  -0.00755 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.24052 $ & $   0.02025 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.41702 $ & $  -0.01462 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.53312 $ & $  -0.00942 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.76566 $ & $  -0.00696 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.51768 $ & $   0.00070 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.89667 $ & $  -0.00182 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.24397 $ & $   0.01269 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.62793 $ & $   0.01834 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.53649 $ & $  -0.00181 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.50968 $ & $   0.01332 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.76906 $ & $  -0.00302 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.52099 $ & $   0.00204 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.24743 $ & $  -0.01726 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.63124 $ & $   0.00541 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56130.98908 $ & $   0.00940 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.90140 $ & $  -0.00278 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.76166 $ & $  -0.00233 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55807.53986 $ & $  -0.00463 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.51300 $ & $   0.00139 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.77378 $ & $  -0.00386 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.25087 $ & $   0.00938 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56205.63455 $ & $  -0.00076 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.90474 $ & $  -0.00350 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.51664 $ & $   0.00621 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.52812 $ & $   0.00391 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.76673 $ & $   0.01027 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.77718 $ & $  -0.00713 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.25435 $ & $  -0.01467 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.90815 $ & $   0.00641 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.77010 $ & $   0.01850 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.78092 $ & $  -0.00112 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.52173 $ & $   0.00690 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.25818 $ & $   0.00513 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.53371 $ & $  -0.00197 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.91294 $ & $  -0.00161 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.52503 $ & $   0.00002 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.26163 $ & $  -0.00627 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.91629 $ & $  -0.00744 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.52835 $ & $   0.00957 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.53903 $ & $   0.00532 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.26509 $ & $   0.00267 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.31275 $ & $   0.00038 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.92003 $ & $  -0.00182 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.01905 $ & $  -0.00638 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.26852 $ & $  -0.00246 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.53342 $ & $   0.00365 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.54504 $ & $   0.00742 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.02251 $ & $  -0.00002 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.92459 $ & $  -0.00362 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.27195 $ & $   0.01333 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.53669 $ & $  -0.00092 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.54836 $ & $   0.00104 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.02591 $ & $  -0.00455 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.92792 $ & $  -0.00365 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.27540 $ & $  -0.00538 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.54036 $ & $   0.00787 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.79041 $ & $   0.00870 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.93127 $ & $  -0.00845 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.55278 $ & $   0.00040 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.03102 $ & $  -0.00764 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.79376 $ & $   0.00141 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.54568 $ & $  -0.00546 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.34956 $ & $   0.00388 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.28271 $ & $   0.00938 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.93601 $ & $  -0.00640 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.03445 $ & $  -0.01560 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.54900 $ & $  -0.00134 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56059.93867 $ & $  -0.00520 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.28618 $ & $  -0.01645 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.35329 $ & $  -0.00955 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.03791 $ & $  -0.00225 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.56102 $ & $   0.00061 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.55235 $ & $   0.01443 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.91009 $ & $   0.00897 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.28961 $ & $  -0.00033 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.35669 $ & $   0.00728 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.56566 $ & $  -0.00239 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.17244 $ & $  -0.00251 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.04292 $ & $  -0.02515 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.91348 $ & $  -0.00764 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.29308 $ & $   0.00517 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.55696 $ & $   0.00233 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.36157 $ & $   0.00535 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.56920 $ & $   0.00236 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.17591 $ & $   0.00433 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.04634 $ & $   0.00866 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.91686 $ & $   0.01027 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.56028 $ & $  -0.00787 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.29654 $ & $  -0.00629 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.36500 $ & $   0.00552 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.04977 $ & $   0.00292 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56230.56392 $ & $   0.00298 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.30040 $ & $   0.00230 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.92237 $ & $   0.01035 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.36845 $ & $  -0.00603 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.18317 $ & $  -0.00035 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.57713 $ & $   0.00589 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.05480 $ & $  -0.01182 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.30387 $ & $  -0.00540 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.92613 $ & $   0.01299 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.18661 $ & $  -0.00394 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.37338 $ & $  -0.00011 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.30733 $ & $   0.00003 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.58217 $ & $  -0.00151 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.92954 $ & $   0.00644 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.19005 $ & $   0.00229 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.37718 $ & $   0.00285 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.06166 $ & $  -0.01840 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.19345 $ & $   0.01596 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.58696 $ & $   0.00870 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.93485 $ & $   0.00026 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.38058 $ & $   0.00316 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.06626 $ & $  -0.00512 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.19690 $ & $  -0.01134 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.38562 $ & $   0.00285 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.06969 $ & $   0.01150 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.48434 $ & $   0.00627 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.20092 $ & $   0.00473 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.94175 $ & $   0.00665 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.59583 $ & $   0.00430 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.07311 $ & $  -0.00935 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.38906 $ & $   0.00569 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.48761 $ & $  -0.00291 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.20435 $ & $  -0.00024 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.59854 $ & $  -0.00484 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.49085 $ & $   0.00719 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.39259 $ & $   0.00026 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.94735 $ & $   0.00212 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.21742 $ & $   0.00112 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.20779 $ & $  -0.00880 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.07813 $ & $   0.00774 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.95110 $ & $  -0.00868 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.39750 $ & $  -0.00266 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.21123 $ & $   0.01891 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.08157 $ & $  -0.00374 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.49591 $ & $  -0.00226 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.22173 $ & $   0.00215 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.27866 $ & $   0.00125 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.06308 $ & $   0.00125 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.49921 $ & $  -0.00104 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.08500 $ & $   0.00814 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.21466 $ & $   0.00985 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.22527 $ & $  -0.00008 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.40127 $ & $  -0.00274 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.28209 $ & $  -0.00165 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.06647 $ & $   0.00294 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56042.21809 $ & $  -0.01756 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.50287 $ & $  -0.00886 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.22872 $ & $  -0.00464 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.40474 $ & $  -0.00364 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.26490 $ & $  -0.00116 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.08987 $ & $  -0.00066 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.96062 $ & $   0.00415 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.23216 $ & $   0.01021 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.26880 $ & $  -0.01443 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56099.09347 $ & $  -0.01792 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.50796 $ & $   0.00048 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.40965 $ & $  -0.00241 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.96404 $ & $  -0.00577 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.49925 $ & $   0.00163 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.23569 $ & $  -0.01024 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.27275 $ & $   0.00362 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.51124 $ & $  -0.00358 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.96744 $ & $   0.01068 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.41307 $ & $  -0.00223 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.50250 $ & $  -0.00104 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.23916 $ & $   0.00106 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90355 $ & $  -0.00206 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.51456 $ & $  -0.00086 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.41652 $ & $   0.00204 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.27777 $ & $   0.00613 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.50582 $ & $  -0.00345 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.97278 $ & $   0.01243 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.24298 $ & $   0.00408 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.90691 $ & $   0.00198 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.51937 $ & $   0.00523 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.29135 $ & $   0.00526 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.28154 $ & $  -0.00699 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.42166 $ & $  -0.00082 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.97653 $ & $   0.01101 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.24643 $ & $   0.00141 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91027 $ & $   0.00578 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.52270 $ & $  -0.00941 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.29480 $ & $  -0.00959 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.28498 $ & $   0.00574 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.42545 $ & $  -0.00408 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.97993 $ & $  -0.00103 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.24989 $ & $   0.00581 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.51404 $ & $   0.00034 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91523 $ & $   0.00607 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.52636 $ & $   0.00639 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.42891 $ & $  -0.00509 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.25335 $ & $  -0.00490 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.28966 $ & $   0.00424 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.51769 $ & $   0.00005 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.98511 $ & $   0.01165 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.91862 $ & $  -0.00045 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.25679 $ & $  -0.00533 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.53129 $ & $   0.00448 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.29310 $ & $  -0.01638 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.43389 $ & $   0.00375 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.64136 $ & $   0.00345 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56020.92169 $ & $   0.00207 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.52265 $ & $   0.00098 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.26022 $ & $   0.00448 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.53457 $ & $  -0.00058 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.43736 $ & $   0.00415 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56155.99190 $ & $  -0.00517 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.64471 $ & $  -0.01100 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.87283 $ & $   0.01098 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.52598 $ & $   0.00385 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.53789 $ & $   0.00969 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.26414 $ & $   0.00050 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56102.67921 $ & $   0.01297 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.44083 $ & $  -0.00438 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.64803 $ & $   0.01189 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.87621 $ & $   0.00590 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.52929 $ & $  -0.00319 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.34056 $ & $  -0.00004 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.26774 $ & $   0.00365 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.54273 $ & $  -0.00335 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.87962 $ & $   0.00206 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56198.65227 $ & $  -0.00808 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.44573 $ & $   0.00282 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.53414 $ & $   0.01407 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.27120 $ & $  -0.00058 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.00191 $ & $   0.00261 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.54610 $ & $  -0.00446 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.53739 $ & $   0.00304 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.44948 $ & $   0.00389 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.88473 $ & $  -0.00280 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.27466 $ & $   0.00104 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.00532 $ & $   0.00406 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.33367 $ & $  -0.00159 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.45294 $ & $  -0.00008 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.54104 $ & $   0.00903 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.88848 $ & $  -0.00574 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.27809 $ & $  -0.00976 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.01022 $ & $  -0.01226 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.33713 $ & $   0.00569 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.89186 $ & $  -0.00584 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.55516 $ & $  -0.00557 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.28155 $ & $   0.01165 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.47871 $ & $   0.00196 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.54635 $ & $   0.01718 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.45899 $ & $   0.00148 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.01366 $ & $  -0.00770 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.34058 $ & $   0.00096 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.55843 $ & $   0.00754 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.28537 $ & $   0.00095 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.54967 $ & $   0.00453 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.46245 $ & $   0.00491 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.89769 $ & $   0.00938 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.01706 $ & $   0.01045 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.56176 $ & $  -0.00639 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.24211 $ & $  -0.00621 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.28883 $ & $  -0.00865 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.34569 $ & $   0.00294 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.55300 $ & $   0.00182 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.48597 $ & $   0.00118 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.46592 $ & $   0.00130 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.04125 $ & $  -0.00481 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.90114 $ & $   0.01084 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.02216 $ & $  -0.01412 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.24597 $ & $  -0.00997 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.29227 $ & $   0.00799 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.56663 $ & $  -0.00174 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.34916 $ & $  -0.00079 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.90453 $ & $  -0.00062 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.55797 $ & $   0.00207 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49119 $ & $  -0.00322 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.47133 $ & $  -0.00688 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.02592 $ & $   0.00670 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.56993 $ & $   0.00777 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.24961 $ & $   0.01098 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.29581 $ & $   0.00718 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.35295 $ & $   0.00286 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.56129 $ & $  -0.00187 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49468 $ & $   0.01009 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.02936 $ & $  -0.00336 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.29926 $ & $   0.01228 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.47513 $ & $   0.00629 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.57354 $ & $  -0.00131 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.48291 $ & $  -0.00533 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.56494 $ & $   0.00086 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.35792 $ & $   0.00609 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.49815 $ & $   0.00199 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.25566 $ & $   0.00091 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56010.30270 $ & $   0.00738 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.47859 $ & $   0.00093 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.57849 $ & $   0.00316 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.37138 $ & $   0.00144 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.48631 $ & $  -0.00183 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.36136 $ & $  -0.00280 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.03514 $ & $  -0.00240 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.25972 $ & $  -0.00549 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.56976 $ & $  -0.00656 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50327 $ & $  -0.00095 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.58183 $ & $  -0.00108 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.37477 $ & $  -0.00405 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.48975 $ & $   0.00444 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.48387 $ & $  -0.00383 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.03860 $ & $  -0.00758 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.57311 $ & $  -0.00448 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.26389 $ & $   0.01374 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.50705 $ & $  -0.00699 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.58517 $ & $  -0.00265 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.37822 $ & $   0.00825 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.48732 $ & $   0.01295 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.04201 $ & $  -0.00860 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.57643 $ & $  -0.00067 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.49456 $ & $  -0.00641 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51053 $ & $  -0.00440 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.49080 $ & $   0.00500 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.58976 $ & $  -0.00814 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.26986 $ & $  -0.00660 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.38320 $ & $   0.00600 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.49830 $ & $   0.00638 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.04721 $ & $  -0.00132 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.58105 $ & $  -0.00372 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.59308 $ & $   0.00381 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51576 $ & $   0.00360 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.38659 $ & $   0.00720 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.49567 $ & $   0.00041 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.50172 $ & $  -0.00725 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.27430 $ & $  -0.00008 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56223.58438 $ & $  -0.00215 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.05100 $ & $  -0.00192 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.37835 $ & $  -0.00059 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.51919 $ & $  -0.00078 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.59675 $ & $  -0.00247 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.39037 $ & $  -0.00715 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.49948 $ & $  -0.00365 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.27799 $ & $   0.00820 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.05445 $ & $  -0.00678 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.50662 $ & $  -0.00369 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.38181 $ & $  -0.00167 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52261 $ & $  -0.00052 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.50294 $ & $   0.00043 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.60174 $ & $   0.00145 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.51006 $ & $  -0.00525 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.39547 $ & $  -0.00209 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.93961 $ & $  -0.00212 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.38527 $ & $   0.00214 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.05976 $ & $   0.00408 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.40720 $ & $  -0.00823 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.28411 $ & $   0.01211 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.60499 $ & $   0.00264 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.52811 $ & $  -0.00434 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.51347 $ & $   0.00462 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.39891 $ & $  -0.01725 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.94300 $ & $   0.00307 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.50798 $ & $  -0.00489 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.06324 $ & $  -0.00832 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.41093 $ & $   0.00161 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.39028 $ & $   0.00229 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.60834 $ & $   0.00118 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55811.28816 $ & $  -0.00541 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53195 $ & $  -0.00710 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.40230 $ & $  -0.01079 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.51723 $ & $  -0.00667 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56180.94643 $ & $   0.00055 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.51144 $ & $   0.00959 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.06669 $ & $  -0.01586 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.95807 $ & $  -0.00046 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.41428 $ & $  -0.00198 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.50229 $ & $   0.00547 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.39374 $ & $  -0.00053 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.96916 $ & $  -0.00528 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.49336 $ & $   0.00194 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.53563 $ & $   0.00636 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.51489 $ & $   0.00274 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.61329 $ & $  -0.00366 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.96146 $ & $   0.00160 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.52201 $ & $   0.00004 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.40741 $ & $  -0.00198 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.50594 $ & $   0.00257 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.97267 $ & $   0.00916 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.39755 $ & $  -0.00019 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.41903 $ & $  -0.01206 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.49661 $ & $  -0.00144 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.07256 $ & $   0.00498 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.61662 $ & $  -0.00674 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.96484 $ & $   0.01193 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.52543 $ & $  -0.00499 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.50921 $ & $  -0.01234 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.51979 $ & $  -0.00099 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.41121 $ & $   0.00374 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.97609 $ & $   0.00965 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54117 $ & $  -0.00350 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.42239 $ & $   0.00421 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.49993 $ & $  -0.00256 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.40264 $ & $  -0.00580 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.62031 $ & $   0.00467 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.07672 $ & $  -0.00643 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.52885 $ & $   0.00025 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.41468 $ & $  -0.00257 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.52357 $ & $  -0.00107 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54460 $ & $   0.00825 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.96976 $ & $  -0.00231 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.42582 $ & $  -0.00130 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.51415 $ & $  -0.00401 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.98086 $ & $   0.00766 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.67587 $ & $   0.00172 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.40611 $ & $   0.00018 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.50485 $ & $  -0.00100 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.08018 $ & $   0.00117 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.62527 $ & $   0.00475 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.52703 $ & $  -0.00368 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.54807 $ & $   0.00502 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.53367 $ & $   0.01094 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.51747 $ & $  -0.00583 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.97354 $ & $   0.00474 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.98464 $ & $   0.00678 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.41982 $ & $  -0.00011 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.67930 $ & $   0.01529 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.40958 $ & $   0.00716 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.43054 $ & $  -0.01684 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.50810 $ & $  -0.00817 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.30171 $ & $   0.00369 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.62860 $ & $  -0.00618 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.08555 $ & $   0.00449 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.52080 $ & $   0.00174 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.97694 $ & $  -0.00445 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.53737 $ & $   0.00337 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.68229 $ & $   0.00615 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.53196 $ & $   0.00146 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.42320 $ & $  -0.00182 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.98813 $ & $  -0.01307 $ & $   0.00250 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55311 $ & $  -0.00384 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.43420 $ & $  -0.00769 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.51172 $ & $  -0.00569 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.30551 $ & $   0.00320 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.63193 $ & $   0.00369 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.41449 $ & $  -0.00208 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.54081 $ & $  -0.00733 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.53541 $ & $  -0.00379 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.42665 $ & $   0.01251 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.43761 $ & $  -0.01365 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.55689 $ & $   0.00050 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.52581 $ & $   0.00124 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.98224 $ & $  -0.00480 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.99294 $ & $   0.00260 $ & $   0.00251 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.30895 $ & $  -0.00551 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.41795 $ & $  -0.00124 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.51665 $ & $  -0.00196 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.63672 $ & $   0.00175 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.53886 $ & $   0.00309 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56036 $ & $  -0.00886 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.54553 $ & $   0.00231 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.52947 $ & $   0.00322 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56013.91857 $ & $   0.00297 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.98562 $ & $   0.00081 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.99636 $ & $  -0.00322 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.43155 $ & $  -0.00128 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.44236 $ & $  -0.01763 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.51997 $ & $  -0.00278 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.42174 $ & $  -0.00213 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.64006 $ & $  -0.00112 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.31392 $ & $  -0.00052 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.54891 $ & $   0.00015 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.53280 $ & $  -0.00251 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.98895 $ & $   0.00080 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56116.99979 $ & $  -0.01511 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.54389 $ & $  -0.00241 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.43533 $ & $   0.00397 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.44579 $ & $  -0.00387 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.52329 $ & $  -0.01125 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.87064 $ & $   0.00242 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56554 $ & $  -0.00522 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.31729 $ & $  -0.00564 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.64374 $ & $   0.00794 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.42703 $ & $  -0.00025 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.55235 $ & $  -0.00845 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.44915 $ & $   0.00655 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.43876 $ & $   0.00076 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.87402 $ & $   0.00327 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56148.99360 $ & $  -0.01501 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.53760 $ & $  -0.01072 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.56897 $ & $  -0.00138 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.00467 $ & $   0.00766 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.32068 $ & $   0.00191 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.52795 $ & $   0.00443 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.43068 $ & $   0.00277 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.55607 $ & $  -0.00727 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.64876 $ & $   0.00006 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.87741 $ & $  -0.01239 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.54093 $ & $  -0.00023 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57251 $ & $  -0.00402 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.53124 $ & $   0.00836 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.45403 $ & $   0.00812 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.00847 $ & $  -0.01401 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.44396 $ & $   0.00458 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.43413 $ & $   0.00174 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.55949 $ & $  -0.00607 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.32563 $ & $  -0.00805 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.65209 $ & $   0.00443 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.31593 $ & $   0.01428 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.54425 $ & $   0.00825 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.53487 $ & $   0.00416 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.88230 $ & $   0.00524 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.45776 $ & $  -0.00077 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.44741 $ & $  -0.00623 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.57767 $ & $  -0.00687 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.56292 $ & $   0.00261 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.65542 $ & $  -0.00194 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.32941 $ & $  -0.00519 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.31935 $ & $  -0.01416 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.43907 $ & $  -0.00072 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.46112 $ & $  -0.00967 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.88605 $ & $   0.01562 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.45091 $ & $  -0.00802 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.54951 $ & $  -0.00103 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.58150 $ & $   0.00180 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.53990 $ & $  -0.00298 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.33290 $ & $   0.00547 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.01703 $ & $  -0.00845 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.32278 $ & $   0.00729 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.56771 $ & $  -0.00617 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.66022 $ & $   0.00654 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.44302 $ & $  -0.00307 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.88945 $ & $   0.00173 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.55311 $ & $  -0.00016 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.54322 $ & $  -0.00403 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.02044 $ & $  -0.00277 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.46605 $ & $   0.00789 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.45591 $ & $  -0.00540 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.57108 $ & $  -0.00150 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.66355 $ & $   0.00211 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.44648 $ & $  -0.00106 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.32766 $ & $   0.00582 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.33810 $ & $  -0.00394 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.55648 $ & $  -0.00489 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.54654 $ & $  -0.00547 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.46946 $ & $  -0.00897 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.02389 $ & $   0.00691 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.45971 $ & $  -0.00422 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.57484 $ & $   0.00663 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.66723 $ & $  -0.00179 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.89531 $ & $   0.00098 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59018 $ & $  -0.00250 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.34154 $ & $   0.01023 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.33140 $ & $   0.00444 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.24001 $ & $   0.00471 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.45167 $ & $  -0.00018 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.47287 $ & $   0.01104 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.56118 $ & $  -0.00870 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.46316 $ & $   0.00014 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.55135 $ & $  -0.00172 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.89872 $ & $   0.00639 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.02857 $ & $  -0.00540 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.59365 $ & $   0.00147 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.34500 $ & $  -0.00068 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.33482 $ & $   0.00426 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55793.57979 $ & $   0.00561 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.67226 $ & $   0.00312 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.45513 $ & $  -0.00555 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.24390 $ & $  -0.00044 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.56451 $ & $  -0.00712 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.55462 $ & $   0.00021 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.90211 $ & $   0.00418 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.47774 $ & $  -0.00361 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.03243 $ & $   0.00600 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.46818 $ & $  -0.00412 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.67560 $ & $   0.00803 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.45858 $ & $   0.00349 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.35013 $ & $  -0.00208 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.56789 $ & $  -0.00659 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.24766 $ & $   0.00091 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.55825 $ & $  -0.01026 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48142 $ & $  -0.00333 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.47163 $ & $  -0.00345 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.90688 $ & $   0.00175 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60230 $ & $   0.00351 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.35391 $ & $   0.00811 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.46357 $ & $   0.00109 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48486 $ & $   0.00429 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.57280 $ & $  -0.00122 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.47509 $ & $   0.00058 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.91062 $ & $  -0.00126 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.56339 $ & $   0.00764 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.25360 $ & $  -0.00222 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60612 $ & $   0.00465 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.04130 $ & $   0.00887 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.35734 $ & $   0.00516 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.46736 $ & $  -0.00854 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.57648 $ & $  -0.00044 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.56671 $ & $  -0.00203 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.91402 $ & $   0.00516 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.48978 $ & $  -0.00421 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.04469 $ & $   0.00048 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.60960 $ & $   0.00084 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.25797 $ & $   0.00424 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.47999 $ & $  -0.00399 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.47099 $ & $  -0.00097 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.57981 $ & $   0.00412 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.36280 $ & $  -0.01411 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.57003 $ & $   0.00333 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.49315 $ & $  -0.00058 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.04805 $ & $   0.00649 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.48379 $ & $  -0.00341 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.91944 $ & $   0.00701 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.26239 $ & $  -0.00052 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.58314 $ & $  -0.00725 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.24657 $ & $  -0.00110 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61493 $ & $   0.00297 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.36618 $ & $  -0.00318 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.49657 $ & $   0.01437 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.57496 $ & $  -0.00134 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.48730 $ & $   0.00009 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.92284 $ & $  -0.00606 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.58647 $ & $  -0.00133 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.05310 $ & $  -0.00402 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.25004 $ & $  -0.00355 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.61841 $ & $  -0.00151 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.36962 $ & $   0.00488 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.57825 $ & $   0.00435 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.26876 $ & $  -0.00272 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.92622 $ & $   0.00011 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.58975 $ & $  -0.00428 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50199 $ & $   0.00223 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.25344 $ & $   0.01308 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.05688 $ & $   0.00084 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62187 $ & $   0.00054 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.49232 $ & $  -0.01184 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.37469 $ & $  -0.00270 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.58187 $ & $   0.00808 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.59262 $ & $   0.00229 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.27325 $ & $  -0.00055 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50573 $ & $   0.00484 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.06029 $ & $  -0.00065 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.49577 $ & $   0.00890 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.93118 $ & $   0.00555 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.25852 $ & $   0.00192 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.62712 $ & $   0.00271 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.37846 $ & $   0.00931 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.50915 $ & $  -0.00817 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.58708 $ & $   0.00366 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.49922 $ & $  -0.00117 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.27745 $ & $   0.00485 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.93497 $ & $   0.01238 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.06520 $ & $   0.01107 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.26225 $ & $  -0.00159 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.38190 $ & $   0.00210 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.20732 $ & $  -0.00542 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.59041 $ & $  -0.00287 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.93836 $ & $  -0.00889 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.06864 $ & $   0.00036 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.26571 $ & $  -0.00999 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.50430 $ & $  -0.00158 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63444 $ & $  -0.00393 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.28356 $ & $   0.00193 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.59373 $ & $  -0.00651 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.37641 $ & $   0.00426 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.38690 $ & $   0.00593 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.21131 $ & $  -0.00162 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.51750 $ & $   0.00697 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.07206 $ & $  -0.00320 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.94312 $ & $   0.00169 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.50810 $ & $  -0.00368 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.39036 $ & $   0.00037 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.21483 $ & $   0.01525 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.28792 $ & $   0.00024 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.63963 $ & $   0.00707 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.59835 $ & $   0.00141 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.94651 $ & $   0.00329 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.51155 $ & $  -0.00507 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.07675 $ & $  -0.00321 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.27423 $ & $  -0.00591 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.39382 $ & $   0.00139 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.21832 $ & $  -0.00066 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64311 $ & $  -0.00364 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.60167 $ & $  -0.00444 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.29179 $ & $   0.00472 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.94991 $ & $  -0.00578 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.08050 $ & $  -0.00340 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.27769 $ & $   0.00441 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.51681 $ & $  -0.00839 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.22176 $ & $  -0.00716 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.64658 $ & $   0.00479 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56216.60530 $ & $  -0.00439 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.39869 $ & $  -0.00080 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.38865 $ & $   0.01595 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.08393 $ & $  -0.01053 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.29748 $ & $  -0.00052 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.95507 $ & $  -0.01129 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.52024 $ & $  -0.00759 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.22521 $ & $   0.01444 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.28270 $ & $   0.00720 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.40247 $ & $   0.00452 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65191 $ & $  -0.00541 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.30153 $ & $  -0.00530 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.52370 $ & $  -0.00191 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.95902 $ & $   0.00485 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.08892 $ & $   0.00430 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.22906 $ & $   0.00663 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.28650 $ & $   0.00364 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.39543 $ & $  -0.00149 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.40592 $ & $  -0.00152 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65574 $ & $   0.00203 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.96242 $ & $   0.00699 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55804.30535 $ & $   0.00422 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.09236 $ & $  -0.00553 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.23252 $ & $  -0.00286 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.62664 $ & $  -0.00218 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.28995 $ & $  -0.00660 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.53475 $ & $   0.00021 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.52881 $ & $   0.01238 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.65921 $ & $  -0.00290 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.41108 $ & $   0.01812 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.09574 $ & $  -0.01644 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.23598 $ & $   0.00609 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.63006 $ & $   0.00001 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.96729 $ & $  -0.00086 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.53262 $ & $   0.00527 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.98930 $ & $   0.00336 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.52306 $ & $  -0.00334 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.29523 $ & $   0.00567 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.41451 $ & $  -0.00037 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.23941 $ & $   0.01214 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.66441 $ & $   0.00968 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.63339 $ & $   0.00107 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.50412 $ & $  -0.00796 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.97069 $ & $  -0.00168 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.54170 $ & $  -0.00329 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.53606 $ & $  -0.00735 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.10156 $ & $  -0.01094 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.52635 $ & $  -0.01155 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.41796 $ & $   0.00608 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.24287 $ & $  -0.00761 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.29962 $ & $  -0.00664 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.66786 $ & $   0.00539 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.50746 $ & $   0.00749 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.97408 $ & $   0.00796 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.51862 $ & $  -0.00156 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.63814 $ & $  -0.00085 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.52964 $ & $   0.00095 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56109.99618 $ & $   0.00753 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.54653 $ & $   0.01412 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.10534 $ & $   0.01429 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.54126 $ & $   0.00252 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.24633 $ & $   0.00130 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.30308 $ & $  -0.00961 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.67134 $ & $   0.00474 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.42273 $ & $   0.00333 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.51080 $ & $  -0.00051 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.64147 $ & $  -0.00355 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.54985 $ & $  -0.00521 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.10878 $ & $  -0.00845 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.97923 $ & $  -0.00508 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.69025 $ & $  -0.00777 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.54472 $ & $  -0.00118 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.00107 $ & $  -0.00652 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.25018 $ & $  -0.00136 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.53491 $ & $  -0.00963 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.42652 $ & $  -0.00218 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.30822 $ & $  -0.00379 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.64515 $ & $   0.00309 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.51563 $ & $  -0.00196 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.69362 $ & $  -0.00142 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.55361 $ & $  -0.00354 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.67727 $ & $   0.00070 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.98305 $ & $   0.00992 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.54818 $ & $  -0.00156 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.32049 $ & $  -0.00151 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.53819 $ & $  -0.00193 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.25365 $ & $   0.00624 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.00485 $ & $   0.00715 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.11395 $ & $   0.00482 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.43015 $ & $   0.00612 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.64848 $ & $  -0.00344 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.51886 $ & $  -0.00391 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.31200 $ & $  -0.00587 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.69701 $ & $  -0.00595 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.98646 $ & $   0.01391 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68110 $ & $   0.00574 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.25708 $ & $  -0.00418 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.00828 $ & $   0.00543 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.54181 $ & $  -0.00332 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.32428 $ & $   0.00938 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.55836 $ & $   0.00517 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.11762 $ & $  -0.00360 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.55315 $ & $  -0.00626 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.65178 $ & $  -0.00397 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.52251 $ & $  -0.00012 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.31545 $ & $   0.00357 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.88078 $ & $  -0.00516 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.43525 $ & $  -0.00836 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68459 $ & $   0.00355 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.26054 $ & $  -0.01389 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.32765 $ & $  -0.00032 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.56172 $ & $  -0.00517 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.70202 $ & $   0.00035 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.99135 $ & $  -0.01349 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.12104 $ & $  -0.00102 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.65511 $ & $  -0.00362 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.55692 $ & $  -0.00388 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.01323 $ & $  -0.01699 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.54692 $ & $   0.00317 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.69346 $ & $  -0.00377 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.43871 $ & $   0.00609 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.88444 $ & $  -0.01150 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.52732 $ & $   0.00149 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.32047 $ & $   0.00799 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.26398 $ & $   0.00153 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.56508 $ & $   0.00636 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.70540 $ & $   0.00666 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.99477 $ & $  -0.00726 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.65843 $ & $  -0.00034 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.68979 $ & $  -0.00403 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.56036 $ & $   0.00722 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.01662 $ & $   0.00779 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.55021 $ & $   0.00075 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.33281 $ & $   0.00882 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.12591 $ & $  -0.00329 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.69685 $ & $  -0.00647 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.44214 $ & $   0.00291 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.88782 $ & $   0.01104 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.53063 $ & $  -0.00239 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.32393 $ & $  -0.00026 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.26743 $ & $  -0.00060 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.70880 $ & $  -0.00604 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56173.99817 $ & $   0.01451 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.66176 $ & $  -0.00329 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69326 $ & $   0.00283 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.56991 $ & $  -0.00480 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.55355 $ & $   0.00068 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.02005 $ & $   0.00245 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.33620 $ & $   0.00546 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.70048 $ & $   0.00204 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.12969 $ & $   0.00343 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56241.53395 $ & $  -0.00457 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.32738 $ & $   0.00005 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.89266 $ & $  -0.01827 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.27127 $ & $   0.00874 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.44717 $ & $  -0.00536 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.66503 $ & $   0.00011 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.69673 $ & $   0.00627 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.71351 $ & $   0.00384 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.57361 $ & $  -0.00003 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.33958 $ & $   0.00224 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.31886 $ & $  -0.00748 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.00298 $ & $   0.01391 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.13318 $ & $   0.00586 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.02489 $ & $  -0.00207 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.55848 $ & $   0.00516 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.66761 $ & $  -0.00800 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.70532 $ & $  -0.00629 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.89605 $ & $   0.01052 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.27472 $ & $  -0.00224 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.45097 $ & $   0.00964 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.33227 $ & $  -0.00640 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55697.71694 $ & $   0.00494 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.57698 $ & $   0.00631 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.32230 $ & $  -0.00784 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.00698 $ & $   0.01077 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.56201 $ & $  -0.00028 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.34450 $ & $  -0.00072 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.02870 $ & $  -0.00216 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.70872 $ & $   0.00625 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.89943 $ & $  -0.00785 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.27819 $ & $   0.00047 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.13816 $ & $  -0.00897 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.45439 $ & $  -0.00032 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.33607 $ & $  -0.00102 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56131.35722 $ & $   0.00363 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.01042 $ & $   0.01024 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.58185 $ & $  -0.00648 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56110.03214 $ & $  -0.00935 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.56578 $ & $   0.00147 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.34831 $ & $   0.00727 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.32757 $ & $  -0.00095 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.71242 $ & $   0.00891 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.14161 $ & $  -0.00908 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.90434 $ & $  -0.00054 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.33952 $ & $   0.00591 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.45941 $ & $   0.00465 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.58521 $ & $  -0.00101 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.35176 $ & $   0.00562 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.33131 $ & $  -0.00536 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.14512 $ & $  -0.00701 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.01592 $ & $   0.00213 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.02661 $ & $   0.01049 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.71725 $ & $  -0.00013 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.90810 $ & $  -0.00321 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.57131 $ & $  -0.00177 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.46286 $ & $   0.00652 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.58864 $ & $  -0.00259 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.01938 $ & $  -0.00219 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.03005 $ & $   0.01717 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.72062 $ & $  -0.00064 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.35699 $ & $   0.00499 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.91147 $ & $  -0.01147 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.57471 $ & $   0.00185 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.46629 $ & $  -0.00822 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.15046 $ & $   0.00191 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.25571 $ & $   0.00126 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.34829 $ & $  -0.00470 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.02283 $ & $  -0.01350 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.59376 $ & $  -0.00257 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.03354 $ & $  -0.01348 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.68650 $ & $  -0.00574 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.72402 $ & $  -0.00151 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.57805 $ & $   0.00542 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.36049 $ & $   0.00449 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.71872 $ & $  -0.00380 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.15427 $ & $   0.00861 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.56917 $ & $   0.00403 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.91658 $ & $   0.01513 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.35177 $ & $  -0.00301 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.25950 $ & $   0.00515 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.47119 $ & $  -0.01173 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.59712 $ & $  -0.01051 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.68983 $ & $   0.00317 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.36387 $ & $   0.00636 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.72206 $ & $  -0.00518 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.03827 $ & $   0.00492 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.02791 $ & $  -0.00501 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.15775 $ & $  -0.00266 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.72881 $ & $   0.01243 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.58270 $ & $  -0.00197 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.91997 $ & $  -0.00443 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.57278 $ & $   0.00772 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.26311 $ & $   0.00104 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.47497 $ & $   0.00777 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55786.60054 $ & $   0.00039 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.69317 $ & $  -0.00270 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.35672 $ & $   0.00467 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.72543 $ & $  -0.00597 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.04169 $ & $  -0.00317 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.58610 $ & $  -0.00273 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.03173 $ & $  -0.00708 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.73252 $ & $  -0.00082 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.92336 $ & $  -0.00115 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.36905 $ & $   0.00281 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.57644 $ & $   0.00083 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.47841 $ & $  -0.00466 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.16281 $ & $   0.00166 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.36050 $ & $   0.00051 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.25232 $ & $   0.00185 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.04552 $ & $  -0.00745 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.03518 $ & $  -0.00528 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.58979 $ & $  -0.00090 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.73594 $ & $   0.00195 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.73034 $ & $   0.00177 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.37284 $ & $  -0.00588 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.27017 $ & $   0.00166 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.16629 $ & $  -0.00281 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.92806 $ & $   0.01771 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56209.58105 $ & $  -0.00171 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.36395 $ & $   0.00072 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.48334 $ & $   0.00387 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.25576 $ & $  -0.00341 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.73373 $ & $   0.00108 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.37629 $ & $   0.00359 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.05039 $ & $   0.00327 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.16972 $ & $   0.00908 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.74070 $ & $   0.00320 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.59485 $ & $  -0.00954 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.27458 $ & $   0.01013 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.93181 $ & $   0.01184 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.31078 $ & $   0.00005 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.48675 $ & $  -0.00078 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.25920 $ & $  -0.01087 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.36914 $ & $   0.00862 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.73750 $ & $  -0.00174 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.05388 $ & $   0.00768 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.74407 $ & $  -0.00535 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.59819 $ & $   0.00848 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.93520 $ & $  -0.02116 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.38137 $ & $   0.00152 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.49017 $ & $   0.00922 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.27905 $ & $  -0.00264 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.17493 $ & $   0.00819 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.37258 $ & $  -0.00925 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.26417 $ & $  -0.01197 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.05730 $ & $   0.00072 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.74749 $ & $   0.00512 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.60151 $ & $  -0.00078 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.74240 $ & $  -0.00731 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.38482 $ & $   0.00184 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.87274 $ & $  -0.00315 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.94003 $ & $  -0.00993 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.17873 $ & $   0.00013 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.37604 $ & $   0.00111 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.26794 $ & $   0.00038 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.74582 $ & $  -0.00629 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.28547 $ & $  -0.00046 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.38824 $ & $  -0.00188 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.06212 $ & $   0.00058 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.94343 $ & $  -0.01279 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.75280 $ & $  -0.00280 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.87662 $ & $   0.00149 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.18231 $ & $  -0.01169 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.48790 $ & $   0.00308 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.27132 $ & $   0.00403 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.38113 $ & $  -0.00084 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.74929 $ & $  -0.00600 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.06554 $ & $  -0.01101 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.94683 $ & $  -0.01078 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.75616 $ & $  -0.01174 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.28970 $ & $   0.00239 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.87999 $ & $  -0.00292 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.39306 $ & $   0.00058 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.49158 $ & $   0.00210 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.18746 $ & $  -0.00487 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.49923 $ & $  -0.00419 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.38492 $ & $   0.00276 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.06937 $ & $   0.00342 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.75956 $ & $  -0.00077 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.27688 $ & $   0.01235 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.29360 $ & $   0.01045 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.75416 $ & $  -0.00253 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.39684 $ & $  -0.00249 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.49522 $ & $  -0.00335 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.88462 $ & $   0.00562 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.95181 $ & $   0.00159 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.38744 $ & $   0.01756 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.50280 $ & $   0.00239 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.28026 $ & $   0.00465 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56088.75725 $ & $  -0.00183 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.40028 $ & $   0.00645 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.76424 $ & $   0.00150 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.88793 $ & $  -0.01315 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.07443 $ & $   0.01493 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.95556 $ & $   0.00694 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.19433 $ & $  -0.00184 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.50615 $ & $  -0.00821 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.29937 $ & $   0.00398 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.50082 $ & $  -0.00236 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.28370 $ & $  -0.00912 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.89122 $ & $  -0.01642 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.76765 $ & $   0.00739 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.07791 $ & $   0.00074 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.95888 $ & $  -0.00298 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.50480 $ & $  -0.00338 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.30372 $ & $   0.00045 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.51092 $ & $   0.00035 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.77141 $ & $   0.00327 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.08135 $ & $   0.00468 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.28869 $ & $  -0.00121 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.89595 $ & $   0.00189 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.96362 $ & $  -0.00951 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.51422 $ & $  -0.00199 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.50848 $ & $   0.00280 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.30761 $ & $   0.00503 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.64949 $ & $   0.00937 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.29242 $ & $  -0.00460 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.89962 $ & $   0.00236 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.50023 $ & $   0.01445 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.77625 $ & $   0.00662 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.96701 $ & $  -0.00122 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.08627 $ & $   0.00362 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.51760 $ & $   0.00010 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.65283 $ & $  -0.00314 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.29586 $ & $   0.00191 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.90301 $ & $  -0.00048 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.50363 $ & $  -0.01392 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.77962 $ & $   0.00561 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.97041 $ & $  -0.01296 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.08975 $ & $  -0.00779 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.31369 $ & $   0.00758 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.65616 $ & $  -0.00761 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.52228 $ & $   0.00289 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.50695 $ & $   0.00906 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.78303 $ & $   0.00371 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.41957 $ & $   0.00492 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.31725 $ & $  -0.00774 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.30101 $ & $  -0.00689 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.90780 $ & $   0.00762 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.97506 $ & $  -0.00215 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.52565 $ & $  -0.00483 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.66090 $ & $   0.01245 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.42304 $ & $  -0.00027 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.32087 $ & $   0.00207 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.30444 $ & $  -0.00290 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.78755 $ & $  -0.00920 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.91121 $ & $  -0.00085 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.51191 $ & $  -0.00359 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.97885 $ & $  -0.00365 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.52934 $ & $   0.00643 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.66428 $ & $   0.00912 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.42648 $ & $   0.00403 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.30787 $ & $  -0.00023 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.91456 $ & $  -0.00550 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.51523 $ & $   0.00626 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.79132 $ & $   0.00822 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.98226 $ & $  -0.00987 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.66796 $ & $  -0.00393 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.53401 $ & $   0.00505 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.64742 $ & $  -0.01358 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.32713 $ & $   0.00381 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.51887 $ & $  -0.01010 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.79475 $ & $  -0.00849 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.43139 $ & $   0.00609 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.91930 $ & $   0.00352 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.31297 $ & $   0.01300 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.30279 $ & $   0.00620 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.98692 $ & $   0.01459 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.53731 $ & $  -0.00233 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.65074 $ & $  -0.00318 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.25797 $ & $  -0.01632 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.67263 $ & $   0.00955 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.43485 $ & $  -0.00063 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.92293 $ & $  -0.00133 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.52349 $ & $  -0.00237 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.79929 $ & $   0.00204 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.30621 $ & $   0.01183 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.99030 $ & $   0.00631 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.31674 $ & $  -0.00219 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.54066 $ & $   0.00065 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.65407 $ & $  -0.00539 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.67605 $ & $  -0.00418 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.43866 $ & $  -0.00190 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56031.92609 $ & $   0.00898 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.52681 $ & $   0.00287 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.80266 $ & $  -0.00641 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.99368 $ & $   0.01929 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.30964 $ & $  -0.01077 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.32016 $ & $   0.00743 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.54516 $ & $  -0.01553 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.67939 $ & $   0.00141 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.65893 $ & $  -0.00114 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.53013 $ & $   0.00015 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.80608 $ & $   0.00282 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.44355 $ & $   0.00438 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56166.99845 $ & $  -0.00227 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.31454 $ & $  -0.00885 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.32519 $ & $  -0.00390 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.54888 $ & $   0.00237 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.66229 $ & $   0.00213 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.68440 $ & $  -0.00257 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.53472 $ & $  -0.00600 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.44695 $ & $  -0.00226 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.33822 $ & $  -0.00529 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.81107 $ & $   0.00946 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.00219 $ & $  -0.01453 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.32862 $ & $  -0.00589 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.55223 $ & $   0.00176 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.31828 $ & $   0.00724 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.66597 $ & $  -0.01052 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.67690 $ & $   0.00053 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.68778 $ & $   0.00201 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.53802 $ & $  -0.00367 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.45041 $ & $  -0.00116 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.34168 $ & $  -0.00551 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.81448 $ & $   0.00188 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.00563 $ & $  -0.00022 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.33205 $ & $  -0.00194 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.32173 $ & $   0.00521 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.68033 $ & $  -0.00899 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.55681 $ & $   0.00670 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.69172 $ & $  -0.00776 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.67121 $ & $  -0.00772 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.54167 $ & $  -0.00063 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.81791 $ & $   0.00731 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.34548 $ & $   0.00903 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.55358 $ & $  -0.00486 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.45540 $ & $   0.00619 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.68374 $ & $  -0.00424 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.56017 $ & $   0.00213 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.01038 $ & $  -0.00606 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.32673 $ & $   0.00234 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.33730 $ & $   0.01493 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.67455 $ & $  -0.00633 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.69682 $ & $  -0.00986 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.54647 $ & $  -0.00055 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.55713 $ & $  -0.00049 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.45887 $ & $  -0.00851 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.90454 $ & $  -0.00972 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.82276 $ & $  -0.00737 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.56352 $ & $   0.00284 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.35060 $ & $   0.00231 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.01383 $ & $   0.00141 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.33016 $ & $   0.00005 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.34108 $ & $   0.00246 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.67790 $ & $  -0.00613 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.70019 $ & $   0.00542 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.54979 $ & $  -0.00010 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.90794 $ & $   0.00068 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.56079 $ & $  -0.00489 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.82618 $ & $  -0.00545 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.46266 $ & $   0.00191 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.35405 $ & $  -0.00148 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.01727 $ & $   0.00183 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.33360 $ & $  -0.00859 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.34450 $ & $  -0.00096 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.56856 $ & $   0.00404 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.69228 $ & $  -0.00148 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.70361 $ & $  -0.00402 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56234.55310 $ & $  -0.00939 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.68277 $ & $  -0.01287 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.82994 $ & $  -0.00043 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.35744 $ & $  -0.00041 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.57192 $ & $  -0.00613 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.56607 $ & $  -0.00482 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.46772 $ & $  -0.00595 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.02226 $ & $  -0.00672 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.69609 $ & $   0.00351 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.91381 $ & $   0.00865 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.33863 $ & $   0.00175 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.68613 $ & $   0.00900 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.70860 $ & $   0.00681 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.57527 $ & $  -0.00346 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.83476 $ & $  -0.00264 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.36225 $ & $  -0.00442 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.47111 $ & $   0.00350 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.02604 $ & $   0.00141 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.57008 $ & $  -0.00900 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.91764 $ & $   0.00766 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.34239 $ & $   0.00406 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.68983 $ & $  -0.00879 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.70092 $ & $  -0.00642 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.71193 $ & $  -0.00048 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.36566 $ & $   0.00307 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.83817 $ & $  -0.00014 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.47454 $ & $   0.00382 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.02948 $ & $   0.00597 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.57970 $ & $   0.00144 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.57374 $ & $   0.00293 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.34584 $ & $   0.00251 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.70431 $ & $  -0.00722 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.71562 $ & $   0.00585 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.84160 $ & $   0.00334 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.36944 $ & $  -0.00798 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55843.58305 $ & $  -0.00312 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.91470 $ & $  -0.00417 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.70764 $ & $  -0.00492 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.47979 $ & $  -0.00261 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.03440 $ & $   0.01335 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.35076 $ & $   0.00060 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.57925 $ & $  -0.00473 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.72044 $ & $  -0.00019 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.84614 $ & $  -0.00565 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.93869 $ & $   0.00669 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56191.91811 $ & $  -0.01154 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.03780 $ & $  -0.00145 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.37465 $ & $  -0.00011 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.48351 $ & $   0.01299 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.71238 $ & $  -0.00029 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.58291 $ & $  -0.00771 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.72382 $ & $  -0.00867 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.84988 $ & $  -0.00507 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.94245 $ & $  -0.00422 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.04125 $ & $   0.00263 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.37811 $ & $   0.00228 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.48695 $ & $   0.00974 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.71579 $ & $  -0.00388 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.58654 $ & $  -0.00327 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.06349 $ & $  -0.00753 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.72715 $ & $  -0.01199 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55729.85332 $ & $  -0.00777 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.94588 $ & $  -0.01950 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.25180 $ & $  -0.00174 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.38156 $ & $   0.00571 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.06695 $ & $  -0.00712 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.04610 $ & $   0.01167 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.49213 $ & $   0.00450 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.59192 $ & $  -0.00621 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.25526 $ & $   0.00534 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.73223 $ & $   0.00216 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.95067 $ & $  -0.00209 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.07039 $ & $   0.01167 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.38663 $ & $   0.00200 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.04989 $ & $   0.00916 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.49558 $ & $   0.00393 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.26813 $ & $   0.00710 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.73555 $ & $  -0.00718 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.25871 $ & $  -0.00908 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.48712 $ & $   0.00067 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.59600 $ & $  -0.00949 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.95413 $ & $  -0.00220 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.05333 $ & $  -0.01415 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.49902 $ & $   0.00596 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.39036 $ & $   0.00112 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.27152 $ & $   0.00213 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.07539 $ & $   0.00013 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.73933 $ & $   0.01417 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.49044 $ & $  -0.00303 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.59971 $ & $  -0.00073 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.95755 $ & $  -0.00884 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.26393 $ & $  -0.00040 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.39382 $ & $  -0.00694 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.27498 $ & $  -0.00342 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.07881 $ & $   0.00734 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.50414 $ & $  -0.00401 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.49381 $ & $   0.00907 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.74413 $ & $   0.00085 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.26768 $ & $  -0.00676 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.96256 $ & $  -0.00080 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.60520 $ & $  -0.00448 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.08262 $ & $  -0.00015 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.50793 $ & $   0.00263 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.28000 $ & $  -0.00169 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.39944 $ & $  -0.00515 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.49859 $ & $  -0.00129 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.74753 $ & $  -0.00359 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.27112 $ & $  -0.00012 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.96636 $ & $   0.00395 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.95594 $ & $   0.00184 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.60884 $ & $   0.00718 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.51136 $ & $   0.00343 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.40289 $ & $  -0.00031 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.28398 $ & $  -0.00150 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.50185 $ & $  -0.00074 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.75099 $ & $   0.00288 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.96976 $ & $   0.00392 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.61250 $ & $  -0.00070 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.95976 $ & $  -0.00674 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.27631 $ & $  -0.00250 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.26614 $ & $  -0.00813 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.40635 $ & $   0.00134 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.28737 $ & $   0.00115 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.50546 $ & $   0.00897 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.75561 $ & $  -0.00254 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.96307 $ & $  -0.01616 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.27975 $ & $  -0.00637 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.26958 $ & $   0.00283 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.49776 $ & $   0.00277 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.97472 $ & $  -0.01133 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.61843 $ & $   0.00121 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.41153 $ & $   0.00306 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.29247 $ & $  -0.00560 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.75900 $ & $   0.00098 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.51047 $ & $   0.01322 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.28318 $ & $   0.00812 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.27303 $ & $  -0.00554 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.50109 $ & $   0.00677 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.97817 $ & $  -0.00591 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.96890 $ & $  -0.01375 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.29587 $ & $   0.00299 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.62240 $ & $   0.00018 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.41531 $ & $  -0.00590 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.51380 $ & $   0.00325 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.76279 $ & $   0.00528 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.50441 $ & $   0.01066 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.98157 $ & $  -0.02787 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.28800 $ & $  -0.00103 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.27797 $ & $  -0.00256 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.29932 $ & $  -0.00715 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56159.97303 $ & $  -0.00260 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.41876 $ & $   0.00220 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.62607 $ & $   0.00223 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.76760 $ & $   0.00041 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.98623 $ & $   0.00301 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.29175 $ & $  -0.00510 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.50944 $ & $  -0.00011 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.28172 $ & $   0.00227 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.30441 $ & $   0.00184 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.52199 $ & $   0.00749 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.77105 $ & $   0.00094 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.42397 $ & $  -0.00038 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.63143 $ & $   0.00352 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.51277 $ & $  -0.00468 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.29520 $ & $  -0.00229 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.99004 $ & $   0.00321 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.52532 $ & $   0.00452 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.77446 $ & $  -0.00697 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.42743 $ & $   0.00420 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.30842 $ & $  -0.00087 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.63509 $ & $   0.00624 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.51635 $ & $   0.00743 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.99347 $ & $  -0.00007 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.30039 $ & $  -0.00829 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.52898 $ & $   0.01173 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.43089 $ & $  -0.00313 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.31181 $ & $  -0.00277 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.63876 $ & $  -0.00504 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.77936 $ & $  -0.00276 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.30383 $ & $  -0.00741 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56127.99849 $ & $   0.00042 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.52167 $ & $   0.00631 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.64242 $ & $   0.00549 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.78263 $ & $  -0.00066 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.53405 $ & $   0.00190 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.43586 $ & $   0.00498 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.87148 $ & $   0.00433 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.31718 $ & $  -0.00209 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.30726 $ & $  -0.00307 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.00186 $ & $  -0.00328 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.52501 $ & $  -0.00395 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.53741 $ & $   0.01240 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.78636 $ & $   0.00129 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.43965 $ & $  -0.00169 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.32064 $ & $   0.00851 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.52834 $ & $  -0.00380 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.00529 $ & $  -0.00557 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.87675 $ & $  -0.00668 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.31222 $ & $  -0.00418 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.54073 $ & $   0.00860 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.44312 $ & $   0.00143 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.32410 $ & $   0.00467 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.79133 $ & $   0.00840 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.88019 $ & $  -0.00296 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.53309 $ & $   0.00072 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.01004 $ & $   0.01257 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.31597 $ & $   0.00529 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56092.46671 $ & $   0.00090 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.54540 $ & $  -0.00123 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.44818 $ & $  -0.00258 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.32920 $ & $   0.00598 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.53641 $ & $   0.00369 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.01381 $ & $  -0.00152 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.31941 $ & $  -0.00488 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.88495 $ & $   0.00182 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.54873 $ & $   0.00738 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.45163 $ & $   0.00562 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.54005 $ & $   0.00777 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.33298 $ & $   0.00455 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.32420 $ & $  -0.00560 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.55259 $ & $   0.00026 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.88972 $ & $   0.00438 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.45510 $ & $  -0.00253 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56227.54503 $ & $  -0.00722 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.32763 $ & $   0.00358 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.89357 $ & $  -0.00186 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.55747 $ & $   0.00076 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.46057 $ & $   0.00532 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.33107 $ & $   0.00876 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.56079 $ & $   0.00088 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.89834 $ & $   0.00084 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.34436 $ & $   0.00569 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.46436 $ & $  -0.00951 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.33592 $ & $  -0.00710 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.56412 $ & $  -0.00127 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.35700 $ & $  -0.01209 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.34776 $ & $   0.00205 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.90278 $ & $  -0.00374 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.46782 $ & $   0.00500 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.36040 $ & $  -0.01592 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.33972 $ & $   0.00188 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.56874 $ & $  -0.00134 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.35121 $ & $   0.00164 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.47649 $ & $  -0.01060 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.17564 $ & $  -0.00856 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.91681 $ & $  -0.00753 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.90659 $ & $  -0.00190 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.36379 $ & $  -0.00337 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.34318 $ & $   0.00741 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.47296 $ & $   0.00744 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.57207 $ & $   0.00515 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.47986 $ & $   0.01018 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.92019 $ & $  -0.00583 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.17976 $ & $   0.01966 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.35614 $ & $  -0.00107 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.91100 $ & $  -0.00106 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.47642 $ & $  -0.00054 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.48331 $ & $   0.00603 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.57573 $ & $  -0.00365 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.34813 $ & $  -0.00171 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.36916 $ & $  -0.00748 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.92358 $ & $  -0.00640 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.18326 $ & $   0.00001 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.35963 $ & $  -0.00207 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.47987 $ & $   0.00893 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.91587 $ & $   0.00248 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.35155 $ & $   0.00373 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.37263 $ & $   0.00535 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.18674 $ & $   0.01693 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.48805 $ & $  -0.00156 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.58081 $ & $  -0.01066 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.36345 $ & $  -0.00498 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.92854 $ & $  -0.00586 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.91970 $ & $   0.00127 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.35499 $ & $  -0.00534 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.37610 $ & $  -0.00419 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.48500 $ & $   0.00765 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.19020 $ & $  -0.00124 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.49146 $ & $  -0.00353 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.58414 $ & $   0.00529 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.93193 $ & $  -0.00113 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.24892 $ & $   0.00280 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.36871 $ & $   0.00763 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.19366 $ & $  -0.00602 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.48878 $ & $  -0.00610 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.92405 $ & $   0.00802 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.58748 $ & $   0.00531 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.49522 $ & $   0.01482 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.35980 $ & $   0.00051 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.93532 $ & $  -0.00356 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.38104 $ & $   0.00137 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.25234 $ & $   0.00039 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.37218 $ & $   0.00401 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.19713 $ & $   0.00569 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.49222 $ & $   0.00254 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.36354 $ & $  -0.00607 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.38449 $ & $   0.00463 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.92848 $ & $  -0.00108 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.49998 $ & $  -0.00918 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.59234 $ & $   0.00563 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.25578 $ & $  -0.00108 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.37565 $ & $  -0.00526 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.20098 $ & $   0.01427 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.36698 $ & $   0.00719 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.38794 $ & $  -0.00192 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.49697 $ & $   0.00046 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.93234 $ & $   0.00530 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.59561 $ & $  -0.00399 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.50341 $ & $   0.00568 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.94326 $ & $  -0.00661 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.26065 $ & $  -0.00435 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.20443 $ & $   0.01378 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.38064 $ & $   0.00333 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.50040 $ & $  -0.00480 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.50681 $ & $  -0.00360 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.59928 $ & $   0.00889 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.94665 $ & $   0.00665 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56184.93696 $ & $   0.00019 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.37226 $ & $   0.00105 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.39328 $ & $  -0.00205 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.26440 $ & $  -0.00098 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.20789 $ & $  -0.00319 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.38445 $ & $   0.00477 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.50381 $ & $   0.00168 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.51153 $ & $  -0.00742 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.39673 $ & $   0.00041 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.60432 $ & $  -0.00675 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.21133 $ & $   0.01833 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.26794 $ & $   0.00024 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.95237 $ & $   0.00097 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.38793 $ & $  -0.00260 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.40020 $ & $   0.00624 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.51526 $ & $  -0.00710 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.60790 $ & $   0.01223 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.50967 $ & $   0.00416 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.21478 $ & $  -0.00826 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.95573 $ & $   0.00770 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.26231 $ & $  -0.00477 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.27288 $ & $  -0.00536 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.39286 $ & $   0.00348 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.51869 $ & $  -0.00132 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.61116 $ & $   0.00518 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.21825 $ & $   0.00328 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.51347 $ & $  -0.00024 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.95912 $ & $   0.00305 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.40515 $ & $   0.00950 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.26576 $ & $   0.01175 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.27631 $ & $  -0.00331 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.28694 $ & $  -0.01307 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.39632 $ & $  -0.00495 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.49501 $ & $  -0.00144 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.51693 $ & $  -0.00357 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.22214 $ & $  -0.01192 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.40854 $ & $  -0.00299 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.52340 $ & $   0.00310 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.61611 $ & $  -0.00166 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.26909 $ & $   0.00380 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.96373 $ & $   0.00804 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.27976 $ & $  -0.00822 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.29038 $ & $  -0.01131 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.39977 $ & $  -0.00067 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.49864 $ & $  -0.00680 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.22562 $ & $  -0.00585 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.52680 $ & $   0.00054 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.41200 $ & $  -0.00249 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.61945 $ & $  -0.00381 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.96711 $ & $   0.00168 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.29382 $ & $  -0.00657 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.52223 $ & $  -0.00107 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.27418 $ & $   0.00271 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.28464 $ & $  -0.00226 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.50226 $ & $  -0.00024 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.55463 $ & $  -0.01343 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.40486 $ & $  -0.00329 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.22908 $ & $   0.01518 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.53022 $ & $   0.00309 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.62312 $ & $   0.00398 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.97050 $ & $   0.00594 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.52568 $ & $   0.00072 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.41729 $ & $  -0.00547 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.29866 $ & $  -0.02112 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.55810 $ & $   0.00810 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.27794 $ & $   0.00698 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.28838 $ & $  -0.00612 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.40867 $ & $   0.00827 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.50769 $ & $  -0.00008 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.52913 $ & $  -0.00702 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.53547 $ & $  -0.00409 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.42074 $ & $  -0.00771 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.62796 $ & $  -0.00571 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.28138 $ & $   0.00495 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.29187 $ & $   0.00369 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.97599 $ & $   0.00044 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.56191 $ & $  -0.00026 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.23595 $ & $   0.00159 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.41212 $ & $  -0.00624 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.51159 $ & $  -0.00404 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91118 $ & $   0.00606 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.53888 $ & $  -0.00784 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.63131 $ & $   0.00693 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.42420 $ & $  -0.00417 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.97935 $ & $  -0.00657 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.30591 $ & $  -0.00260 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.23939 $ & $  -0.00513 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.28621 $ & $   0.00053 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.29680 $ & $  -0.00685 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.56689 $ & $  -0.01174 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91459 $ & $   0.00808 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.51526 $ & $   0.00537 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.54227 $ & $  -0.00552 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.41704 $ & $  -0.00012 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.63464 $ & $  -0.00047 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.98295 $ & $  -0.00219 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.42922 $ & $  -0.01087 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.24326 $ & $   0.01481 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.28964 $ & $   0.00108 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.31083 $ & $   0.00189 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.57035 $ & $  -0.00079 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56017.91800 $ & $  -0.00589 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.42051 $ & $  -0.00107 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.63931 $ & $   0.00974 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.54702 $ & $  -0.00826 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.43267 $ & $   0.00162 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.24673 $ & $   0.00145 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.98750 $ & $   0.00148 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.29307 $ & $   0.00027 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.52127 $ & $  -0.00234 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.31422 $ & $  -0.00375 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.42396 $ & $   0.00378 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.64264 $ & $  -0.00626 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.55041 $ & $   0.00021 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.43614 $ & $   0.00518 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.87148 $ & $  -0.00124 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.25020 $ & $  -0.00334 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.99089 $ & $  -0.00368 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.31767 $ & $   0.00331 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.52492 $ & $  -0.01735 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.29790 $ & $  -0.00715 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.57900 $ & $  -0.00443 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.64629 $ & $  -0.00385 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.42887 $ & $   0.00348 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.55414 $ & $  -0.00011 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.87487 $ & $  -0.00238 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56152.99430 $ & $   0.00314 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56039.25366 $ & $  -0.00892 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.52860 $ & $   0.00090 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.44145 $ & $   0.00257 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.30164 $ & $   0.01113 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.32258 $ & $  -0.00123 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.58282 $ & $  -0.01951 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.34004 $ & $  -0.00616 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.87826 $ & $  -0.00234 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.43267 $ & $  -0.00043 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.54180 $ & $   0.00389 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.55899 $ & $  -0.00653 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.65148 $ & $  -0.00366 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.44490 $ & $  -0.01288 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.32637 $ & $   0.00179 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.00017 $ & $  -0.01501 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.43613 $ & $   0.00071 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.34393 $ & $  -0.00181 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.53462 $ & $  -0.00057 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.54514 $ & $  -0.00105 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.56234 $ & $   0.01769 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.65480 $ & $   0.00630 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.88316 $ & $   0.00331 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.44836 $ & $  -0.00447 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.32981 $ & $   0.00086 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.00356 $ & $  -0.00802 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.54841 $ & $   0.00381 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.53836 $ & $   0.00357 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.34776 $ & $   0.01138 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.32102 $ & $  -0.00692 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55797.56570 $ & $   0.00800 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.65815 $ & $   0.00798 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.59148 $ & $  -0.00804 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.88657 $ & $  -0.00148 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.44121 $ & $  -0.00436 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.00696 $ & $  -0.01130 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.45366 $ & $   0.00690 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.33472 $ & $   0.00366 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.32446 $ & $  -0.00071 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.54227 $ & $   0.00420 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.55314 $ & $   0.00764 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.44466 $ & $   0.00274 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.89034 $ & $   0.00171 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.66265 $ & $   0.00310 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.45709 $ & $  -0.01286 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.01172 $ & $   0.00764 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.33820 $ & $   0.00400 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.32790 $ & $   0.00422 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.55641 $ & $   0.00158 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.44815 $ & $  -0.00387 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.54774 $ & $  -0.00553 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.01506 $ & $   0.00918 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.89585 $ & $   0.01557 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.46088 $ & $  -0.00780 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.34167 $ & $   0.00522 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.56008 $ & $  -0.00185 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.24047 $ & $   0.00417 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.33315 $ & $   0.00938 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.55141 $ & $   0.00831 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.45323 $ & $  -0.00830 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.60385 $ & $  -0.00114 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.89917 $ & $  -0.00128 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.01845 $ & $  -0.00029 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.34657 $ & $  -0.00392 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.46590 $ & $   0.00146 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.24436 $ & $  -0.00999 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.33689 $ & $  -0.00591 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.90254 $ & $  -0.00025 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.45701 $ & $   0.00189 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.55543 $ & $  -0.00204 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.46935 $ & $  -0.00019 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.35035 $ & $   0.00213 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.34032 $ & $  -0.01030 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.02447 $ & $   0.00522 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.24809 $ & $  -0.00249 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.46047 $ & $  -0.00756 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.35847 $ & $  -0.00157 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.90729 $ & $   0.00622 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.47282 $ & $  -0.00559 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.35382 $ & $   0.00397 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.56101 $ & $  -0.00530 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.02781 $ & $   0.00487 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.04897 $ & $  -0.02322 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.34544 $ & $  -0.00079 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.36249 $ & $   0.01033 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.25394 $ & $  -0.00617 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.91130 $ & $   0.00405 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.56472 $ & $  -0.00222 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.03126 $ & $  -0.00761 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.05239 $ & $  -0.00295 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.35879 $ & $   0.00005 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.57644 $ & $  -0.00966 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.47810 $ & $  -0.00506 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.34876 $ & $   0.00588 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.36617 $ & $   0.00180 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.91466 $ & $  -0.00200 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.25785 $ & $   0.00706 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.56842 $ & $  -0.00461 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.36224 $ & $   0.01191 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.03594 $ & $   0.00242 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.35222 $ & $  -0.00894 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.48192 $ & $   0.00844 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.26196 $ & $  -0.00161 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.36568 $ & $   0.00127 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.03932 $ & $   0.00349 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56188.58336 $ & $   0.00240 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.92054 $ & $   0.00337 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.48538 $ & $   0.00790 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.37277 $ & $  -0.01430 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.63676 $ & $  -0.00704 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.35761 $ & $  -0.00606 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.25003 $ & $  -0.02814 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.04314 $ & $   0.00868 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.92393 $ & $  -0.00597 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.06447 $ & $  -0.00168 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.26779 $ & $   0.00342 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.37072 $ & $   0.00288 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.49028 $ & $  -0.00483 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.57822 $ & $   0.01217 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.37717 $ & $  -0.00187 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.36159 $ & $  -0.01377 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.25345 $ & $   0.00663 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.92732 $ & $  -0.00008 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.93815 $ & $  -0.02127 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.27135 $ & $   0.00291 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.04805 $ & $   0.00151 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.37449 $ & $  -0.00545 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.49374 $ & $  -0.00756 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.06923 $ & $   0.01028 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.58193 $ & $  -0.00408 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.38124 $ & $   0.00181 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.36503 $ & $  -0.00687 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.94157 $ & $  -0.00180 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.27492 $ & $   0.00318 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.25853 $ & $  -0.02340 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.05144 $ & $  -0.01669 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.37794 $ & $   0.00138 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.49720 $ & $   0.00493 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.93242 $ & $  -0.00205 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.25448 $ & $  -0.00348 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.07266 $ & $   0.00323 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.61837 $ & $  -0.00077 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.58734 $ & $   0.00718 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.37060 $ & $   0.01448 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.05489 $ & $   0.00034 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.26221 $ & $   0.00649 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.25788 $ & $   0.00509 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.07609 $ & $  -0.00321 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.93619 $ & $   0.00336 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.38783 $ & $   0.00135 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.50220 $ & $  -0.00079 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.28037 $ & $   0.00915 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.38323 $ & $   0.00507 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.59102 $ & $   0.00838 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.37402 $ & $   0.00051 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.94974 $ & $   0.00612 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.26130 $ & $   0.00515 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.93961 $ & $   0.00772 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.05950 $ & $   0.01479 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.39211 $ & $   0.01890 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.38669 $ & $  -0.00015 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.50597 $ & $  -0.00552 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.28424 $ & $   0.00984 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56220.59470 $ & $   0.00476 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.08225 $ & $   0.00327 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.37744 $ & $  -0.00156 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.25841 $ & $  -0.00117 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.95350 $ & $   0.01103 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.06288 $ & $   0.00328 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.26612 $ & $   0.00328 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.39605 $ & $   0.00158 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.27088 $ & $   0.00493 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.39014 $ & $   0.00424 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.50943 $ & $   0.00198 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.28780 $ & $   0.00366 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.94503 $ & $   0.00697 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.08601 $ & $  -0.00546 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.26188 $ & $   0.00804 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.95692 $ & $   0.01092 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.38248 $ & $   0.00824 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.49136 $ & $  -0.00922 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.06671 $ & $  -0.00006 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.26985 $ & $   0.00379 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.27430 $ & $  -0.00291 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.94842 $ & $   0.01447 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.26531 $ & $   0.00397 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.51441 $ & $   0.00268 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.39532 $ & $   0.00480 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.29328 $ & $   0.00423 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.40214 $ & $   0.01443 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.49461 $ & $   0.00889 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.38623 $ & $  -0.00017 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.96170 $ & $   0.00574 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.27328 $ & $   0.00987 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.27773 $ & $   0.00574 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.95182 $ & $   0.00755 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.51788 $ & $   0.00450 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.07251 $ & $   0.00907 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.39910 $ & $   0.00386 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.49787 $ & $   0.00851 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.09427 $ & $   0.01168 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.27025 $ & $   0.00157 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.29722 $ & $   0.00802 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56206.38965 $ & $   0.00922 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.96513 $ & $   0.00224 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.27806 $ & $   0.01057 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.28269 $ & $   0.00578 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.52135 $ & $  -0.00254 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.07598 $ & $   0.00410 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.95682 $ & $   0.00428 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.40257 $ & $   0.00772 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.51194 $ & $   0.00974 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.09773 $ & $   0.00059 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.27397 $ & $   0.00119 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.96855 $ & $   0.01426 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.50282 $ & $   0.00341 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55872.28146 $ & $  -0.00028 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.28645 $ & $  -0.00018 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.07939 $ & $   0.01165 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.96053 $ & $   0.01308 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.51566 $ & $   0.01797 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.10151 $ & $   0.00813 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.27742 $ & $  -0.00202 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.52641 $ & $   0.00567 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.98285 $ & $   0.01037 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.40764 $ & $   0.00789 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.50614 $ & $   0.01062 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.97332 $ & $  -0.00456 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.28987 $ & $   0.00529 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.96399 $ & $   0.01603 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.53022 $ & $   0.00261 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.08470 $ & $   0.00338 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.41108 $ & $  -0.00171 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.51995 $ & $   0.02216 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.10585 $ & $   0.01545 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.50979 $ & $   0.01137 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.28232 $ & $   0.01025 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.97710 $ & $   0.00789 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.98842 $ & $   0.02777 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.29496 $ & $   0.01151 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.53368 $ & $   0.00808 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.41451 $ & $   0.00784 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.08875 $ & $   0.01091 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.96968 $ & $   0.00145 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.28574 $ & $   0.00158 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.98056 $ & $   0.01962 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.51487 $ & $   0.00994 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.52619 $ & $   0.00870 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.29840 $ & $   0.01820 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.50614 $ & $   0.00177 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.09219 $ & $   0.01869 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.97308 $ & $   0.01422 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.28918 $ & $   0.01419 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56113.99455 $ & $   0.00937 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.41952 $ & $   0.01651 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.53896 $ & $   0.01639 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.51818 $ & $   0.01033 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.98522 $ & $   0.01203 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.30183 $ & $   0.00985 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.52995 $ & $  -0.00528 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.97654 $ & $   0.00554 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.52150 $ & $   0.00532 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.54242 $ & $   0.00525 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.42331 $ & $   0.00912 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.98860 $ & $   0.01871 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.29414 $ & $   0.01028 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.86985 $ & $   0.01221 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.53368 $ & $   0.01608 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.51296 $ & $  -0.01451 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.54589 $ & $   0.00200 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.42676 $ & $   0.01741 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.98129 $ & $   0.01599 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.30774 $ & $   0.01812 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.99207 $ & $   0.00126 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.29787 $ & $  -0.01706 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.87323 $ & $   0.00274 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.52648 $ & $   0.01374 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.00371 $ & $   0.01123 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.51802 $ & $   0.00539 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.53934 $ & $   0.01989 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.98510 $ & $   0.01475 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.31150 $ & $   0.00452 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.30125 $ & $   0.00286 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.87662 $ & $   0.00965 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.52977 $ & $   0.01125 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.55083 $ & $   0.01177 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.43177 $ & $   0.01604 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.32310 $ & $   0.01624 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56145.99678 $ & $   0.00427 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.52134 $ & $   0.00280 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.00925 $ & $   0.01494 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.31494 $ & $   0.01190 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.98856 $ & $   0.02123 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.54350 $ & $  -0.00345 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.53340 $ & $   0.00743 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.43525 $ & $   0.00651 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.32682 $ & $   0.00602 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.00057 $ & $   0.00579 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.88142 $ & $   0.01622 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.30632 $ & $   0.00092 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56245.52499 $ & $   0.01643 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.54738 $ & $   0.01130 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.43871 $ & $   0.00774 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.00400 $ & $   0.01202 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.31999 $ & $   0.00736 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.30975 $ & $   0.00652 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.01475 $ & $   0.01057 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.88516 $ & $   0.00144 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.99415 $ & $   0.00605 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.53848 $ & $   0.00271 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.32342 $ & $   0.01083 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.31317 $ & $  -0.00094 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.88854 $ & $   0.00539 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56177.99760 $ & $   0.00160 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.54179 $ & $  -0.00259 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.44384 $ & $   0.01283 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.00883 $ & $   0.00590 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.55296 $ & $   0.01578 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.88095 $ & $   0.00745 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.32685 $ & $   0.01606 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.00105 $ & $   0.00156 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.54511 $ & $   0.00169 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.33852 $ & $   0.00604 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.01230 $ & $   0.01329 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.44761 $ & $   0.00355 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.31815 $ & $   0.00104 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.55679 $ & $   0.00386 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.89407 $ & $   0.00177 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.02441 $ & $  -0.00250 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.88449 $ & $   0.00030 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.01570 $ & $   0.00279 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.33181 $ & $   0.00051 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.45106 $ & $   0.00149 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.90740 $ & $  -0.00312 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.00590 $ & $   0.00769 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.32189 $ & $  -0.01004 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.55010 $ & $   0.00246 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.56059 $ & $   0.00141 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.89746 $ & $  -0.00101 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.34375 $ & $   0.00095 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56202.88778 $ & $   0.01247 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.03003 $ & $  -0.00125 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.91083 $ & $  -0.01315 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.33556 $ & $   0.01166 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.55341 $ & $   0.00552 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.90084 $ & $  -0.00191 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.00994 $ & $  -0.00517 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.02049 $ & $   0.01034 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.45618 $ & $  -0.00638 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.56695 $ & $  -0.00309 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.91423 $ & $  -0.00070 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.33901 $ & $  -0.00119 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.55705 $ & $  -0.00112 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.01341 $ & $   0.00210 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.02428 $ & $  -0.01032 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.45963 $ & $   0.00491 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.90586 $ & $  -0.00041 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.03557 $ & $  -0.00002 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.57063 $ & $   0.00420 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.02771 $ & $  -0.00250 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.91894 $ & $   0.00087 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.46307 $ & $  -0.00054 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.34395 $ & $   0.00171 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.56209 $ & $   0.00006 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.90961 $ & $   0.00965 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.01899 $ & $   0.00324 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.35593 $ & $   0.00586 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.57445 $ & $   0.00317 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.34737 $ & $   0.00783 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.92266 $ & $   0.00872 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.56544 $ & $   0.00714 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.91302 $ & $   0.01094 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.03253 $ & $  -0.01309 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.02243 $ & $   0.00525 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.46806 $ & $   0.00614 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.35936 $ & $  -0.00283 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.04462 $ & $   0.00323 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.92606 $ & $   0.00548 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.35080 $ & $  -0.00616 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.56875 $ & $   0.00174 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.03601 $ & $  -0.00922 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.58005 $ & $  -0.00633 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.36279 $ & $   0.00251 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.47187 $ & $   0.00938 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.24444 $ & $   0.00406 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.91844 $ & $  -0.00100 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.03945 $ & $  -0.00039 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.93089 $ & $  -0.00212 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.35572 $ & $  -0.00401 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.58391 $ & $  -0.00889 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.57348 $ & $  -0.00032 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.47531 $ & $   0.00333 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.05080 $ & $   0.00959 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.24788 $ & $   0.01669 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.92183 $ & $   0.01165 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.36778 $ & $   0.00275 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.17270 $ & $  -0.00689 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.93428 $ & $  -0.01133 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.57681 $ & $  -0.00263 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.35946 $ & $   0.00831 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.58797 $ & $  -0.00168 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.04418 $ & $   0.00296 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.25134 $ & $   0.01122 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.92521 $ & $   0.00030 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.37122 $ & $   0.00042 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.59938 $ & $  -0.00510 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.48033 $ & $   0.00599 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.05634 $ & $  -0.00597 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.93769 $ & $  -0.00132 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.17617 $ & $  -0.01552 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.58046 $ & $   0.00116 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.36290 $ & $  -0.00215 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.04791 $ & $   0.00279 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.60268 $ & $   0.00899 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.37499 $ & $  -0.00378 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.25629 $ & $  -0.00443 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.59348 $ & $  -0.00613 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.93030 $ & $   0.01202 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.17956 $ & $   0.00296 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.05140 $ & $   0.01340 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.94272 $ & $  -0.01320 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.60640 $ & $  -0.00390 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.58556 $ & $  -0.00977 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.36800 $ & $   0.00912 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.26002 $ & $   0.00021 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.93407 $ & $   0.00733 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.37979 $ & $  -0.00606 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.59738 $ & $   0.00053 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.18437 $ & $  -0.00069 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.06549 $ & $  -0.00272 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.94651 $ & $  -0.00177 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.58888 $ & $  -0.00298 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.05609 $ & $  -0.00236 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.26347 $ & $  -0.00323 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.93745 $ & $   0.01630 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.61119 $ & $   0.00731 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.38322 $ & $  -0.00052 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.60113 $ & $  -0.00128 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.18783 $ & $  -0.00984 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.59221 $ & $  -0.00014 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.94993 $ & $   0.00151 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.05952 $ & $   0.00275 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.07068 $ & $  -0.00057 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.61483 $ & $   0.00730 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.38683 $ & $  -0.00062 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.25771 $ & $   0.00007 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.26827 $ & $   0.00384 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56170.94269 $ & $   0.00319 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.21261 $ & $   0.00492 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.19188 $ & $  -0.00611 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.65863 $ & $   0.00680 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.76318 $ & $  -0.00922 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.60664 $ & $  -0.00747 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.06300 $ & $  -0.00058 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.59720 $ & $   0.00857 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.61827 $ & $   0.00325 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.95515 $ & $  -0.00025 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.38016 $ & $  -0.00708 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.26116 $ & $   0.00597 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.27171 $ & $   0.00889 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.07533 $ & $  -0.00509 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.39171 $ & $  -0.00451 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.61075 $ & $   0.00267 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.19666 $ & $   0.00337 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.60053 $ & $   0.00583 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.95860 $ & $   0.00385 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.38357 $ & $   0.00330 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.26461 $ & $   0.00321 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.27514 $ & $   0.00696 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.06801 $ & $   0.00867 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.76879 $ & $   0.00009 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.62297 $ & $  -0.01329 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.39515 $ & $  -0.00013 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.21989 $ & $  -0.02307 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.20011 $ & $  -0.00715 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.61453 $ & $   0.01196 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.96201 $ & $  -0.00274 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.38701 $ & $  -0.00224 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.77220 $ & $   0.00181 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.07184 $ & $   0.00097 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.62626 $ & $  -0.00272 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.08238 $ & $  -0.00016 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.39892 $ & $  -0.00111 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.22332 $ & $   0.00743 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.27996 $ & $  -0.00684 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.26952 $ & $  -0.00025 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56117.63771 $ & $   0.00375 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.20362 $ & $   0.00507 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.77558 $ & $   0.00212 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.07532 $ & $  -0.01256 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.62994 $ & $   0.00396 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.96710 $ & $   0.01119 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.39195 $ & $   0.00246 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.60960 $ & $  -0.00363 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.08670 $ & $   0.00480 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.27324 $ & $  -0.00288 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.28368 $ & $   0.00270 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.22713 $ & $  -0.00360 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.40378 $ & $   0.00634 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.20883 $ & $  -0.00702 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56213.61292 $ & $   0.00010 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.39539 $ & $  -0.00614 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.97086 $ & $   0.00109 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.78028 $ & $  -0.01218 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.27668 $ & $  -0.00110 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.28715 $ & $   0.00004 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.23057 $ & $  -0.01342 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.09081 $ & $   0.00336 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.08050 $ & $  -0.00468 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.63498 $ & $   0.01402 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.40718 $ & $  -0.00067 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21222 $ & $   0.00897 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.97428 $ & $   0.00384 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.78364 $ & $  -0.00710 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.39915 $ & $   0.00680 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.23402 $ & $   0.01707 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.63833 $ & $   0.00487 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.08394 $ & $  -0.01391 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.41063 $ & $   0.00016 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.29204 $ & $  -0.00222 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.28205 $ & $   0.00091 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.21609 $ & $   0.00387 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.78735 $ & $  -0.00702 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.23748 $ & $   0.00141 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.64161 $ & $  -0.00069 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.09781 $ & $  -0.00193 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.08744 $ & $  -0.00277 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.97924 $ & $   0.01075 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.50242 $ & $   0.00926 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.29542 $ & $  -0.00175 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.40442 $ & $   0.00397 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.28548 $ & $  -0.00624 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.41560 $ & $  -0.00380 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.54176 $ & $  -0.00222 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.24093 $ & $   0.00160 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22093 $ & $   0.00076 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.50574 $ & $   0.00871 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56138.98267 $ & $  -0.00599 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.79209 $ & $  -0.00448 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.29887 $ & $  -0.00838 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.40784 $ & $   0.00427 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.10261 $ & $   0.00752 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.28890 $ & $   0.01258 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.09222 $ & $   0.00482 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.64674 $ & $   0.01341 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.41903 $ & $  -0.00175 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.54532 $ & $   0.00686 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.24439 $ & $   0.00541 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22444 $ & $  -0.00098 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.50907 $ & $   0.01668 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.79550 $ & $  -0.00469 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.41128 $ & $   0.00847 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.65004 $ & $   0.00656 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.09606 $ & $   0.00645 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.42280 $ & $  -0.01077 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.30379 $ & $  -0.00735 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.10714 $ & $  -0.00512 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.29375 $ & $  -0.00199 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.54868 $ & $   0.01330 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.24821 $ & $  -0.00063 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.22797 $ & $  -0.00284 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.79888 $ & $  -0.00053 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.64336 $ & $  -0.00535 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.65379 $ & $  -0.00229 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.09956 $ & $  -0.00608 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.51410 $ & $   0.01147 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.30753 $ & $   0.00197 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.29749 $ & $  -0.00296 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.25166 $ & $   0.00437 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.42784 $ & $   0.00358 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.80229 $ & $  -0.00154 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.55373 $ & $  -0.00733 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.51740 $ & $  -0.00903 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.64708 $ & $  -0.00043 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23283 $ & $   0.00400 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.79796 $ & $   0.00110 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.31096 $ & $   0.00400 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.11455 $ & $  -0.00349 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.30091 $ & $   0.00376 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.10437 $ & $   0.00886 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.25511 $ & $  -0.01225 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.80516 $ & $  -0.00934 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.43128 $ & $  -0.00158 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.55705 $ & $  -0.00352 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.23633 $ & $  -0.01037 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.52104 $ & $   0.00028 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.80126 $ & $   0.00362 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.65094 $ & $  -0.00565 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.66182 $ & $  -0.00118 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.10786 $ & $  -0.02603 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.25859 $ & $   0.00050 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.43474 $ & $  -0.00557 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.11904 $ & $  -0.00850 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.31588 $ & $  -0.00227 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.56041 $ & $   0.00603 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.30627 $ & $   0.00277 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.80456 $ & $  -0.00123 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24021 $ & $  -0.00952 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.32872 $ & $   0.00831 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.11133 $ & $  -0.00215 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.26201 $ & $   0.00186 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.52598 $ & $   0.01514 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.31933 $ & $  -0.00283 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56046.58943 $ & $  -0.00977 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.65653 $ & $   0.00214 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.30971 $ & $  -0.00522 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.43956 $ & $  -0.00395 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.56514 $ & $  -0.00148 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.33218 $ & $   0.00251 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.88686 $ & $  -0.01373 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.26546 $ & $   0.00707 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.52930 $ & $  -0.00694 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.80955 $ & $   0.00182 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.66996 $ & $  -0.01282 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.32276 $ & $  -0.00624 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24533 $ & $   0.00473 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.87751 $ & $  -0.00958 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.66017 $ & $   0.00750 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.31313 $ & $   0.00609 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.44300 $ & $  -0.00143 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.56852 $ & $   0.00408 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.33562 $ & $   0.00454 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.89020 $ & $  -0.00401 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.53262 $ & $  -0.00842 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.81291 $ & $   0.00734 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.26927 $ & $   0.00128 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.24872 $ & $   0.00937 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.88084 $ & $   0.00779 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.66434 $ & $   0.00283 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.44678 $ & $  -0.00393 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.32762 $ & $  -0.00454 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.57225 $ & $   0.00455 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.31799 $ & $   0.00833 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.89358 $ & $  -0.00288 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.81639 $ & $   0.00672 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.27272 $ & $   0.00885 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.25222 $ & $  -0.00935 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.88424 $ & $  -0.00819 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.34058 $ & $  -0.00167 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.53769 $ & $   0.00596 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.33139 $ & $  -0.00415 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.32174 $ & $  -0.00777 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.57698 $ & $   0.00204 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.45182 $ & $   0.00643 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.27618 $ & $   0.00035 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.66967 $ & $   0.00012 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.89837 $ & $  -0.01327 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.82096 $ & $  -0.00325 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.34431 $ & $   0.00206 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56238.54102 $ & $   0.00340 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.88894 $ & $   0.00215 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.68202 $ & $   0.00072 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.33481 $ & $  -0.00113 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.25774 $ & $   0.01333 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.32516 $ & $   0.00774 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.58034 $ & $  -0.00666 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.45522 $ & $   0.00560 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.27962 $ & $  -0.00724 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.67334 $ & $   0.00760 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.82426 $ & $   0.00717 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.90175 $ & $   0.00159 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.34775 $ & $   0.00693 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.89234 $ & $   0.00609 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.68536 $ & $  -0.00257 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.26170 $ & $  -0.00245 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.58373 $ & $  -0.00011 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.45866 $ & $   0.00275 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.28308 $ & $  -0.00798 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.33972 $ & $  -0.01198 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.67705 $ & $   0.00473 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.82761 $ & $   0.00973 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.90549 $ & $  -0.01335 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.33024 $ & $   0.01104 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.68870 $ & $   0.00236 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.89615 $ & $   0.00339 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.35260 $ & $  -0.00260 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.26522 $ & $  -0.00018 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.34311 $ & $   0.00025 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.28655 $ & $  -0.00593 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.58830 $ & $   0.00591 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.33370 $ & $   0.00196 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.46361 $ & $   0.00031 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.83277 $ & $   0.00725 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.57961 $ & $   0.00070 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.35604 $ & $   0.00160 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.68262 $ & $   0.00497 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.91084 $ & $  -0.00285 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.69376 $ & $   0.00026 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.34655 $ & $   0.00503 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.29036 $ & $   0.00123 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.90145 $ & $   0.00712 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.59198 $ & $  -0.00466 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.33712 $ & $   0.01207 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.27010 $ & $  -0.00188 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.46725 $ & $   0.00946 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.83613 $ & $  -0.00632 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.35948 $ & $   0.01046 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.58336 $ & $  -0.00143 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.91417 $ & $   0.00019 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.68678 $ & $  -0.00321 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56195.90486 $ & $  -0.00094 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.59531 $ & $   0.00503 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.35130 $ & $   0.00599 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.47103 $ & $  -0.01073 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56060.83942 $ & $  -0.00875 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.34200 $ & $   0.00149 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.58678 $ & $   0.00463 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.91757 $ & $  -0.01192 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.70080 $ & $  -0.00070 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.69052 $ & $   0.00430 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.47910 $ & $  -0.00316 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.36438 $ & $  -0.00012 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.35497 $ & $   0.00015 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.59990 $ & $  -0.00635 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.47602 $ & $   0.00040 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.48252 $ & $   0.00207 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.59140 $ & $  -0.00485 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.92221 $ & $   0.00716 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.36818 $ & $   0.00119 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.70565 $ & $  -0.00281 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.35846 $ & $  -0.00280 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.60323 $ & $   0.00498 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.69646 $ & $  -0.00346 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.48589 $ & $  -0.00741 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.59477 $ & $   0.00100 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.92557 $ & $  -0.00091 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.37157 $ & $   0.00390 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.70899 $ & $   0.01361 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.19651 $ & $   0.00086 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55783.60660 $ & $   0.01617 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.70033 $ & $  -0.00708 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.36373 $ & $  -0.00438 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.59818 $ & $   0.00133 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.92932 $ & $   0.00568 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.49062 $ & $  -0.00334 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.20025 $ & $  -0.00872 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.37663 $ & $   0.00418 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.36718 $ & $  -0.01259 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.70411 $ & $  -0.00309 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.25891 $ & $  -0.00567 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55808.49383 $ & $   0.00502 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.20375 $ & $   0.01722 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.60328 $ & $  -0.00346 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.38005 $ & $  -0.00472 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.93472 $ & $   0.00045 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.71720 $ & $   0.00358 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.37062 $ & $  -0.00057 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.26269 $ & $   0.00375 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.25317 $ & $  -0.00041 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.20722 $ & $   0.00166 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.60671 $ & $   0.00980 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.38349 $ & $   0.01344 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.93808 $ & $  -0.00611 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.72053 $ & $  -0.00197 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.26614 $ & $   0.00144 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.37560 $ & $   0.00906 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.25664 $ & $   0.00384 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.21066 $ & $  -0.00389 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.61015 $ & $   0.00374 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.94147 $ & $   0.00418 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.72422 $ & $  -0.00114 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.38851 $ & $   0.00021 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.26008 $ & $  -0.00117 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.37941 $ & $  -0.00966 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.27140 $ & $   0.00160 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.28828 $ & $  -0.00477 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.61501 $ & $   0.00410 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.39230 $ & $  -0.00792 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.72921 $ & $   0.01372 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.94691 $ & $   0.00643 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.87590 $ & $  -0.00468 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.38288 $ & $   0.00711 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.21795 $ & $   0.00378 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.27484 $ & $   0.00244 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.26494 $ & $  -0.00281 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.61843 $ & $   0.00680 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.29251 $ & $   0.01292 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.39576 $ & $  -0.00425 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.73260 $ & $   0.00384 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.95066 $ & $   0.00168 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.87930 $ & $  -0.00136 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.22139 $ & $   0.00744 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.27829 $ & $   0.00574 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.38791 $ & $  -0.01413 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.26870 $ & $  -0.00344 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.62237 $ & $  -0.00713 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.29636 $ & $  -0.00318 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.73596 $ & $   0.00221 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.95406 $ & $   0.00746 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.88273 $ & $   0.00464 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.49833 $ & $   0.00541 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.22482 $ & $   0.00315 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.40067 $ & $   0.00183 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.39132 $ & $   0.00327 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.27213 $ & $   0.00356 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.28318 $ & $   0.00279 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.50164 $ & $   0.00159 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.62712 $ & $  -0.00651 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.40409 $ & $   0.00036 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.22827 $ & $  -0.00151 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.74107 $ & $   0.00782 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.95891 $ & $  -0.00190 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.88746 $ & $   0.00848 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.30209 $ & $  -0.00108 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.39478 $ & $   0.00448 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.28718 $ & $   0.00274 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.50490 $ & $  -0.00275 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.27720 $ & $   0.00048 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.63053 $ & $   0.00630 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.40755 $ & $  -0.00320 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.23173 $ & $  -0.00835 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.74443 $ & $   0.00471 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.89082 $ & $  -0.00068 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.96231 $ & $   0.00672 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.30597 $ & $  -0.00231 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.29063 $ & $  -0.00141 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.28064 $ & $  -0.00692 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.63395 $ & $   0.00412 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.40006 $ & $   0.00145 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.49869 $ & $   0.00846 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.50964 $ & $   0.00984 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.74811 $ & $   0.00764 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.96570 $ & $  -0.01338 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.23577 $ & $  -0.01335 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.89458 $ & $  -0.00796 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.30973 $ & $   0.00262 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.41278 $ & $  -0.00416 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.28407 $ & $  -0.00353 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.50200 $ & $  -0.00639 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.40386 $ & $   0.00399 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.51296 $ & $   0.00125 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.89798 $ & $   0.00117 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.23921 $ & $   0.01226 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.63869 $ & $  -0.00230 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.29616 $ & $  -0.00092 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.75323 $ & $   0.00304 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.41657 $ & $   0.00135 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.97100 $ & $  -0.00772 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.50531 $ & $  -0.00517 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.40730 $ & $  -0.00046 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.51659 $ & $   0.01074 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.90132 $ & $   0.00045 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.24268 $ & $   0.01645 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.28891 $ & $  -0.00111 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.31604 $ & $   0.01143 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.29960 $ & $   0.00868 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.64247 $ & $   0.00499 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.75660 $ & $  -0.00141 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.42001 $ & $   0.00268 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.97475 $ & $   0.00260 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.90474 $ & $  -0.00011 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.24614 $ & $  -0.00880 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.30299 $ & $  -0.00443 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.29260 $ & $   0.00107 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.64590 $ & $   0.00183 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.51022 $ & $  -0.00483 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.41231 $ & $   0.01031 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.32013 $ & $  -0.01070 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.75996 $ & $   0.00116 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.52177 $ & $   0.00993 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.97814 $ & $  -0.01254 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.42500 $ & $  -0.00323 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.24958 $ & $  -0.01103 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.51356 $ & $   0.00293 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.29606 $ & $  -0.00928 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.41574 $ & $   0.00068 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.90952 $ & $  -0.01021 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.52503 $ & $  -0.00309 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.65061 $ & $   0.00165 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.30808 $ & $   0.00380 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.76448 $ & $   0.00621 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.42845 $ & $   0.00752 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.98324 $ & $  -0.00914 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56231.51720 $ & $   0.00401 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.41922 $ & $   0.00109 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.52840 $ & $  -0.00479 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.91322 $ & $   0.00053 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.65402 $ & $   0.00720 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.30132 $ & $   0.00411 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.76785 $ & $  -0.00342 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.31187 $ & $  -0.00283 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.43190 $ & $   0.00796 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.98657 $ & $   0.01216 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.25682 $ & $   0.01307 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.91660 $ & $   0.00437 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.65745 $ & $   0.00453 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.30476 $ & $  -0.01471 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.31532 $ & $   0.00298 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.42415 $ & $  -0.00305 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.77151 $ & $  -0.00585 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.53332 $ & $   0.00567 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.99001 $ & $   0.00684 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.26023 $ & $   0.01380 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.43697 $ & $  -0.00139 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55815.66120 $ & $  -0.00043 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56028.92502 $ & $   0.00551 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.30821 $ & $  -0.00475 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.53669 $ & $   0.00645 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.42790 $ & $  -0.01070 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.92146 $ & $   0.00890 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.32028 $ & $   0.00485 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.26370 $ & $  -0.00503 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.77660 $ & $  -0.00111 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.99468 $ & $   0.00648 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.44074 $ & $   0.00359 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.43135 $ & $   0.00512 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.54032 $ & $  -0.00248 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.92503 $ & $   0.00507 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.31313 $ & $  -0.00006 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.26711 $ & $  -0.00517 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.32372 $ & $  -0.00504 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.77997 $ & $   0.00748 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56163.99845 $ & $   0.01318 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.44420 $ & $   0.00043 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.92842 $ & $  -0.00901 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.32712 $ & $  -0.00769 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.27055 $ & $  -0.01518 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.78333 $ & $   0.00509 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.31689 $ & $  -0.00532 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.54528 $ & $  -0.00038 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.00184 $ & $   0.00199 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.44942 $ & $   0.00418 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.32032 $ & $   0.01167 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.54860 $ & $  -0.00126 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.93347 $ & $   0.00041 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.33196 $ & $  -0.01002 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.78804 $ & $  -0.00159 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.45286 $ & $   0.00515 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.55192 $ & $   0.00467 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.27783 $ & $  -0.01760 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.93687 $ & $  -0.00616 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.79141 $ & $  -0.00126 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.34582 $ & $  -0.01088 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.33574 $ & $   0.00141 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.32533 $ & $   0.00733 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.45630 $ & $  -0.00271 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.28128 $ & $   0.00557 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55701.94030 $ & $  -0.00039 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.55647 $ & $  -0.00081 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.34960 $ & $   0.00236 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.33918 $ & $   0.00715 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.32878 $ & $  -0.00262 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.28473 $ & $   0.00597 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.46136 $ & $  -0.00168 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.55979 $ & $  -0.00194 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.35299 $ & $   0.00354 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.33220 $ & $  -0.00514 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.90779 $ & $  -0.00520 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.34420 $ & $   0.00224 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.28820 $ & $  -0.01087 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.56339 $ & $   0.00317 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.46513 $ & $  -0.00169 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.91120 $ & $   0.00311 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.35803 $ & $   0.00501 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.34764 $ & $   0.00510 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.33723 $ & $  -0.00647 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.29161 $ & $  -0.00765 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.46860 $ & $  -0.00505 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56135.58787 $ & $  -0.00675 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.91460 $ & $  -0.00903 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.56840 $ & $  -0.00261 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.36147 $ & $  -0.00655 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.35110 $ & $  -0.00150 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.34097 $ & $   0.00570 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.29505 $ & $   0.00864 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.57180 $ & $   0.01539 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.36487 $ & $  -0.00799 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.47368 $ & $   0.00425 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.34442 $ & $   0.00938 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.29891 $ & $  -0.00412 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.92052 $ & $  -0.00028 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.35620 $ & $   0.00406 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.57513 $ & $  -0.00527 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.47713 $ & $  -0.01539 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.92364 $ & $   0.00053 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.30238 $ & $  -0.00970 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.36978 $ & $  -0.00739 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.34940 $ & $   0.00533 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.35996 $ & $  -0.00207 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.48056 $ & $  -0.01116 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.57969 $ & $  -0.00316 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.30585 $ & $  -0.00262 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.37350 $ & $  -0.00930 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.35284 $ & $   0.00404 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.36342 $ & $  -0.00318 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.58299 $ & $  -0.00417 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.48551 $ & $  -0.00578 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.37690 $ & $   0.00047 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.35628 $ & $   0.00421 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.94408 $ & $   0.01986 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.36889 $ & $   0.01194 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.58662 $ & $   0.01141 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.25010 $ & $  -0.00018 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.48930 $ & $  -0.02329 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.38201 $ & $   0.00089 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.36133 $ & $  -0.01076 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.94749 $ & $  -0.00671 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.37223 $ & $  -0.00942 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.25358 $ & $  -0.01012 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.49274 $ & $  -0.00518 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.59149 $ & $   0.00229 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.38546 $ & $  -0.00477 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.37568 $ & $  -0.00171 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.95128 $ & $  -0.00219 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.48482 $ & $  -0.02038 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56078.74434 $ & $  -0.01476 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.25707 $ & $   0.01714 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.59481 $ & $   0.00370 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.38890 $ & $  -0.00163 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.49775 $ & $  -0.01391 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.48816 $ & $   0.00578 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.21504 $ & $  -0.00486 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.59815 $ & $  -0.00865 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.95595 $ & $  -0.00293 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.38089 $ & $  -0.00600 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.26209 $ & $   0.00769 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.49149 $ & $  -0.00150 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.39387 $ & $  -0.00963 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.95939 $ & $   0.01238 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.38468 $ & $   0.00309 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.21937 $ & $  -0.00065 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.26591 $ & $   0.00386 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.60279 $ & $  -0.00493 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.39765 $ & $   0.00495 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.49629 $ & $  -0.01075 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.96279 $ & $  -0.00024 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.27899 $ & $   0.00956 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.38813 $ & $  -0.00922 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.22289 $ & $   0.00421 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.60608 $ & $  -0.00422 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.26941 $ & $   0.00548 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.40110 $ & $   0.00193 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.49956 $ & $  -0.00262 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.28279 $ & $  -0.00680 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.22633 $ & $  -0.00359 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.60973 $ & $  -0.00362 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.96748 $ & $  -0.00069 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.39345 $ & $  -0.00601 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.27466 $ & $   0.00357 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.26456 $ & $   0.00556 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.50316 $ & $  -0.01823 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.28624 $ & $   0.01026 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.22979 $ & $   0.00934 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56124.97085 $ & $  -0.00236 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.40615 $ & $  -0.00085 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.39689 $ & $   0.00282 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.61482 $ & $  -0.00534 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.27818 $ & $   0.00785 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.26802 $ & $   0.00793 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.23325 $ & $   0.00760 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.40961 $ & $   0.00648 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.49768 $ & $   0.02021 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.50820 $ & $   0.00033 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.29145 $ & $   0.00427 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.40030 $ & $   0.00125 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.61815 $ & $  -0.00305 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.28170 $ & $   0.00238 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.27147 $ & $   0.00485 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.23672 $ & $   0.00340 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.50094 $ & $   0.00678 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.41308 $ & $   0.00311 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.29490 $ & $   0.00585 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.62150 $ & $   0.00348 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.40569 $ & $  -0.00241 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.50425 $ & $  -0.00087 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.24056 $ & $   0.00214 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.28678 $ & $  -0.00682 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.51481 $ & $   0.00553 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.27651 $ & $  -0.00537 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.29829 $ & $   0.00222 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.41788 $ & $  -0.00111 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.62629 $ & $   0.00488 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.24401 $ & $  -0.00149 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.40945 $ & $  -0.00485 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.29060 $ & $   0.00027 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.28029 $ & $  -0.00422 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.51947 $ & $   0.00143 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.50903 $ & $  -0.00222 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.42166 $ & $   0.00307 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.62961 $ & $  -0.00250 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.30348 $ & $  -0.01377 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.41280 $ & $  -0.00274 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.24746 $ & $  -0.00281 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.29412 $ & $  -0.00114 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.28373 $ & $   0.00556 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.52274 $ & $   0.00047 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.51233 $ & $   0.01716 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.42513 $ & $  -0.00114 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.63325 $ & $  -0.00324 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.30726 $ & $   0.01075 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.25092 $ & $  -0.00429 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.52641 $ & $   0.00257 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56224.51597 $ & $   0.00347 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.41801 $ & $   0.01080 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.29911 $ & $  -0.00483 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.28904 $ & $  -0.00302 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.31071 $ & $  -0.01114 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.43013 $ & $   0.00441 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.25436 $ & $   0.00670 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.63803 $ & $   0.00230 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.42143 $ & $  -0.00026 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.30264 $ & $   0.00116 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.33026 $ & $   0.00708 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.53160 $ & $   0.00115 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.43358 $ & $   0.00407 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.25783 $ & $   0.00846 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.64135 $ & $   0.00355 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56021.92202 $ & $   0.00355 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.31596 $ & $   0.00152 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.42489 $ & $  -0.00556 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.30615 $ & $   0.00309 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.53487 $ & $   0.00453 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.33414 $ & $  -0.00180 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.99135 $ & $   0.01851 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.43704 $ & $  -0.00141 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.26165 $ & $   0.00531 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.64467 $ & $   0.00087 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.87273 $ & $  -0.01208 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56103.67658 $ & $   0.00732 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.31940 $ & $   0.00304 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.53820 $ & $  -0.00714 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.99474 $ & $  -0.00226 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.43026 $ & $   0.01003 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.31106 $ & $  -0.00510 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.26511 $ & $  -0.00627 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.33826 $ & $  -0.00483 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.87636 $ & $   0.00017 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.32279 $ & $  -0.00227 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.44229 $ & $  -0.00120 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.64965 $ & $   0.01198 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56156.99824 $ & $  -0.00073 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.26856 $ & $   0.00754 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.43409 $ & $   0.00486 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.31490 $ & $   0.00047 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.87975 $ & $  -0.00400 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.54305 $ & $  -0.00665 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56199.65297 $ & $   0.00370 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.44608 $ & $  -0.00240 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.34395 $ & $  -0.01130 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.32803 $ & $  -0.00348 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.27203 $ & $  -0.00369 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.43753 $ & $   0.01286 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.54637 $ & $  -0.00043 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.31842 $ & $  -0.00482 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.44954 $ & $   0.00414 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.00401 $ & $  -0.00662 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.88564 $ & $  -0.00360 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.33183 $ & $   0.01187 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.34841 $ & $   0.00017 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.27546 $ & $  -0.00687 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.55006 $ & $  -0.00381 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.44256 $ & $  -0.00130 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.32373 $ & $   0.00812 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.00790 $ & $  -0.00399 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.88932 $ & $   0.00467 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.47509 $ & $   0.00598 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.45447 $ & $   0.00254 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.33528 $ & $   0.00819 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.27890 $ & $   0.00242 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.35263 $ & $   0.01168 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.44600 $ & $  -0.01256 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.55488 $ & $  -0.00705 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.32721 $ & $  -0.00668 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.01130 $ & $  -0.00039 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.89271 $ & $   0.01571 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.45793 $ & $   0.00340 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.47888 $ & $   0.00637 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.28273 $ & $  -0.00024 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.34031 $ & $   0.00353 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.55813 $ & $   0.00429 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.44944 $ & $   0.00143 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.33070 $ & $  -0.01262 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.46137 $ & $   0.00194 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.48235 $ & $  -0.00297 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.35901 $ & $  -0.00485 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.28616 $ & $   0.00916 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.01714 $ & $  -0.00302 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.34378 $ & $   0.00176 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.56147 $ & $   0.00043 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.89846 $ & $   0.00742 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.33568 $ & $   0.00602 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.28962 $ & $   0.00399 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.46628 $ & $  -0.00506 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.02076 $ & $   0.00499 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.34720 $ & $  -0.00338 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.48734 $ & $  -0.00190 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.36383 $ & $   0.00335 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.90185 $ & $  -0.00669 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.56607 $ & $  -0.00219 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.29306 $ & $  -0.00549 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.33949 $ & $   0.00286 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.02417 $ & $   0.00262 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.49078 $ & $   0.00120 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.90524 $ & $   0.00446 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.36749 $ & $   0.00601 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.47026 $ & $  -0.00112 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.56941 $ & $   0.00199 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.35215 $ & $  -0.01289 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.29654 $ & $   0.01087 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.34300 $ & $  -0.00127 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.49420 $ & $  -0.00308 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.47372 $ & $  -0.00318 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.57308 $ & $   0.00171 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.35593 $ & $  -0.00029 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.91051 $ & $  -0.01157 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.02981 $ & $   0.00529 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.29998 $ & $  -0.00241 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.36745 $ & $  -0.00057 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.37359 $ & $   0.01437 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.48332 $ & $   0.00019 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.34800 $ & $   0.00419 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.35938 $ & $   0.00505 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.49954 $ & $   0.00056 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.47902 $ & $   0.00733 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.91426 $ & $   0.00605 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.03397 $ & $   0.00359 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56011.30381 $ & $  -0.00524 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.57801 $ & $  -0.01012 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.37121 $ & $  -0.00405 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.37739 $ & $   0.00006 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.48673 $ & $  -0.00270 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.35150 $ & $  -0.00542 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63177 $ & $   0.01280 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.18680 $ & $  -0.00480 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.92770 $ & $  -0.00295 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.50332 $ & $  -0.00535 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.48248 $ & $   0.00780 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.91768 $ & $   0.00216 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.58128 $ & $  -0.00226 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.03738 $ & $   0.00561 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.37467 $ & $  -0.00318 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.36443 $ & $  -0.00648 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.38105 $ & $   0.00072 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.49010 $ & $  -0.00526 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.35499 $ & $   0.00820 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63529 $ & $   0.01284 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.19028 $ & $   0.00119 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.93111 $ & $   0.00096 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.50679 $ & $   0.00640 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.48594 $ & $   0.00698 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.06150 $ & $  -0.00106 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.58461 $ & $  -0.00910 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.36789 $ & $   0.00340 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.92341 $ & $   0.00060 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.37974 $ & $   0.00098 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.49464 $ & $  -0.00159 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.63918 $ & $  -0.00456 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.04312 $ & $   0.00229 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.19371 $ & $  -0.00691 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.93450 $ & $  -0.00147 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.25084 $ & $  -0.02047 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.06493 $ & $   0.00628 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.35999 $ & $   0.00470 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.38695 $ & $  -0.00427 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.37134 $ & $  -0.01082 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.58937 $ & $   0.00933 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.49119 $ & $   0.01675 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.51208 $ & $   0.00469 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.92681 $ & $  -0.01918 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.38313 $ & $   0.01007 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.19713 $ & $  -0.00054 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.49840 $ & $  -0.00112 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.04695 $ & $   0.00276 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.25420 $ & $   0.00354 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.06830 $ & $  -0.00963 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.39047 $ & $   0.00568 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.93922 $ & $   0.00980 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64427 $ & $  -0.01128 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.59264 $ & $  -0.00133 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56181.92971 $ & $   0.01022 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.51550 $ & $   0.00297 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.49498 $ & $  -0.00827 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.38652 $ & $  -0.00313 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.37620 $ & $   0.00296 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.20059 $ & $   0.01507 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.50183 $ & $  -0.00649 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.05040 $ & $   0.00230 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.39402 $ & $  -0.00673 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.94261 $ & $   0.00343 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.64769 $ & $   0.00223 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.25891 $ & $   0.00935 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.07309 $ & $  -0.01817 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.59631 $ & $   0.00359 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.51893 $ & $   0.01146 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.49844 $ & $  -0.00511 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.37998 $ & $  -0.00126 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.20445 $ & $   0.00376 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.39146 $ & $  -0.00246 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.50644 $ & $  -0.00389 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65111 $ & $  -0.00452 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.94636 $ & $   0.00308 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.26264 $ & $  -0.00814 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.07649 $ & $  -0.00774 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.05629 $ & $  -0.01723 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.39923 $ & $   0.00254 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.38343 $ & $  -0.00077 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.20788 $ & $   0.01124 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.60145 $ & $   0.00000 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.52408 $ & $   0.00891 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.50342 $ & $  -0.00593 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.50987 $ & $   0.00046 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.39526 $ & $  -0.00711 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.26608 $ & $  -0.00333 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.08027 $ & $  -0.00137 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.95092 $ & $  -0.00294 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.40283 $ & $  -0.00254 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.06046 $ & $   0.00375 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.65683 $ & $   0.00441 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.60478 $ & $   0.00399 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.50686 $ & $   0.00060 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.52785 $ & $   0.01420 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.51331 $ & $  -0.00399 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.39872 $ & $   0.00738 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.38834 $ & $  -0.00029 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.95431 $ & $   0.00617 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.06388 $ & $   0.00341 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.40678 $ & $   0.00033 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.26070 $ & $   0.01766 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.27122 $ & $  -0.00438 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.60812 $ & $  -0.00046 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.08506 $ & $  -0.00732 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66059 $ & $   0.00069 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.51032 $ & $  -0.00325 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.53127 $ & $   0.00161 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.39180 $ & $  -0.00532 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.95768 $ & $   0.00783 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.51838 $ & $  -0.00118 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.40407 $ & $   0.00605 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.26412 $ & $  -0.00756 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.27465 $ & $   0.00797 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.08850 $ & $   0.00791 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66410 $ & $  -0.00538 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.49310 $ & $   0.00243 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.39526 $ & $  -0.00156 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.61300 $ & $   0.00737 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.41210 $ & $  -0.00506 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.51532 $ & $   0.00605 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.06975 $ & $  -0.00028 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.52175 $ & $  -0.00325 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.53674 $ & $   0.00093 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.40751 $ & $   0.00229 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.26754 $ & $   0.00152 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.27808 $ & $   0.00929 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.09187 $ & $   0.00500 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.96244 $ & $   0.00566 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.49642 $ & $   0.01034 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.61623 $ & $   0.00117 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.66924 $ & $  -0.00690 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.07329 $ & $   0.00426 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.51911 $ & $  -0.00331 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.52516 $ & $   0.01185 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.54016 $ & $  -0.00458 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.41661 $ & $   0.00867 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.40018 $ & $   0.00440 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.41102 $ & $  -0.00057 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.96582 $ & $   0.00462 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.49973 $ & $   0.00402 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.27237 $ & $  -0.00437 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.09658 $ & $  -0.00445 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.28306 $ & $  -0.00932 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.61990 $ & $   0.00745 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67266 $ & $   0.00850 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.07673 $ & $   0.00310 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.52257 $ & $   0.00851 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.54359 $ & $   0.00373 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.40397 $ & $   0.00164 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.42091 $ & $   0.00394 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.52998 $ & $   0.01125 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.96959 $ & $   0.00471 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.10001 $ & $   0.00418 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.41614 $ & $  -0.00459 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.27612 $ & $  -0.00172 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.28680 $ & $  -0.00186 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.50464 $ & $   0.00747 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.67612 $ & $   0.00984 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.29756 $ & $   0.00449 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.62486 $ & $  -0.00026 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.40744 $ & $   0.00732 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.53341 $ & $   0.00156 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.52753 $ & $   0.00581 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.54882 $ & $  -0.00484 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.08256 $ & $   0.00270 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.27956 $ & $   0.00705 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.10380 $ & $   0.00444 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.41987 $ & $   0.00061 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.29024 $ & $   0.00485 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.50796 $ & $   0.00013 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.97457 $ & $   0.00342 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.30135 $ & $   0.00280 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.62818 $ & $   0.01588 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.42716 $ & $  -0.00151 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.53097 $ & $   0.01070 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.53718 $ & $  -0.00364 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.68188 $ & $   0.00021 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.55265 $ & $  -0.00095 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.42333 $ & $   0.00841 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.41291 $ & $  -0.01051 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.97796 $ & $   0.01420 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.51158 $ & $   0.01071 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.30479 $ & $  -0.00390 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.10842 $ & $   0.00820 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.63151 $ & $   0.00783 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.28456 $ & $   0.01074 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.29524 $ & $  -0.00832 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.53445 $ & $  -0.00667 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.43207 $ & $   0.00066 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.55613 $ & $   0.00183 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.41637 $ & $   0.00699 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.98135 $ & $  -0.00100 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.54203 $ & $   0.00273 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.28798 $ & $   0.00749 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.29869 $ & $   0.00112 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.42836 $ & $  -0.00528 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.51674 $ & $  -0.00202 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.63614 $ & $   0.01097 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.30986 $ & $   0.00796 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.41980 $ & $   0.01234 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.43644 $ & $  -0.00266 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.54539 $ & $   0.00550 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.53941 $ & $   0.00143 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56014.91857 $ & $   0.00132 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.29140 $ & $  -0.00071 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.98612 $ & $   0.00268 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.30213 $ & $   0.00473 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.43182 $ & $  -0.01304 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.56176 $ & $  -0.00039 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.53049 $ & $   0.00294 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.52005 $ & $  -0.01060 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.63942 $ & $   0.00185 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.31326 $ & $  -0.00475 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.54880 $ & $   0.00644 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.98950 $ & $  -0.00696 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.43528 $ & $  -0.00248 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.42493 $ & $  -0.00199 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.52338 $ & $  -0.01336 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.53383 $ & $  -0.00737 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.56523 $ & $  -0.00207 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.31670 $ & $   0.00534 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.64311 $ & $  -0.00783 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.29641 $ & $   0.01478 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.30711 $ & $  -0.00335 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.44296 $ & $   0.00361 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.55363 $ & $   0.00639 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.53716 $ & $   0.01322 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.99332 $ & $  -0.00781 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.56873 $ & $  -0.00338 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.42874 $ & $   0.00563 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.87451 $ & $   0.00749 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.52807 $ & $  -0.00486 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.44025 $ & $   0.00362 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.30016 $ & $  -0.01065 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.31085 $ & $  -0.00325 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.32156 $ & $  -0.00140 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.64811 $ & $  -0.01320 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.44708 $ & $  -0.00261 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.55739 $ & $   0.01139 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.43220 $ & $   0.00309 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.87795 $ & $   0.00466 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.53130 $ & $  -0.00561 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.30358 $ & $  -0.00763 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.54207 $ & $  -0.01152 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56149.99835 $ & $  -0.00034 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.31429 $ & $   0.00213 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.44401 $ & $   0.00064 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.65145 $ & $   0.00260 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.57408 $ & $   0.00704 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.32554 $ & $   0.00517 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.45101 $ & $   0.00202 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.56075 $ & $  -0.00535 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.53495 $ & $  -0.00692 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.54542 $ & $   0.00214 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.00174 $ & $   0.00062 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.44745 $ & $  -0.00299 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.65477 $ & $  -0.01013 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.88279 $ & $  -0.00525 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.43731 $ & $   0.00188 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.32899 $ & $   0.00661 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.57793 $ & $  -0.00632 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.30841 $ & $   0.00545 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.56549 $ & $   0.00727 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.54904 $ & $  -0.00332 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.00515 $ & $  -0.01073 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.44075 $ & $  -0.00015 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.88653 $ & $  -0.00562 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.45749 $ & $   0.00251 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.58141 $ & $  -0.00233 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.54020 $ & $  -0.00958 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.65953 $ & $  -0.00766 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.45283 $ & $   0.00246 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.33443 $ & $   0.01133 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.56891 $ & $   0.00233 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.44420 $ & $   0.00426 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.88992 $ & $   0.00226 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.00979 $ & $   0.00212 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.46151 $ & $  -0.00801 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.54349 $ & $   0.01015 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.66285 $ & $  -0.00797 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.55421 $ & $   0.00276 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.45629 $ & $  -0.00036 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.58671 $ & $  -0.00068 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.33788 $ & $   0.00628 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.57233 $ & $   0.00437 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.01318 $ & $  -0.01362 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.54681 $ & $   0.00800 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.55755 $ & $   0.00607 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.46532 $ & $   0.00178 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.66654 $ & $  -0.00476 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.44916 $ & $  -0.00566 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.45975 $ & $  -0.00126 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.59019 $ & $   0.00059 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.34140 $ & $   0.00963 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.89581 $ & $  -0.00173 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.33151 $ & $  -0.00267 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55794.57726 $ & $   0.00396 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.01688 $ & $  -0.00884 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.56090 $ & $  -0.00587 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.45294 $ & $   0.00050 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.55162 $ & $   0.00538 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.59366 $ & $  -0.00336 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.89919 $ & $   0.00262 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.67150 $ & $   0.00803 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.33529 $ & $  -0.00775 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.46509 $ & $   0.00104 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.47116 $ & $  -0.01169 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.34631 $ & $   0.00567 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.45639 $ & $   0.00534 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.55496 $ & $  -0.00731 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.56559 $ & $  -0.00163 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.02170 $ & $  -0.00366 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.90257 $ & $  -0.00139 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.33876 $ & $   0.00512 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.46890 $ & $   0.00422 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.59885 $ & $  -0.00094 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.35006 $ & $   0.00406 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.47566 $ & $   0.00301 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.56888 $ & $  -0.00734 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.55859 $ & $  -0.00363 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.02514 $ & $  -0.00993 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.46132 $ & $   0.00110 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.90742 $ & $   0.00386 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.47238 $ & $   0.00150 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.35351 $ & $   0.00599 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.60264 $ & $   0.00657 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.02856 $ & $  -0.00434 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.48027 $ & $  -0.00753 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.57264 $ & $   0.00208 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.46477 $ & $  -0.00597 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.56352 $ & $  -0.00256 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.91112 $ & $   0.00214 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.60610 $ & $  -0.00964 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.47746 $ & $  -0.00199 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.35857 $ & $   0.00244 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.46822 $ & $  -0.00972 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.56683 $ & $  -0.00132 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.57764 $ & $   0.00889 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.91453 $ & $   0.00228 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.48093 $ & $  -0.00150 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.48718 $ & $   0.01387 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.36202 $ & $  -0.00002 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61153 $ & $  -0.00191 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.57018 $ & $   0.00056 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.58092 $ & $   0.00082 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.03728 $ & $  -0.00195 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.24528 $ & $   0.00337 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.48438 $ & $   0.00584 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.91978 $ & $   0.01060 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.36548 $ & $   0.00318 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.49087 $ & $  -0.01344 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61502 $ & $   0.00255 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.58426 $ & $  -0.00245 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.04106 $ & $  -0.00389 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.57508 $ & $  -0.00975 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.24878 $ & $   0.00011 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.92317 $ & $   0.00129 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.49456 $ & $  -0.00756 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.61850 $ & $   0.00124 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.48942 $ & $   0.00767 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.37038 $ & $  -0.00721 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.57840 $ & $   0.00360 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.58884 $ & $   0.00194 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.25219 $ & $  -0.00138 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.37416 $ & $  -0.00110 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.49344 $ & $  -0.00217 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.59219 $ & $   0.00131 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.62362 $ & $  -0.00072 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.50010 $ & $   0.00335 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.58204 $ & $  -0.00484 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.04925 $ & $  -0.00533 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.25736 $ & $   0.00656 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.93122 $ & $   0.01306 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56025.64690 $ & $   0.00805 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.37760 $ & $  -0.01020 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.49690 $ & $   0.00508 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.25417 $ & $  -0.00493 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.59583 $ & $  -0.00447 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.62745 $ & $   0.00379 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.05270 $ & $  -0.00574 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.20350 $ & $   0.00474 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.50475 $ & $  -0.00689 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.58698 $ & $  -0.00821 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.26111 $ & $   0.00899 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.93495 $ & $   0.00787 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.94619 $ & $  -0.01639 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.25811 $ & $  -0.00036 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63094 $ & $   0.00963 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.50200 $ & $  -0.00103 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.38297 $ & $   0.00266 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.60061 $ & $  -0.00239 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.59032 $ & $  -0.00421 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.50869 $ & $  -0.00227 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.26456 $ & $   0.00018 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.93835 $ & $   0.00469 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.05773 $ & $   0.01229 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.20878 $ & $   0.00566 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.94996 $ & $   0.01851 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.26185 $ & $  -0.00477 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.50546 $ & $   0.00258 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.60390 $ & $   0.00669 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.38643 $ & $   0.00890 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.59364 $ & $  -0.00116 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.06114 $ & $   0.01241 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63650 $ & $   0.00205 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.25867 $ & $  -0.00181 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.95337 $ & $   0.00938 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.26961 $ & $  -0.00251 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.94351 $ & $  -0.00757 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.60724 $ & $  -0.01333 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.50893 $ & $   0.00738 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.51514 $ & $  -0.00404 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.38989 $ & $   0.00111 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.21467 $ & $   0.00269 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.59822 $ & $   0.00558 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.63998 $ & $  -0.00022 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.06494 $ & $  -0.00534 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.26213 $ & $   0.00115 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.27298 $ & $  -0.00712 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.26868 $ & $  -0.00344 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.49078 $ & $  -0.00099 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.94685 $ & $   0.00308 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.95819 $ & $  -0.00380 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.51941 $ & $   0.00077 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.61190 $ & $  -0.00309 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56217.60151 $ & $   0.00749 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.64345 $ & $  -0.00486 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.49298 $ & $  -0.01525 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.39483 $ & $  -0.00183 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.51408 $ & $   0.00260 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.26557 $ & $  -0.00813 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.27648 $ & $   0.00373 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.95023 $ & $   0.00268 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.22001 $ & $   0.01140 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.06981 $ & $  -0.00089 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.96160 $ & $  -0.00675 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.27343 $ & $   0.00096 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.61525 $ & $  -0.01395 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.52353 $ & $   0.00277 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.39861 $ & $   0.00577 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.51788 $ & $   0.00140 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.07323 $ & $  -0.00444 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.64874 $ & $   0.00841 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.27047 $ & $  -0.01041 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.96502 $ & $  -0.00541 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.95484 $ & $  -0.00972 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.28130 $ & $   0.00679 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.27711 $ & $  -0.00207 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.22543 $ & $   0.00664 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.61894 $ & $   0.00430 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.40207 $ & $   0.00211 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.52132 $ & $   0.00070 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.07667 $ & $  -0.01477 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.65258 $ & $   0.00670 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.27420 $ & $  -0.00369 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.95860 $ & $  -0.00576 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.28508 $ & $   0.00198 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.96988 $ & $   0.00011 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.53042 $ & $   0.01130 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.62387 $ & $  -0.00249 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.53176 $ & $   0.00000 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.23078 $ & $  -0.01079 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.28330 $ & $  -0.00602 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.40708 $ & $   0.00246 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.65607 $ & $  -0.00006 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.52648 $ & $   0.00058 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.27763 $ & $  -0.00684 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.96206 $ & $  -0.01171 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.28853 $ & $   0.01142 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.08169 $ & $  -0.00096 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.97386 $ & $  -0.01474 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.53452 $ & $   0.00168 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.62719 $ & $   0.00873 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.53555 $ & $   0.00014 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.41052 $ & $  -0.00145 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.52992 $ & $  -0.00061 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.28719 $ & $   0.00426 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.08514 $ & $  -0.00523 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.66130 $ & $  -0.00708 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.97728 $ & $  -0.00628 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.96691 $ & $   0.00000 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.23672 $ & $   0.00524 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.29354 $ & $   0.01235 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.63054 $ & $  -0.00266 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.53848 $ & $   0.00015 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.53898 $ & $   0.01214 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.41398 $ & $  -0.00002 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.53338 $ & $   0.00089 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.29107 $ & $   0.00722 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.08893 $ & $  -0.00310 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.28587 $ & $   0.00554 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.66474 $ & $   0.00026 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.97033 $ & $   0.00368 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.29698 $ & $   0.00717 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.50483 $ & $  -0.00031 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.98218 $ & $   0.00672 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.63509 $ & $   0.01124 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.24210 $ & $   0.01338 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.54354 $ & $  -0.00326 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.28929 $ & $   0.00294 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.41900 $ & $  -0.00487 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.53823 $ & $  -0.00599 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.66822 $ & $   0.00410 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.54473 $ & $  -0.00239 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.97396 $ & $   0.00167 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.30041 $ & $   0.00253 $ & $   0.00365 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.09361 $ & $  -0.00728 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.50816 $ & $  -0.00380 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.98561 $ & $   0.00609 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.63842 $ & $  -0.00057 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.54697 $ & $   0.00262 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.42278 $ & $   0.00777 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.54201 $ & $   0.00499 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.24745 $ & $   0.00391 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.09706 $ & $  -0.00870 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.68886 $ & $   0.00148 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.51174 $ & $   0.00960 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.97856 $ & $   0.00086 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.98906 $ & $   0.00747 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.64209 $ & $   0.00214 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.30538 $ & $  -0.00585 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.67358 $ & $  -0.00621 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.55039 $ & $  -0.00805 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.52353 $ & $  -0.00085 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.31719 $ & $   0.00325 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.42622 $ & $  -0.00484 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.54546 $ & $   0.00382 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.69226 $ & $  -0.00571 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.10052 $ & $  -0.00417 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.29818 $ & $  -0.01062 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.98233 $ & $  -0.00972 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.25236 $ & $   0.00236 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.30918 $ & $  -0.00341 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.52679 $ & $  -0.00053 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.67742 $ & $   0.00215 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.51649 $ & $   0.00800 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.99388 $ & $  -0.01561 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.64696 $ & $  -0.00207 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.32064 $ & $  -0.00322 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.87519 $ & $   0.00076 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.55548 $ & $  -0.01069 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.69564 $ & $  -0.00093 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.30158 $ & $  -0.01589 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.55054 $ & $  -0.00078 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.98579 $ & $   0.00345 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.43163 $ & $   0.00242 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.25583 $ & $   0.00697 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.53011 $ & $   0.00377 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.31257 $ & $   0.00168 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.51980 $ & $   0.00128 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.68091 $ & $  -0.00533 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.65030 $ & $  -0.01250 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56142.99768 $ & $   0.00384 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.87857 $ & $  -0.01428 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.32443 $ & $  -0.00885 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.55889 $ & $  -0.00191 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.55401 $ & $  -0.00028 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.70035 $ & $  -0.00671 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.43509 $ & $   0.00846 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.25966 $ & $  -0.00962 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.52344 $ & $   0.00093 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.65361 $ & $   0.00031 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.99055 $ & $   0.00253 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.00111 $ & $  -0.00801 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.30667 $ & $  -0.00280 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.88197 $ & $  -0.00439 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.53487 $ & $   0.00232 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.31744 $ & $   0.01084 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.56227 $ & $  -0.00520 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.68632 $ & $  -0.00525 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.55748 $ & $  -0.00683 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.32955 $ & $  -0.00325 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.43854 $ & $   0.00386 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.70408 $ & $   0.00802 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.26312 $ & $  -0.00373 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.99388 $ & $  -0.01452 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.31009 $ & $  -0.00386 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.53816 $ & $   0.00691 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.32105 $ & $  -0.00758 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.65828 $ & $  -0.00197 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.52875 $ & $   0.00126 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.68982 $ & $   0.00306 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.00587 $ & $  -0.00731 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.56682 $ & $  -0.00246 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.33293 $ & $   0.00009 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.70747 $ & $   0.00438 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.26657 $ & $  -0.00939 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56174.99734 $ & $   0.01110 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.31352 $ & $  -0.00169 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.54180 $ & $  -0.00061 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.32447 $ & $   0.00510 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.44383 $ & $   0.00673 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.66162 $ & $   0.00704 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56242.53207 $ & $   0.00457 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.69331 $ & $   0.00560 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.00930 $ & $  -0.00746 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.57017 $ & $   0.00323 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.33631 $ & $  -0.00810 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.27002 $ & $  -0.00171 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.89158 $ & $  -0.00373 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.71214 $ & $  -0.00342 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.44760 $ & $  -0.00586 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.00206 $ & $  -0.01275 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.66530 $ & $   0.00274 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.31844 $ & $  -0.00951 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.54667 $ & $  -0.00296 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.32940 $ & $   0.00473 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.57395 $ & $   0.00218 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.27347 $ & $   0.00111 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.89498 $ & $   0.00240 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.69863 $ & $  -0.01326 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.34120 $ & $   0.01313 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55698.71552 $ & $   0.00462 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.45105 $ & $  -0.00114 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.00589 $ & $  -0.01145 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.55000 $ & $   0.00324 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.32216 $ & $  -0.01405 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.33319 $ & $   0.00658 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.35422 $ & $   0.00175 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.01754 $ & $  -0.01222 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.27693 $ & $   0.00282 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.67036 $ & $   0.00107 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.34458 $ & $  -0.00274 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.57875 $ & $  -0.00216 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.90033 $ & $  -0.00386 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.00933 $ & $  -0.00205 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.55332 $ & $   0.00006 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.32558 $ & $  -0.00745 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.33664 $ & $   0.00052 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.45610 $ & $   0.00515 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.67370 $ & $   0.00433 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.02135 $ & $  -0.00352 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.58217 $ & $   0.00005 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.34836 $ & $   0.00061 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.90371 $ & $   0.01379 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.67705 $ & $  -0.00721 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.55786 $ & $   0.00192 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.45956 $ & $  -0.00171 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.01431 $ & $  -0.01046 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.02477 $ & $   0.01001 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56228.33052 $ & $  -0.00066 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.58555 $ & $  -0.00151 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.34180 $ & $  -0.00682 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.24952 $ & $   0.00935 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.90747 $ & $  -0.00019 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.35339 $ & $  -0.00991 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.56117 $ & $   0.00084 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.46300 $ & $   0.00206 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.01776 $ & $  -0.01416 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.68171 $ & $   0.00154 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.34526 $ & $   0.00371 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.02973 $ & $  -0.01171 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.59019 $ & $   0.00504 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.25339 $ & $   0.00699 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.35682 $ & $  -0.00116 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.56480 $ & $   0.00134 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.02137 $ & $   0.00261 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.91279 $ & $  -0.00269 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.68504 $ & $   0.00421 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.71660 $ & $  -0.00251 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.34870 $ & $   0.00840 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.46794 $ & $   0.00778 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.03309 $ & $   0.00951 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.25704 $ & $   0.00833 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.59390 $ & $   0.00032 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.36021 $ & $   0.00523 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.91611 $ & $  -0.00337 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.71999 $ & $  -0.02403 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.56946 $ & $  -0.00026 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.68875 $ & $   0.01407 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.03651 $ & $   0.00488 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.02608 $ & $   0.00171 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.47174 $ & $   0.00347 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.59734 $ & $   0.00428 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.35362 $ & $   0.00132 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.91949 $ & $   0.01073 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.36512 $ & $   0.00695 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.26264 $ & $   0.00685 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.57278 $ & $  -0.00735 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.72341 $ & $   0.01903 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.47520 $ & $  -0.00246 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.03009 $ & $   0.00801 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.24825 $ & $   0.01416 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.04141 $ & $   0.00976 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.35741 $ & $   0.00459 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.60221 $ & $   0.00294 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.36851 $ & $  -0.00332 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.26681 $ & $   0.00713 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.92440 $ & $   0.00220 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.03355 $ & $  -0.00022 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.72835 $ & $  -0.00587 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.25169 $ & $  -0.00128 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.48010 $ & $  -0.00290 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.36087 $ & $   0.00041 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.04519 $ & $   0.00518 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.60580 $ & $   0.00147 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.37230 $ & $  -0.00302 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.27051 $ & $   0.00243 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.92778 $ & $   0.00015 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.58105 $ & $  -0.00157 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.73173 $ & $   0.00500 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.25507 $ & $   0.00503 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.48356 $ & $   0.00470 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.04865 $ & $  -0.00813 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.60926 $ & $  -0.00081 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.36615 $ & $  -0.00854 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.93147 $ & $   0.01559 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.37720 $ & $   0.00487 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.58436 $ & $  -0.00233 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.73553 $ & $   0.00232 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.48702 $ & $   0.00995 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.26042 $ & $   0.00963 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.36959 $ & $  -0.00334 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.61430 $ & $   0.00057 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.05390 $ & $  -0.00769 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.60857 $ & $  -0.00474 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.38064 $ & $   0.01067 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.58799 $ & $  -0.00035 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.93620 $ & $   0.01623 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.74043 $ & $  -0.01553 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.26383 $ & $  -0.01034 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.37304 $ & $  -0.00185 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.61767 $ & $  -0.01097 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.87108 $ & $   0.00145 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.05740 $ & $   0.01134 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.28108 $ & $   0.00241 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.38413 $ & $  -0.00377 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.25458 $ & $  -0.00113 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.61240 $ & $  -0.00210 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.60202 $ & $   0.00338 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.93959 $ & $  -0.00025 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.59287 $ & $   0.00665 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.74381 $ & $   0.01486 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.26726 $ & $   0.00072 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.87443 $ & $  -0.00553 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.06082 $ & $  -0.00551 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.62125 $ & $  -0.01129 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.28467 $ & $  -0.00668 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.25800 $ & $  -0.00644 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.60538 $ & $   0.00232 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.61609 $ & $   0.00199 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.37796 $ & $  -0.00838 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.94299 $ & $  -0.00578 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.59620 $ & $  -0.00712 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.38914 $ & $  -0.01010 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.74722 $ & $  -0.00048 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.48794 $ & $   0.00441 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.87780 $ & $   0.00066 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.26143 $ & $  -0.00175 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.60872 $ & $   0.00047 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.27226 $ & $   0.00316 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.62596 $ & $   0.00656 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.06574 $ & $   0.00732 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.38173 $ & $  -0.00019 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.49657 $ & $  -0.01066 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.59953 $ & $  -0.00021 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.39263 $ & $  -0.00324 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.49126 $ & $   0.00101 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.94770 $ & $   0.00470 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.29110 $ & $  -0.01144 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.62214 $ & $  -0.01032 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.75214 $ & $   0.00496 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.27571 $ & $   0.00920 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.88250 $ & $  -0.00219 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.62937 $ & $   0.01233 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.49995 $ & $   0.00178 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.38517 $ & $   0.00621 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.61344 $ & $   0.00419 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.06954 $ & $   0.00254 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.26642 $ & $  -0.00270 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.49458 $ & $   0.00597 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.39641 $ & $  -0.00131 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.66643 $ & $   0.00591 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.95109 $ & $   0.00135 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.60427 $ & $  -0.00558 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.62586 $ & $  -0.00046 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.75554 $ & $  -0.00413 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.22229 $ & $  -0.00942 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.29555 $ & $   0.00668 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.27916 $ & $  -0.00101 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.88581 $ & $  -0.00581 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.50331 $ & $   0.00711 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.63316 $ & $   0.00898 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.61678 $ & $   0.00011 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.07320 $ & $  -0.00078 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.27016 $ & $   0.01197 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.95480 $ & $   0.00603 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67021 $ & $  -0.00050 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.60759 $ & $  -0.00113 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.49946 $ & $   0.00539 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.39069 $ & $  -0.00336 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.62953 $ & $   0.00600 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.75929 $ & $  -0.00741 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.22603 $ & $  -0.00475 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.88949 $ & $   0.00426 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.40215 $ & $  -0.00810 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.29974 $ & $   0.00260 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.62049 $ & $  -0.00310 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.27360 $ & $   0.00498 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.50800 $ & $   0.00209 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67362 $ & $  -0.00027 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.63791 $ & $   0.01069 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.61122 $ & $   0.00011 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.28496 $ & $   0.00368 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.07795 $ & $  -0.00399 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.50272 $ & $   0.00822 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.39409 $ & $  -0.00407 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.95977 $ & $  -0.00395 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.40559 $ & $  -0.00243 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.22994 $ & $  -0.01456 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.76412 $ & $  -0.00329 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.89410 $ & $  -0.00075 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.63520 $ & $   0.00473 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.64127 $ & $  -0.00651 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.51172 $ & $  -0.00020 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.28848 $ & $  -0.00083 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.08138 $ & $   0.00692 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.39752 $ & $   0.00503 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.50635 $ & $   0.00157 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.62574 $ & $   0.00236 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.27864 $ & $   0.00298 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.67821 $ & $   0.00668 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.96316 $ & $   0.00943 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.61601 $ & $  -0.00287 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.40903 $ & $   0.00701 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.23338 $ & $  -0.00478 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.30658 $ & $   0.00394 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.76749 $ & $  -0.00571 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.89747 $ & $  -0.00538 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.64468 $ & $   0.00933 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.51508 $ & $  -0.00936 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.63906 $ & $   0.00027 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.29185 $ & $   0.00042 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.08482 $ & $  -0.00961 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.62909 $ & $  -0.00359 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.28208 $ & $  -0.00352 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.96655 $ & $  -0.00681 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.61933 $ & $  -0.00272 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.23686 $ & $  -0.00048 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.51138 $ & $   0.00087 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.65164 $ & $  -0.00023 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.77093 $ & $   0.00306 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.90086 $ & $  -0.00407 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.31102 $ & $  -0.00682 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.40348 $ & $  -0.00314 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.63161 $ & $  -0.00606 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.41407 $ & $  -0.00201 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.50239 $ & $  -0.00547 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.28551 $ & $  -0.00298 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.64321 $ & $  -0.00312 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.64933 $ & $  -0.00999 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.51966 $ & $  -0.00234 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56210.62264 $ & $  -0.00293 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.08970 $ & $   0.00570 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.24030 $ & $  -0.00070 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.29695 $ & $   0.00073 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.51471 $ & $   0.00411 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.97133 $ & $   0.00060 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.65561 $ & $   0.00705 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.40727 $ & $   0.00628 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.31504 $ & $   0.00797 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.50572 $ & $   0.00012 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.41784 $ & $  -0.00331 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.77578 $ & $   0.00582 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.90566 $ & $   0.00625 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.52304 $ & $  -0.00947 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.65311 $ & $  -0.00672 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.24377 $ & $  -0.00831 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.30039 $ & $   0.00231 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.51803 $ & $  -0.00543 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.29049 $ & $  -0.01376 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.09378 $ & $  -0.01163 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.97472 $ & $   0.00321 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.64899 $ & $  -0.00240 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.41068 $ & $  -0.00074 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.50905 $ & $   0.01208 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.65967 $ & $  -0.00118 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.42130 $ & $   0.00151 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.90896 $ & $   0.00071 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.52640 $ & $   0.00763 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.65653 $ & $  -0.00218 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.24722 $ & $   0.00034 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.30419 $ & $   0.00472 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.09723 $ & $  -0.00728 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.29424 $ & $   0.00167 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.32120 $ & $  -0.00747 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.97850 $ & $  -0.00828 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.52293 $ & $  -0.00379 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.65264 $ & $   0.00424 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.91269 $ & $  -0.00676 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.51412 $ & $  -0.00364 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.42639 $ & $  -0.00219 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.41606 $ & $  -0.00079 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.53127 $ & $   0.00044 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.25105 $ & $   0.00454 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.66126 $ & $  -0.00541 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.29767 $ & $   0.01547 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.32497 $ & $   0.00571 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.52625 $ & $  -0.00569 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.65640 $ & $   0.00751 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.66688 $ & $  -0.00832 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.30924 $ & $  -0.00637 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.10220 $ & $  -0.00916 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.98330 $ & $  -0.01135 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.51744 $ & $   0.01100 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.42983 $ & $  -0.00649 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.41949 $ & $   0.00295 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.91748 $ & $  -0.00923 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.53462 $ & $   0.00430 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.25450 $ & $  -0.00255 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.78808 $ & $   0.01039 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.66467 $ & $   0.00215 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.52988 $ & $  -0.00784 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.31268 $ & $  -0.00208 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.10565 $ & $  -0.00093 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.98669 $ & $   0.01138 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.67091 $ & $  -0.00026 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.30302 $ & $  -0.00640 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.52107 $ & $   0.00488 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.43330 $ & $   0.01050 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.92078 $ & $   0.00219 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.53798 $ & $  -0.00051 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.25792 $ & $  -0.00412 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.79145 $ & $  -0.00273 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.66804 $ & $  -0.00049 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.66205 $ & $  -0.00489 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.31611 $ & $   0.00282 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.10915 $ & $  -0.00198 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.99008 $ & $  -0.00560 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.30644 $ & $   0.00096 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.53481 $ & $  -0.00241 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.67504 $ & $   0.00547 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56032.92414 $ & $  -0.00386 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.79483 $ & $   0.01513 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.26138 $ & $  -0.00292 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.54243 $ & $   0.00366 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.43826 $ & $   0.00087 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.66630 $ & $  -0.00756 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.52629 $ & $  -0.00725 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.67323 $ & $   0.00136 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.30978 $ & $  -0.01201 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.53812 $ & $   0.00025 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.32091 $ & $   0.00667 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.11420 $ & $   0.00156 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.26485 $ & $   0.00860 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.99512 $ & $  -0.00754 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.54577 $ & $  -0.00584 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.87670 $ & $  -0.00670 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.52962 $ & $   0.00248 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.44203 $ & $   0.00499 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.67019 $ & $   0.00768 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.67663 $ & $  -0.00178 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.68155 $ & $   0.00235 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.54146 $ & $  -0.00400 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.33456 $ & $   0.00331 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.32437 $ & $  -0.00554 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.26829 $ & $  -0.00164 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56167.99856 $ & $   0.00012 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.31469 $ & $  -0.00363 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.11828 $ & $   0.01230 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.88009 $ & $  -0.00415 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.53292 $ & $   0.01405 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.54947 $ & $   0.00084 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.44548 $ & $   0.00028 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.80325 $ & $  -0.00572 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.68005 $ & $   0.01307 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.33802 $ & $   0.00133 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.32815 $ & $  -0.00389 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.68624 $ & $  -0.00178 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.67584 $ & $   0.00815 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.54622 $ & $  -0.00650 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.00231 $ & $  -0.00592 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.27215 $ & $  -0.00502 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.31844 $ & $   0.00296 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.12175 $ & $  -0.00436 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.88349 $ & $  -0.00098 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.80701 $ & $  -0.00196 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56043.60002 $ & $   0.00333 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.55409 $ & $   0.00395 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.53777 $ & $   0.00492 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.34147 $ & $  -0.00179 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.15537 $ & $  -0.01261 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.45064 $ & $   0.00065 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.68473 $ & $   0.00433 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.54947 $ & $  -0.00258 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.27561 $ & $  -0.00463 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.68994 $ & $   0.01515 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.67955 $ & $  -0.00270 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.32188 $ & $  -0.00470 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.33333 $ & $   0.00331 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.00723 $ & $   0.01294 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.55745 $ & $  -0.00455 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.54108 $ & $  -0.00183 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56160.89889 $ & $  -0.01595 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.88850 $ & $   0.00501 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.45410 $ & $   0.00179 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.68817 $ & $  -0.00220 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.81185 $ & $  -0.01204 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.15914 $ & $  -0.00378 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.55311 $ & $   0.00885 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.27907 $ & $   0.00655 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.68332 $ & $  -0.00163 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.34697 $ & $  -0.00632 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.33677 $ & $  -0.00371 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.01064 $ & $  -0.00520 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.56080 $ & $   0.00001 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.32693 $ & $  -0.00632 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.54471 $ & $  -0.00123 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.89219 $ & $  -0.00144 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.81522 $ & $   0.01044 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.45755 $ & $  -0.00215 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.16266 $ & $  -0.00427 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.69198 $ & $   0.00653 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.69641 $ & $   0.00290 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.28254 $ & $   0.00105 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.35042 $ & $   0.00898 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.34024 $ & $  -0.00359 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.01401 $ & $   0.00737 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.55801 $ & $   0.00082 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.33036 $ & $   0.00336 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.89557 $ & $  -0.00574 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.81858 $ & $   0.00351 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.56533 $ & $  -0.00934 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.68912 $ & $   0.00009 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.16606 $ & $   0.00107 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.54942 $ & $   0.00950 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.28611 $ & $   0.00005 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.70041 $ & $  -0.00222 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.35381 $ & $  -0.00592 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.69678 $ & $  -0.00220 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.46281 $ & $  -0.00317 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.56132 $ & $  -0.00083 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.33378 $ & $  -0.00283 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.34507 $ & $   0.00997 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.01890 $ & $  -0.00479 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.56904 $ & $   0.00382 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.16970 $ & $  -0.00722 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56235.55274 $ & $  -0.00094 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.69287 $ & $   0.00449 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.28955 $ & $   0.00371 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.90102 $ & $  -0.00916 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.82357 $ & $   0.00049 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.70436 $ & $  -0.00075 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.70019 $ & $  -0.00435 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.56465 $ & $   0.00253 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.46659 $ & $  -0.00276 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.35868 $ & $  -0.00228 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.34851 $ & $  -0.01189 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.02233 $ & $  -0.01036 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.57241 $ & $   0.01291 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.33861 $ & $   0.00903 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.17354 $ & $  -0.00580 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.69662 $ & $   0.00104 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.82683 $ & $  -0.00162 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.29340 $ & $  -0.00715 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.90446 $ & $   0.00304 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.70362 $ & $  -0.00503 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.47003 $ & $   0.00799 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.36207 $ & $   0.00366 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.56921 $ & $   0.00238 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.35229 $ & $  -0.00523 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.02610 $ & $   0.00702 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.34233 $ & $  -0.00353 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.17699 $ & $  -0.00100 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.57700 $ & $   0.00021 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.29681 $ & $  -0.00011 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.90788 $ & $  -0.00270 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.83062 $ & $  -0.01756 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56125.37464 $ & $  -0.00438 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.71155 $ & $  -0.00680 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.70221 $ & $  -0.00656 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.57254 $ & $   0.00304 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.70824 $ & $   0.00077 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.36552 $ & $   0.01431 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.47528 $ & $  -0.00214 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.34576 $ & $  -0.00669 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.18042 $ & $  -0.00656 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55844.58035 $ & $   0.01024 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.30027 $ & $  -0.00729 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.35736 $ & $   0.00352 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.71569 $ & $  -0.01138 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.57617 $ & $  -0.00386 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.70586 $ & $  -0.00274 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56192.91305 $ & $  -0.00699 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.71202 $ & $   0.00570 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.83570 $ & $   0.00679 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.47874 $ & $   0.00501 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.18386 $ & $   0.00017 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.37084 $ & $  -0.00250 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.36080 $ & $   0.00549 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.93611 $ & $   0.01147 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.03448 $ & $  -0.00498 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.71974 $ & $  -0.00006 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.83906 $ & $   0.00028 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.71545 $ & $  -0.00480 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.71007 $ & $   0.00550 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.48219 $ & $   0.00940 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.18732 $ & $  -0.00640 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.58112 $ & $  -0.00851 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.37428 $ & $   0.00748 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.93948 $ & $  -0.00536 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.36426 $ & $   0.00287 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.03793 $ & $  -0.01160 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56022.30821 $ & $  -0.01188 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.84248 $ & $   0.01185 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.19094 $ & $   0.00586 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.72021 $ & $  -0.00781 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.58464 $ & $   0.00954 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.37773 $ & $   0.00561 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.94326 $ & $   0.00962 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.48748 $ & $  -0.00410 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.72624 $ & $   0.00597 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.36925 $ & $   0.00559 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.04350 $ & $  -0.00727 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.72363 $ & $  -0.00242 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.58794 $ & $  -0.00522 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.84749 $ & $   0.01308 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.19479 $ & $   0.00146 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.25179 $ & $   0.00347 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.49127 $ & $  -0.00372 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.38257 $ & $   0.00030 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.37265 $ & $   0.00162 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.94798 $ & $   0.00655 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.73091 $ & $  -0.00030 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.04730 $ & $  -0.00178 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.72706 $ & $  -0.00422 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.85086 $ & $  -0.00080 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.19825 $ & $  -0.00074 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.25525 $ & $   0.00377 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.59263 $ & $  -0.00615 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.26649 $ & $  -0.00678 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.49471 $ & $   0.00829 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.38607 $ & $  -0.00690 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.95139 $ & $  -0.00465 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.37646 $ & $   0.00849 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.05074 $ & $   0.00306 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.48599 $ & $   0.00589 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.73506 $ & $   0.00969 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.72467 $ & $   0.00580 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.20168 $ & $   0.00032 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.85459 $ & $   0.00112 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.25870 $ & $   0.00424 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.59594 $ & $  -0.00498 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.26987 $ & $  -0.00427 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.73214 $ & $   0.00192 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.38952 $ & $   0.00059 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.95481 $ & $  -0.00799 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.49984 $ & $  -0.00073 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.20512 $ & $  -0.00337 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.38158 $ & $  -0.00137 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.27333 $ & $  -0.00163 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.59979 $ & $  -0.00147 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.73554 $ & $  -0.00117 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.85929 $ & $   0.00770 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.26383 $ & $   0.00096 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.73082 $ & $  -0.00019 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.74148 $ & $   0.01077 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.49264 $ & $   0.00838 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.50329 $ & $   0.01507 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.95959 $ & $   0.00339 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.39483 $ & $  -0.00510 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.20857 $ & $   0.00356 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.38503 $ & $   0.01308 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 55787.73897 $ & $   0.00144 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.86266 $ & $   0.00166 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.26760 $ & $   0.00134 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.60468 $ & $  -0.00602 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.27836 $ & $  -0.00721 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.50674 $ & $  -0.00633 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.96301 $ & $  -0.01473 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.21197 $ & $  -0.00902 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.74552 $ & $   0.00186 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.39828 $ & $  -0.00201 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.49752 $ & $   0.01790 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.86606 $ & $  -0.00121 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.38948 $ & $  -0.00862 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.27102 $ & $   0.00256 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.60801 $ & $  -0.00630 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.28182 $ & $   0.00215 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.40174 $ & $   0.00773 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.96679 $ & $   0.02017 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.21581 $ & $   0.00336 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.74951 $ & $  -0.00359 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.50082 $ & $   0.00568 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.61135 $ & $  -0.00341 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.87085 $ & $   0.00366 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.28555 $ & $  -0.01523 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.39465 $ & $   0.00723 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.21924 $ & $  -0.00554 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.27601 $ & $   0.00129 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.50455 $ & $   0.00287 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.40660 $ & $  -0.00406 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.97145 $ & $  -0.00418 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.87424 $ & $   0.00654 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.50184 $ & $  -0.00085 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56246.26801 $ & $   0.00631 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.39837 $ & $   0.00525 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.22271 $ & $  -0.00259 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.61614 $ & $  -0.00314 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.27944 $ & $  -0.00852 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.75671 $ & $   0.00023 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.29049 $ & $   0.00635 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.40999 $ & $  -0.00636 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.97487 $ & $   0.00537 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.50966 $ & $   0.01340 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.50528 $ & $   0.01033 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.87798 $ & $  -0.00864 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56246.27146 $ & $  -0.00219 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.74879 $ & $   0.00002 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.40182 $ & $   0.00802 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.22618 $ & $  -0.00535 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.61970 $ & $  -0.00714 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.28289 $ & $  -0.00363 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.29388 $ & $  -0.00997 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.41343 $ & $  -0.01359 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.76075 $ & $   0.00457 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.51302 $ & $   0.01607 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55869.50869 $ & $   0.00947 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56246.27489 $ & $  -0.00813 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.75260 $ & $   0.00927 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.22965 $ & $   0.00367 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.88266 $ & $  -0.00651 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.62336 $ & $  -0.00748 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.29733 $ & $   0.01143 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.28774 $ & $  -0.00274 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.40716 $ & $   0.00938 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.76486 $ & $   0.00202 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.51638 $ & $  -0.00337 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.98306 $ & $   0.01310 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.41864 $ & $  -0.00351 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.23309 $ & $   0.00280 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.88601 $ & $  -0.00383 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56246.27991 $ & $   0.00266 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.41058 $ & $  -0.00665 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.29138 $ & $   0.00306 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.62831 $ & $  -0.00086 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.30220 $ & $   0.00008 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.98650 $ & $   0.01064 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.42209 $ & $   0.00067 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.88938 $ & $  -0.00108 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.52126 $ & $   0.01439 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.77141 $ & $   0.01071 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.41401 $ & $  -0.00908 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.63162 $ & $   0.00314 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.29486 $ & $  -0.00531 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.30564 $ & $   0.00362 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.99028 $ & $  -0.00364 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.42554 $ & $  -0.00069 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.52464 $ & $   0.00048 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.63494 $ & $   0.00209 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.89442 $ & $   0.00293 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.30944 $ & $   0.01132 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.77606 $ & $   0.00948 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.41909 $ & $   0.00159 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.30018 $ & $   0.00342 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.52837 $ & $   0.01326 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.99506 $ & $   0.00637 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.43043 $ & $   0.00351 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.89780 $ & $  -0.00469 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.63963 $ & $   0.00057 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.77999 $ & $   0.00053 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.30361 $ & $  -0.00151 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.42287 $ & $   0.00197 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56128.99846 $ & $   0.01086 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.43387 $ & $   0.00212 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.31481 $ & $  -0.00392 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.90152 $ & $   0.00725 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.53353 $ & $   0.00243 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.87162 $ & $  -0.00534 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.30705 $ & $   0.00217 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.42631 $ & $  -0.01270 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.00189 $ & $   0.00296 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.43732 $ & $  -0.00201 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.31826 $ & $   0.00367 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.53683 $ & $   0.00648 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.78639 $ & $   0.00070 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.32173 $ & $   0.00695 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.00654 $ & $   0.01002 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.31206 $ & $   0.00186 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.87692 $ & $  -0.01377 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.54026 $ & $  -0.00631 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.43164 $ & $   0.00731 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.46361 $ & $  -0.00149 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.44280 $ & $  -0.00267 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.79034 $ & $  -0.00018 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.00996 $ & $  -0.01234 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.88038 $ & $  -0.00312 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.31583 $ & $  -0.00741 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.43507 $ & $  -0.00283 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.44625 $ & $  -0.00887 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.32703 $ & $  -0.00103 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.54509 $ & $   0.00128 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.31927 $ & $  -0.00817 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.43852 $ & $  -0.00287 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.44969 $ & $   0.00440 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.33083 $ & $   0.00024 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.88524 $ & $   0.01521 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.54845 $ & $   0.00306 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.33428 $ & $  -0.00024 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.55219 $ & $  -0.00280 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.32444 $ & $   0.00564 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.45454 $ & $  -0.00419 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.89012 $ & $  -0.01879 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.32787 $ & $   0.00174 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.45800 $ & $  -0.00018 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.89367 $ & $  -0.01879 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.55690 $ & $  -0.00215 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.33941 $ & $  -0.00281 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.33131 $ & $  -0.00463 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.46146 $ & $   0.00543 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.56027 $ & $  -0.00915 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.34287 $ & $   0.00883 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.89847 $ & $   0.01119 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.35619 $ & $  -0.01273 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.56364 $ & $   0.01183 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.34632 $ & $   0.00139 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.33624 $ & $   0.00034 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.46686 $ & $   0.00136 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56036.61783 $ & $   0.00253 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.90289 $ & $  -0.01170 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.35965 $ & $   0.00698 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.33997 $ & $  -0.00326 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56089.93667 $ & $  -0.00280 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.47031 $ & $   0.00325 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.56889 $ & $  -0.00550 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.47689 $ & $   0.01126 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.35165 $ & $  -0.00091 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.90673 $ & $   0.00015 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.36304 $ & $  -0.00103 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.91789 $ & $   0.00632 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.34342 $ & $   0.00961 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.47380 $ & $  -0.00398 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.57225 $ & $   0.00495 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.48031 $ & $   0.00622 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.35545 $ & $   0.00726 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.92128 $ & $   0.01650 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.91126 $ & $  -0.00110 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.36833 $ & $  -0.00159 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.59687 $ & $   0.01171 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.57599 $ & $  -0.00506 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.48372 $ & $  -0.00136 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.34830 $ & $  -0.00122 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.35890 $ & $  -0.00190 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.47889 $ & $   0.00563 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.92466 $ & $  -0.01173 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.37177 $ & $   0.00413 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.91609 $ & $   0.00451 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.35174 $ & $   0.00183 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.58067 $ & $   0.00254 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.48234 $ & $  -0.00109 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.48839 $ & $  -0.00020 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.36402 $ & $   0.00507 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.37523 $ & $   0.00162 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.92973 $ & $   0.00058 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.91990 $ & $  -0.01571 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.35518 $ & $   0.00026 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.58403 $ & $  -0.00173 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.49182 $ & $   0.00228 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.48614 $ & $  -0.00062 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.36748 $ & $  -0.00669 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.93332 $ & $  -0.00682 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.24940 $ & $   0.00950 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.38019 $ & $   0.00214 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.58741 $ & $   0.00017 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.92459 $ & $  -0.00561 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.36004 $ & $   0.00050 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.49577 $ & $   0.00106 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.37093 $ & $  -0.00038 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.93671 $ & $  -0.00028 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.25285 $ & $  -0.00716 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.49138 $ & $  -0.00843 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.38363 $ & $  -0.00430 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.36377 $ & $  -0.00279 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.92902 $ & $  -0.00571 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.59235 $ & $  -0.00100 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.50051 $ & $  -0.00603 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.25628 $ & $   0.00544 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.49487 $ & $   0.00605 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.37608 $ & $   0.01453 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.38703 $ & $  -0.00497 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.94220 $ & $  -0.00505 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.36721 $ & $  -0.00140 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.59573 $ & $   0.00267 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56185.93287 $ & $  -0.00766 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.50393 $ & $   0.00593 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.49831 $ & $  -0.00091 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.48814 $ & $  -0.00103 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.40702 $ & $  -0.00215 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56153.94527 $ & $   0.00211 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.26121 $ & $   0.00454 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.59946 $ & $   0.00048 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.50733 $ & $  -0.00465 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.39277 $ & $   0.00365 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.49147 $ & $  -0.02621 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.38330 $ & $  -0.02343 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.41055 $ & $  -0.00142 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56075.75180 $ & $  -0.01036 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.50332 $ & $  -0.00461 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.26498 $ & $  -0.00433 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.39622 $ & $   0.00443 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.49480 $ & $   0.00281 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.60429 $ & $   0.00057 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.51209 $ & $  -0.00353 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.41442 $ & $   0.01407 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.26841 $ & $  -0.00018 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.50711 $ & $  -0.00445 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.38845 $ & $   0.00637 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.39969 $ & $  -0.00016 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.60765 $ & $   0.00347 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.51585 $ & $  -0.00385 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.49950 $ & $   0.00803 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.51055 $ & $  -0.00690 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.39189 $ & $   0.00029 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.26281 $ & $  -0.00244 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.27335 $ & $   0.00073 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.61102 $ & $   0.00160 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.51928 $ & $  -0.00318 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.40465 $ & $  -0.00237 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.50310 $ & $  -0.02044 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.39536 $ & $   0.00268 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.26614 $ & $  -0.00439 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.27680 $ & $   0.00786 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.28730 $ & $   0.00187 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.51555 $ & $   0.00768 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.49513 $ & $  -0.00401 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.40807 $ & $  -0.00191 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.50645 $ & $  -0.00471 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.61578 $ & $  -0.00179 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.52413 $ & $   0.00742 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.26960 $ & $   0.00200 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.28022 $ & $  -0.00737 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.29070 $ & $  -0.01252 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.51899 $ & $   0.00570 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.49846 $ & $   0.00032 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55081 $ & $  -0.00792 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.40045 $ & $   0.01494 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.61914 $ & $  -0.00159 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.41203 $ & $   0.00279 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.52754 $ & $   0.00239 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.51133 $ & $   0.00086 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.29414 $ & $  -0.00265 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.52243 $ & $   0.00374 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.50173 $ & $   0.00256 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55459 $ & $  -0.00945 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.27444 $ & $  -0.00939 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.40425 $ & $  -0.00515 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.28525 $ & $  -0.00096 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.62286 $ & $   0.00849 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.53096 $ & $  -0.00403 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.51466 $ & $  -0.00832 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.41700 $ & $  -0.00109 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.55806 $ & $  -0.00140 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.40769 $ & $   0.00235 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.29901 $ & $  -0.00068 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.27819 $ & $  -0.00975 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.50656 $ & $  -0.00742 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.28900 $ & $   0.00025 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.90603 $ & $   0.00313 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56157.52749 $ & $   0.00137 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.51793 $ & $  -0.00248 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.42045 $ & $  -0.00523 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.62789 $ & $   0.00090 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.53617 $ & $   0.00192 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.28162 $ & $   0.00008 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.50987 $ & $   0.00620 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.30274 $ & $   0.00409 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.29244 $ & $  -0.00120 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.90981 $ & $   0.01034 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56332 $ & $  -0.00989 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.41327 $ & $  -0.00892 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.42390 $ & $   0.00422 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.52247 $ & $   0.00779 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.63126 $ & $  -0.01122 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.53960 $ & $   0.00346 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.30619 $ & $   0.01031 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.51352 $ & $   0.00264 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.91316 $ & $   0.00667 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.28648 $ & $   0.00919 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.56678 $ & $  -0.00598 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.29746 $ & $  -0.00046 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.41674 $ & $   0.00643 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.63456 $ & $  -0.00522 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.52613 $ & $  -0.00410 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.54302 $ & $  -0.00421 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.42876 $ & $  -0.00046 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.28989 $ & $  -0.00701 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57033 $ & $   0.00557 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.30089 $ & $   0.00323 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.51849 $ & $   0.00382 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.42019 $ & $  -0.00432 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.31144 $ & $   0.00633 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.91810 $ & $   0.00379 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.52946 $ & $   0.00386 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.43222 $ & $   0.00485 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.63946 $ & $  -0.01511 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.54787 $ & $  -0.00240 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56018.92073 $ & $   0.00323 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.29332 $ & $  -0.00235 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.52181 $ & $   0.01112 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.30433 $ & $   0.00782 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.31489 $ & $   0.00466 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57570 $ & $   0.00851 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.64283 $ & $  -0.00443 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.42530 $ & $  -0.00496 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.43600 $ & $   0.00154 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.53443 $ & $  -0.00052 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.55123 $ & $  -0.01177 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.87179 $ & $   0.00107 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.52512 $ & $   0.00582 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.31828 $ & $   0.00435 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.29814 $ & $  -0.00841 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.30932 $ & $  -0.01391 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.45551 $ & $   0.00500 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.53771 $ & $  -0.00528 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.57950 $ & $   0.00628 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.64655 $ & $  -0.00814 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.42910 $ & $  -0.00280 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.33706 $ & $   0.00225 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.87518 $ & $   0.00131 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.55500 $ & $  -0.00505 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.44098 $ & $  -0.00825 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.52973 $ & $   0.00370 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.32330 $ & $  -0.00062 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.45904 $ & $   0.00291 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.54104 $ & $  -0.00572 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.31308 $ & $  -0.00848 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58292 $ & $   0.00155 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.43258 $ & $  -0.00198 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.87851 $ & $  -0.00888 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.34093 $ & $  -0.00184 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.65170 $ & $   0.00261 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.44463 $ & $   0.00261 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.55987 $ & $   0.00155 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.53305 $ & $  -0.00319 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.46255 $ & $  -0.00083 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.32707 $ & $  -0.00063 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56100.68536 $ & $   0.00219 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.54557 $ & $  -0.00012 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.34471 $ & $  -0.00726 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.65506 $ & $   0.00733 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.58803 $ & $   0.00132 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.43756 $ & $   0.00582 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.44808 $ & $   0.00106 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.88358 $ & $   0.00620 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.56330 $ & $  -0.00087 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.53669 $ & $   0.00694 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.33046 $ & $   0.00464 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.54924 $ & $   0.00651 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.65844 $ & $   0.00171 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59145 $ & $  -0.00361 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.44101 $ & $  -0.00390 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.32181 $ & $  -0.00398 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.46798 $ & $  -0.00813 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.88696 $ & $   0.00276 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55798.56666 $ & $   0.00387 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.45324 $ & $   0.00541 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.54157 $ & $   0.00139 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.55263 $ & $  -0.00753 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.33556 $ & $  -0.00036 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.59494 $ & $  -0.00947 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.44448 $ & $  -0.00298 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.32525 $ & $   0.00575 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.00939 $ & $   0.00112 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.47149 $ & $   0.00410 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.89074 $ & $   0.00010 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.54489 $ & $   0.00606 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.45702 $ & $  -0.00084 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.33901 $ & $  -0.00162 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.32870 $ & $  -0.00641 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.01278 $ & $  -0.00861 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.47498 $ & $   0.00135 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.55768 $ & $   0.00386 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.44940 $ & $  -0.00926 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60010 $ & $  -0.00102 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.54821 $ & $   0.00052 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48118 $ & $  -0.01688 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.46046 $ & $  -0.00409 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.89611 $ & $   0.00233 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.34247 $ & $  -0.00752 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.01616 $ & $  -0.00181 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.24027 $ & $   0.00739 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.56101 $ & $  -0.00683 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.33360 $ & $   0.00035 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.48002 $ & $   0.00129 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.45319 $ & $   0.00575 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60392 $ & $   0.00982 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48492 $ & $   0.00181 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.89949 $ & $   0.00430 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.55274 $ & $  -0.00725 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.46563 $ & $   0.00313 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.56441 $ & $  -0.00434 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.24418 $ & $   0.00234 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.02080 $ & $  -0.00061 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.34736 $ & $  -0.00153 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.33724 $ & $   0.00793 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.48353 $ & $   0.00242 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.45664 $ & $  -0.00619 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.60739 $ & $  -0.00149 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.48838 $ & $  -0.00319 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.90289 $ & $   0.01533 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.55633 $ & $   0.00503 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.35571 $ & $  -0.00624 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.46908 $ & $  -0.00306 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.24777 $ & $   0.00460 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.34069 $ & $   0.00184 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.35115 $ & $   0.00026 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.56915 $ & $   0.00174 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.48742 $ & $  -0.00044 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.56002 $ & $   0.00088 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61246 $ & $  -0.00561 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.47254 $ & $   0.00276 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49354 $ & $   0.00340 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.35956 $ & $  -0.00289 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.90812 $ & $   0.00310 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.02801 $ & $   0.00790 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.35461 $ & $   0.00051 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.34582 $ & $  -0.00027 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61587 $ & $   0.00112 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.25395 $ & $   0.00633 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.49242 $ & $  -0.00018 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.49702 $ & $  -0.00032 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.36320 $ & $   0.00808 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.91181 $ & $   0.01249 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.56500 $ & $   0.00415 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.47754 $ & $  -0.00461 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.57631 $ & $  -0.00591 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.35963 $ & $  -0.00758 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.34921 $ & $   0.00256 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.03344 $ & $  -0.00967 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.61935 $ & $   0.00496 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.49588 $ & $  -0.00088 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50044 $ & $   0.00392 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.91521 $ & $  -0.00388 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.25836 $ & $  -0.01177 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.56833 $ & $   0.00657 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.48133 $ & $   0.00407 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.35254 $ & $   0.00180 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.36309 $ & $   0.00241 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.03688 $ & $   0.00142 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.36952 $ & $  -0.00097 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.58115 $ & $   0.00420 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.57165 $ & $   0.00454 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62451 $ & $  -0.00771 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50557 $ & $   0.00451 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.48479 $ & $   0.00752 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.26288 $ & $   0.00509 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.92013 $ & $   0.00447 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.36655 $ & $  -0.00005 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.04032 $ & $   0.00215 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.58449 $ & $  -0.00401 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.35739 $ & $   0.00228 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.62834 $ & $  -0.00044 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.92352 $ & $   0.00010 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.57634 $ & $  -0.01366 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.50938 $ & $   0.00314 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.93425 $ & $   0.00684 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.58777 $ & $   0.00678 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.49004 $ & $  -0.00097 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.04515 $ & $   0.00870 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.36113 $ & $  -0.03029 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.37163 $ & $   0.00052 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.26932 $ & $   0.00574 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.63181 $ & $   0.00430 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.92691 $ & $  -0.00138 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.57966 $ & $  -0.00431 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51291 $ & $   0.00376 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.93771 $ & $   0.00340 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.49350 $ & $   0.00554 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.59261 $ & $  -0.00006 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.04900 $ & $   0.00909 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.37542 $ & $  -0.00280 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.27292 $ & $   0.00062 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.58332 $ & $   0.00029 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.94111 $ & $   0.01283 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.93190 $ & $   0.01018 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.63688 $ & $   0.00578 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.49697 $ & $   0.00193 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.51845 $ & $   0.00101 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.59627 $ & $  -0.00385 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.05244 $ & $  -0.00550 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.37887 $ & $   0.00174 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.27652 $ & $   0.00312 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.94451 $ & $   0.00088 $ & $   0.00253 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.36986 $ & $   0.01374 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64033 $ & $   0.00384 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.58842 $ & $  -0.00007 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.93572 $ & $  -0.00334 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52187 $ & $   0.00537 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.59961 $ & $   0.00254 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.50190 $ & $   0.00421 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.38880 $ & $   0.00337 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.94791 $ & $  -0.00888 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.37329 $ & $  -0.00685 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.38397 $ & $   0.00085 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.05760 $ & $   0.00447 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64387 $ & $   0.01108 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56221.59174 $ & $  -0.00730 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.93911 $ & $  -0.00041 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.28204 $ & $   0.00414 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.52529 $ & $   0.00273 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.26711 $ & $  -0.00257 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.50568 $ & $   0.00360 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.60432 $ & $  -0.00248 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.95166 $ & $  -0.00579 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.37674 $ & $   0.00728 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.39325 $ & $  -0.00292 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.06104 $ & $   0.00136 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.38743 $ & $  -0.00148 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.28597 $ & $   0.00241 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.94391 $ & $  -0.00335 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.64903 $ & $   0.00185 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.50912 $ & $  -0.00004 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.60766 $ & $   0.00111 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.95506 $ & $   0.01121 $ & $   0.00252 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53047 $ & $  -0.00156 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.27156 $ & $   0.00116 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.06449 $ & $   0.00220 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.39089 $ & $  -0.00386 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.52686 $ & $   0.00375 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.28955 $ & $  -0.00159 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.38190 $ & $  -0.01708 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.61099 $ & $  -0.00367 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65288 $ & $  -0.00472 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53429 $ & $  -0.00330 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.53038 $ & $   0.00592 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.51456 $ & $  -0.00620 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.06945 $ & $  -0.00088 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.39594 $ & $  -0.00003 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.38565 $ & $   0.00157 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.95077 $ & $   0.00619 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.26720 $ & $   0.00416 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.96182 $ & $  -0.00319 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.65634 $ & $  -0.00346 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.53776 $ & $  -0.00090 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.50666 $ & $   0.00030 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.61566 $ & $  -0.00694 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.53389 $ & $  -0.00526 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.51800 $ & $   0.00119 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.07326 $ & $  -0.00311 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.39974 $ & $  -0.00879 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.97533 $ & $   0.00320 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.28703 $ & $  -0.00065 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.27068 $ & $  -0.00457 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.96523 $ & $   0.00536 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56178.95558 $ & $   0.01263 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.51000 $ & $  -0.00223 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.61931 $ & $  -0.00249 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.66136 $ & $   0.00792 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.28280 $ & $   0.00445 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.52139 $ & $  -0.00477 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.07668 $ & $   0.00065 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.53876 $ & $  -0.01059 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.40321 $ & $   0.00000 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.97879 $ & $  -0.00600 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.51333 $ & $  -0.00095 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.29157 $ & $   0.00372 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.62264 $ & $  -0.00485 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.66483 $ & $   0.00765 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.27585 $ & $  -0.00101 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54648 $ & $  -0.00583 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.54227 $ & $   0.00407 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.28748 $ & $   0.00430 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.98219 $ & $  -0.00736 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.52635 $ & $   0.00545 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.97204 $ & $  -0.01193 $ & $   0.00255 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.51672 $ & $  -0.00012 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.40814 $ & $   0.00176 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.66824 $ & $  -0.00180 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.08254 $ & $  -0.00741 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.29601 $ & $  -0.01098 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.27960 $ & $  -0.00195 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.54990 $ & $   0.00173 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.62776 $ & $   0.00093 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.54614 $ & $   0.00007 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.53015 $ & $   0.00399 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.97579 $ & $   0.00334 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.29186 $ & $  -0.00016 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.52006 $ & $  -0.00228 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.41157 $ & $   0.00099 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.98754 $ & $  -0.00733 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.08599 $ & $   0.00429 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.28293 $ & $  -0.01346 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.63109 $ & $   0.00358 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.67327 $ & $   0.00212 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.97919 $ & $  -0.00570 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.53360 $ & $  -0.00669 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.52327 $ & $   0.00249 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.30572 $ & $   0.00765 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.41502 $ & $  -0.00218 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55515 $ & $   0.00074 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.55107 $ & $  -0.01100 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.99097 $ & $   0.01963 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.08944 $ & $  -0.02060 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.30312 $ & $   0.00349 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.63440 $ & $   0.00233 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.28795 $ & $  -0.01526 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.98260 $ & $  -0.00813 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.67711 $ & $   0.00407 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.30917 $ & $   0.00525 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.29874 $ & $   0.01118 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.55897 $ & $  -0.00125 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.55456 $ & $   0.01007 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.99439 $ & $  -0.00082 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.53894 $ & $  -0.00277 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.41991 $ & $   0.00053 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.30759 $ & $  -0.00624 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.29139 $ & $  -0.01543 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.68057 $ & $   0.00161 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.31253 $ & $  -0.00198 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.63920 $ & $  -0.00509 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.55805 $ & $   0.00418 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.30313 $ & $   0.00081 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.56248 $ & $   0.00539 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.54239 $ & $   0.00599 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.42370 $ & $   0.00260 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56114.99917 $ & $  -0.00680 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.29481 $ & $  -0.00339 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.98941 $ & $  -0.02077 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.87043 $ & $   0.00944 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.64286 $ & $   0.00227 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.31247 $ & $   0.01670 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.31751 $ & $   0.00194 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.68573 $ & $  -0.00645 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.54584 $ & $  -0.00072 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.30751 $ & $   0.00247 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.42716 $ & $  -0.00012 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.56298 $ & $  -0.00076 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.00259 $ & $   0.00201 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.56764 $ & $  -0.00463 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.99280 $ & $  -0.00135 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.87382 $ & $  -0.00257 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.64619 $ & $  -0.00151 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.29975 $ & $  -0.00935 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.68920 $ & $  -0.00097 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.00599 $ & $   0.00231 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57113 $ & $  -0.00489 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.56686 $ & $   0.00161 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.99621 $ & $  -0.00894 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.87720 $ & $   0.00156 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.31881 $ & $  -0.00382 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.43210 $ & $  -0.00779 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.69212 $ & $  -0.00758 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.30350 $ & $  -0.01498 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.32466 $ & $  -0.00123 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.65125 $ & $  -0.00431 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.31452 $ & $  -0.00363 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.57460 $ & $  -0.00109 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.57035 $ & $   0.00075 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56146.99997 $ & $   0.00116 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.43554 $ & $   0.00510 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.01100 $ & $   0.01316 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.88201 $ & $  -0.00433 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.32328 $ & $  -0.00628 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.30694 $ & $  -0.01212 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.65452 $ & $  -0.00634 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.31896 $ & $   0.00296 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.32967 $ & $  -0.00306 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.00337 $ & $  -0.00678 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.43898 $ & $   0.00287 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.01443 $ & $  -0.00589 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.57520 $ & $   0.00127 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58009 $ & $  -0.00100 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.88578 $ & $   0.00204 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.65785 $ & $  -0.01337 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.32777 $ & $   0.00545 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.31210 $ & $  -0.01165 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.33309 $ & $  -0.00491 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.00678 $ & $  -0.02809 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.32334 $ & $   0.00791 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.01787 $ & $  -0.00607 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.57869 $ & $   0.00289 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.88918 $ & $   0.00301 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58390 $ & $  -0.00047 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.44491 $ & $  -0.00366 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.66260 $ & $   0.00642 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.31552 $ & $  -0.00449 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.33652 $ & $  -0.00851 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.88088 $ & $  -0.00282 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.58221 $ & $  -0.00205 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.02247 $ & $  -0.00369 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.58738 $ & $   0.00152 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.33470 $ & $   0.00604 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.90396 $ & $   0.01311 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.31895 $ & $  -0.00507 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.66629 $ & $   0.00706 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.44872 $ & $   0.00283 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.89466 $ & $   0.00426 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56203.88424 $ & $   0.01052 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.33007 $ & $  -0.01058 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.55825 $ & $   0.00210 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.34138 $ & $   0.00088 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.02590 $ & $  -0.00441 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.90735 $ & $  -0.00042 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.58758 $ & $  -0.00740 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.66965 $ & $   0.00097 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.45218 $ & $   0.00233 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59250 $ & $  -0.00135 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.01727 $ & $  -0.01899 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.89805 $ & $   0.00034 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.33953 $ & $  -0.00971 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.56153 $ & $  -0.00373 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.34481 $ & $  -0.00364 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.33475 $ & $  -0.00329 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.02932 $ & $   0.00880 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56093.70359 $ & $   0.00761 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.91077 $ & $  -0.00428 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.59108 $ & $   0.00059 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.67300 $ & $   0.00308 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.90144 $ & $  -0.00563 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59599 $ & $   0.00996 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.56481 $ & $   0.00142 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.02107 $ & $  -0.00344 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.34345 $ & $  -0.00536 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.45737 $ & $  -0.00439 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.34858 $ & $   0.00244 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.33913 $ & $  -0.00732 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.67633 $ & $  -0.00127 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.59459 $ & $  -0.00415 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.03451 $ & $  -0.00418 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.59948 $ & $   0.01074 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.91548 $ & $   0.00933 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.02447 $ & $  -0.00199 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.90628 $ & $   0.00805 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.46081 $ & $  -0.00198 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.56983 $ & $  -0.00385 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.34860 $ & $  -0.00659 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.67966 $ & $  -0.00048 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.03793 $ & $   0.00196 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.91891 $ & $   0.00789 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.02788 $ & $  -0.00360 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.59958 $ & $  -0.00103 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.46426 $ & $  -0.00119 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.57310 $ & $  -0.00165 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.91002 $ & $   0.01316 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60458 $ & $  -0.00249 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.34594 $ & $  -0.00340 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.35213 $ & $  -0.00828 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.04136 $ & $   0.00902 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.03133 $ & $  -0.01153 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.92269 $ & $   0.00381 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.60308 $ & $   0.00021 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.91347 $ & $   0.00781 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.57677 $ & $  -0.00495 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.60841 $ & $  -0.00608 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.35564 $ & $   0.00129 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.46922 $ & $  -0.00776 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.35032 $ & $  -0.00415 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.03473 $ & $  -0.00895 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.04607 $ & $  -0.00960 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.60696 $ & $   0.00964 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61188 $ & $  -0.00662 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.24482 $ & $  -0.00549 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.58170 $ & $   0.00098 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.47300 $ & $  -0.00338 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.91887 $ & $  -0.00932 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.03812 $ & $   0.01520 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.35470 $ & $   0.00296 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.36090 $ & $  -0.00575 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.04945 $ & $   0.01249 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.93087 $ & $   0.00919 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.61187 $ & $  -0.00280 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.58504 $ & $   0.00271 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.24829 $ & $  -0.01562 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.47645 $ & $   0.00613 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.92226 $ & $  -0.00203 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.61710 $ & $   0.00066 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.04191 $ & $  -0.00068 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.05281 $ & $  -0.00084 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.36441 $ & $  -0.00022 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.93429 $ & $  -0.00160 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.58835 $ & $  -0.00176 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.61538 $ & $  -0.00230 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.25170 $ & $  -0.03334 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.92562 $ & $   0.01923 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62057 $ & $  -0.00083 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.04532 $ & $  -0.00938 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.36792 $ & $  -0.01874 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.36212 $ & $  -0.00171 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.05820 $ & $  -0.00090 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.93900 $ & $   0.00833 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.61891 $ & $  -0.00357 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.58159 $ & $  -0.00386 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.04877 $ & $   0.00376 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62406 $ & $   0.00618 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.59299 $ & $  -0.00496 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.25672 $ & $   0.01718 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.93060 $ & $  -0.01558 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.36656 $ & $  -0.00018 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.06163 $ & $   0.00095 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56214.58472 $ & $   0.00467 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.94242 $ & $   0.00255 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.05217 $ & $  -0.00151 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.59626 $ & $  -0.00823 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55759.62397 $ & $   0.00401 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.26045 $ & $   0.00096 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.93434 $ & $   0.00048 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.62928 $ & $  -0.00121 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.06507 $ & $  -0.00774 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.94620 $ & $  -0.02124 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.37094 $ & $  -0.00280 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.05562 $ & $  -0.00689 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.59992 $ & $  -0.00162 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.26392 $ & $  -0.00063 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.93774 $ & $  -0.00784 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63312 $ & $  -0.00304 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.05902 $ & $  -0.00583 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.20986 $ & $  -0.00813 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.95109 $ & $  -0.00191 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.60507 $ & $   0.00354 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.63660 $ & $   0.00272 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.37769 $ & $   0.00065 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.26902 $ & $  -0.00024 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.25886 $ & $   0.00090 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.94298 $ & $   0.00068 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.06284 $ & $   0.00829 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.76381 $ & $  -0.00541 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.95452 $ & $   0.00652 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.60835 $ & $   0.00464 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.27248 $ & $   0.00094 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.94639 $ & $  -0.00211 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.26233 $ & $  -0.00037 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.06626 $ & $  -0.00132 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.38241 $ & $   0.00095 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64190 $ & $  -0.00436 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.95793 $ & $  -0.01107 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.61167 $ & $   0.00517 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.27593 $ & $   0.00064 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.94978 $ & $  -0.00855 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.06990 $ & $   0.01517 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64538 $ & $   0.00602 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.26729 $ & $  -0.00671 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.38684 $ & $   0.00411 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.96274 $ & $   0.01031 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.61634 $ & $  -0.00359 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.07323 $ & $   0.00921 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.64885 $ & $  -0.00176 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.28094 $ & $   0.00372 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.95507 $ & $  -0.00080 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.27104 $ & $   0.00635 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.96609 $ & $   0.00481 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.61967 $ & $   0.00303 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.07664 $ & $   0.00117 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.39347 $ & $  -0.00031 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.28473 $ & $   0.00784 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.27443 $ & $  -0.00243 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.95882 $ & $  -0.00509 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.62335 $ & $  -0.00420 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.08009 $ & $  -0.00787 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.28818 $ & $  -0.00905 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.96225 $ & $   0.00493 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.39785 $ & $   0.00744 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.65787 $ & $   0.00155 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.27949 $ & $  -0.00551 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.97468 $ & $  -0.00268 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.08390 $ & $   0.00147 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.62833 $ & $  -0.00264 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.29311 $ & $   0.00915 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66136 $ & $   0.00083 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.28293 $ & $  -0.00408 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.40223 $ & $   0.00159 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.97804 $ & $   0.00485 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.08735 $ & $  -0.00186 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.63166 $ & $   0.00792 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.50295 $ & $  -0.00774 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.29650 $ & $  -0.00398 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.28638 $ & $   0.00443 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56139.98147 $ & $  -0.00014 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.97118 $ & $   0.00340 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.09081 $ & $  -0.01546 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.63500 $ & $   0.00279 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66647 $ & $   0.00197 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.54299 $ & $   0.00604 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.50627 $ & $  -0.00042 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.24295 $ & $  -0.00407 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.29995 $ & $   0.00076 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.40936 $ & $   0.00413 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.97456 $ & $   0.00609 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.09426 $ & $   0.00723 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.29131 $ & $  -0.00194 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.66997 $ & $  -0.00015 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.54641 $ & $   0.00033 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.50961 $ & $   0.00799 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.63960 $ & $   0.00729 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.24669 $ & $   0.00045 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.79167 $ & $  -0.00227 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.09771 $ & $   0.00454 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.30507 $ & $  -0.00195 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.67344 $ & $   0.00221 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.54981 $ & $   0.00114 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.29506 $ & $   0.00512 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.64293 $ & $  -0.00191 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.98016 $ & $  -0.02577 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.25015 $ & $  -0.00005 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.51463 $ & $   0.00041 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.79503 $ & $  -0.00527 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.10116 $ & $   0.00074 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.30880 $ & $   0.00152 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.29852 $ & $  -0.00010 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.64660 $ & $  -0.00674 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.25360 $ & $   0.00420 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.98384 $ & $   0.00250 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.55493 $ & $  -0.00225 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.67866 $ & $  -0.00256 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.51795 $ & $   0.00326 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.79865 $ & $   0.00234 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.31225 $ & $  -0.00381 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.10521 $ & $   0.00460 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.69735 $ & $  -0.00012 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.25706 $ & $  -0.00220 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.98731 $ & $  -0.00112 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.55829 $ & $  -0.01092 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.30346 $ & $   0.00017 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68249 $ & $  -0.00605 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.52159 $ & $  -0.00903 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.65186 $ & $   0.00085 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.10870 $ & $  -0.00607 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.70078 $ & $  -0.00300 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.80364 $ & $  -0.00487 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.26050 $ & $   0.00181 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.56171 $ & $  -0.00305 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.31727 $ & $  -0.00032 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.30690 $ & $   0.00284 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56047.58728 $ & $   0.00125 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.68598 $ & $  -0.00620 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.65513 $ & $   0.00029 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.99277 $ & $   0.00425 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.88422 $ & $  -0.00715 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.52673 $ & $   0.00023 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.80699 $ & $  -0.01001 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.32072 $ & $   0.00104 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.31033 $ & $  -0.00108 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.26434 $ & $   0.00039 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.65846 $ & $   0.00389 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.56632 $ & $  -0.01116 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.99619 $ & $  -0.00527 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.53004 $ & $   0.00161 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.81035 $ & $  -0.00156 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.88801 $ & $  -0.00516 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.69145 $ & $   0.00595 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.87830 $ & $  -0.00133 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.33448 $ & $   0.00440 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.32417 $ & $   0.00887 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.26777 $ & $   0.00110 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.56968 $ & $   0.00076 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.31528 $ & $   0.00608 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56171.99964 $ & $  -0.00223 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.53335 $ & $   0.00589 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.66313 $ & $   0.00210 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.89134 $ & $  -0.01953 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.69490 $ & $   0.00840 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.88168 $ & $  -0.00981 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.81502 $ & $   0.00132 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.27122 $ & $  -0.00728 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.57345 $ & $   0.00626 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.32922 $ & $   0.00523 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.31903 $ & $  -0.00401 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.33996 $ & $   0.00715 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.66646 $ & $   0.00413 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.69839 $ & $  -0.00486 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.88506 $ & $   0.00985 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.53805 $ & $  -0.00181 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.81833 $ & $  -0.00330 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.00495 $ & $   0.00829 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.89626 $ & $  -0.01003 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.32247 $ & $  -0.00964 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.33301 $ & $   0.00079 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.67033 $ & $   0.00098 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.57809 $ & $   0.00360 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56239.54137 $ & $  -0.00365 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.82195 $ & $   0.00462 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.89967 $ & $  -0.00539 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.00878 $ & $  -0.00442 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.89012 $ & $   0.00363 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.72051 $ & $  -0.01082 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.34661 $ & $   0.01266 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.33646 $ & $  -0.00339 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.58146 $ & $   0.00237 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.32737 $ & $   0.00925 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.90306 $ & $  -0.00067 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.67519 $ & $   0.01049 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.01222 $ & $  -0.00012 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.82675 $ & $   0.00037 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.89388 $ & $  -0.00001 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 55695.72423 $ & $   0.00556 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.58487 $ & $  -0.00591 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.57480 $ & $  -0.00099 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.33079 $ & $   0.00078 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.34156 $ & $   0.00231 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.67855 $ & $  -0.00323 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56061.83011 $ & $  -0.00639 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.90781 $ & $  -0.01328 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56196.89741 $ & $   0.00415 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.01750 $ & $   0.00209 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.57823 $ & $  -0.00609 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.33423 $ & $   0.00123 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.56226 $ & $  -0.00338 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.34501 $ & $   0.00305 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.35545 $ & $   0.01442 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.68187 $ & $  -0.00861 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.58979 $ & $   0.00343 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.91156 $ & $  -0.00391 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56207.56473 $ & $   0.00069 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.02095 $ & $   0.00213 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.58195 $ & $   0.00294 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.35884 $ & $   0.00044 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.34847 $ & $   0.00330 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.59350 $ & $   0.00599 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.68642 $ & $   0.00435 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.33924 $ & $   0.00799 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.92496 $ & $   0.00928 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.91496 $ & $   0.00223 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.02439 $ & $   0.00181 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.59687 $ & $   0.00313 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.58657 $ & $  -0.00685 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.68974 $ & $   0.00322 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.92834 $ & $  -0.00159 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.36371 $ & $   0.00609 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.35356 $ & $  -0.00469 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.91974 $ & $  -0.00215 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.02935 $ & $   0.00965 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.58998 $ & $  -0.00438 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.72412 $ & $   0.00875 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.93177 $ & $   0.01007 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.69334 $ & $  -0.00098 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.36721 $ & $   0.00440 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.60173 $ & $  -0.01223 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.35724 $ & $  -0.00135 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.48314 $ & $  -0.00318 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.92313 $ & $   0.00473 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.59334 $ & $   0.00796 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.03310 $ & $   0.00773 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.19426 $ & $   0.00766 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.72781 $ & $  -0.00114 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.37065 $ & $   0.00152 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 55784.60509 $ & $  -0.00979 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.36073 $ & $  -0.00919 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.93641 $ & $   0.00482 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.48657 $ & $  -0.00119 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.69833 $ & $   0.00429 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.92652 $ & $   0.00091 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.03655 $ & $  -0.01537 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.73113 $ & $  -0.00080 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.19820 $ & $  -0.02222 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.59819 $ & $   0.00461 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.93983 $ & $  -0.00337 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.70169 $ & $  -0.00623 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.37548 $ & $  -0.00466 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.36565 $ & $  -0.01357 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.49134 $ & $  -0.00486 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.93158 $ & $   0.00155 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.20168 $ & $  -0.01668 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.73596 $ & $   0.00289 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.60195 $ & $   0.00136 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.04183 $ & $   0.01144 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.37927 $ & $   0.00080 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.36914 $ & $   0.00178 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56026.31264 $ & $  -0.00999 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.49475 $ & $  -0.00390 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.93529 $ & $  -0.00031 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.20553 $ & $   0.00055 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.73935 $ & $   0.00424 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.60537 $ & $  -0.01337 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.38265 $ & $  -0.00428 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.37259 $ & $  -0.00587 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.25362 $ & $  -0.00621 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.94831 $ & $  -0.00605 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.49852 $ & $  -0.00252 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.93869 $ & $   0.00639 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.20897 $ & $  -0.00881 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.74277 $ & $  -0.00093 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.61020 $ & $  -0.00134 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.25709 $ & $  -0.00276 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.95174 $ & $   0.00238 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.38765 $ & $  -0.00029 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.37751 $ & $   0.00747 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.21241 $ & $  -0.01363 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.50318 $ & $   0.00023 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.61360 $ & $  -0.00147 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.74769 $ & $  -0.00035 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.26051 $ & $  -0.00639 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.95511 $ & $  -0.00100 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.39109 $ & $  -0.01189 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.28857 $ & $  -0.00262 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.38130 $ & $  -0.00381 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.50659 $ & $  -0.00369 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.94680 $ & $   0.00449 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.61702 $ & $   0.00975 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.75138 $ & $  -0.00113 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.39452 $ & $   0.00330 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.95979 $ & $   0.01296 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.50997 $ & $  -0.00458 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.38476 $ & $   0.00265 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.26556 $ & $  -0.00880 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.29281 $ & $  -0.00037 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.95018 $ & $  -0.00071 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.75481 $ & $  -0.01249 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.96321 $ & $   0.01617 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.50281 $ & $   0.00571 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.62227 $ & $   0.00184 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.26929 $ & $   0.00623 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.29645 $ & $   0.00358 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.39938 $ & $  -0.00111 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.51482 $ & $   0.00932 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.38976 $ & $  -0.00085 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.95508 $ & $   0.01241 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.50618 $ & $   0.00897 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.75951 $ & $  -0.00640 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.62572 $ & $   0.01153 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.96701 $ & $  -0.00591 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.27272 $ & $  -0.00433 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.40318 $ & $  -0.00111 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.39322 $ & $   0.00785 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.51858 $ & $   0.00359 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.95884 $ & $  -0.00131 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.30223 $ & $   0.00042 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.76289 $ & $   0.00265 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.50991 $ & $   0.00699 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.62915 $ & $   0.00010 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.40662 $ & $   0.00373 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.97181 $ & $   0.01135 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.39668 $ & $   0.00443 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.52196 $ & $   0.00646 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.27762 $ & $   0.00262 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.96222 $ & $   0.00512 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.76637 $ & $   0.00871 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.30620 $ & $  -0.00150 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.51447 $ & $   0.00741 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.63397 $ & $  -0.00275 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.97523 $ & $  -0.00518 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.28107 $ & $   0.00461 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.49930 $ & $   0.00888 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.41175 $ & $   0.00104 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.52696 $ & $   0.00383 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.40189 $ & $   0.00644 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.96706 $ & $   0.00229 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.31009 $ & $  -0.00167 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.51780 $ & $  -0.01568 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.77111 $ & $  -0.00701 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.63739 $ & $   0.01277 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.97864 $ & $  -0.00596 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.28452 $ & $  -0.00055 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.50260 $ & $  -0.00546 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.41521 $ & $   0.00536 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.53039 $ & $   0.00471 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.97039 $ & $   0.01286 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.40566 $ & $   0.00313 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.52118 $ & $   0.00702 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.77481 $ & $  -0.00282 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.64117 $ & $  -0.00220 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.50594 $ & $   0.01097 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.98340 $ & $  -0.00724 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.41866 $ & $   0.00316 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.28932 $ & $   0.00043 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55809.53383 $ & $  -0.00116 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.97379 $ & $  -0.00263 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.40912 $ & $  -0.01399 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.31703 $ & $  -0.00713 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.77819 $ & $   0.00318 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.52577 $ & $  -0.00250 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.24584 $ & $   0.00503 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.98682 $ & $  -0.00074 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.64594 $ & $  -0.00224 $ & $   0.00352 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.29306 $ & $   0.00673 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.51085 $ & $  -0.00091 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.42393 $ & $  -0.00254 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.97851 $ & $   0.00585 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.41445 $ & $   0.00427 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.52949 $ & $  -0.00554 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.78319 $ & $   0.00843 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.24968 $ & $   0.00315 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.99060 $ & $   0.01140 $ & $   0.00367 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.64939 $ & $  -0.00242 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.29650 $ & $  -0.00380 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.51417 $ & $  -0.00960 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.42772 $ & $  -0.00208 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.98226 $ & $   0.00365 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.41791 $ & $  -0.00549 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.53288 $ & $   0.00853 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.78659 $ & $   0.00532 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.25312 $ & $   0.00408 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.65280 $ & $  -0.00497 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.51776 $ & $  -0.00268 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.99535 $ & $  -0.00343 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.30131 $ & $  -0.00846 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.43116 $ & $   0.00653 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.98571 $ & $  -0.00422 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.42140 $ & $   0.00279 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.31302 $ & $  -0.00575 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.78998 $ & $  -0.00517 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.25656 $ & $  -0.00294 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.53127 $ & $   0.00346 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.53745 $ & $  -0.00881 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56132.99878 $ & $   0.01094 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.65768 $ & $   0.00017 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.30464 $ & $  -0.00075 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.52270 $ & $  -0.00284 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.31651 $ & $  -0.00773 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.26002 $ & $  -0.00151 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.43610 $ & $  -0.00919 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.53449 $ & $  -0.00652 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.99054 $ & $   0.00592 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.54084 $ & $  -0.00732 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.42628 $ & $  -0.00184 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.79479 $ & $   0.00261 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.87253 $ & $   0.01314 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.92050 $ & $   0.00372 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56029.92503 $ & $   0.00168 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 55816.66139 $ & $   0.00708 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.30811 $ & $  -0.01040 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.52601 $ & $   0.00034 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.26348 $ & $   0.01711 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.99385 $ & $   0.01605 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.43955 $ & $   0.00598 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.54419 $ & $  -0.00008 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.79856 $ & $   0.00477 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.92392 $ & $  -0.00515 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.32194 $ & $  -0.00180 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.52934 $ & $   0.00970 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.87761 $ & $  -0.00395 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.31304 $ & $   0.00665 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56164.99731 $ & $   0.00037 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.44300 $ & $  -0.00532 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.26732 $ & $  -0.00655 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.80189 $ & $  -0.00455 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.92732 $ & $  -0.00198 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.32537 $ & $   0.00741 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.54912 $ & $  -0.00399 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.88106 $ & $   0.01584 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.53394 $ & $  -0.00165 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.31680 $ & $  -0.00249 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.27078 $ & $  -0.00022 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.00195 $ & $  -0.00093 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.54605 $ & $  -0.01935 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.93075 $ & $  -0.00327 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.44792 $ & $   0.00672 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.32881 $ & $   0.00553 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.55246 $ & $   0.00324 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.80667 $ & $   0.00210 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.53728 $ & $   0.00422 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.32025 $ & $   0.00374 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.27425 $ & $   0.00750 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.88574 $ & $  -0.00440 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.54968 $ & $   0.00987 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.00573 $ & $  -0.00566 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.55585 $ & $   0.00504 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.45169 $ & $   0.00401 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.81007 $ & $  -0.00608 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.93538 $ & $   0.00593 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.54091 $ & $  -0.00496 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.33383 $ & $  -0.01283 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.34464 $ & $   0.00544 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.27772 $ & $   0.01292 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.88917 $ & $  -0.00913 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.00912 $ & $   0.00184 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.32525 $ & $  -0.00058 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.45514 $ & $   0.00208 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.81351 $ & $  -0.00556 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.56034 $ & $   0.00567 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.93912 $ & $  -0.00155 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.55468 $ & $   0.00751 $ & $   0.00361 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.33761 $ & $   0.00731 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.28118 $ & $  -0.00111 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56040.60764 $ & $  -0.00218 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.34840 $ & $  -0.01115 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.54563 $ & $  -0.01016 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.89296 $ & $   0.00287 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.32866 $ & $   0.00457 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.16381 $ & $  -0.01799 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55702.94198 $ & $  -0.01452 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.45932 $ & $  -0.00425 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.56372 $ & $   0.00370 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.55798 $ & $   0.00609 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.01425 $ & $  -0.00247 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.34106 $ & $  -0.00437 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.28464 $ & $   0.00196 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.35184 $ & $  -0.00464 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.81834 $ & $  -0.00101 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.54895 $ & $   0.00356 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.33210 $ & $   0.00035 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.89765 $ & $  -0.01683 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.56124 $ & $  -0.00052 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.56743 $ & $   0.00241 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.01772 $ & $  -0.00694 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.28847 $ & $   0.01095 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.55227 $ & $   0.00006 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.82210 $ & $   0.00258 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.35677 $ & $  -0.00573 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.34654 $ & $   0.01015 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
$ 56136.58515 $ & $   0.00037 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.90115 $ & $   0.01066 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.02110 $ & $   0.00693 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.33712 $ & $   0.00378 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.57204 $ & $  -0.00664 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.29191 $ & $  -0.00065 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.82548 $ & $  -0.00408 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.56640 $ & $  -0.00592 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.36017 $ & $  -0.01068 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.55692 $ & $  -0.00463 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.90453 $ & $   0.00394 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.17510 $ & $  -0.01008 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.34088 $ & $   0.00178 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.57543 $ & $  -0.00727 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.29537 $ & $   0.00426 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.56970 $ & $  -0.00342 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.47151 $ & $   0.00406 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56232.56024 $ & $   0.00154 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.36361 $ & $  -0.00557 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.35330 $ & $  -0.00525 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.83063 $ & $   0.00403 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.17857 $ & $  -0.00775 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.90913 $ & $   0.00923 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.34432 $ & $   0.00226 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.57884 $ & $  -0.00283 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.29884 $ & $   0.01244 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.47495 $ & $  -0.00187 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.57335 $ & $  -0.00001 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.83402 $ & $  -0.00203 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.18204 $ & $   0.00314 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.36840 $ & $  -0.01147 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.91254 $ & $  -0.00134 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.35897 $ & $   0.00085 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.47838 $ & $  -0.00600 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.34914 $ & $   0.01143 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.58349 $ & $  -0.00343 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.57789 $ & $   0.00888 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.83743 $ & $  -0.00173 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.37215 $ & $  -0.00727 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.91628 $ & $  -0.00623 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.30574 $ & $   0.01038 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.36276 $ & $   0.00578 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.35256 $ & $  -0.01130 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.58719 $ & $   0.01082 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.58118 $ & $   0.00143 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.48331 $ & $  -0.00895 $ & $   0.00346 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.18897 $ & $   0.00147 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.37554 $ & $   0.00744 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.30959 $ & $   0.01674 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.92072 $ & $   0.00142 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.35599 $ & $   0.00643 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.58449 $ & $   0.00006 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 55841.59058 $ & $   0.00965 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.48676 $ & $  -0.00195 $ & $   0.00347 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.19242 $ & $  -0.00286 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.84593 $ & $  -0.00064 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.25046 $ & $   0.00033 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56189.92430 $ & $   0.01278 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.38061 $ & $  -0.00528 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.49053 $ & $  -0.00078 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.58929 $ & $   0.00612 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.19627 $ & $  -0.00043 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.84929 $ & $   0.01079 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.25389 $ & $   0.00133 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.38406 $ & $  -0.00249 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56079.74279 $ & $  -0.00460 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.59260 $ & $  -0.00609 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.48463 $ & $   0.00529 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.49555 $ & $   0.00663 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.25736 $ & $  -0.00197 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.85401 $ & $  -0.00778 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.38752 $ & $  -0.00124 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.59624 $ & $   0.00919 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.48796 $ & $  -0.01056 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.49900 $ & $   0.00400 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.85734 $ & $  -0.00602 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.26223 $ & $   0.00367 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.05548 $ & $  -0.01263 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.39253 $ & $  -0.00629 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.49132 $ & $   0.01552 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.50243 $ & $   0.01210 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.60084 $ & $   0.00419 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.86070 $ & $   0.00039 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.27556 $ & $   0.00676 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.05894 $ & $   0.00274 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.26617 $ & $  -0.00281 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.39632 $ & $  -0.00196 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.60415 $ & $   0.00689 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.49614 $ & $  -0.00266 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.27934 $ & $  -0.00469 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.50740 $ & $  -0.00195 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.26960 $ & $   0.00174 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.39972 $ & $   0.00094 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.60746 $ & $  -0.00359 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.49941 $ & $   0.00224 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.28279 $ & $  -0.00399 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.51084 $ & $   0.01065 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.87034 $ & $  -0.00119 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.27459 $ & $   0.00100 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.40457 $ & $   0.00092 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.50303 $ & $   0.00342 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.61243 $ & $   0.00095 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.51465 $ & $  -0.01054 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.28803 $ & $  -0.00062 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.49553 $ & $   0.00980 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.27803 $ & $  -0.00398 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.87433 $ & $  -0.00263 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.40795 $ & $   0.00390 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.61575 $ & $   0.00609 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.50812 $ & $   0.00110 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.29142 $ & $  -0.01057 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.28145 $ & $   0.00194 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.49904 $ & $   0.00357 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.41142 $ & $  -0.00242 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.61939 $ & $  -0.01319 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.22615 $ & $   0.00247 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.51146 $ & $   0.00402 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.88055 $ & $  -0.00252 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.29487 $ & $  -0.00895 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.50236 $ & $   0.00449 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.28633 $ & $  -0.00111 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.22980 $ & $  -0.01568 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.51474 $ & $  -0.00310 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.41659 $ & $  -0.00447 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.62413 $ & $   0.00829 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.88459 $ & $  -0.00750 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.29988 $ & $   0.00449 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.50718 $ & $  -0.00454 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.23319 $ & $  -0.00548 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.29002 $ & $  -0.00536 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.62746 $ & $   0.00492 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.42033 $ & $   0.00054 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.51955 $ & $  -0.00015 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.51073 $ & $  -0.00749 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.30368 $ & $  -0.00529 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.23665 $ & $  -0.01324 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.29347 $ & $   0.00120 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.63076 $ & $  -0.00826 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.42378 $ & $  -0.00344 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.52283 $ & $   0.00131 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.30713 $ & $   0.00664 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.24012 $ & $   0.00252 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.51441 $ & $   0.00026 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.89301 $ & $   0.00407 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.52649 $ & $  -0.00985 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.63538 $ & $  -0.00254 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.42888 $ & $  -0.00032 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.31215 $ & $  -0.00330 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.30184 $ & $  -0.00064 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.63872 $ & $  -0.00114 $ & $   0.00344 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.51952 $ & $   0.00668 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.43228 $ & $   0.00451 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.53140 $ & $  -0.00402 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.89967 $ & $  -0.00456 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.31564 $ & $   0.00399 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.52283 $ & $  -0.00622 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.30527 $ & $  -0.00089 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.64236 $ & $   0.01020 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.43575 $ & $  -0.00262 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.53466 $ & $   0.00025 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.87242 $ & $   0.00136 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.90439 $ & $   0.00832 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.31904 $ & $  -0.00552 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.52618 $ & $  -0.00390 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.53805 $ & $  -0.00645 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.64692 $ & $  -0.00276 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.31048 $ & $   0.00286 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.44067 $ & $  -0.00503 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.87586 $ & $   0.00611 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.65023 $ & $   0.00070 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.53103 $ & $   0.00157 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.32397 $ & $  -0.00844 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.31425 $ & $   0.00431 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.87924 $ & $  -0.00570 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.54263 $ & $   0.00212 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.44446 $ & $  -0.00090 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.91106 $ & $   0.00722 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.53435 $ & $  -0.00056 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.32777 $ & $   0.00525 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.31768 $ & $   0.01629 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.54602 $ & $  -0.00008 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.44791 $ & $  -0.00981 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.91603 $ & $  -0.00466 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.53800 $ & $  -0.01085 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.88530 $ & $   0.00085 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.33122 $ & $   0.00053 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.54962 $ & $   0.00566 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.32273 $ & $   0.00068 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.45288 $ & $  -0.00281 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.91936 $ & $  -0.00186 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.88949 $ & $   0.00137 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.54325 $ & $  -0.00111 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.33622 $ & $  -0.00286 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.32617 $ & $  -0.00269 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.55454 $ & $   0.00821 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.92270 $ & $   0.00509 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.45633 $ & $  -0.00116 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.89289 $ & $  -0.00517 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.54659 $ & $  -0.00486 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.33968 $ & $  -0.00503 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.32960 $ & $  -0.00812 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.55785 $ & $  -0.00852 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.45978 $ & $   0.00215 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.92729 $ & $   0.00356 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.54990 $ & $   0.00356 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.34318 $ & $  -0.00090 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.56118 $ & $  -0.00243 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.89900 $ & $   0.00301 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.93063 $ & $  -0.01196 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.33469 $ & $  -0.00015 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.46496 $ & $  -0.00762 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.55495 $ & $   0.01281 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.34798 $ & $  -0.00575 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.56568 $ & $  -0.00129 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.93396 $ & $  -0.00793 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.90278 $ & $  -0.02329 $ & $   0.00254 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.33843 $ & $   0.00245 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.46873 $ & $   0.00741 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.47579 $ & $   0.01200 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.55829 $ & $   0.00671 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.56902 $ & $  -0.00181 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.35177 $ & $   0.01220 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.90618 $ & $  -0.00761 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.34187 $ & $   0.00041 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.47217 $ & $  -0.00412 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.93891 $ & $  -0.00568 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.47915 $ & $   0.00060 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.56194 $ & $  -0.00706 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.36538 $ & $  -0.00202 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.57266 $ & $  -0.00268 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56086.94226 $ & $  -0.00535 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.91100 $ & $  -0.00470 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.48255 $ & $   0.00793 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.47712 $ & $   0.01089 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.36917 $ & $  -0.00093 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.56715 $ & $   0.00339 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.92512 $ & $   0.00379 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.57792 $ & $  -0.00280 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.36034 $ & $  -0.00296 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.91482 $ & $  -0.00751 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.48056 $ & $  -0.00597 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.48738 $ & $   0.00865 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.37263 $ & $  -0.00153 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.57047 $ & $   0.00938 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.58124 $ & $   0.00337 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.36377 $ & $   0.00251 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.91822 $ & $   0.00379 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.92889 $ & $   0.00225 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.48402 $ & $  -0.01686 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.49079 $ & $  -0.00623 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.37609 $ & $  -0.00639 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.57382 $ & $  -0.01751 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.58455 $ & $  -0.00574 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.36721 $ & $   0.00007 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.93228 $ & $  -0.00211 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.24853 $ & $  -0.00493 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.37954 $ & $  -0.00069 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.49454 $ & $   0.00420 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.48889 $ & $  -0.00257 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.92415 $ & $  -0.00101 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.25206 $ & $   0.00241 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56225.57858 $ & $   0.00225 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.58929 $ & $  -0.00071 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.37209 $ & $  -0.00639 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.93702 $ & $   0.00522 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.38298 $ & $   0.00061 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.49266 $ & $   0.00298 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.92796 $ & $  -0.00805 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.49914 $ & $   0.00112 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.25552 $ & $   0.00866 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.59262 $ & $   0.00199 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.94041 $ & $  -0.00429 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.37588 $ & $  -0.00147 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.38644 $ & $  -0.00939 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.49609 $ & $   0.00272 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.93138 $ & $   0.00700 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.50254 $ & $   0.00110 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.59629 $ & $   0.00077 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.94379 $ & $  -0.00440 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.37934 $ & $   0.00239 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.26075 $ & $   0.00062 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.39044 $ & $   0.00345 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.50598 $ & $   0.01119 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.50116 $ & $   0.00060 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56182.93729 $ & $   0.00080 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.39389 $ & $  -0.00699 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.26450 $ & $  -0.00541 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.60146 $ & $  -0.00667 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.38429 $ & $  -0.00012 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.50460 $ & $  -0.00368 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.51071 $ & $  -0.00048 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.41310 $ & $   0.00027 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.49512 $ & $   0.00185 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.39734 $ & $  -0.00563 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.26794 $ & $  -0.01022 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.60479 $ & $  -0.00371 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.38775 $ & $   0.00174 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.95272 $ & $   0.00262 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.50803 $ & $   0.00656 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.51455 $ & $   0.00567 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.49846 $ & $  -0.00394 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.41715 $ & $   0.00304 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.40078 $ & $  -0.00615 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.37993 $ & $   0.01748 $ & $   0.00332 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.60810 $ & $  -0.00823 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.39120 $ & $   0.00035 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.95614 $ & $   0.00387 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.27333 $ & $   0.00981 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.51796 $ & $   0.01074 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.50205 $ & $  -0.00322 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.51284 $ & $   0.00501 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.40425 $ & $   0.00416 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.42072 $ & $   0.00763 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.61283 $ & $  -0.00453 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.49361 $ & $   0.01341 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.27670 $ & $  -0.00873 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.39630 $ & $  -0.00808 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.96168 $ & $   0.00866 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.40766 $ & $  -0.00377 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.51661 $ & $  -0.00082 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.52292 $ & $  -0.01295 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.50679 $ & $  -0.00974 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.61616 $ & $  -0.00638 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.49693 $ & $   0.00253 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.42573 $ & $   0.00308 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.28014 $ & $  -0.01001 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.40007 $ & $   0.00203 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.96506 $ & $   0.00108 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.52006 $ & $   0.00067 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.41149 $ & $  -0.00662 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.52633 $ & $  -0.00404 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.51011 $ & $  -0.00209 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.50019 $ & $  -0.00418 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.61983 $ & $   0.00385 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.40352 $ & $   0.00648 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.96845 $ & $   0.00407 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.29507 $ & $   0.00699 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.41494 $ & $  -0.00576 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.51344 $ & $  -0.00009 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.52994 $ & $  -0.00006 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.28592 $ & $  -0.01147 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.52493 $ & $   0.00175 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.50519 $ & $  -0.00608 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.62472 $ & $   0.00487 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.29852 $ & $  -0.00310 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.41839 $ & $   0.00179 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.97321 $ & $  -0.01248 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.40841 $ & $   0.00903 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.28968 $ & $  -0.00425 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.52831 $ & $  -0.00154 $ & $   0.00334 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.51835 $ & $  -0.00545 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.53495 $ & $  -0.00283 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56068 $ & $  -0.00520 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.50851 $ & $   0.00024 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.62806 $ & $  -0.00598 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.30232 $ & $   0.01020 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.42186 $ & $  -0.01025 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.41187 $ & $   0.00771 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.97696 $ & $   0.00359 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.53176 $ & $   0.00260 $ & $   0.00331 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.52168 $ & $   0.00068 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.53831 $ & $  -0.00007 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.29417 $ & $  -0.00502 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.51210 $ & $  -0.00187 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.63140 $ & $  -0.00816 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56493 $ & $  -0.00352 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.42532 $ & $   0.00785 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.41533 $ & $  -0.00186 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.98036 $ & $   0.00261 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.30748 $ & $   0.00256 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.54174 $ & $   0.00925 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.52529 $ & $   0.00136 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91465 $ & $   0.01125 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.53673 $ & $   0.00567 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.42877 $ & $  -0.00444 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.63612 $ & $   0.00787 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.51709 $ & $  -0.00328 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.56954 $ & $   0.00249 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.31089 $ & $   0.00431 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.42025 $ & $   0.01081 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56015.91817 $ & $   0.00697 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.98550 $ & $  -0.00801 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.30165 $ & $  -0.01057 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.54647 $ & $   0.00130 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.53002 $ & $   0.00936 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.63945 $ & $   0.00388 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.52041 $ & $   0.00019 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.43254 $ & $  -0.00477 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.31430 $ & $   0.00225 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.98888 $ & $  -0.01083 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.42406 $ & $  -0.00121 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.53329 $ & $   0.00790 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.54990 $ & $   0.00585 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.87072 $ & $  -0.00463 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.52364 $ & $  -0.00326 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.30614 $ & $   0.00249 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.64307 $ & $   0.00339 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.43599 $ & $  -0.00162 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.57792 $ & $  -0.00169 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.99227 $ & $   0.00129 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.42751 $ & $   0.01000 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.53662 $ & $  -0.00345 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.31927 $ & $  -0.00255 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.55367 $ & $  -0.00735 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.87412 $ & $  -0.00265 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.43941 $ & $   0.00517 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.52828 $ & $   0.00203 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.31088 $ & $   0.00088 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.64809 $ & $  -0.00791 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.32275 $ & $   0.00419 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.26174 $ & $  -0.00980 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.87745 $ & $  -0.00614 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58256 $ & $  -0.00591 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.44286 $ & $   0.00234 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.43273 $ & $   0.00003 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56150.99763 $ & $  -0.00539 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.54175 $ & $  -0.00923 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.55849 $ & $   0.00396 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.53160 $ & $   0.00888 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.65143 $ & $  -0.00798 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.26549 $ & $  -0.01583 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.32653 $ & $   0.00087 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.44631 $ & $  -0.00061 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.43620 $ & $  -0.00369 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.54510 $ & $  -0.00464 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.31725 $ & $   0.00802 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.88213 $ & $   0.00142 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.00137 $ & $  -0.01971 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.56190 $ & $  -0.00804 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.53520 $ & $   0.00307 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.58751 $ & $  -0.00169 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.65476 $ & $  -0.00328 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.26900 $ & $  -0.00236 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.44977 $ & $  -0.01280 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.43966 $ & $  -0.00970 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.88551 $ & $  -0.00473 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.54870 $ & $  -0.00613 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.00477 $ & $  -0.00605 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.56533 $ & $   0.00226 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.32085 $ & $   0.00204 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.33166 $ & $   0.00887 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.54006 $ & $  -0.00540 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.65944 $ & $   0.00220 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.27248 $ & $   0.00049 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.45356 $ & $   0.00180 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.32427 $ & $  -0.00868 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.88928 $ & $  -0.00051 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.33510 $ & $  -0.00285 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59478 $ & $  -0.00578 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.55331 $ & $   0.00478 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.44463 $ & $  -0.00562 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.00961 $ & $   0.00781 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.57013 $ & $  -0.00581 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.54337 $ & $   0.00399 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.66275 $ & $  -0.00634 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.27597 $ & $  -0.02397 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.45703 $ & $   0.00129 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.33849 $ & $   0.00490 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.55664 $ & $  -0.00732 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.01300 $ & $   0.00872 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.54671 $ & $  -0.00701 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.44842 $ & $  -0.00595 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.32920 $ & $  -0.01473 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55795.57388 $ & $  -0.00821 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.66642 $ & $  -0.00493 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.59961 $ & $  -0.00871 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.89495 $ & $  -0.00423 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.27973 $ & $  -0.00086 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.46050 $ & $  -0.00137 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.55998 $ & $  -0.00202 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.01639 $ & $  -0.00220 $ & $   0.00261 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.45190 $ & $  -0.00350 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.34332 $ & $   0.00265 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.33297 $ & $   0.00154 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.89833 $ & $   0.01438 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.28318 $ & $  -0.00172 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.55160 $ & $   0.00989 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.46398 $ & $  -0.00596 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.60411 $ & $  -0.00963 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.47573 $ & $   0.00474 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.34677 $ & $  -0.00494 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.33641 $ & $  -0.00147 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.56488 $ & $   0.00336 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.90171 $ & $  -0.00232 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.28663 $ & $  -0.01440 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.55491 $ & $   0.00023 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.02156 $ & $  -0.00083 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.46745 $ & $  -0.00922 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.45716 $ & $   0.01071 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.56821 $ & $   0.01217 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.35075 $ & $   0.00443 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.29009 $ & $  -0.01680 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.55854 $ & $  -0.00048 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.47089 $ & $  -0.00451 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.02535 $ & $  -0.00836 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.46063 $ & $   0.00352 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.34143 $ & $  -0.00487 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.90674 $ & $   0.00348 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61185 $ & $  -0.01151 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.48316 $ & $   0.00491 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.57190 $ & $   0.00265 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.29355 $ & $  -0.01391 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.02882 $ & $  -0.00675 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.46409 $ & $   0.00446 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.34487 $ & $  -0.00174 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.47468 $ & $  -0.00282 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.35570 $ & $  -0.00328 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.91045 $ & $  -0.00295 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.56358 $ & $  -0.00399 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.61636 $ & $  -0.00145 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.48761 $ & $   0.00191 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.29735 $ & $  -0.00529 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.34828 $ & $  -0.00568 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.47812 $ & $   0.00317 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.57675 $ & $  -0.00346 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.91385 $ & $  -0.00184 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.56693 $ & $  -0.00800 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.03395 $ & $   0.00314 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.58836 $ & $  -0.00338 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62080 $ & $  -0.01464 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.30083 $ & $  -0.01098 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.48159 $ & $   0.00456 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.58010 $ & $   0.00408 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.49219 $ & $   0.00577 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.36276 $ & $  -0.00561 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.57026 $ & $   0.00350 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.59171 $ & $   0.00468 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.03736 $ & $   0.00190 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.35341 $ & $   0.00021 $ & $   0.00336 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.24517 $ & $  -0.00444 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.91907 $ & $   0.00938 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.30423 $ & $  -0.00498 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.48505 $ & $   0.00128 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.58343 $ & $   0.00766 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.59504 $ & $  -0.00540 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.04078 $ & $  -0.00354 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.35715 $ & $  -0.00136 $ & $   0.00341 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.36770 $ & $  -0.00373 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.24869 $ & $  -0.00135 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.57509 $ & $  -0.01065 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.92246 $ & $  -0.00249 $ & $   0.00319 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.30768 $ & $  -0.00578 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.62821 $ & $   0.00157 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.48848 $ & $  -0.00692 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.58824 $ & $   0.00869 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.36058 $ & $   0.01182 $ & $   0.00350 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.57843 $ & $  -0.00270 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.25207 $ & $  -0.00715 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.37144 $ & $   0.00018 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56175.92585 $ & $   0.01283 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.60004 $ & $   0.00243 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.04567 $ & $  -0.00139 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.31113 $ & $  -0.00323 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.49193 $ & $   0.00219 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63307 $ & $  -0.00825 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.59151 $ & $   0.00999 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.37489 $ & $  -0.01208 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.58206 $ & $  -0.00045 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.19950 $ & $   0.00588 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.60371 $ & $  -0.00068 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.04949 $ & $  -0.01050 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.31493 $ & $  -0.00821 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.36561 $ & $   0.00149 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.25704 $ & $   0.00812 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.49571 $ & $  -0.01035 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.59519 $ & $  -0.00527 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.63760 $ & $   0.00073 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.94343 $ & $   0.00365 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.60698 $ & $  -0.00545 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.20327 $ & $   0.00094 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.05293 $ & $  -0.00726 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.31839 $ & $  -0.01426 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.36901 $ & $  -0.00726 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.58694 $ & $   0.01049 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.25623 $ & $  -0.01086 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.49915 $ & $   0.00086 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.37993 $ & $  -0.00583 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.26083 $ & $   0.00001 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.94686 $ & $  -0.01109 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.59972 $ & $  -0.00578 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 55678.32179 $ & $   0.00578 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.37240 $ & $  -0.00330 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.20720 $ & $   0.00096 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.59024 $ & $  -0.00132 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.50260 $ & $   0.00348 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.38337 $ & $   0.00325 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.26429 $ & $  -0.00797 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.26017 $ & $  -0.00306 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.61214 $ & $  -0.00689 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.60305 $ & $  -0.00361 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.95057 $ & $   0.00198 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.59355 $ & $   0.00130 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.64578 $ & $   0.00620 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.21067 $ & $   0.00047 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.50599 $ & $  -0.01289 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.38685 $ & $   0.00804 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.61543 $ & $   0.00217 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.26386 $ & $   0.00068 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.37736 $ & $  -0.00535 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.25853 $ & $   0.01082 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.06185 $ & $   0.00963 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.26936 $ & $  -0.00363 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.60639 $ & $  -0.00028 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.21412 $ & $  -0.00324 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.50944 $ & $  -0.00464 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.61871 $ & $   0.00299 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.95555 $ & $  -0.01246 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65027 $ & $   0.00169 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56218.59826 $ & $   0.00411 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.38109 $ & $   0.00181 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.26196 $ & $   0.00883 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.06526 $ & $  -0.00409 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.39171 $ & $  -0.00103 $ & $   0.00322 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.27274 $ & $  -0.00018 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.49108 $ & $  -0.01024 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.26961 $ & $   0.00270 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.21756 $ & $  -0.00305 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.51290 $ & $  -0.00082 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.61145 $ & $  -0.00254 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.95896 $ & $  -0.00541 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.38443 $ & $  -0.00541 $ & $   0.00369 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.26540 $ & $  -0.00950 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.27617 $ & $  -0.00268 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.39546 $ & $  -0.00159 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.62391 $ & $  -0.00488 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.65526 $ & $   0.00715 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.49439 $ & $   0.00158 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.07043 $ & $   0.01644 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.22101 $ & $   0.00113 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.61479 $ & $  -0.00313 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.51669 $ & $   0.00272 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.96239 $ & $   0.02013 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.27434 $ & $   0.00586 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.39891 $ & $   0.00209 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.49771 $ & $   0.00301 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.62764 $ & $   0.00675 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.27052 $ & $  -0.00225 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.22446 $ & $   0.00547 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.28112 $ & $   0.00091 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.38998 $ & $  -0.00171 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.07426 $ & $  -0.00023 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.61846 $ & $   0.00453 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.52014 $ & $  -0.00353 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.27863 $ & $   0.00897 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.96725 $ & $  -0.00400 $ & $   0.00264 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.63098 $ & $  -0.00955 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.39340 $ & $   0.00301 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.27427 $ & $   0.00215 $ & $   0.00343 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.50242 $ & $  -0.00103 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.07770 $ & $   0.00050 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.22829 $ & $   0.00146 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.28490 $ & $  -0.00020 $ & $   0.00360 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.40416 $ & $   0.00208 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.52358 $ & $  -0.00457 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66387 $ & $  -0.00725 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.62297 $ & $   0.00306 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.97067 $ & $   0.00418 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56204.39682 $ & $  -0.00427 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.50568 $ & $  -0.00759 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.27771 $ & $  -0.00230 $ & $   0.00359 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.53710 $ & $   0.00064 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.28835 $ & $  -0.00169 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.23178 $ & $  -0.01115 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.40763 $ & $   0.00684 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.63570 $ & $  -0.00262 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.52706 $ & $  -0.00744 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.62631 $ & $   0.00277 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.28517 $ & $   0.00629 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.66865 $ & $  -0.00253 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.08301 $ & $  -0.00846 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.51839 $ & $   0.00326 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.97444 $ & $  -0.00472 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.54053 $ & $   0.00122 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.50930 $ & $  -0.00270 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.63907 $ & $  -0.00086 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.23524 $ & $  -0.00174 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.41110 $ & $  -0.00116 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.53051 $ & $  -0.00444 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.62956 $ & $  -0.00659 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.28262 $ & $  -0.01077 $ & $   0.00349 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.29327 $ & $   0.00595 $ & $   0.00353 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.08645 $ & $   0.01223 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.52175 $ & $  -0.00691 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.67314 $ & $  -0.00635 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.54400 $ & $  -0.00516 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.64241 $ & $  -0.00752 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.97934 $ & $  -0.01067 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.23868 $ & $  -0.00018 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.53390 $ & $  -0.00827 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.28605 $ & $  -0.00431 $ & $   0.00357 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.51416 $ & $   0.00207 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.29672 $ & $  -0.01375 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.41602 $ & $   0.00148 $ & $   0.00321 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.08999 $ & $  -0.00768 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.52541 $ & $   0.00792 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56243.50493 $ & $  -0.01322 $ & $   0.00325 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.98276 $ & $  -0.01072 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.24215 $ & $  -0.00923 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.53788 $ & $  -0.00315 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.51747 $ & $  -0.01022 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.28948 $ & $  -0.00072 $ & $   0.00348 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.30017 $ & $  -0.00281 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.64763 $ & $  -0.00099 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.41982 $ & $   0.00198 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.63759 $ & $   0.00495 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56243.50826 $ & $  -0.00046 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68065 $ & $   0.00004 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.98618 $ & $   0.00823 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.24561 $ & $   0.00046 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.53034 $ & $   0.00245 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56151.09547 $ & $   0.01504 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.54133 $ & $   0.01086 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.52076 $ & $   0.00012 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.42327 $ & $   0.00073 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.65137 $ & $  -0.00193 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
$ 56243.51159 $ & $   0.00931 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.64127 $ & $  -0.00176 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.29430 $ & $  -0.00751 $ & $   0.00354 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.30511 $ & $   0.00050 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.53368 $ & $   0.00499 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.24944 $ & $   0.01020 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.54480 $ & $  -0.00451 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68516 $ & $  -0.01112 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.99088 $ & $  -0.00399 $ & $   0.00262 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.65476 $ & $   0.00709 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.52536 $ & $   0.00010 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.29803 $ & $  -0.01325 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.30888 $ & $  -0.00237 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.53703 $ & $  -0.00234 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.42825 $ & $   0.00532 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.64589 $ & $   0.01296 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56243.51655 $ & $  -0.00528 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.25293 $ & $  -0.00017 $ & $   0.00306 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.54819 $ & $  -0.00385 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.87482 $ & $  -0.00170 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.99430 $ & $   0.00170 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.68957 $ & $   0.00528 $ & $   0.00342 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.52861 $ & $  -0.00096 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.30145 $ & $  -0.01326 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.65947 $ & $  -0.00397 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.31231 $ & $  -0.00486 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.64923 $ & $   0.00483 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.43171 $ & $  -0.00022 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56243.51988 $ & $  -0.00394 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.25639 $ & $   0.00321 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.55162 $ & $   0.00036 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.54177 $ & $   0.00603 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56143.99807 $ & $  -0.01168 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.53224 $ & $   0.00097 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.66282 $ & $  -0.00512 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.65256 $ & $   0.00046 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.43516 $ & $   0.00315 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.25983 $ & $   0.00086 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.55506 $ & $  -0.01654 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.30640 $ & $  -0.00814 $ & $   0.00358 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.54505 $ & $  -0.00044 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.31741 $ & $  -0.00363 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.66617 $ & $   0.00137 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.00312 $ & $  -0.00333 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.53712 $ & $   0.00348 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.26330 $ & $  -0.00138 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.65752 $ & $   0.00388 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.54876 $ & $   0.00370 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.44000 $ & $   0.00723 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.32087 $ & $   0.00085 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56243.52932 $ & $   0.00960 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.00653 $ & $   0.00051 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.54044 $ & $  -0.00565 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.26675 $ & $  -0.00094 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.67117 $ & $   0.00802 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.66087 $ & $   0.00361 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.32431 $ & $   0.00529 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.44377 $ & $  -0.00178 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.87940 $ & $  -0.00928 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.55339 $ & $   0.00254 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.00996 $ & $   0.01191 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.54376 $ & $   0.00424 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.27063 $ & $  -0.00249 $ & $   0.00303 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.67476 $ & $   0.00167 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.66450 $ & $   0.00094 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.44721 $ & $   0.00359 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.88275 $ & $   0.00119 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.55673 $ & $   0.00410 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.32924 $ & $   0.00082 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.01469 $ & $   0.00324 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.27409 $ & $  -0.00560 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.67810 $ & $  -0.00294 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.54857 $ & $   0.00200 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56200.88632 $ & $  -0.00815 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.56004 $ & $  -0.00716 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.66921 $ & $  -0.00448 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.45211 $ & $  -0.00233 $ & $   0.00333 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.33322 $ & $  -0.00522 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.01814 $ & $   0.01206 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.27753 $ & $  -0.00527 $ & $   0.00301 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.55189 $ & $   0.00169 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.67255 $ & $   0.00241 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.68299 $ & $   0.01278 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.45555 $ & $  -0.00083 $ & $   0.00335 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.33666 $ & $  -0.00380 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.56501 $ & $  -0.00676 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.55549 $ & $   0.00238 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.03313 $ & $  -0.00444 $ & $   0.00327 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.68631 $ & $   0.00174 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.67590 $ & $   0.01021 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.45900 $ & $  -0.00727 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 55799.24807 $ & $  -0.01031 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.56856 $ & $   0.01061 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.34177 $ & $  -0.00051 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.03651 $ & $   0.00049 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.68962 $ & $  -0.00492 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.56022 $ & $  -0.00083 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.02712 $ & $  -0.00486 $ & $   0.00268 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.68080 $ & $  -0.01119 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.57232 $ & $   0.00269 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.46409 $ & $  -0.00640 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.34521 $ & $  -0.00335 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.03987 $ & $  -0.00139 $ & $   0.00338 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.56353 $ & $  -0.00543 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.03055 $ & $  -0.00209 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.69441 $ & $   0.00357 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.68413 $ & $  -0.00218 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.34865 $ & $   0.00461 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.46789 $ & $  -0.00362 $ & $   0.00330 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.57695 $ & $   0.00219 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.56686 $ & $   0.00986 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.03396 $ & $  -0.00073 $ & $   0.00263 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.04463 $ & $  -0.00421 $ & $   0.00345 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.91561 $ & $  -0.00860 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.69811 $ & $   0.00255 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56186.68779 $ & $  -0.00435 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.47134 $ & $  -0.00481 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.58029 $ & $  -0.00527 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.04807 $ & $  -0.01752 $ & $   0.00351 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.35359 $ & $  -0.00849 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.57137 $ & $  -0.00871 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.91891 $ & $   0.00049 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.70138 $ & $  -0.00125 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.03888 $ & $  -0.00504 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.58367 $ & $   0.00387 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.24758 $ & $   0.00305 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.57470 $ & $   0.00560 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.05185 $ & $  -0.00674 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.35737 $ & $   0.00358 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56168.92230 $ & $  -0.00021 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.47676 $ & $   0.00371 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.04235 $ & $  -0.00353 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.70627 $ & $   0.00339 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.25102 $ & $   0.00213 $ & $   0.00363 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.58846 $ & $   0.00122 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.57835 $ & $  -0.00500 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.36081 $ & $   0.00139 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.48021 $ & $  -0.00275 $ & $   0.00355 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.04616 $ & $   0.01142 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56112.05665 $ & $  -0.00623 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.70962 $ & $   0.00289 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.25444 $ & $  -0.00362 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.59187 $ & $  -0.00408 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56172.48361 $ & $   0.00563 $ & $   0.00356 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.58296 $ & $  -0.00122 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.71293 $ & $  -0.00072 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.36588 $ & $  -0.00741 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.60444 $ & $   0.00089 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.05093 $ & $   0.00336 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.59551 $ & $   0.00696 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.25950 $ & $  -0.00544 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.58627 $ & $   0.00937 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.36931 $ & $  -0.00259 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.60779 $ & $  -0.00332 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56030.31285 $ & $  -0.00623 $ & $   0.00318 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.71741 $ & $   0.00046 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.05439 $ & $   0.00985 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.58959 $ & $  -0.00676 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.60017 $ & $   0.00225 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.37276 $ & $   0.00944 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.61156 $ & $   0.00158 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.05780 $ & $   0.00472 $ & $   0.00267 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.72128 $ & $   0.00115 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.25558 $ & $  -0.00003 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.60352 $ & $  -0.00385 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.26676 $ & $  -0.01437 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.59417 $ & $   0.00019 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.72463 $ & $  -0.00394 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.61641 $ & $  -0.00142 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.25902 $ & $   0.00466 $ & $   0.00297 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.37834 $ & $  -0.00116 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.06288 $ & $   0.00090 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.60686 $ & $  -0.00338 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.59749 $ & $   0.00096 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.27187 $ & $  -0.01390 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.61975 $ & $  -0.00780 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.26245 $ & $  -0.00152 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.38214 $ & $   0.00063 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.72942 $ & $   0.00235 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.06630 $ & $  -0.00759 $ & $   0.00266 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.60113 $ & $  -0.00071 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.61190 $ & $  -0.00063 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.27525 $ & $   0.00098 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.62305 $ & $   0.00039 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66534 $ & $  -0.00217 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.73275 $ & $   0.00413 $ & $   0.00304 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.38562 $ & $   0.00186 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.07016 $ & $  -0.01248 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.26749 $ & $  -0.00792 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.61528 $ & $  -0.00217 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.27869 $ & $  -0.00657 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.60580 $ & $   0.00339 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.73607 $ & $  -0.01553 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.66909 $ & $   0.00076 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.62803 $ & $   0.00198 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.27124 $ & $   0.00000 $ & $   0.00298 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.07499 $ & $   0.00487 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.61899 $ & $   0.00064 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.39117 $ & $  -0.00638 $ & $   0.00366 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.60911 $ & $  -0.00301 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67256 $ & $   0.00141 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.28363 $ & $  -0.00269 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.63139 $ & $   0.00217 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.74109 $ & $   0.00328 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.27468 $ & $   0.00113 $ & $   0.00299 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.07845 $ & $  -0.00619 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.39461 $ & $   0.00752 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.61242 $ & $   0.00025 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.62386 $ & $  -0.00420 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.28737 $ & $   0.00385 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.63504 $ & $   0.00456 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.64596 $ & $   0.00728 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56019.67749 $ & $   0.00770 $ & $   0.00305 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.74497 $ & $  -0.00356 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.08194 $ & $  -0.00178 $ & $   0.00265 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.39806 $ & $  -0.00015 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.27966 $ & $  -0.00412 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.62721 $ & $   0.00707 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56211.61701 $ & $   0.00754 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.64972 $ & $   0.00541 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.74833 $ & $   0.00054 $ & $   0.00329 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.63977 $ & $  -0.00584 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.28313 $ & $  -0.00019 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.63056 $ & $   0.00076 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.08683 $ & $  -0.00642 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.50127 $ & $   0.00366 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.40300 $ & $   0.00313 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.65311 $ & $  -0.00480 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.64312 $ & $   0.00777 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.28646 $ & $  -0.00381 $ & $   0.00296 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.75326 $ & $   0.00373 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.50452 $ & $  -0.00135 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.09032 $ & $   0.00274 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.40679 $ & $   0.00115 $ & $   0.00362 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.63549 $ & $   0.00587 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.64648 $ & $   0.00001 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.66364 $ & $  -0.00265 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.65807 $ & $   0.00559 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.50783 $ & $   0.00335 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.09415 $ & $   0.00415 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.41022 $ & $   0.00228 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.29141 $ & $   0.00642 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.63883 $ & $   0.00796 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.66148 $ & $  -0.00632 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.76004 $ & $   0.01256 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.65151 $ & $  -0.00117 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 55756.66807 $ & $   0.01451 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.29517 $ & $   0.00270 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.51281 $ & $   0.00428 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.64254 $ & $   0.00593 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.09933 $ & $   0.00299 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.41530 $ & $   0.00504 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.66492 $ & $   0.00427 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.65489 $ & $  -0.00580 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.51614 $ & $  -0.01074 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56154.76505 $ & $  -0.00760 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.29861 $ & $  -0.00433 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.10279 $ & $  -0.00451 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.64731 $ & $  -0.00090 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.65860 $ & $   0.00535 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.66968 $ & $   0.00504 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.51975 $ & $   0.00242 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.10626 $ & $   0.00643 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.65066 $ & $   0.00102 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.80129 $ & $  -0.00038 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.30358 $ & $  -0.00701 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.67350 $ & $  -0.00493 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.66364 $ & $  -0.00162 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.65393 $ & $   0.00818 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.80464 $ & $   0.00120 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.30699 $ & $   0.00321 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.52500 $ & $  -0.00131 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.11124 $ & $  -0.00320 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.67689 $ & $   0.00043 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.66694 $ & $  -0.00080 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.31041 $ & $   0.00134 $ & $   0.00302 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.80827 $ & $   0.00955 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.52830 $ & $   0.00927 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.65885 $ & $   0.00932 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.32209 $ & $   0.00313 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.11509 $ & $  -0.00869 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.87707 $ & $   0.00530 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.67036 $ & $   0.00037 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.68160 $ & $   0.00047 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.33453 $ & $   0.00045 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.53162 $ & $  -0.00603 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.66220 $ & $   0.00729 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.32553 $ & $   0.00270 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.31515 $ & $  -0.00794 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.81296 $ & $   0.00606 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56144.11858 $ & $  -0.00145 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56044.59571 $ & $   0.00464 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.88049 $ & $   0.01122 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.68494 $ & $   0.00220 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.33794 $ & $   0.01070 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.67523 $ & $  -0.00346 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.81626 $ & $   0.01727 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.32898 $ & $   0.00517 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.66592 $ & $   0.00713 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.53642 $ & $   0.00011 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.31890 $ & $   0.00419 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.88383 $ & $   0.00475 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.89519 $ & $  -0.01207 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.68836 $ & $   0.00168 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.34139 $ & $  -0.00072 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.67864 $ & $  -0.00069 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.81957 $ & $   0.00062 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.53973 $ & $  -0.00264 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.32235 $ & $   0.00032 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.89851 $ & $   0.00008 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.67054 $ & $  -0.00731 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.33386 $ & $   0.00060 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.88873 $ & $  -0.00172 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.68236 $ & $  -0.00116 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.69319 $ & $   0.00625 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.34621 $ & $  -0.00952 $ & $   0.00307 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.54331 $ & $   0.00477 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.82420 $ & $  -0.00951 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.90184 $ & $   0.00221 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.67383 $ & $  -0.00442 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.33729 $ & $   0.00018 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.32725 $ & $  -0.00306 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.89242 $ & $   0.00021 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.34965 $ & $   0.00289 $ & $   0.00309 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.69695 $ & $  -0.00707 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.68701 $ & $  -0.00628 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.82750 $ & $   0.00291 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.67719 $ & $   0.01031 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56236.54817 $ & $  -0.00456 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.34105 $ & $  -0.00072 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.33068 $ & $   0.00582 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.89581 $ & $  -0.01039 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.90726 $ & $   0.00798 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.70041 $ & $   0.00637 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.35344 $ & $  -0.00214 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.69029 $ & $  -0.00468 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.83124 $ & $  -0.00120 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.33413 $ & $   0.00899 $ & $   0.00315 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.68211 $ & $   0.00507 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.91065 $ & $   0.00028 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.34592 $ & $  -0.00124 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.69364 $ & $  -0.00091 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.90147 $ & $   0.00989 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.70519 $ & $   0.00634 $ & $   0.00277 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.35845 $ & $   0.00545 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.83585 $ & $   0.00570 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.68547 $ & $   0.00413 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.91404 $ & $  -0.00167 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.34940 $ & $   0.00196 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.33920 $ & $   0.00410 $ & $   0.00320 $ & $ \cdots $ & $ r$ &         HS\\
$ 56126.37146 $ & $  -0.00709 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.70858 $ & $  -0.00213 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.69848 $ & $  -0.00422 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.36184 $ & $  -0.00161 $ & $   0.00308 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.83924 $ & $  -0.00505 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.68917 $ & $   0.00017 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.35284 $ & $   0.00828 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.34292 $ & $   0.00047 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.91874 $ & $  -0.00522 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.90845 $ & $  -0.00960 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.71197 $ & $  -0.00487 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.70182 $ & $  -0.00107 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.36528 $ & $   0.00251 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.84255 $ & $   0.00442 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56222.34635 $ & $  -0.00089 $ & $   0.00324 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.69374 $ & $   0.00909 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.92207 $ & $   0.00262 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.35777 $ & $  -0.00863 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.70555 $ & $  -0.00870 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56193.91361 $ & $   0.00310 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.71722 $ & $   0.00562 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.84744 $ & $   0.00227 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.37054 $ & $   0.00163 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.69711 $ & $   0.00419 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.92547 $ & $  -0.00238 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.36122 $ & $   0.00509 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.71037 $ & $   0.00448 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.72098 $ & $  -0.00187 $ & $   0.00274 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.85075 $ & $  -0.00021 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.70046 $ & $  -0.00001 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.37432 $ & $  -0.00181 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.36501 $ & $  -0.00686 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.93043 $ & $   0.00238 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.71370 $ & $  -0.00402 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.72437 $ & $   0.00188 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.85443 $ & $  -0.00617 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.37778 $ & $  -0.00135 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.70546 $ & $  -0.00208 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.93381 $ & $   0.00296 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.20408 $ & $   0.00406 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.71706 $ & $  -0.00769 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.36990 $ & $  -0.00643 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.72917 $ & $   0.00119 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.25237 $ & $   0.00538 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.85911 $ & $  -0.00214 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.94718 $ & $  -0.00740 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56179.70882 $ & $  -0.00722 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.93720 $ & $  -0.00517 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.38295 $ & $  -0.00708 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.20780 $ & $  -0.00948 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.37329 $ & $   0.00467 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.26490 $ & $  -0.00363 $ & $   0.00275 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.72200 $ & $  -0.00073 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.73258 $ & $   0.00424 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.25582 $ & $  -0.00061 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.86247 $ & $   0.00121 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.95059 $ & $  -0.01381 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.38638 $ & $  -0.00435 $ & $   0.00312 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.21132 $ & $  -0.01832 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.37678 $ & $  -0.00199 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.94179 $ & $  -0.00725 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.26836 $ & $   0.00625 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.72536 $ & $   0.00564 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.73598 $ & $   0.00113 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.86577 $ & $  -0.01120 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.25926 $ & $   0.00599 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.95402 $ & $  -0.00997 $ & $   0.00259 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.38982 $ & $   0.00168 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.94511 $ & $   0.00682 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.21515 $ & $   0.00585 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.27181 $ & $  -0.00098 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.72909 $ & $  -0.00427 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.38202 $ & $   0.00541 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.26405 $ & $  -0.00706 $ & $   0.00293 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.74120 $ & $   0.01197 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.94868 $ & $  -0.00531 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.21861 $ & $   0.01511 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.39467 $ & $   0.00408 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.38545 $ & $   0.00756 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.27686 $ & $  -0.00513 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.87387 $ & $   0.00106 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.73383 $ & $  -0.00434 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.96220 $ & $  -0.00156 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.26783 $ & $  -0.00020 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.74497 $ & $  -0.00058 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.22207 $ & $  -0.01169 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.39845 $ & $  -0.00425 $ & $   0.00316 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.95362 $ & $  -0.00052 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.38926 $ & $  -0.00051 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.28069 $ & $  -0.00453 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.73718 $ & $  -0.00055 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56165.50932 $ & $  -0.01540 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.87750 $ & $  -0.00144 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.27131 $ & $  -0.01010 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.74842 $ & $  -0.00337 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.96601 $ & $   0.00477 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.22553 $ & $  -0.00017 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.40189 $ & $  -0.00287 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56197.50044 $ & $  -0.00747 $ & $   0.00300 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.95700 $ & $   0.00198 $ & $   0.00279 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.28416 $ & $  -0.00468 $ & $   0.00269 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.74053 $ & $  -0.00185 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.39436 $ & $   0.00051 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.22899 $ & $   0.00130 $ & $   0.00286 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.88220 $ & $   0.00245 $ & $   0.00291 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.97071 $ & $  -0.01858 $ & $   0.00256 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.96038 $ & $  -0.01006 $ & $   0.00281 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.75333 $ & $  -0.00080 $ & $   0.00278 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.27648 $ & $  -0.00667 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.40685 $ & $  -0.00098 $ & $   0.00311 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.50185 $ & $   0.00216 $ & $   0.00337 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.39779 $ & $  -0.01045 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.23246 $ & $  -0.00768 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.74518 $ & $   0.00132 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.28935 $ & $  -0.00373 $ & $   0.00271 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.88559 $ & $  -0.00170 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.97415 $ & $  -0.00544 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.75666 $ & $  -0.00121 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.27993 $ & $  -0.00070 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.41029 $ & $   0.00428 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.49822 $ & $   0.00212 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.96521 $ & $   0.00044 $ & $   0.00280 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.50526 $ & $   0.00393 $ & $   0.00326 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.74845 $ & $  -0.00168 $ & $   0.00287 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.40123 $ & $   0.00091 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.29280 $ & $  -0.00479 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.88897 $ & $  -0.00142 $ & $   0.00295 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.23633 $ & $   0.00828 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.97755 $ & $   0.00026 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.76009 $ & $   0.00549 $ & $   0.00284 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.28336 $ & $   0.00111 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.50161 $ & $  -0.00459 $ & $   0.00339 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.41374 $ & $  -0.00582 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.96859 $ & $  -0.01140 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 55870.50870 $ & $  -0.00616 $ & $   0.00323 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.75216 $ & $  -0.00520 $ & $   0.00292 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.29624 $ & $   0.00538 $ & $   0.00270 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.23977 $ & $   0.00529 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.40611 $ & $  -0.00170 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.89367 $ & $  -0.00242 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.50491 $ & $   0.01579 $ & $   0.00340 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.98223 $ & $   0.00298 $ & $   0.00258 $ & $ \cdots $ & $ r$ &         HS\\
$ 56161.97182 $ & $  -0.00400 $ & $   0.00313 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.76518 $ & $   0.00124 $ & $   0.00282 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.28836 $ & $   0.00181 $ & $   0.00288 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.41873 $ & $   0.00907 $ & $   0.00317 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.24338 $ & $   0.01501 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.40956 $ & $  -0.01512 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.75698 $ & $  -0.00559 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.89709 $ & $  -0.00737 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.64842 $ & $   0.00521 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.30142 $ & $  -0.00760 $ & $   0.00272 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.98559 $ & $   0.01455 $ & $   0.00260 $ & $ \cdots $ & $ r$ &         HS\\
$ 56229.50961 $ & $   0.00046 $ & $   0.00310 $ & $ \cdots $ & $ r$ &         HS\\
$ 56115.76901 $ & $   0.00169 $ & $   0.00276 $ & $ \cdots $ & $ r$ &         HS\\
$ 56215.29212 $ & $  -0.00490 $ & $   0.00289 $ & $ \cdots $ & $ r$ &         HS\\
$ 56158.42252 $ & $  -0.00411 $ & $   0.00314 $ & $ \cdots $ & $ r$ &         HS\\
$ 56016.24685 $ & $  -0.00119 $ & $   0.00283 $ & $ \cdots $ & $ r$ &         HS\\
$ 56147.76026 $ & $  -0.00124 $ & $   0.00294 $ & $ \cdots $ & $ r$ &         HS\\
$ 56190.41334 $ & $  -0.01016 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
$ 56140.65182 $ & $  -0.00854 $ & $   0.00328 $ & $ \cdots $ & $ r$ &         HS\\
$ 56058.90076 $ & $   0.00930 $ & $   0.00285 $ & $ \cdots $ & $ r$ &         HS\\
$ 56108.66286 $ & $   0.00302 $ & $   0.00290 $ & $ \cdots $ & $ r$ &         HS\\
$ 56183.30521 $ & $  -0.00008 $ & $   0.00273 $ & $ \cdots $ & $ r$ &         HS\\
$ 56129.98937 $ & $  -0.00465 $ & $   0.00257 $ & $ \cdots $ & $ r$ &         HS\\
$ 2457219.33838 $ & $   0.00240 $ & $   0.00090 $ & $  11.90000 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34008 $ & $  -0.00080 $ & $   0.00090 $ & $  11.89670 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34166 $ & $  -0.00112 $ & $   0.00090 $ & $  11.89640 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34326 $ & $   0.00054 $ & $   0.00090 $ & $  11.89800 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34496 $ & $  -0.00143 $ & $   0.00090 $ & $  11.89600 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34668 $ & $   0.00111 $ & $   0.00090 $ & $  11.89850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34836 $ & $  -0.00261 $ & $   0.00090 $ & $  11.89470 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.34995 $ & $  -0.00004 $ & $   0.00090 $ & $  11.89720 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.35163 $ & $  -0.00052 $ & $   0.00090 $ & $  11.89650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.35325 $ & $   0.00044 $ & $   0.00090 $ & $  11.89760 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.35492 $ & $  -0.00227 $ & $   0.00090 $ & $  11.89490 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.35661 $ & $  -0.00050 $ & $   0.00090 $ & $  11.89660 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.35821 $ & $  -0.00002 $ & $   0.00090 $ & $  11.89710 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.36015 $ & $   0.00043 $ & $   0.00090 $ & $  11.89750 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.36176 $ & $   0.00193 $ & $   0.00090 $ & $  11.89900 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.36344 $ & $   0.00035 $ & $   0.00090 $ & $  11.89740 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.36517 $ & $   0.00138 $ & $   0.00090 $ & $  11.89840 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.36695 $ & $  -0.00050 $ & $   0.00090 $ & $  11.89650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.36863 $ & $   0.00004 $ & $   0.00090 $ & $  11.89700 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.37055 $ & $  -0.00039 $ & $   0.00090 $ & $  11.89650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.37214 $ & $   0.00162 $ & $   0.00090 $ & $  11.89890 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.37401 $ & $   0.00022 $ & $   0.00090 $ & $  11.89710 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.37562 $ & $  -0.00007 $ & $   0.00090 $ & $  11.89680 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.37740 $ & $   0.00136 $ & $   0.00090 $ & $  11.89820 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.37902 $ & $   0.00348 $ & $   0.00090 $ & $  11.90030 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.38076 $ & $   0.00464 $ & $   0.00090 $ & $  11.90150 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.38253 $ & $   0.00500 $ & $   0.00090 $ & $  11.90180 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.38428 $ & $   0.00581 $ & $   0.00090 $ & $  11.90260 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.38593 $ & $   0.00734 $ & $   0.00090 $ & $  11.90410 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.38774 $ & $   0.00815 $ & $   0.00090 $ & $  11.90490 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.38940 $ & $   0.01008 $ & $   0.00090 $ & $  11.90680 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.39102 $ & $   0.00837 $ & $   0.00090 $ & $  11.90510 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.39264 $ & $   0.00981 $ & $   0.00090 $ & $  11.90650 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.39427 $ & $   0.01099 $ & $   0.00090 $ & $  11.90770 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.39590 $ & $   0.01119 $ & $   0.00090 $ & $  11.90790 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.39749 $ & $   0.01037 $ & $   0.00090 $ & $  11.90710 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.39915 $ & $   0.01202 $ & $   0.00090 $ & $  11.90870 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.40078 $ & $   0.01249 $ & $   0.00090 $ & $  11.90940 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.40237 $ & $   0.01107 $ & $   0.00090 $ & $  11.90780 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.40406 $ & $   0.01278 $ & $   0.00090 $ & $  11.90950 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.40574 $ & $   0.01049 $ & $   0.00090 $ & $  11.90720 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.40739 $ & $   0.01407 $ & $   0.00090 $ & $  11.91080 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.40908 $ & $   0.01288 $ & $   0.00090 $ & $  11.90960 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.41068 $ & $   0.01197 $ & $   0.00090 $ & $  11.90870 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.41241 $ & $   0.01246 $ & $   0.00090 $ & $  11.90920 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.41406 $ & $   0.01068 $ & $   0.00090 $ & $  11.90740 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.41588 $ & $   0.01275 $ & $   0.00090 $ & $  11.90950 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.41750 $ & $   0.01202 $ & $   0.00090 $ & $  11.90880 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.41914 $ & $   0.01095 $ & $   0.00090 $ & $  11.90770 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.42076 $ & $   0.00994 $ & $   0.00090 $ & $  11.90670 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.42247 $ & $   0.01142 $ & $   0.00090 $ & $  11.90820 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.42409 $ & $   0.01080 $ & $   0.00090 $ & $  11.90760 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.42584 $ & $   0.01146 $ & $   0.00090 $ & $  11.90830 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.42914 $ & $   0.00946 $ & $   0.00090 $ & $  11.90630 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.43075 $ & $   0.01156 $ & $   0.00090 $ & $  11.90840 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.43246 $ & $   0.01223 $ & $   0.00090 $ & $  11.90910 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.43407 $ & $   0.00989 $ & $   0.00090 $ & $  11.90720 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.43570 $ & $   0.00759 $ & $   0.00090 $ & $  11.90450 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.43757 $ & $   0.00684 $ & $   0.00090 $ & $  11.90420 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.43917 $ & $   0.00527 $ & $   0.00090 $ & $  11.90270 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.44100 $ & $   0.00527 $ & $   0.00090 $ & $  11.90270 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.44258 $ & $   0.00280 $ & $   0.00090 $ & $  11.90020 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.44440 $ & $   0.00327 $ & $   0.00090 $ & $  11.90070 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.44599 $ & $   0.00190 $ & $   0.00090 $ & $  11.89940 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.44778 $ & $   0.00110 $ & $   0.00090 $ & $  11.89860 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.44944 $ & $   0.00151 $ & $   0.00090 $ & $  11.89900 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.45127 $ & $   0.00018 $ & $   0.00090 $ & $  11.89770 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.45291 $ & $  -0.00116 $ & $   0.00090 $ & $  11.89640 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.45457 $ & $   0.00041 $ & $   0.00090 $ & $  11.89800 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.45616 $ & $   0.00043 $ & $   0.00090 $ & $  11.89800 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.45776 $ & $   0.00020 $ & $   0.00090 $ & $  11.89780 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.45947 $ & $  -0.00124 $ & $   0.00090 $ & $  11.89640 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.46106 $ & $   0.00011 $ & $   0.00090 $ & $  11.89780 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.46264 $ & $  -0.00135 $ & $   0.00090 $ & $  11.89640 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.46434 $ & $   0.00045 $ & $   0.00090 $ & $  11.89820 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.46760 $ & $   0.00059 $ & $   0.00090 $ & $  11.89840 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.46926 $ & $  -0.00084 $ & $   0.00090 $ & $  11.89700 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.47093 $ & $  -0.00114 $ & $   0.00090 $ & $  11.89680 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.47253 $ & $   0.00038 $ & $   0.00090 $ & $  11.89830 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.47415 $ & $   0.00058 $ & $   0.00090 $ & $  11.89850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.47577 $ & $   0.00118 $ & $   0.00090 $ & $  11.89920 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.47740 $ & $  -0.00028 $ & $   0.00090 $ & $  11.89780 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.47912 $ & $   0.00000 $ & $   0.00090 $ & $  11.89830 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.48071 $ & $   0.00048 $ & $   0.00090 $ & $  11.89860 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.48250 $ & $  -0.00066 $ & $   0.00090 $ & $  11.89750 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.48412 $ & $   0.00028 $ & $   0.00090 $ & $  11.89850 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.48575 $ & $  -0.00127 $ & $   0.00090 $ & $  11.89700 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.48736 $ & $   0.00141 $ & $   0.00090 $ & $  11.89970 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.48898 $ & $   0.00034 $ & $   0.00090 $ & $  11.89870 $ & $ i$ & LCOGT1m/SBIG\\
$ 2457219.49068 $ & $   0.00056 $ & $   0.00090 $ & $  11.89900 $ & $ i$ & LCOGT1m/SBIG\\


==> phfu_tab_combined.tex <==
HATS-19 & $ 56045.41332 $ & $  -0.00045 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.86851 $ & $  -0.00197 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.56757 $ & $  -0.00323 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.99833 $ & $   0.00750 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.54423 $ & $   0.00190 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.26668 $ & $  -0.00722 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.00219 $ & $  -0.00090 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.54798 $ & $  -0.00375 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.57275 $ & $   0.01002 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.27017 $ & $  -0.01594 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.42185 $ & $   0.00928 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.00567 $ & $  -0.00001 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.55189 $ & $   0.01366 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.57674 $ & $   0.00333 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.27364 $ & $   0.00520 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.42566 $ & $  -0.00549 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.00911 $ & $   0.00239 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.42913 $ & $   0.00199 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.27881 $ & $   0.00079 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.01260 $ & $   0.00260 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.55787 $ & $   0.00974 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.58569 $ & $  -0.01262 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.01606 $ & $  -0.00609 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.28261 $ & $   0.00666 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.43488 $ & $  -0.00364 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.56212 $ & $  -0.00917 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.01955 $ & $   0.00043 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.58929 $ & $  -0.00128 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.28612 $ & $  -0.00589 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.59287 $ & $   0.00145 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.02346 $ & $  -0.02274 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.29128 $ & $  -0.00122 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.02699 $ & $   0.02409 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.29475 $ & $   0.00567 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.59852 $ & $   0.00040 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.03052 $ & $   0.00804 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.29823 $ & $   0.00081 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.60240 $ & $  -0.00101 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.03401 $ & $   0.00143 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.60594 $ & $  -0.00223 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.30356 $ & $  -0.00370 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.03750 $ & $  -0.00527 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.04099 $ & $  -0.00345 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.30738 $ & $  -0.00450 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.61132 $ & $  -0.00168 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.31086 $ & $   0.00388 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.04490 $ & $   0.00335 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.61481 $ & $  -0.01079 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.04842 $ & $  -0.00558 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.61826 $ & $  -0.00036 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.31627 $ & $   0.00853 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.05194 $ & $   0.01030 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.31977 $ & $   0.01122 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.62376 $ & $  -0.00221 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.05547 $ & $  -0.01676 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.32325 $ & $   0.00381 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.62747 $ & $  -0.01312 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.05897 $ & $   0.00757 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.63109 $ & $  -0.00213 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.49186 $ & $  -0.02757 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.32854 $ & $   0.00112 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.49522 $ & $  -0.00713 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.33234 $ & $   0.01042 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.63607 $ & $   0.01194 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.06647 $ & $  -0.00100 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.49858 $ & $  -0.00642 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.33584 $ & $   0.00153 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.06991 $ & $   0.00701 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.63963 $ & $  -0.00299 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.50357 $ & $   0.00147 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.64302 $ & $  -0.00402 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.07336 $ & $   0.00617 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.34108 $ & $   0.00246 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.50694 $ & $  -0.00490 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.07682 $ & $  -0.00782 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.34457 $ & $   0.00912 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.64828 $ & $   0.00334 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.08026 $ & $  -0.01877 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.51070 $ & $   0.00341 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.34805 $ & $   0.00185 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.65205 $ & $  -0.01065 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.51564 $ & $  -0.00023 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.35348 $ & $   0.01018 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.51902 $ & $   0.00458 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.35726 $ & $   0.00235 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.52238 $ & $   0.00592 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.36076 $ & $   0.00713 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.52735 $ & $  -0.00903 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.21314 $ & $   0.00652 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.36616 $ & $  -0.00161 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.53073 $ & $  -0.01066 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.24158 $ & $  -0.00066 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.21696 $ & $   0.00914 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.36960 $ & $  -0.00972 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.22045 $ & $   0.00520 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.24529 $ & $  -0.00142 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.37308 $ & $  -0.01245 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.53959 $ & $  -0.00647 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.22581 $ & $  -0.00824 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.54296 $ & $  -0.00369 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.22966 $ & $   0.00678 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.54637 $ & $   0.00540 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.23308 $ & $   0.00072 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.55118 $ & $  -0.00108 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.23836 $ & $  -0.00426 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.55455 $ & $   0.01917 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.24183 $ & $   0.00329 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.55830 $ & $   0.00480 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.24532 $ & $  -0.00213 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.56336 $ & $   0.00498 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.26190 $ & $  -0.01733 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.25054 $ & $  -0.01622 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.41487 $ & $   0.00622 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.56673 $ & $   0.00842 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.25439 $ & $   0.00452 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.41846 $ & $  -0.00621 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.57019 $ & $   0.01968 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.25787 $ & $   0.00761 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.42195 $ & $   0.00703 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.71437 $ & $   0.00279 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.57527 $ & $   0.00610 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.57864 $ & $  -0.00352 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.71803 $ & $   0.00504 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.26324 $ & $  -0.01956 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.42759 $ & $  -0.00514 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.26670 $ & $  -0.00710 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.58239 $ & $  -0.00521 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.43143 $ & $   0.00535 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.72363 $ & $   0.00533 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.27013 $ & $   0.01063 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.43492 $ & $  -0.01136 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.58734 $ & $  -0.02985 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.72740 $ & $   0.01363 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.59071 $ & $   0.00216 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.27548 $ & $   0.00344 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.73080 $ & $   0.00421 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.44013 $ & $   0.00737 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.59408 $ & $  -0.00997 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.27928 $ & $   0.00017 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.73616 $ & $   0.00650 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.28272 $ & $   0.00017 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.44699 $ & $  -0.02712 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.59885 $ & $   0.00598 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.73993 $ & $   0.00231 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.29835 $ & $  -0.00965 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.60222 $ & $   0.00429 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.74332 $ & $   0.01063 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.30183 $ & $  -0.01158 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.60604 $ & $   0.00085 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.30529 $ & $  -0.00862 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.61073 $ & $  -0.00550 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.31044 $ & $  -0.00442 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.61418 $ & $   0.00463 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.31391 $ & $  -0.00790 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.61754 $ & $   0.00378 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.45649 $ & $  -0.00046 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.31771 $ & $   0.00125 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.62245 $ & $   0.01470 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.45979 $ & $  -0.00955 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.47379 $ & $  -0.01542 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.62583 $ & $   0.00433 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.32311 $ & $  -0.01234 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.46310 $ & $   0.00204 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.47765 $ & $  -0.00209 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.62966 $ & $   0.00285 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.32657 $ & $   0.00165 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.46811 $ & $  -0.00467 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.48123 $ & $  -0.01353 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.32998 $ & $  -0.01075 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.63451 $ & $  -0.00057 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.47147 $ & $   0.00291 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.63797 $ & $   0.01306 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.48653 $ & $  -0.00330 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.33517 $ & $  -0.00305 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.47511 $ & $   0.01404 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.64133 $ & $  -0.00733 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.48983 $ & $  -0.01253 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.33898 $ & $  -0.00131 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.47989 $ & $  -0.00041 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.49354 $ & $   0.00768 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.34244 $ & $  -0.00357 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.64636 $ & $  -0.00393 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.48325 $ & $   0.01325 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.64978 $ & $   0.01246 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.48666 $ & $   0.00188 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.49903 $ & $  -0.00620 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.34763 $ & $   0.00330 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.52520 $ & $  -0.01415 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.65357 $ & $   0.00010 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.50232 $ & $  -0.01069 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.49148 $ & $   0.00120 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.52860 $ & $   0.00092 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.50572 $ & $  -0.00353 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.35450 $ & $  -0.00328 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.65844 $ & $   0.01243 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.53200 $ & $  -0.00374 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.49506 $ & $   0.01056 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.66184 $ & $  -0.00351 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.49873 $ & $   0.00908 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.51135 $ & $   0.00312 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.35973 $ & $  -0.00363 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.53691 $ & $   0.00065 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.66526 $ & $  -0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.51527 $ & $  -0.00412 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.54031 $ & $  -0.01645 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.50335 $ & $  -0.00055 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.66992 $ & $   0.00500 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.51859 $ & $   0.01280 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.50671 $ & $  -0.00529 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.22833 $ & $  -0.02554 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.54405 $ & $  -0.00346 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.67329 $ & $  -0.01516 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.51001 $ & $  -0.00781 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.23213 $ & $  -0.01161 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.52399 $ & $  -0.00601 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.54905 $ & $  -0.01407 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.67708 $ & $   0.00085 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.23563 $ & $   0.00499 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.51466 $ & $   0.00229 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.52730 $ & $  -0.00530 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.55247 $ & $  -0.00947 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.68179 $ & $   0.00295 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.53094 $ & $  -0.00129 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.55588 $ & $   0.00682 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.54377 $ & $  -0.01230 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.24143 $ & $   0.01271 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.68520 $ & $   0.00748 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.52179 $ & $   0.01042 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.54718 $ & $   0.00216 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.56083 $ & $   0.00687 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.24519 $ & $  -0.00726 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.53622 $ & $  -0.00839 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.68863 $ & $   0.00681 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.39783 $ & $   0.00099 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.55054 $ & $  -0.01828 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.23533 $ & $  -0.01265 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.52662 $ & $   0.00287 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.56423 $ & $   0.00016 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.24861 $ & $   0.00383 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.54018 $ & $   0.00118 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.40129 $ & $  -0.00423 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.69340 $ & $   0.00334 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.52998 $ & $   0.00793 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.56798 $ & $   0.01210 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.55573 $ & $  -0.01270 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.54366 $ & $  -0.00886 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.40477 $ & $   0.00115 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.69682 $ & $   0.00033 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.53335 $ & $   0.00018 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.55910 $ & $  -0.00420 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.25733 $ & $  -0.01646 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.57317 $ & $  -0.00451 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.54889 $ & $   0.00836 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.70065 $ & $   0.00381 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.41025 $ & $  -0.00109 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.53796 $ & $  -0.00312 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.56284 $ & $  -0.00184 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.26081 $ & $   0.00390 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.57667 $ & $   0.00594 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.55228 $ & $  -0.00720 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.41407 $ & $  -0.00190 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.54127 $ & $   0.00153 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.70551 $ & $   0.00501 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.58010 $ & $  -0.02058 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.56800 $ & $   0.01422 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.55604 $ & $  -0.00555 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.41755 $ & $  -0.00999 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.70891 $ & $  -0.00264 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.54495 $ & $   0.00657 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.57137 $ & $  -0.00877 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.58504 $ & $   0.01434 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.26950 $ & $   0.01653 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.71227 $ & $  -0.00568 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.56133 $ & $   0.01887 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.54976 $ & $   0.01554 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.42279 $ & $  -0.00195 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.57473 $ & $   0.00086 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.58844 $ & $  -0.01936 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.27302 $ & $   0.00609 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.56495 $ & $  -0.00611 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.71707 $ & $  -0.00263 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.55312 $ & $  -0.00455 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.42627 $ & $   0.00182 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.59224 $ & $  -0.00024 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.57994 $ & $   0.01117 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.56834 $ & $   0.00124 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.55649 $ & $   0.00289 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.72050 $ & $  -0.00208 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.42970 $ & $   0.01881 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.28017 $ & $  -0.01059 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.58374 $ & $  -0.00695 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.59709 $ & $   0.00763 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.72433 $ & $   0.00375 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.56116 $ & $  -0.01106 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.57404 $ & $  -0.00140 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.43473 $ & $  -0.00127 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.58715 $ & $   0.00270 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.28397 $ & $   0.00792 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.60053 $ & $  -0.00186 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.56448 $ & $   0.00150 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.57736 $ & $  -0.00485 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.72916 $ & $  -0.00265 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.43855 $ & $  -0.00163 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.28744 $ & $   0.00465 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.60395 $ & $   0.00178 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.59240 $ & $  -0.00003 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.56817 $ & $   0.00276 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.73257 $ & $   0.00886 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.58122 $ & $  -0.00927 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.44203 $ & $  -0.00111 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.30382 $ & $  -0.00240 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.59583 $ & $   0.00878 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.60874 $ & $   0.00419 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.29311 $ & $  -0.00626 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.73602 $ & $  -0.00061 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.57310 $ & $   0.00195 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.30761 $ & $   0.00577 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.58676 $ & $  -0.01841 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.44758 $ & $  -0.00140 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.59928 $ & $   0.01149 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.61216 $ & $  -0.01142 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.29655 $ & $  -0.00406 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.57645 $ & $  -0.00514 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.74107 $ & $   0.00272 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.31111 $ & $   0.00207 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.45106 $ & $  -0.00485 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.59046 $ & $   0.01209 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.30001 $ & $  -0.00344 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.61598 $ & $  -0.01071 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.60407 $ & $   0.01839 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.57981 $ & $   0.00092 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.74452 $ & $   0.00066 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.59380 $ & $   0.00727 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.45450 $ & $  -0.00431 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.31622 $ & $   0.00243 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.60790 $ & $  -0.02493 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.62088 $ & $   0.00149 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.30527 $ & $  -0.00874 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.74834 $ & $  -0.00886 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.58449 $ & $   0.00452 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.59863 $ & $  -0.00376 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.32000 $ & $  -0.00234 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.45954 $ & $   0.00167 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.61126 $ & $   0.00293 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.62428 $ & $  -0.00635 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.30874 $ & $  -0.00134 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.58782 $ & $   0.00028 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.75314 $ & $  -0.00238 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.60201 $ & $  -0.00709 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.32342 $ & $  -0.00763 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.46338 $ & $   0.01409 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.62764 $ & $  -0.00831 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.31253 $ & $   0.00846 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.59143 $ & $  -0.00501 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.61623 $ & $  -0.00960 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.75655 $ & $  -0.00671 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.60588 $ & $   0.01312 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.61958 $ & $   0.00788 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.32886 $ & $  -0.00632 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.63233 $ & $   0.00156 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.75995 $ & $   0.00235 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.59612 $ & $  -0.00318 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.31796 $ & $  -0.00089 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.62294 $ & $  -0.01080 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.33229 $ & $   0.01323 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.47175 $ & $  -0.01375 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.63576 $ & $   0.01427 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.61133 $ & $  -0.01221 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.45985 $ & $  -0.01346 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.59946 $ & $  -0.00277 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.32137 $ & $   0.00982 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.76479 $ & $   0.00524 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.33575 $ & $  -0.00927 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.47517 $ & $  -0.00330 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.46314 $ & $   0.00040 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.63956 $ & $   0.00387 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.61500 $ & $  -0.00692 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.60280 $ & $  -0.00080 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.62769 $ & $  -0.00851 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.32482 $ & $  -0.00458 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.76819 $ & $   0.00106 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.47866 $ & $   0.00056 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.46644 $ & $   0.02341 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.61836 $ & $   0.00151 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.63145 $ & $  -0.01173 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.34061 $ & $   0.01192 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.60762 $ & $   0.00925 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.33028 $ & $  -0.00937 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.63481 $ & $   0.01099 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.64771 $ & $   0.00287 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.34440 $ & $   0.00001 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.47147 $ & $  -0.01246 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.61099 $ & $  -0.00264 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.62337 $ & $  -0.00673 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.48426 $ & $  -0.01508 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.33411 $ & $   0.01153 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.65107 $ & $   0.00487 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.47477 $ & $   0.00583 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.34788 $ & $  -0.00223 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.62692 $ & $   0.00203 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.61466 $ & $  -0.00401 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.63944 $ & $   0.00927 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.33758 $ & $   0.01192 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.47843 $ & $  -0.01941 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.64281 $ & $   0.00816 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.63055 $ & $  -0.00803 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.65571 $ & $   0.01195 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.35336 $ & $  -0.00105 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.64626 $ & $   0.00296 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.34304 $ & $  -0.00586 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.65908 $ & $  -0.01563 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.48346 $ & $  -0.00389 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.63521 $ & $  -0.00716 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.35682 $ & $   0.00311 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.34649 $ & $   0.00721 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.66283 $ & $   0.00986 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.48681 $ & $   0.01263 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.65103 $ & $   0.00544 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.63887 $ & $  -0.00224 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.36033 $ & $   0.00187 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.34996 $ & $   0.00104 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.49017 $ & $   0.00921 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.64223 $ & $  -0.00130 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.65485 $ & $   0.00085 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.66751 $ & $   0.00603 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.36548 $ & $   0.01166 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.35498 $ & $  -0.00563 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.65834 $ & $   0.00035 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.67088 $ & $   0.01177 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.49475 $ & $   0.00692 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.64727 $ & $   0.00038 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.36930 $ & $   0.01138 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.67424 $ & $   0.00444 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.49805 $ & $  -0.00429 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.35903 $ & $   0.00103 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.66340 $ & $  -0.01347 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.65109 $ & $   0.00143 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.37271 $ & $   0.00148 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.50166 $ & $  -0.00191 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.36249 $ & $  -0.00133 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.67894 $ & $  -0.00969 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.66700 $ & $   0.00942 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.65472 $ & $  -0.00251 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.37788 $ & $  -0.00136 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.50630 $ & $   0.00672 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.67051 $ & $   0.00026 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.36817 $ & $   0.00597 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.65955 $ & $  -0.01075 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.50968 $ & $  -0.01380 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.68609 $ & $  -0.01565 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.37161 $ & $   0.01056 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.67541 $ & $  -0.00150 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.66323 $ & $  -0.00273 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.23311 $ & $   0.00810 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.38493 $ & $   0.00558 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.51305 $ & $  -0.00445 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.37510 $ & $   0.00861 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.69081 $ & $  -0.00384 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.66664 $ & $   0.00139 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.67923 $ & $   0.00853 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.23689 $ & $  -0.00244 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.39015 $ & $   0.01506 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.51773 $ & $  -0.00367 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.69418 $ & $  -0.01145 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.68264 $ & $   0.00025 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.24038 $ & $  -0.01192 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.38022 $ & $   0.00118 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.67231 $ & $  -0.00371 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.52109 $ & $  -0.00426 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.39414 $ & $  -0.00030 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.69755 $ & $   0.00839 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.38401 $ & $   0.00715 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.68782 $ & $  -0.00348 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.67568 $ & $  -0.00169 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.39763 $ & $   0.00368 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.52477 $ & $   0.00793 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.24618 $ & $  -0.00103 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.70236 $ & $  -0.00081 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.38746 $ & $  -0.00166 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.69122 $ & $   0.00470 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.67904 $ & $  -0.00324 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.24994 $ & $  -0.01208 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.70573 $ & $  -0.00202 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.52961 $ & $   0.00147 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.40293 $ & $  -0.00855 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.69458 $ & $  -0.00772 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.39248 $ & $   0.00529 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.25335 $ & $  -0.00733 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.68390 $ & $   0.00184 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.53292 $ & $  -0.00143 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.70953 $ & $  -0.00416 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.40638 $ & $  -0.00040 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.39595 $ & $   0.02019 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.69963 $ & $   0.00751 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.68756 $ & $  -0.01413 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.53626 $ & $  -0.00161 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.40984 $ & $   0.00550 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.25822 $ & $  -0.00302 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.39936 $ & $   0.00054 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.70363 $ & $  -0.00147 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.69142 $ & $  -0.00498 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.26169 $ & $   0.00663 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.54117 $ & $   0.01229 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.41518 $ & $  -0.00158 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.70705 $ & $  -0.01632 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.26514 $ & $  -0.00470 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.40501 $ & $  -0.00131 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.54453 $ & $  -0.00175 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.69679 $ & $  -0.00381 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.41901 $ & $   0.00171 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.71202 $ & $  -0.00725 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.54816 $ & $   0.00794 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.70018 $ & $  -0.00862 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.72522 $ & $  -0.01091 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.27079 $ & $   0.00616 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.42250 $ & $   0.00714 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.26046 $ & $  -0.00485 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.71544 $ & $   0.01058 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.70350 $ & $  -0.00681 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.72858 $ & $  -0.00898 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.55279 $ & $   0.00497 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.27456 $ & $  -0.01015 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.42743 $ & $   0.00455 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.71887 $ & $   0.00149 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.26394 $ & $  -0.00272 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.55613 $ & $  -0.00175 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.27798 $ & $   0.00258 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.73339 $ & $  -0.00125 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.43091 $ & $   0.00283 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.26741 $ & $  -0.00567 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.41978 $ & $   0.01022 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.55943 $ & $  -0.00352 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.72371 $ & $   0.00831 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.73674 $ & $   0.00372 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.43439 $ & $   0.00245 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.28365 $ & $   0.00207 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.42363 $ & $  -0.01196 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.72750 $ & $   0.00402 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.27273 $ & $   0.01294 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.56424 $ & $   0.00984 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.74058 $ & $   0.00963 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.28706 $ & $  -0.00673 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.43938 $ & $   0.00637 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.73090 $ & $   0.00364 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.27657 $ & $   0.01130 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.56762 $ & $  -0.01545 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.74533 $ & $   0.00929 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.29047 $ & $  -0.01206 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.44317 $ & $   0.00197 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.28003 $ & $  -0.00428 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.57130 $ & $   0.00164 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.73569 $ & $  -0.00462 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.74879 $ & $   0.00940 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.44663 $ & $  -0.01392 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.29563 $ & $   0.01005 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.73911 $ & $   0.01174 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.75216 $ & $   0.01553 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.28496 $ & $  -0.00459 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.57602 $ & $  -0.00316 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.29939 $ & $   0.01965 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.74254 $ & $   0.00262 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.45199 $ & $   0.00882 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.57940 $ & $   0.00557 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.28842 $ & $   0.00265 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.75698 $ & $  -0.00205 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.30280 $ & $  -0.00432 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.45547 $ & $   0.00573 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.58276 $ & $  -0.01292 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.29190 $ & $  -0.00104 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.74748 $ & $  -0.01195 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.76046 $ & $   0.00619 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.45897 $ & $   0.00229 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.30793 $ & $  -0.00622 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.75122 $ & $  -0.01097 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.58748 $ & $  -0.00319 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.29688 $ & $   0.00236 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.76428 $ & $   0.00049 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.31138 $ & $   0.00708 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.75464 $ & $   0.00464 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.59083 $ & $  -0.00130 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.46394 $ & $   0.00461 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.30069 $ & $  -0.00694 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.76900 $ & $  -0.00172 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.31483 $ & $  -0.01262 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.59446 $ & $   0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.46777 $ & $   0.00079 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.30416 $ & $  -0.00486 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.75958 $ & $   0.00762 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.77238 $ & $  -0.01045 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.47118 $ & $   0.00451 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.32015 $ & $  -0.00518 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.76295 $ & $   0.01098 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.59912 $ & $   0.00107 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.77579 $ & $   0.00527 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.30920 $ & $  -0.02174 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.76637 $ & $  -0.00796 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.60249 $ & $  -0.00251 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.32402 $ & $   0.00104 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.46398 $ & $   0.00015 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.31269 $ & $  -0.01409 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.78052 $ & $  -0.00746 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.47768 $ & $   0.00312 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.45383 $ & $   0.01340 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.60584 $ & $   0.00761 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.32747 $ & $   0.00713 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.46728 $ & $   0.00312 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.31611 $ & $  -0.00101 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.77115 $ & $   0.00811 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.78393 $ & $  -0.00419 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.48116 $ & $   0.00850 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.45768 $ & $  -0.00731 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.47065 $ & $   0.00118 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.61050 $ & $  -0.00302 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.77494 $ & $   0.00811 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.78769 $ & $   0.00845 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.33285 $ & $  -0.00022 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.48463 $ & $   0.00009 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.32114 $ & $  -0.00034 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.46132 $ & $  -0.00150 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.61381 $ & $  -0.00269 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.77837 $ & $  -0.00236 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.48749 $ & $   0.00027 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.47546 $ & $   0.01754 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.33630 $ & $   0.00853 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.32495 $ & $   0.01025 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.79245 $ & $   0.00008 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49003 $ & $  -0.00727 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.61746 $ & $  -0.00692 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49084 $ & $   0.00888 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.33977 $ & $   0.00714 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.46716 $ & $   0.00081 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.78334 $ & $  -0.00081 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.32843 $ & $  -0.00494 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.79585 $ & $   0.01451 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49391 $ & $   0.00597 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49418 $ & $   0.00362 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.62220 $ & $  -0.00125 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.48306 $ & $  -0.00517 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.79921 $ & $  -0.00719 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.47149 $ & $  -0.00848 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.34490 $ & $  -0.00655 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49737 $ & $   0.00677 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.33344 $ & $   0.00155 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.62550 $ & $  -0.00522 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49921 $ & $   0.00619 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.79034 $ & $  -0.00261 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.47518 $ & $   0.00566 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.48799 $ & $  -0.00603 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.34870 $ & $   0.00191 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.80396 $ & $  -0.00302 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.62885 $ & $  -0.00348 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.33787 $ & $  -0.00339 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50256 $ & $  -0.00793 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50278 $ & $  -0.00156 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.49128 $ & $  -0.01331 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.35217 $ & $  -0.00511 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.80737 $ & $  -0.00007 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.48073 $ & $  -0.01078 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50627 $ & $  -0.00737 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50630 $ & $   0.00552 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.34239 $ & $  -0.02078 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.63358 $ & $   0.00147 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.49458 $ & $   0.00332 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.81116 $ & $   0.00049 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.35708 $ & $  -0.01074 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.48438 $ & $  -0.01130 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50978 $ & $  -0.00902 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.63693 $ & $   0.00570 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.51126 $ & $   0.00492 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.49942 $ & $  -0.00225 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.36050 $ & $  -0.00963 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.48796 $ & $  -0.00065 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.81608 $ & $  -0.01128 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.34994 $ & $  -0.00733 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.93232 $ & $   0.00678 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.51461 $ & $   0.00326 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.50272 $ & $  -0.01689 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.36396 $ & $   0.00153 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.81950 $ & $   0.01008 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.51795 $ & $   0.00453 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.49380 $ & $   0.00967 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.35455 $ & $   0.00760 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.50633 $ & $   0.00259 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.93748 $ & $  -0.00192 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.82291 $ & $  -0.00347 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.36958 $ & $   0.00026 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.49746 $ & $  -0.00117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.52283 $ & $   0.00581 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.94103 $ & $  -0.00714 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.35909 $ & $  -0.01307 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.51113 $ & $   0.00994 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.82767 $ & $  -0.00123 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.37339 $ & $  -0.00216 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.50088 $ & $   0.00386 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.52617 $ & $   0.00526 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.51442 $ & $   0.01144 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.83108 $ & $   0.00440 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.37685 $ & $  -0.00311 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.52998 $ & $   0.00282 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.23904 $ & $  -0.00175 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.51778 $ & $  -0.00023 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.50630 $ & $  -0.00848 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.83489 $ & $  -0.00322 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.24282 $ & $  -0.00006 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.38223 $ & $  -0.00431 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.23098 $ & $   0.00783 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.50967 $ & $   0.00541 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.52230 $ & $  -0.00870 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.53499 $ & $   0.00340 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.83959 $ & $  -0.00553 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.24631 $ & $   0.01569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.38570 $ & $   0.01273 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.51302 $ & $   0.00467 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.52570 $ & $   0.00043 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.23481 $ & $   0.00294 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.53834 $ & $  -0.00420 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.84296 $ & $  -0.00591 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.38916 $ & $   0.01576 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.23821 $ & $   0.00788 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.52932 $ & $   0.00011 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.54169 $ & $   0.00100 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.25141 $ & $   0.01131 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.51785 $ & $   0.00951 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.84639 $ & $   0.00216 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.39413 $ & $  -0.00958 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.52151 $ & $  -0.00231 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.25517 $ & $  -0.00540 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.54657 $ & $   0.00842 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.53427 $ & $  -0.00004 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.24375 $ & $   0.00355 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.85113 $ & $  -0.00444 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.25858 $ & $   0.00296 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.39793 $ & $  -0.00009 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.53757 $ & $  -0.01457 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.54992 $ & $  -0.01641 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.52534 $ & $  -0.00221 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.24756 $ & $   0.00882 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.85457 $ & $   0.00170 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.40134 $ & $  -0.00287 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.54097 $ & $  -0.00616 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.55372 $ & $   0.00606 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.25103 $ & $   0.00190 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.26377 $ & $   0.00100 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.85837 $ & $  -0.00060 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.53094 $ & $  -0.00234 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.54567 $ & $   0.00319 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.26717 $ & $   0.00942 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.40654 $ & $  -0.00081 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.55870 $ & $   0.00181 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.53438 $ & $  -0.00518 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.25616 $ & $  -0.00592 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.86308 $ & $  -0.00663 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.54896 $ & $  -0.01261 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.40996 $ & $   0.00227 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.27062 $ & $  -0.00730 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.56205 $ & $   0.00467 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.53785 $ & $   0.00067 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.25957 $ & $  -0.00845 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.86651 $ & $  -0.01763 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.55258 $ & $  -0.01542 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.41342 $ & $  -0.00008 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.56540 $ & $   0.00015 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.86993 $ & $  -0.00742 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.27656 $ & $   0.00669 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.54347 $ & $   0.00549 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.55725 $ & $  -0.00697 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.57041 $ & $   0.00433 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.41916 $ & $  -0.01621 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.28032 $ & $   0.00699 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.87490 $ & $  -0.00112 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.54759 $ & $   0.00457 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.56062 $ & $   0.00114 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.57376 $ & $  -0.00096 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.42299 $ & $   0.00535 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.28373 $ & $  -0.00551 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.27170 $ & $   0.00350 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.87834 $ & $  -0.01177 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.55132 $ & $  -0.00497 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.56397 $ & $   0.01652 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.57748 $ & $   0.00312 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.42641 $ & $   0.00634 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.28895 $ & $   0.00322 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.56874 $ & $   0.00291 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.55682 $ & $  -0.00127 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.58229 $ & $   0.00924 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.29237 $ & $   0.01123 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.43180 $ & $  -0.02352 $ & $   0.00891 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.57210 $ & $   0.01238 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.56018 $ & $  -0.00532 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.58564 $ & $   0.00839 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.29579 $ & $  -0.00469 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.43529 $ & $   0.00309 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.28406 $ & $  -0.00906 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.57577 $ & $   0.00889 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.56350 $ & $  -0.00863 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.58899 $ & $   0.00138 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.43877 $ & $  -0.00866 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.28751 $ & $  -0.00567 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.30062 $ & $   0.00488 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.58044 $ & $   0.00075 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.59364 $ & $  -0.00701 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.56925 $ & $   0.00802 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.29244 $ & $  -0.01138 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.58379 $ & $  -0.00445 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.87545 $ & $  -0.02884 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.59698 $ & $   0.00462 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.57295 $ & $  -0.01064 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.58715 $ & $  -0.00424 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.29625 $ & $  -0.00720 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.60077 $ & $  -0.00546 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.88064 $ & $   0.00065 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.59194 $ & $  -0.00205 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.88409 $ & $   0.00448 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.60543 $ & $   0.00207 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.59529 $ & $   0.00639 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.60878 $ & $  -0.00662 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.30787 $ & $   0.01379 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.59895 $ & $   0.01077 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.61224 $ & $  -0.00824 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.89091 $ & $  -0.00789 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.31135 $ & $  -0.00006 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.89433 $ & $   0.00469 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.60393 $ & $  -0.00918 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.61726 $ & $  -0.00731 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.60728 $ & $   0.00194 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.31640 $ & $  -0.02325 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.62071 $ & $   0.00846 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.61058 $ & $  -0.00112 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.92631 $ & $   0.01044 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.62448 $ & $  -0.01469 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.61534 $ & $  -0.00016 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.93169 $ & $  -0.00335 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.62950 $ & $  -0.00859 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.61870 $ & $   0.00417 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.93548 $ & $   0.00136 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.32931 $ & $   0.01733 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.63291 $ & $  -0.01058 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.49510 $ & $  -0.01034 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.62232 $ & $  -0.00313 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.93892 $ & $   0.00784 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.33276 $ & $  -0.00921 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.63635 $ & $  -0.00422 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.49847 $ & $   0.00528 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.94238 $ & $  -0.02390 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.62693 $ & $  -0.00433 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.33618 $ & $  -0.00182 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.50184 $ & $   0.00093 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.64147 $ & $   0.00008 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.63026 $ & $   0.00929 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.34116 $ & $   0.00630 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.64481 $ & $  -0.00228 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.94925 $ & $   0.02254 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.63361 $ & $   0.01059 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.50673 $ & $   0.00650 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.92561 $ & $   0.01037 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.64856 $ & $  -0.01081 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.52191 $ & $  -0.00014 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.95268 $ & $  -0.01509 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.51008 $ & $   0.01508 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.92934 $ & $   0.02169 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.63838 $ & $   0.00471 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.52534 $ & $   0.01831 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.51384 $ & $  -0.00489 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.95651 $ & $  -0.00747 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.65360 $ & $  -0.00541 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.64168 $ & $  -0.00005 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.93283 $ & $  -0.01664 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.36421 $ & $   0.00910 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.52877 $ & $  -0.02148 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.95993 $ & $  -0.01740 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.35363 $ & $  -0.02130 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.65701 $ & $  -0.01064 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.93624 $ & $  -0.01083 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.64534 $ & $  -0.00561 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.51886 $ & $   0.00640 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.36780 $ & $  -0.00329 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.96332 $ & $   0.00162 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.66036 $ & $   0.00201 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.35710 $ & $   0.01355 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.53389 $ & $  -0.01821 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.93974 $ & $  -0.00807 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.52227 $ & $  -0.01270 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.37126 $ & $   0.02209 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.64994 $ & $  -0.00299 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.96675 $ & $   0.00765 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.53730 $ & $  -0.00766 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.94316 $ & $   0.00229 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.52569 $ & $  -0.02195 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.66517 $ & $  -0.00215 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.65327 $ & $  -0.00222 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.37618 $ & $  -0.00360 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.21239 $ & $  -0.00015 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.54107 $ & $   0.01308 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.94697 $ & $  -0.00638 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.22583 $ & $  -0.00914 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.66870 $ & $   0.00419 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.36556 $ & $   0.00652 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.65660 $ & $   0.00716 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.53081 $ & $  -0.00460 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.97359 $ & $  -0.02049 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.37999 $ & $  -0.00145 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.21627 $ & $  -0.01115 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.95048 $ & $  -0.00840 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.22962 $ & $   0.01707 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.36933 $ & $  -0.00436 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.67275 $ & $   0.00564 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.54594 $ & $  -0.02079 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.53418 $ & $   0.01088 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.66156 $ & $   0.00337 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.97739 $ & $   0.01655 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.38346 $ & $   0.00344 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.21975 $ & $  -0.00322 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.24466 $ & $  -0.00608 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.95395 $ & $  -0.00242 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.23308 $ & $   0.01074 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.37281 $ & $   0.00168 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.54932 $ & $  -0.02664 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.66490 $ & $  -0.01574 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.53793 $ & $   0.00278 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.98083 $ & $  -0.01124 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.67782 $ & $  -0.00002 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.24814 $ & $  -0.01094 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.95746 $ & $   0.00196 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.38838 $ & $   0.00275 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.55275 $ & $  -0.00030 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.22537 $ & $   0.00430 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.23815 $ & $  -0.00342 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.98427 $ & $  -0.00464 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.37774 $ & $   0.00336 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.68122 $ & $  -0.00046 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.25167 $ & $   0.00000 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.54310 $ & $  -0.01529 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.39183 $ & $   0.00364 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.22920 $ & $  -0.00060 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.98770 $ & $   0.00600 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.38120 $ & $  -0.00530 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.68458 $ & $  -0.00258 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.24197 $ & $  -0.02153 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.96434 $ & $  -0.01703 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.54647 $ & $   0.00786 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.39530 $ & $   0.00570 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.23268 $ & $   0.00427 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.99114 $ & $  -0.01095 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.38467 $ & $   0.01248 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.24544 $ & $  -0.00578 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.54984 $ & $  -0.00002 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.96826 $ & $  -0.01299 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.68960 $ & $  -0.00657 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.99457 $ & $  -0.00285 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.40085 $ & $  -0.00812 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.23786 $ & $  -0.00272 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.97175 $ & $  -0.00995 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.25069 $ & $  -0.00126 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.69346 $ & $   0.00114 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.55472 $ & $  -0.02372 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.99856 $ & $   0.00434 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.40467 $ & $   0.00407 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.24133 $ & $  -0.00604 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.97527 $ & $  -0.01538 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.56978 $ & $   0.00175 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.25415 $ & $  -0.00518 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.69691 $ & $  -0.00118 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.55808 $ & $   0.00390 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.00201 $ & $   0.00334 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.40814 $ & $  -0.00220 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.24481 $ & $   0.00156 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.26971 $ & $   0.00458 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.97880 $ & $  -0.00495 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.25762 $ & $   0.00507 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.56184 $ & $  -0.00712 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.00544 $ & $  -0.00243 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.70313 $ & $   0.00059 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.27320 $ & $   0.00544 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.98222 $ & $   0.01486 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.41342 $ & $   0.00952 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.24990 $ & $   0.01211 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.26306 $ & $   0.00749 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.56677 $ & $   0.00453 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.70662 $ & $  -0.00611 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.27665 $ & $   0.01193 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.98571 $ & $  -0.00385 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.41689 $ & $   0.00244 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.58111 $ & $   0.02000 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.25369 $ & $   0.01326 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.57014 $ & $   0.00925 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.26689 $ & $  -0.00916 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.70998 $ & $   0.00904 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.98961 $ & $   0.00732 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.42035 $ & $   0.00313 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.58448 $ & $   0.01207 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.25715 $ & $   0.00843 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.28196 $ & $   0.00083 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.57350 $ & $  -0.01193 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.27035 $ & $   0.00341 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.99310 $ & $  -0.00428 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.71502 $ & $  -0.01087 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.58822 $ & $  -0.00034 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.42534 $ & $   0.00515 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.26252 $ & $  -0.00169 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.57834 $ & $  -0.00012 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.99663 $ & $  -0.00014 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.27554 $ & $  -0.00590 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.71888 $ & $  -0.00572 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.59295 $ & $   0.01076 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.42916 $ & $  -0.00311 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.26599 $ & $  -0.00488 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.58170 $ & $   0.00483 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.00015 $ & $  -0.00773 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.27900 $ & $   0.00692 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.72232 $ & $   0.00169 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.59631 $ & $   0.00017 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.43256 $ & $   0.00229 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.26942 $ & $  -0.00174 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.58554 $ & $   0.00385 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.00368 $ & $  -0.01100 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.28241 $ & $  -0.00481 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.86506 $ & $   0.00935 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.59967 $ & $   0.00819 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.72720 $ & $   0.00566 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.00716 $ & $  -0.00440 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.43752 $ & $  -0.00439 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.84381 $ & $  -0.00212 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.27459 $ & $  -0.00361 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.59029 $ & $   0.00684 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.28786 $ & $  -0.00445 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.73062 $ & $   0.00758 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.87030 $ & $  -0.00367 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.60438 $ & $  -0.00272 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.30151 $ & $   0.01364 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.44098 $ & $   0.00325 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.01106 $ & $   0.00540 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.59387 $ & $   0.01704 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.27843 $ & $   0.00521 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.73404 $ & $  -0.00061 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.60781 $ & $  -0.01444 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.44446 $ & $   0.00444 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.87480 $ & $  -0.00687 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.01451 $ & $   0.00535 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.59735 $ & $  -0.00740 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.28190 $ & $   0.00099 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.30672 $ & $  -0.01344 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.29511 $ & $  -0.00181 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.61162 $ & $   0.00137 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.87827 $ & $  -0.02017 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.01796 $ & $  -0.02667 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.73985 $ & $  -0.00049 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.31046 $ & $  -0.01390 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.44991 $ & $  -0.00216 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.60218 $ & $  -0.00395 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.28706 $ & $  -0.00745 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.88173 $ & $   0.00212 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.02141 $ & $  -0.03422 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.30017 $ & $  -0.00467 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.61657 $ & $   0.01217 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.74364 $ & $   0.00304 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.31385 $ & $   0.00153 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.45373 $ & $   0.00620 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.60555 $ & $   0.00692 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.29054 $ & $  -0.00729 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.88518 $ & $  -0.00562 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.02487 $ & $  -0.01508 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.30362 $ & $   0.00029 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.61994 $ & $   0.00303 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.74704 $ & $  -0.00041 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.45717 $ & $  -0.00374 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.60935 $ & $  -0.00267 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.29401 $ & $   0.00016 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.31881 $ & $   0.00719 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.88897 $ & $   0.00355 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.02834 $ & $  -0.01049 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.30703 $ & $   0.00966 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.62330 $ & $   0.00293 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.75187 $ & $  -0.00043 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.32220 $ & $   0.01638 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.89241 $ & $  -0.00302 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.46257 $ & $   0.00410 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.61439 $ & $   0.00508 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.29915 $ & $   0.00035 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.31222 $ & $   0.00543 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.62841 $ & $   0.00662 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.32558 $ & $  -0.01557 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.89586 $ & $  -0.00390 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.46604 $ & $  -0.00284 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.61775 $ & $  -0.01365 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.06111 $ & $   0.00077 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.30293 $ & $   0.00259 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.31602 $ & $  -0.00505 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.63178 $ & $  -0.00610 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.89930 $ & $   0.00145 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.62112 $ & $   0.01143 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.46953 $ & $   0.00211 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.45774 $ & $   0.00259 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.30640 $ & $   0.00509 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.33107 $ & $   0.01177 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.06506 $ & $  -0.01496 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.31947 $ & $   0.00372 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.63552 $ & $   0.00422 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.90275 $ & $   0.00522 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.46106 $ & $  -0.02819 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.33486 $ & $   0.00897 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.06851 $ & $  -0.00707 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.62600 $ & $   0.00647 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.31168 $ & $   0.00000 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.90616 $ & $  -0.00619 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.64018 $ & $  -0.00151 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.47636 $ & $   0.00442 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.32502 $ & $  -0.00982 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.46436 $ & $  -0.00926 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.33829 $ & $  -0.00499 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.07196 $ & $   0.01215 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.62940 $ & $  -0.00061 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.31517 $ & $   0.00439 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.64355 $ & $   0.01234 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.90997 $ & $   0.01275 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.47974 $ & $   0.00357 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.32847 $ & $  -0.00358 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.07535 $ & $  -0.00710 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.63321 $ & $  -0.00616 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.46926 $ & $   0.00037 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.31865 $ & $  -0.00495 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.64700 $ & $   0.00150 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.48304 $ & $   0.00264 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.91338 $ & $   0.00295 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.33192 $ & $  -0.00503 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.07881 $ & $   0.00655 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.47264 $ & $   0.01130 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.91683 $ & $   0.01157 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.63830 $ & $  -0.00299 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.65172 $ & $   0.00941 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.48817 $ & $  -0.00220 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.08267 $ & $   0.00232 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.47626 $ & $  -0.00901 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.33719 $ & $   0.00911 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.92028 $ & $  -0.00750 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.64166 $ & $   0.00020 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.65533 $ & $  -0.00311 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.49153 $ & $  -0.00619 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.08607 $ & $   0.00032 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.34100 $ & $   0.00920 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.48084 $ & $   0.01136 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.92368 $ & $   0.00233 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.64510 $ & $  -0.00763 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.65908 $ & $   0.00689 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.08948 $ & $   0.01015 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.49527 $ & $  -0.00103 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.34446 $ & $   0.00792 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.48415 $ & $  -0.00043 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.92714 $ & $  -0.00414 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.64989 $ & $   0.00804 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.09305 $ & $   0.00768 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.48757 $ & $   0.00710 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.66394 $ & $   0.00440 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.50024 $ & $   0.00257 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.93093 $ & $  -0.00531 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.34952 $ & $   0.00360 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.65325 $ & $  -0.00266 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.09651 $ & $   0.01526 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.66736 $ & $  -0.00789 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.50360 $ & $   0.00737 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.93438 $ & $  -0.01642 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.35300 $ & $  -0.00446 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.49275 $ & $   0.01039 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.65707 $ & $  -0.00985 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.09994 $ & $   0.01583 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.67083 $ & $   0.00340 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.50690 $ & $  -0.01751 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.93801 $ & $  -0.00115 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.35646 $ & $   0.00454 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.49605 $ & $   0.00762 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.10385 $ & $  -0.00097 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.66200 $ & $   0.00929 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.94148 $ & $  -0.00040 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.67554 $ & $  -0.00355 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.51167 $ & $   0.00091 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.49975 $ & $  -0.00164 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.10731 $ & $  -0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.66537 $ & $  -0.00519 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.36233 $ & $  -0.00887 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.94489 $ & $  -0.00626 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.51498 $ & $  -0.01110 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.67899 $ & $   0.02435 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.11078 $ & $   0.01666 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.50470 $ & $   0.00540 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.66879 $ & $  -0.00014 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.36609 $ & $  -0.00419 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.94836 $ & $  -0.00634 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.51868 $ & $   0.00038 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.21538 $ & $  -0.00064 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.68274 $ & $   0.02362 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.11419 $ & $   0.00146 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.36955 $ & $   0.00739 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.95215 $ & $   0.01202 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.67350 $ & $   0.01230 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.21919 $ & $   0.00255 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.11767 $ & $  -0.01010 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.68746 $ & $   0.01681 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.52365 $ & $   0.00308 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.51164 $ & $   0.00501 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.95556 $ & $   0.00014 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.67694 $ & $  -0.00781 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.22267 $ & $  -0.00997 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.37447 $ & $  -0.01678 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.12113 $ & $   0.01042 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.69081 $ & $  -0.02515 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.52701 $ & $   0.01703 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.51634 $ & $  -0.00415 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.95901 $ & $  -0.00752 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.68069 $ & $   0.00866 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.37791 $ & $   0.00182 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.69418 $ & $  -0.01892 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.53031 $ & $   0.02312 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.12501 $ & $  -0.00587 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.51973 $ & $   0.01386 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.96254 $ & $   0.01439 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.38136 $ & $   0.00324 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.68565 $ & $   0.00187 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.12849 $ & $  -0.00357 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.69897 $ & $   0.00397 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.96595 $ & $   0.00051 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.53564 $ & $  -0.01226 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.52340 $ & $  -0.00449 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.68906 $ & $  -0.00426 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.13197 $ & $   0.00711 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.38649 $ & $   0.00688 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.70232 $ & $   0.01630 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.53898 $ & $  -0.00427 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.96943 $ & $   0.00589 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.52820 $ & $  -0.00351 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.69250 $ & $  -0.00405 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.13544 $ & $   0.00320 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.39044 $ & $  -0.00100 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.54263 $ & $   0.01320 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.97322 $ & $   0.01268 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.53157 $ & $   0.00504 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.13892 $ & $   0.00002 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.39392 $ & $  -0.00352 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.69757 $ & $  -0.00688 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.97675 $ & $   0.01428 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.71081 $ & $  -0.00916 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.53491 $ & $  -0.00765 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.54727 $ & $  -0.01521 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.14242 $ & $   0.00877 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.70094 $ & $  -0.00666 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.98019 $ & $  -0.00537 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.68995 $ & $  -0.00611 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.55062 $ & $  -0.01279 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.39902 $ & $  -0.00356 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.14631 $ & $   0.00744 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.53978 $ & $   0.00090 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.70492 $ & $  -0.00068 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.98367 $ & $   0.01020 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.71755 $ & $   0.01875 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.55397 $ & $  -0.00901 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.40248 $ & $   0.02243 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.54316 $ & $  -0.00108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.14981 $ & $  -0.01468 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.98712 $ & $   0.00936 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.72102 $ & $   0.02208 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.40596 $ & $  -0.00442 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.70967 $ & $  -0.00919 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.55861 $ & $  -0.00632 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.15329 $ & $   0.00916 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.54684 $ & $   0.00240 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.99060 $ & $   0.02151 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.72444 $ & $  -0.00552 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.71304 $ & $   0.00802 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.56195 $ & $   0.00300 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.15694 $ & $   0.00742 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.55167 $ & $   0.00907 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.99449 $ & $  -0.00313 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.72819 $ & $  -0.00381 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.71645 $ & $   0.00228 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.56564 $ & $  -0.00376 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.16046 $ & $  -0.01128 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.55503 $ & $  -0.00406 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.99797 $ & $   0.00218 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.73163 $ & $   0.00272 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.72120 $ & $  -0.00659 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.16393 $ & $  -0.01337 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.57057 $ & $  -0.00847 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.55837 $ & $  -0.00581 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.73499 $ & $   0.00067 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.00149 $ & $  -0.00405 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.28091 $ & $  -0.00590 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.72462 $ & $   0.01495 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.16779 $ & $   0.01303 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.57392 $ & $   0.00187 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.73845 $ & $  -0.00399 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.00497 $ & $  -0.00612 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.56301 $ & $  -0.00128 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.28460 $ & $   0.00704 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.72843 $ & $   0.00507 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.17128 $ & $   0.00772 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.57729 $ & $   0.00200 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.74180 $ & $  -0.00514 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.00847 $ & $   0.02157 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.56635 $ & $  -0.00039 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.28801 $ & $   0.00138 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.17476 $ & $   0.00600 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.74529 $ & $  -0.00345 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.73325 $ & $  -0.00057 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.01196 $ & $  -0.00161 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.58197 $ & $  -0.00037 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.57001 $ & $  -0.00265 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.17829 $ & $   0.00849 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.29327 $ & $   0.00110 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.73668 $ & $   0.00410 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.74910 $ & $   0.01793 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.58527 $ & $   0.01037 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.01584 $ & $   0.01371 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.18179 $ & $   0.00976 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.57526 $ & $  -0.00522 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.29709 $ & $  -0.00166 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.74010 $ & $  -0.00519 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.75249 $ & $   0.00379 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.58897 $ & $   0.00979 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.01933 $ & $  -0.00471 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.57863 $ & $   0.00244 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.18531 $ & $   0.00562 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.30055 $ & $  -0.00588 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.75609 $ & $  -0.00052 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.02285 $ & $  -0.00640 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.74496 $ & $  -0.00242 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.59375 $ & $   0.00121 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.58198 $ & $   0.01130 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.18930 $ & $   0.00898 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.75950 $ & $   0.00632 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.02637 $ & $   0.00451 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.30544 $ & $  -0.00107 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.74837 $ & $  -0.00429 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.59709 $ & $   0.00779 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.19274 $ & $  -0.00891 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.58671 $ & $   0.00152 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.02988 $ & $  -0.00328 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.30886 $ & $   0.00600 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.60043 $ & $  -0.00609 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.76447 $ & $   0.00711 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.75217 $ & $  -0.00844 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.19618 $ & $  -0.00760 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.59006 $ & $   0.00435 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.03339 $ & $   0.00024 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.31232 $ & $  -0.00255 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.76790 $ & $   0.00142 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.60502 $ & $   0.00568 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.19964 $ & $   0.00596 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.75706 $ & $   0.00643 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.59372 $ & $  -0.00432 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.03722 $ & $  -0.00592 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.77169 $ & $   0.00350 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.31724 $ & $   0.00021 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.60839 $ & $   0.00149 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.20311 $ & $  -0.00106 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.76049 $ & $   0.00819 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.04066 $ & $   0.00301 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.59846 $ & $   0.01322 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.77505 $ & $   0.00445 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.32106 $ & $   0.00352 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.61208 $ & $   0.00683 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.76391 $ & $   0.00196 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.04410 $ & $  -0.00027 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.46213 $ & $   0.01553 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.60183 $ & $  -0.00960 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.77845 $ & $  -0.00009 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.32453 $ & $   0.01302 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.61698 $ & $  -0.00725 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.46543 $ & $   0.00839 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.76875 $ & $   0.01590 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.04754 $ & $   0.00200 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.60518 $ & $   0.00836 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.78181 $ & $   0.00708 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.62029 $ & $  -0.00493 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.77215 $ & $  -0.00386 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.46897 $ & $   0.00059 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.05100 $ & $  -0.00776 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.78521 $ & $   0.00650 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.33029 $ & $   0.00273 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.61007 $ & $   0.00165 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.48362 $ & $   0.00048 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.62362 $ & $   0.00682 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.05444 $ & $  -0.01388 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.77594 $ & $   0.01528 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.78861 $ & $   0.00380 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.33375 $ & $  -0.00498 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.47401 $ & $   0.01893 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.61344 $ & $   0.00100 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.48716 $ & $   0.01540 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.79205 $ & $   0.00369 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.33723 $ & $   0.00329 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.62837 $ & $  -0.00397 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.47732 $ & $   0.01597 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.61712 $ & $  -0.00415 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.49050 $ & $   0.00139 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.63167 $ & $   0.00817 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.79585 $ & $   0.00562 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.48094 $ & $   0.01936 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.34248 $ & $   0.00440 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.62182 $ & $  -0.00065 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.79928 $ & $   0.00095 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.49600 $ & $  -0.00543 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.63535 $ & $   0.01322 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.48570 $ & $  -0.01129 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.62518 $ & $   0.00041 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.80271 $ & $   0.01104 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.49963 $ & $   0.00638 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.63993 $ & $  -0.00034 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.34988 $ & $   0.00104 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.48922 $ & $   0.00544 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.50371 $ & $  -0.00899 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.64327 $ & $  -0.00314 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.80759 $ & $   0.00468 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.49264 $ & $  -0.00308 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.35515 $ & $  -0.00348 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.64661 $ & $  -0.00488 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.81099 $ & $  -0.00279 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.50951 $ & $  -0.01202 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.49742 $ & $   0.00951 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.35864 $ & $   0.01023 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.81437 $ & $   0.00652 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.65154 $ & $  -0.00478 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.51295 $ & $   0.00154 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.50071 $ & $  -0.00728 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.36211 $ & $  -0.00554 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.65493 $ & $  -0.00323 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.51639 $ & $   0.00759 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.81977 $ & $  -0.00474 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.50444 $ & $   0.00068 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.65854 $ & $   0.00446 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.36769 $ & $  -0.00483 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.82319 $ & $  -0.00042 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.21724 $ & $   0.00473 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.50921 $ & $  -0.00351 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.52175 $ & $   0.00922 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.82656 $ & $   0.01148 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.22072 $ & $   0.00416 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.37248 $ & $  -0.00052 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.66362 $ & $  -0.00112 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.51250 $ & $   0.00021 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.52556 $ & $   0.00435 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.82995 $ & $   0.00174 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.22420 $ & $  -0.00592 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.66698 $ & $   0.00137 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.37635 $ & $  -0.00593 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.51588 $ & $   0.00413 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.52918 $ & $   0.00062 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.83337 $ & $  -0.00526 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.67032 $ & $   0.00083 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.52055 $ & $  -0.00313 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.22968 $ & $   0.00431 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.83679 $ & $   0.00185 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.38250 $ & $  -0.00569 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.53521 $ & $   0.00755 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.67516 $ & $  -0.00226 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.52384 $ & $  -0.01174 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.23367 $ & $   0.00997 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.38591 $ & $   0.00129 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.53857 $ & $   0.00361 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.84194 $ & $   0.00445 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.67853 $ & $  -0.00082 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.52754 $ & $   0.00306 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.23716 $ & $   0.01076 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.38939 $ & $   0.00138 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.54201 $ & $  -0.00700 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.84536 $ & $  -0.00230 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.68241 $ & $  -0.00131 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.53249 $ & $  -0.00448 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.84879 $ & $   0.00785 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.24249 $ & $   0.00268 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.39461 $ & $   0.00997 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.54776 $ & $  -0.00291 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.68714 $ & $  -0.00598 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.53578 $ & $  -0.00129 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.24596 $ & $   0.00067 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.39842 $ & $   0.00240 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.85363 $ & $  -0.00301 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.69050 $ & $  -0.01470 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.53911 $ & $  -0.00631 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.55176 $ & $  -0.00448 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.24944 $ & $  -0.00060 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.40183 $ & $   0.00236 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.85702 $ & $   0.00615 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.69387 $ & $  -0.00118 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.55544 $ & $  -0.01033 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.54376 $ & $  -0.00090 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.86043 $ & $  -0.01017 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.25445 $ & $  -0.00149 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.40757 $ & $   0.00006 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.54710 $ & $  -0.00663 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.69891 $ & $  -0.00408 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.56046 $ & $   0.00919 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.25833 $ & $  -0.00428 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.86586 $ & $  -0.00957 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.41102 $ & $  -0.01753 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.70227 $ & $  -0.00544 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.55078 $ & $   0.01130 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.26181 $ & $  -0.01006 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.41451 $ & $  -0.00138 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.70611 $ & $  -0.00936 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.56725 $ & $   0.01001 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.55551 $ & $   0.00225 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.26752 $ & $   0.00026 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.55886 $ & $  -0.01922 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.71068 $ & $   0.00364 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.42025 $ & $   0.00686 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.57295 $ & $   0.00478 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.56221 $ & $   0.00425 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.71403 $ & $  -0.00972 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.42407 $ & $  -0.00534 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.85526 $ & $   0.00524 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.57704 $ & $  -0.00217 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.27448 $ & $  -0.00782 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.42756 $ & $  -0.00063 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.56695 $ & $   0.00470 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.58059 $ & $   0.00767 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.86074 $ & $  -0.00418 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.57033 $ & $  -0.02104 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.27958 $ & $   0.00552 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.43272 $ & $   0.00860 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.58595 $ & $  -0.00658 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.57395 $ & $   0.00068 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.86523 $ & $   0.00194 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.28341 $ & $  -0.00162 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.58935 $ & $  -0.01271 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.28692 $ & $  -0.00004 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.86892 $ & $   0.01520 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.57886 $ & $  -0.00573 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.88285 $ & $  -0.01646 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.59283 $ & $  -0.00478 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.87232 $ & $   0.00080 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.58220 $ & $   0.00345 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.29218 $ & $  -0.00216 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.87571 $ & $  -0.01271 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.88812 $ & $  -0.00173 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.58556 $ & $  -0.02734 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.59838 $ & $  -0.01501 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.29564 $ & $  -0.00843 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.89156 $ & $  -0.01816 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.87964 $ & $  -0.01567 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.60223 $ & $   0.00302 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.29912 $ & $   0.00708 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.59030 $ & $   0.00539 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.89503 $ & $  -0.00080 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.88309 $ & $   0.00166 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.60562 $ & $   0.00248 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.59359 $ & $  -0.00388 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.89846 $ & $  -0.00322 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.88656 $ & $  -0.00846 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.30475 $ & $  -0.00495 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.59724 $ & $  -0.00914 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.90189 $ & $   0.00736 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.61101 $ & $   0.00358 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.89003 $ & $  -0.00484 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.30860 $ & $  -0.00040 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.60182 $ & $   0.00215 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.61462 $ & $   0.01309 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.90574 $ & $   0.00046 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.89351 $ & $  -0.00014 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.31209 $ & $  -0.00040 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.60516 $ & $   0.00511 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.45365 $ & $   0.00005 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.90921 $ & $  -0.01043 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.61822 $ & $   0.00271 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.89695 $ & $   0.00447 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.31740 $ & $  -0.00006 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.60851 $ & $  -0.00539 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.45734 $ & $   0.01328 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.91267 $ & $   0.01947 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.90074 $ & $   0.00925 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.62359 $ & $  -0.01486 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.32089 $ & $   0.00235 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.46099 $ & $   0.00991 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.91612 $ & $  -0.00743 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.90417 $ & $   0.00530 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.61338 $ & $   0.00883 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.62732 $ & $   0.00064 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.32436 $ & $  -0.00145 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.91958 $ & $  -0.00247 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.90761 $ & $   0.00729 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.61671 $ & $  -0.01517 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.46603 $ & $   0.00092 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.49094 $ & $  -0.00987 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.63084 $ & $  -0.00508 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.92322 $ & $   0.01545 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.91107 $ & $  -0.00047 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.32950 $ & $  -0.00433 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.46934 $ & $  -0.00019 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.49435 $ & $  -0.01629 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.91454 $ & $   0.00662 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.92706 $ & $  -0.00855 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.63614 $ & $   0.00244 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.33336 $ & $   0.00248 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.47299 $ & $   0.00602 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.49778 $ & $  -0.00054 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.91799 $ & $  -0.00064 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.93046 $ & $   0.01196 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.63959 $ & $  -0.00220 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.33680 $ & $   0.00894 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.47801 $ & $   0.00414 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.50301 $ & $  -0.00734 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.93393 $ & $  -0.00549 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.64298 $ & $  -0.00343 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.92183 $ & $  -0.01068 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.34185 $ & $   0.00047 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.48134 $ & $   0.00904 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.50639 $ & $  -0.00910 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.93737 $ & $  -0.00718 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.92532 $ & $   0.00545 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.64846 $ & $   0.00839 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.48463 $ & $   0.00192 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.34534 $ & $  -0.00179 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.51036 $ & $  -0.00797 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.94083 $ & $   0.00817 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.92871 $ & $   0.00986 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.34883 $ & $  -0.00172 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.65229 $ & $   0.00374 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.93221 $ & $   0.00621 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.48958 $ & $  -0.00138 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.51534 $ & $   0.00278 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.65591 $ & $   0.00402 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.49293 $ & $  -0.00258 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.93563 $ & $  -0.00804 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.94814 $ & $   0.00944 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.35401 $ & $   0.00690 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.51871 $ & $  -0.01414 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.93911 $ & $  -0.00019 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.95153 $ & $   0.00199 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.49659 $ & $   0.00030 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.35787 $ & $  -0.00823 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.66141 $ & $  -0.00682 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.52208 $ & $   0.00305 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.95496 $ & $  -0.00144 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.94296 $ & $  -0.00830 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.36136 $ & $   0.00433 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.66486 $ & $   0.00251 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.50174 $ & $  -0.00072 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.52711 $ & $   0.00062 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.21204 $ & $  -0.00626 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.95835 $ & $  -0.00543 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.94645 $ & $  -0.00227 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.66828 $ & $  -0.00070 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.50508 $ & $   0.02004 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.53048 $ & $   0.00281 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.36674 $ & $  -0.00341 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.96180 $ & $  -0.00984 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.21586 $ & $  -0.00652 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.94992 $ & $   0.00857 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.50841 $ & $  -0.00356 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.37024 $ & $  -0.00744 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.53425 $ & $  -0.00177 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.67358 $ & $   0.01007 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.96524 $ & $   0.00436 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.21934 $ & $  -0.00814 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.95340 $ & $   0.00153 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.51329 $ & $   0.00192 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.67734 $ & $  -0.00232 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.96910 $ & $  -0.00146 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.95681 $ & $   0.00569 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.53922 $ & $   0.00587 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.22464 $ & $  -0.01479 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.51675 $ & $   0.00450 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.68079 $ & $  -0.01518 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.97255 $ & $   0.02144 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.96029 $ & $  -0.00264 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.54259 $ & $   0.00228 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.22845 $ & $   0.01519 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.52045 $ & $  -0.00331 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.97599 $ & $   0.00383 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.54603 $ & $  -0.00796 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.96417 $ & $   0.01185 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.68643 $ & $  -0.00223 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.23188 $ & $  -0.00293 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.97946 $ & $  -0.00407 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.52545 $ & $   0.00530 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.68988 $ & $   0.00660 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.55073 $ & $  -0.01626 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.98291 $ & $   0.00865 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.23719 $ & $   0.00324 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.97127 $ & $   0.00213 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.52876 $ & $  -0.01379 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.69326 $ & $  -0.00317 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.55409 $ & $  -0.00555 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.98633 $ & $   0.00470 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.24063 $ & $  -0.00343 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.53210 $ & $   0.00329 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.97477 $ & $  -0.00350 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.55794 $ & $   0.00496 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.24409 $ & $  -0.00530 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.69917 $ & $  -0.00445 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.99018 $ & $   0.01722 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.97826 $ & $  -0.00163 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.53686 $ & $   0.00614 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.56318 $ & $  -0.00720 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.99366 $ & $  -0.00656 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.70306 $ & $  -0.00195 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.98175 $ & $  -0.00178 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.24921 $ & $  -0.00796 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.54023 $ & $   0.00300 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.56656 $ & $   0.00180 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.99712 $ & $   0.00328 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.70653 $ & $  -0.01282 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.98566 $ & $  -0.00272 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.54396 $ & $   0.00455 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.25306 $ & $  -0.00080 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.57002 $ & $   0.00097 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.00057 $ & $  -0.00568 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.99011 $ & $   0.00097 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.25654 $ & $   0.02289 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.71155 $ & $   0.01350 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.54882 $ & $   0.00494 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.00404 $ & $   0.00670 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.57514 $ & $  -0.00328 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.71499 $ & $  -0.01711 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.99391 $ & $  -0.01140 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.55219 $ & $  -0.00067 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.00751 $ & $  -0.01290 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.26188 $ & $   0.00088 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.57891 $ & $  -0.00041 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.71850 $ & $   0.00181 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.99740 $ & $  -0.01442 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.55556 $ & $   0.00539 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.26535 $ & $  -0.00002 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.01136 $ & $   0.01379 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.58236 $ & $   0.00294 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.00084 $ & $  -0.00941 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.29203 $ & $   0.00574 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.26883 $ & $   0.00940 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.72382 $ & $   0.01164 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.01484 $ & $   0.00903 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.56027 $ & $   0.00460 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.00429 $ & $   0.00394 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.29573 $ & $  -0.01085 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.58744 $ & $   0.00328 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.01823 $ & $  -0.00105 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.56358 $ & $   0.00510 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.72771 $ & $   0.00044 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.27408 $ & $  -0.00132 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.00814 $ & $   0.00055 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.29920 $ & $   0.00290 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.59080 $ & $  -0.00422 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.02172 $ & $  -0.00092 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.73116 $ & $  -0.01560 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.56722 $ & $   0.00934 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.27792 $ & $  -0.00490 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.01160 $ & $  -0.00945 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.59418 $ & $   0.00838 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.02518 $ & $  -0.00520 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.30429 $ & $  -0.00466 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.01504 $ & $   0.00235 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.28141 $ & $  -0.00022 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.57242 $ & $   0.00615 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.73728 $ & $   0.01538 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.02867 $ & $   0.00225 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.30811 $ & $   0.00593 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.59931 $ & $   0.00665 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.57575 $ & $  -0.00468 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.03246 $ & $   0.00656 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.28658 $ & $  -0.00033 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.31152 $ & $  -0.00257 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.60308 $ & $  -0.00196 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.57912 $ & $   0.00708 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.03596 $ & $   0.01218 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.29001 $ & $   0.00600 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.60645 $ & $   0.01213 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.58414 $ & $  -0.00320 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.03943 $ & $  -0.01256 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.29348 $ & $   0.00159 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.61145 $ & $  -0.00262 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.04294 $ & $   0.00330 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.29876 $ & $  -0.00871 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.61480 $ & $  -0.00150 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.04646 $ & $  -0.00170 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.61817 $ & $   0.00614 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.30258 $ & $   0.01673 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.04994 $ & $   0.01417 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.45612 $ & $  -0.00156 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.62299 $ & $  -0.00317 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.45948 $ & $   0.00065 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.05385 $ & $  -0.00982 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.47335 $ & $   0.00767 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.46285 $ & $  -0.00208 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.62684 $ & $  -0.01113 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.05736 $ & $  -0.00321 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.47670 $ & $  -0.00233 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.63021 $ & $   0.00003 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.06087 $ & $  -0.00790 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.48006 $ & $  -0.00677 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.46781 $ & $   0.00417 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.06439 $ & $   0.02045 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.63512 $ & $  -0.00281 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.47118 $ & $   0.00020 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.48527 $ & $   0.00660 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.06787 $ & $  -0.00377 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.63859 $ & $   0.00050 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.47506 $ & $   0.01720 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.50081 $ & $  -0.00712 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.48863 $ & $  -0.00254 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.07134 $ & $  -0.00305 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.64204 $ & $   0.00840 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.47967 $ & $  -0.00102 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.50463 $ & $  -0.00022 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.49237 $ & $   0.00617 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.07526 $ & $  -0.00290 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.48296 $ & $  -0.01380 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.64697 $ & $   0.00127 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.50850 $ & $   0.00365 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.07876 $ & $  -0.00860 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.49723 $ & $   0.00242 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.48626 $ & $  -0.00227 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.65079 $ & $  -0.00465 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.08228 $ & $   0.00419 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.50059 $ & $  -0.00365 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.36235 $ & $   0.01481 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.65416 $ & $  -0.00425 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.51500 $ & $  -0.00737 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.52798 $ & $   0.01897 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.49116 $ & $   0.00992 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.08578 $ & $   0.00294 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.50398 $ & $  -0.00415 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.36623 $ & $  -0.01072 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.53135 $ & $  -0.00557 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.49446 $ & $  -0.00416 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.51937 $ & $   0.00708 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.08922 $ & $   0.00302 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.65902 $ & $  -0.00156 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.50874 $ & $  -0.00140 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.36966 $ & $   0.00195 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.49814 $ & $   0.00420 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.09267 $ & $   0.00257 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.66239 $ & $   0.00410 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.52327 $ & $  -0.01090 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.53642 $ & $   0.02190 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.51211 $ & $  -0.00906 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.37462 $ & $   0.00730 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.66581 $ & $  -0.00675 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.09668 $ & $  -0.00827 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.50273 $ & $   0.00421 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.53982 $ & $   0.00705 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.51574 $ & $   0.00182 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.52960 $ & $   0.00111 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.37844 $ & $  -0.00094 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.10012 $ & $  -0.00026 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.50606 $ & $   0.00217 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.22779 $ & $  -0.01186 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.54359 $ & $  -0.00007 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.67111 $ & $   0.00289 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.52056 $ & $  -0.00141 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.53336 $ & $  -0.00042 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.38192 $ & $  -0.00801 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.10358 $ & $   0.00004 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.50942 $ & $   0.00809 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.23160 $ & $  -0.00055 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.67487 $ & $   0.00077 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.52386 $ & $   0.00426 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.54859 $ & $   0.01437 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.53735 $ & $  -0.01726 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.24687 $ & $  -0.00206 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.23511 $ & $   0.00892 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.38694 $ & $   0.00588 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.51409 $ & $   0.00410 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.67829 $ & $   0.00221 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.52716 $ & $   0.01448 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.55198 $ & $  -0.01888 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.25064 $ & $   0.00174 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.51740 $ & $   0.01143 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.39042 $ & $  -0.01711 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.55535 $ & $  -0.00025 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.54362 $ & $  -0.01000 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.68321 $ & $   0.00073 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.53202 $ & $   0.00440 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.24103 $ & $  -0.00344 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.25413 $ & $   0.00182 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.39387 $ & $  -0.00218 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.52105 $ & $   0.00840 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.68658 $ & $   0.00583 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.54756 $ & $  -0.00951 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.53536 $ & $   0.00265 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.56008 $ & $   0.00351 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.24484 $ & $  -0.00870 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.25900 $ & $   0.00473 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.39877 $ & $   0.00473 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.69000 $ & $   0.00045 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.52618 $ & $   0.00276 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.55101 $ & $   0.01668 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.56350 $ & $  -0.00127 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.53898 $ & $  -0.00827 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.24828 $ & $  -0.01120 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.26274 $ & $   0.00074 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.52955 $ & $  -0.00110 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.40280 $ & $   0.00423 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.56730 $ & $   0.00509 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.69527 $ & $   0.00892 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.55602 $ & $  -0.00068 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.54380 $ & $  -0.01091 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.25376 $ & $  -0.00102 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.26621 $ & $   0.00051 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.53290 $ & $  -0.00336 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.40621 $ & $   0.00098 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.55938 $ & $  -0.01102 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.54735 $ & $  -0.00047 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.69903 $ & $  -0.00173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.57232 $ & $   0.00771 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.25725 $ & $  -0.00237 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.27130 $ & $   0.01947 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.53777 $ & $   0.00581 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.55068 $ & $  -0.00245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.41146 $ & $   0.00338 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.70247 $ & $  -0.00292 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.56335 $ & $   0.00888 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.57572 $ & $  -0.00523 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.26069 $ & $  -0.01721 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.27475 $ & $  -0.01249 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.54113 $ & $   0.00479 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.41493 $ & $   0.00582 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.57935 $ & $   0.00702 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.55534 $ & $   0.01128 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.56814 $ & $   0.00585 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.70749 $ & $   0.00344 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.25269 $ & $   0.01331 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.26571 $ & $  -0.00206 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.27816 $ & $  -0.00937 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.54520 $ & $   0.01494 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.41840 $ & $   0.00547 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.55871 $ & $  -0.00489 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.57152 $ & $  -0.00620 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.71087 $ & $  -0.00422 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.58431 $ & $  -0.01544 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.26951 $ & $   0.01069 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.54969 $ & $   0.01414 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.28336 $ & $  -0.00512 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.56241 $ & $   0.00695 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.57488 $ & $   0.01806 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.71429 $ & $   0.00503 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.42377 $ & $  -0.00602 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.58775 $ & $  -0.00319 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.27296 $ & $   0.00257 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.55302 $ & $   0.01010 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.28719 $ & $   0.00500 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.59151 $ & $  -0.00056 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.42758 $ & $   0.01141 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.56747 $ & $  -0.00423 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.71915 $ & $  -0.00013 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.58017 $ & $   0.00557 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.55632 $ & $  -0.00818 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.29060 $ & $   0.00425 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.26615 $ & $   0.00261 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.27872 $ & $   0.00556 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.43104 $ & $   0.00871 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.57086 $ & $   0.00120 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.58354 $ & $   0.00991 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.72296 $ & $   0.00494 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.59652 $ & $  -0.00544 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.28215 $ & $  -0.00350 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.56093 $ & $  -0.00452 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.57416 $ & $   0.00892 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.29560 $ & $  -0.01150 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.72641 $ & $  -0.01299 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.58737 $ & $   0.00921 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.59989 $ & $   0.01392 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.43610 $ & $  -0.01504 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.56427 $ & $   0.00210 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.28564 $ & $  -0.00775 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.29902 $ & $  -0.00161 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.60325 $ & $   0.00380 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.43950 $ & $   0.00631 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.57902 $ & $  -0.00436 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.73117 $ & $   0.00453 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.59245 $ & $   0.00428 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.56795 $ & $   0.00108 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.30243 $ & $  -0.00285 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.44296 $ & $  -0.00341 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.58239 $ & $  -0.00560 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.29188 $ & $  -0.00908 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.73460 $ & $   0.00963 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.60785 $ & $  -0.00373 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.59591 $ & $  -0.00303 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.57277 $ & $   0.00357 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.30732 $ & $   0.00091 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.58601 $ & $   0.00085 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.73799 $ & $   0.00445 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.61126 $ & $  -0.00819 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.59927 $ & $   0.00651 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.44834 $ & $   0.00000 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.57615 $ & $   0.00520 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.31108 $ & $  -0.00656 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.61507 $ & $  -0.00933 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.88147 $ & $  -0.00602 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.59081 $ & $   0.00071 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.74299 $ & $   0.00458 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.45216 $ & $  -0.01369 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.57952 $ & $  -0.00253 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.60431 $ & $  -0.01098 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.31448 $ & $  -0.00011 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.59418 $ & $  -0.00338 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.45564 $ & $   0.00409 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.74680 $ & $   0.00680 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.61989 $ & $  -0.01117 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.60772 $ & $   0.00353 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.88670 $ & $   0.00325 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.30526 $ & $   0.00753 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.58429 $ & $   0.00519 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.59752 $ & $  -0.00069 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.31937 $ & $  -0.01167 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.75021 $ & $  -0.00293 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.62333 $ & $  -0.00746 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.61149 $ & $   0.00065 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.89021 $ & $  -0.02481 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.30883 $ & $  -0.00733 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.46058 $ & $   0.00931 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.58765 $ & $   0.00070 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.32278 $ & $   0.00224 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.62675 $ & $   0.00311 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.60224 $ & $   0.00670 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.89361 $ & $   0.02188 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.75496 $ & $  -0.00134 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.31232 $ & $   0.01051 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.46404 $ & $  -0.01391 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.59132 $ & $   0.00556 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.61657 $ & $  -0.00521 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.32618 $ & $   0.01729 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.60560 $ & $  -0.00397 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.89703 $ & $  -0.01020 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.75837 $ & $   0.00647 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.63147 $ & $   0.00675 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.46751 $ & $   0.00274 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.61994 $ & $   0.00880 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.31732 $ & $  -0.00004 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.59600 $ & $   0.00488 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.60923 $ & $   0.00458 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.90043 $ & $   0.01221 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.33134 $ & $  -0.00715 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.76178 $ & $  -0.00659 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.63490 $ & $  -0.01175 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.62332 $ & $  -0.01386 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.45936 $ & $  -0.00674 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.59934 $ & $  -0.00884 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.32080 $ & $   0.00319 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.47250 $ & $   0.00076 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.90427 $ & $   0.00529 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.33517 $ & $  -0.01196 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.63878 $ & $   0.00070 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.61436 $ & $  -0.00487 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.46272 $ & $  -0.01090 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.60268 $ & $   0.00230 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.32464 $ & $  -0.00625 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.47632 $ & $  -0.00238 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.62825 $ & $   0.00049 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.45237 $ & $   0.00401 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.90773 $ & $  -0.00558 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.33859 $ & $   0.00488 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.46602 $ & $   0.00524 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.61773 $ & $   0.00187 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.64377 $ & $   0.00382 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.63162 $ & $  -0.00583 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.48002 $ & $   0.00099 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.60744 $ & $   0.00844 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.45600 $ & $  -0.00551 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.91116 $ & $  -0.01422 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.62107 $ & $   0.00699 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.33053 $ & $   0.00196 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.34357 $ & $  -0.00716 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.64719 $ & $   0.01162 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.47106 $ & $   0.00460 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.63538 $ & $  -0.00379 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.61081 $ & $   0.00488 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.45952 $ & $   0.00305 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.91462 $ & $   0.00087 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.33403 $ & $   0.00297 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.34706 $ & $  -0.00432 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.62577 $ & $   0.00207 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.65061 $ & $   0.00052 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.47458 $ & $  -0.00351 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.91806 $ & $  -0.00258 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.64029 $ & $   0.00661 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.33752 $ & $  -0.00296 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.46496 $ & $  -0.00108 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.62921 $ & $  -0.00664 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.35058 $ & $   0.00319 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.47833 $ & $   0.00716 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.92145 $ & $  -0.01318 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.65552 $ & $  -0.00712 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.64365 $ & $  -0.03487 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.46827 $ & $  -0.00686 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.63290 $ & $   0.00187 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.34279 $ & $  -0.00353 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.35535 $ & $  -0.00566 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.92528 $ & $   0.00604 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.65894 $ & $   0.00484 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.64702 $ & $  -0.00408 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.48317 $ & $  -0.00905 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.47226 $ & $   0.00323 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.63768 $ & $   0.01111 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.34671 $ & $  -0.00480 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.35912 $ & $   0.01177 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.66273 $ & $  -0.01146 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.48660 $ & $   0.00067 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.65195 $ & $   0.00668 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.64102 $ & $   0.00274 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.35022 $ & $   0.00697 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.36261 $ & $  -0.01155 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.48996 $ & $   0.00399 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.47776 $ & $  -0.00611 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.66756 $ & $   0.00255 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.65538 $ & $  -0.00305 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.64436 $ & $   0.00002 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.48141 $ & $  -0.00145 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.67093 $ & $   0.00072 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.49494 $ & $  -0.00010 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.36809 $ & $  -0.00439 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.65923 $ & $   0.00351 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.35617 $ & $   0.01104 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.48497 $ & $   0.00003 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.64938 $ & $   0.00485 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.67431 $ & $   0.00593 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.49830 $ & $  -0.00174 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.37151 $ & $  -0.00216 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.66418 $ & $  -0.00071 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.65272 $ & $   0.00647 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.50192 $ & $   0.00674 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.37492 $ & $  -0.00261 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.36324 $ & $   0.00601 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.67896 $ & $   0.00938 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.49078 $ & $   0.00293 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.66763 $ & $  -0.00523 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.65635 $ & $   0.00551 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.21448 $ & $  -0.00314 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.68232 $ & $   0.00722 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.37983 $ & $  -0.00756 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.50686 $ & $   0.01083 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.67100 $ & $  -0.00018 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.49478 $ & $   0.00324 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.21823 $ & $  -0.00052 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.66118 $ & $  -0.00825 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.68616 $ & $   0.01155 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.51016 $ & $   0.00030 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.38359 $ & $  -0.00342 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.49837 $ & $  -0.01164 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.67582 $ & $  -0.00252 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.22172 $ & $  -0.00641 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.37341 $ & $   0.00418 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.66452 $ & $   0.00296 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.51354 $ & $   0.01219 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.38706 $ & $   0.00206 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.69082 $ & $   0.00178 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.67925 $ & $  -0.00606 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.50352 $ & $   0.00071 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.66786 $ & $   0.01100 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.37696 $ & $  -0.02103 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.69420 $ & $   0.00032 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.51825 $ & $  -0.00961 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.22737 $ & $  -0.00967 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.39191 $ & $   0.01000 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.68304 $ & $   0.00096 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.50712 $ & $   0.00925 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.67291 $ & $  -0.00562 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.69757 $ & $   0.00111 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.52154 $ & $  -0.00190 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.38233 $ & $  -0.00312 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.23116 $ & $   0.00016 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.39536 $ & $   0.00137 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.51064 $ & $  -0.00091 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.68776 $ & $   0.00007 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.67625 $ & $  -0.00150 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.38582 $ & $  -0.00431 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.52519 $ & $   0.00135 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.23460 $ & $  -0.00036 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.39878 $ & $  -0.00216 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.70229 $ & $   0.02057 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.69113 $ & $  -0.00394 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.51604 $ & $  -0.00419 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.68014 $ & $   0.00353 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.38924 $ & $   0.00066 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.70565 $ & $   0.00569 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.53017 $ & $  -0.00506 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.69455 $ & $  -0.01359 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.40406 $ & $  -0.00211 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.24011 $ & $   0.00241 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.51994 $ & $   0.00871 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.70941 $ & $  -0.01592 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.68510 $ & $   0.00358 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.53352 $ & $   0.00225 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.39439 $ & $   0.00102 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.24358 $ & $  -0.00585 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.40791 $ & $  -0.00519 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.69949 $ & $   0.00244 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.52356 $ & $   0.00114 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.68846 $ & $   0.00054 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.39826 $ & $   0.01089 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.24706 $ & $  -0.00793 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.41142 $ & $   0.00368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.70291 $ & $  -0.00721 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.69184 $ & $   0.00549 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.40176 $ & $   0.00483 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.52890 $ & $   0.01253 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.71762 $ & $   0.01636 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.54151 $ & $   0.00221 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.70671 $ & $  -0.00071 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.25225 $ & $   0.00198 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.41640 $ & $   0.00194 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.72104 $ & $  -0.00564 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.53247 $ & $   0.00687 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.54485 $ & $  -0.00663 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.69688 $ & $  -0.01234 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.41987 $ & $   0.00165 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.40759 $ & $   0.00016 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.25609 $ & $   0.00431 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.71157 $ & $   0.01002 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.53608 $ & $  -0.00349 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.54845 $ & $   0.00769 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.70022 $ & $   0.00537 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.72568 $ & $   0.00312 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.42329 $ & $   0.00007 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.41106 $ & $   0.00818 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.25957 $ & $  -0.00343 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.71495 $ & $  -0.01315 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.53964 $ & $  -0.00325 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.72903 $ & $   0.01235 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.41455 $ & $   0.00693 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.71836 $ & $  -0.00373 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.42820 $ & $   0.00030 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.54349 $ & $   0.00326 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.26503 $ & $   0.00132 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.73289 $ & $   0.00954 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.43197 $ & $  -0.01050 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.72321 $ & $  -0.00036 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.41998 $ & $  -0.00507 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.26850 $ & $   0.00536 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.85062 $ & $  -0.01179 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.73780 $ & $   0.00124 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.57399 $ & $  -0.01090 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.43543 $ & $   0.00355 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.72659 $ & $   0.00640 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.27198 $ & $  -0.00852 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.85584 $ & $  -0.00009 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.74118 $ & $  -0.00348 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.57734 $ & $   0.00064 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.73039 $ & $   0.00320 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.44024 $ & $  -0.00153 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.27710 $ & $  -0.01213 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.85930 $ & $  -0.00822 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.58069 $ & $  -0.00408 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.74468 $ & $  -0.00415 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.44372 $ & $  -0.00346 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.73514 $ & $  -0.00226 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.86277 $ & $  -0.01068 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.28094 $ & $   0.00024 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.58533 $ & $  -0.01078 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.44719 $ & $   0.01383 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.73851 $ & $   0.00329 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.86623 $ & $  -0.00043 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.28442 $ & $  -0.00313 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.58875 $ & $  -0.00128 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.74192 $ & $   0.02009 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.86969 $ & $   0.00051 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.45240 $ & $   0.01246 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.59241 $ & $  -0.00266 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.28949 $ & $   0.00816 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.87354 $ & $  -0.00023 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.74687 $ & $  -0.00037 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.45620 $ & $  -0.00361 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.29296 $ & $  -0.00238 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.76039 $ & $   0.01123 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.59707 $ & $  -0.00349 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.02823 $ & $  -0.00577 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.87701 $ & $  -0.02101 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.75025 $ & $  -0.00692 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.45965 $ & $  -0.00187 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.29643 $ & $  -0.00827 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.76382 $ & $  -0.00412 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.60036 $ & $  -0.00577 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.03169 $ & $  -0.00896 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.88047 $ & $   0.00373 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.75403 $ & $  -0.00464 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.76725 $ & $  -0.00185 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.60376 $ & $   0.00405 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.46472 $ & $  -0.00646 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.30162 $ & $   0.00152 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.88392 $ & $  -0.00582 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.75880 $ & $  -0.00317 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.46817 $ & $   0.00076 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.60849 $ & $   0.00033 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.03905 $ & $  -0.00602 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.30545 $ & $  -0.00004 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.59742 $ & $   0.00554 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.76223 $ & $   0.00072 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.47159 $ & $  -0.01006 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.61185 $ & $   0.00077 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.04255 $ & $   0.00287 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.30892 $ & $   0.00455 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.89103 $ & $   0.00993 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.60075 $ & $   0.01804 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.76580 $ & $   0.00536 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.61555 $ & $   0.00287 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.04605 $ & $   0.00198 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.89483 $ & $  -0.00153 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.47704 $ & $  -0.00135 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.45322 $ & $   0.00686 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.31395 $ & $  -0.01125 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.60557 $ & $  -0.00312 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.77072 $ & $  -0.00264 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.04947 $ & $  -0.00743 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.78326 $ & $   0.00490 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.89828 $ & $  -0.00903 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48083 $ & $   0.00754 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.62053 $ & $  -0.00340 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.45661 $ & $   0.00342 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.31759 $ & $   0.00232 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.60887 $ & $   0.00693 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.77413 $ & $   0.00437 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.78669 $ & $   0.00677 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.90179 $ & $   0.00036 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48427 $ & $   0.00224 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.62383 $ & $   0.00062 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.45993 $ & $   0.00385 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.32111 $ & $  -0.00442 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.61254 $ & $  -0.01104 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48676 $ & $  -0.00013 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.79009 $ & $  -0.00317 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.77791 $ & $  -0.01086 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.90527 $ & $  -0.00349 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.62714 $ & $  -0.00319 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48942 $ & $  -0.00204 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.46517 $ & $  -0.00282 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.32614 $ & $   0.00269 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49017 $ & $  -0.00190 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.61742 $ & $  -0.00522 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.90874 $ & $  -0.00404 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.79480 $ & $   0.00335 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.78279 $ & $  -0.00215 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.63170 $ & $  -0.00360 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49286 $ & $  -0.00192 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.46850 $ & $  -0.00186 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49360 $ & $   0.00686 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.62075 $ & $  -0.01728 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.32997 $ & $  -0.00982 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.91226 $ & $  -0.00868 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.79820 $ & $  -0.00393 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.78620 $ & $  -0.01150 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.63501 $ & $  -0.00372 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49628 $ & $  -0.00272 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.47216 $ & $  -0.00462 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.62405 $ & $  -0.00794 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.33345 $ & $  -0.00463 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.91613 $ & $   0.00132 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49849 $ & $   0.00031 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.78960 $ & $   0.00426 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.80201 $ & $   0.00123 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.63867 $ & $  -0.00683 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50128 $ & $  -0.00811 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.91961 $ & $  -0.00279 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50192 $ & $   0.00304 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.47778 $ & $  -0.00303 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.33883 $ & $  -0.00502 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.80676 $ & $  -0.00604 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.64314 $ & $  -0.00967 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50510 $ & $   0.00377 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.92313 $ & $  -0.00747 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50573 $ & $   0.00664 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.34230 $ & $  -0.00402 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.48166 $ & $   0.00014 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.81017 $ & $  -0.00726 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.64650 $ & $   0.00451 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50855 $ & $  -0.00080 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.92665 $ & $   0.00827 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.63568 $ & $   0.00114 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.34578 $ & $  -0.01076 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.48536 $ & $  -0.00143 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.81358 $ & $   0.00284 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.64989 $ & $  -0.01458 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.51086 $ & $   0.00577 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.93012 $ & $   0.00584 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.51423 $ & $   0.00050 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.35099 $ & $   0.00966 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.50265 $ & $  -0.01032 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.49042 $ & $  -0.00161 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.65460 $ & $  -0.00487 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.93360 $ & $  -0.00208 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.51759 $ & $   0.00791 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.82181 $ & $  -0.01009 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.65795 $ & $  -0.00568 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.50635 $ & $  -0.00854 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.49407 $ & $  -0.01184 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56074.35482 $ & $  -0.01233 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.93748 $ & $  -0.00127 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.21709 $ & $   0.00303 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.66162 $ & $   0.00811 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.82562 $ & $   0.00510 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.52279 $ & $   0.00195 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.94097 $ & $  -0.00175 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.22087 $ & $  -0.01242 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.94447 $ & $  -0.00855 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.52655 $ & $   0.00017 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.66632 $ & $   0.00859 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.83058 $ & $  -0.00758 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.22429 $ & $   0.00840 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.50303 $ & $  -0.00798 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.94796 $ & $   0.00152 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.52995 $ & $   0.01661 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.66965 $ & $  -0.00182 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.83400 $ & $  -0.00528 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.50668 $ & $  -0.00998 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.22922 $ & $  -0.00039 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.95145 $ & $   0.00750 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.67295 $ & $  -0.01092 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.83744 $ & $   0.00284 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.51003 $ & $  -0.01002 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.53530 $ & $  -0.01447 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.23306 $ & $  -0.04427 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.95493 $ & $  -0.00568 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.67753 $ & $   0.00255 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.53872 $ & $  -0.00139 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.84219 $ & $  -0.00074 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.51505 $ & $  -0.01000 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.23651 $ & $  -0.00417 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.95879 $ & $  -0.00703 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.68089 $ & $   0.00190 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.54216 $ & $   0.00517 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.84557 $ & $   0.00492 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.51869 $ & $   0.00181 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.96229 $ & $   0.01242 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.68451 $ & $  -0.00627 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.24211 $ & $  -0.00527 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.84937 $ & $  -0.01489 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.52211 $ & $  -0.00567 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.54675 $ & $   0.00821 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.96580 $ & $   0.00319 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.68924 $ & $   0.00724 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.55056 $ & $  -0.00847 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.85417 $ & $   0.00368 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.53874 $ & $   0.00497 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.96927 $ & $  -0.00108 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.24903 $ & $   0.00786 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.52807 $ & $   0.00181 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.69262 $ & $  -0.00357 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.55390 $ & $   0.01071 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.85757 $ & $  -0.00446 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.97275 $ & $  -0.00331 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.53172 $ & $  -0.00147 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.69596 $ & $  -0.01040 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.25394 $ & $  -0.01980 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.86100 $ & $  -0.00546 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.97626 $ & $  -0.00743 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.55878 $ & $   0.00494 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.53535 $ & $  -0.00735 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.70067 $ & $  -0.01923 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.98016 $ & $  -0.00763 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.56217 $ & $  -0.01101 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.86601 $ & $   0.00474 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.55053 $ & $   0.00389 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.70403 $ & $  -0.00168 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.54034 $ & $   0.00403 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.56558 $ & $   0.02086 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.98364 $ & $  -0.00117 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.86945 $ & $  -0.00601 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.55421 $ & $  -0.00490 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.54396 $ & $   0.00102 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.98707 $ & $  -0.00741 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.26620 $ & $   0.00786 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.87323 $ & $  -0.00654 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.55802 $ & $   0.00103 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.57077 $ & $   0.00021 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.54775 $ & $   0.01407 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.99048 $ & $   0.00994 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.26975 $ & $  -0.01070 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.57455 $ & $  -0.00125 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.56335 $ & $  -0.00159 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.99390 $ & $   0.00179 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.55315 $ & $   0.01211 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.57819 $ & $  -0.01609 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.85703 $ & $  -0.00766 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.56670 $ & $  -0.00405 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.99734 $ & $   0.00004 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.55650 $ & $  -0.01395 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.27852 $ & $  -0.00569 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.57008 $ & $  -0.01102 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.58301 $ & $  -0.00890 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.00115 $ & $  -0.01645 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.55981 $ & $  -0.00055 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.28232 $ & $  -0.01151 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.58642 $ & $   0.01705 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.57501 $ & $   0.00473 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.28577 $ & $   0.00727 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.56502 $ & $  -0.01012 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.58976 $ & $   0.01816 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.57882 $ & $   0.00132 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.56873 $ & $  -0.00417 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.29078 $ & $  -0.00357 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.59441 $ & $   0.00723 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.58255 $ & $   0.00781 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.29426 $ & $  -0.00067 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.59822 $ & $   0.00848 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.58815 $ & $  -0.01079 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.29774 $ & $  -0.01526 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.60157 $ & $   0.00362 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.59185 $ & $  -0.00380 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.30253 $ & $   0.00424 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.60619 $ & $   0.00169 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.88613 $ & $  -0.01632 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.59555 $ & $  -0.00344 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.31855 $ & $   0.00026 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.60955 $ & $   0.00467 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.30634 $ & $   0.02406 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.89135 $ & $  -0.00974 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.61302 $ & $  -0.00970 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.30975 $ & $   0.00085 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.32218 $ & $  -0.00577 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.60121 $ & $   0.00392 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.89482 $ & $   0.00914 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.32566 $ & $   0.00109 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.60524 $ & $   0.00191 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.61797 $ & $   0.00170 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.31472 $ & $  -0.00776 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.60893 $ & $  -0.00146 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.31819 $ & $   0.00210 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.62181 $ & $   0.00569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.33125 $ & $  -0.00248 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.90163 $ & $  -0.00202 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.32166 $ & $  -0.00434 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.62516 $ & $  -0.00500 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.33505 $ & $  -0.00298 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.90509 $ & $   0.00540 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.61455 $ & $   0.01914 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.33847 $ & $   0.00393 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.62987 $ & $  -0.00333 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.32683 $ & $  -0.01265 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.90893 $ & $   0.00321 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.61828 $ & $  -0.00654 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.63333 $ & $   0.00199 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.49418 $ & $   0.00900 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.33065 $ & $   0.00011 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.62202 $ & $   0.00611 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.34405 $ & $  -0.00130 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.63668 $ & $   0.01204 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.49756 $ & $   0.00276 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.91588 $ & $   0.02119 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.33414 $ & $   0.00340 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.34751 $ & $   0.00849 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.62740 $ & $   0.00226 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.50093 $ & $   0.00740 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.91935 $ & $  -0.00041 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.35093 $ & $   0.00292 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.64220 $ & $   0.00503 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.33933 $ & $  -0.00178 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.63151 $ & $  -0.00415 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.92281 $ & $   0.00552 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.50595 $ & $  -0.00487 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.64603 $ & $   0.00059 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.34282 $ & $   0.01103 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.35604 $ & $   0.00416 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.92622 $ & $  -0.01320 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.63525 $ & $   0.00040 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.52097 $ & $  -0.00057 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.50932 $ & $   0.00175 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.64939 $ & $  -0.00836 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.34631 $ & $   0.00533 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.35984 $ & $   0.00310 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.52437 $ & $  -0.01946 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.93010 $ & $   0.00269 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.51307 $ & $  -0.00639 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.64085 $ & $   0.00340 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.65428 $ & $   0.00013 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.36331 $ & $   0.00450 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.35136 $ & $   0.00292 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.52772 $ & $  -0.00718 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.93351 $ & $  -0.00039 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.64456 $ & $  -0.01278 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.51803 $ & $   0.00570 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.65767 $ & $  -0.00595 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.93692 $ & $  -0.00607 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.35516 $ & $  -0.00105 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.53281 $ & $  -0.00197 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.36923 $ & $  -0.00395 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.64827 $ & $   0.00119 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.52163 $ & $  -0.00998 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.66103 $ & $  -0.00975 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.94045 $ & $  -0.00661 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.35863 $ & $   0.01066 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.53618 $ & $   0.02370 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.37271 $ & $   0.00212 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.52503 $ & $  -0.00467 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.94393 $ & $   0.00877 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.66582 $ & $   0.00935 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.65424 $ & $  -0.00654 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.21191 $ & $  -0.01619 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.53993 $ & $  -0.00240 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.36375 $ & $  -0.00410 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.37619 $ & $   0.00448 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.22559 $ & $  -0.00319 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.94745 $ & $   0.02016 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.53014 $ & $   0.00187 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.66958 $ & $   0.00929 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.65798 $ & $   0.00395 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.36722 $ & $  -0.00262 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.21570 $ & $   0.00857 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.22941 $ & $  -0.00930 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.54505 $ & $  -0.00665 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.38154 $ & $  -0.00105 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.95130 $ & $   0.00184 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.53355 $ & $   0.01233 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.67301 $ & $   0.00021 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.37067 $ & $   0.00280 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.66176 $ & $   0.00113 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.21918 $ & $   0.00403 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.24423 $ & $  -0.00058 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.54842 $ & $   0.00552 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.23307 $ & $   0.00688 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.95480 $ & $  -0.00576 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.38532 $ & $   0.00557 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.53740 $ & $   0.00237 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.67781 $ & $  -0.00525 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.55179 $ & $  -0.00629 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.37582 $ & $   0.00176 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.24882 $ & $  -0.02587 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.22454 $ & $   0.00194 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.95827 $ & $   0.00830 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.38877 $ & $  -0.00738 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.68122 $ & $  -0.02045 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.54214 $ & $  -0.00088 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.23917 $ & $   0.00562 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.37962 $ & $  -0.00319 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.96177 $ & $   0.00884 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.22837 $ & $   0.00360 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.25342 $ & $  -0.00304 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.55696 $ & $  -0.01226 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.68463 $ & $   0.00783 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.39384 $ & $  -0.00019 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.54550 $ & $   0.00069 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.24293 $ & $   0.00572 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.96524 $ & $  -0.00577 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.23184 $ & $  -0.00308 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.56032 $ & $  -0.00123 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.54894 $ & $  -0.01209 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.39732 $ & $   0.00913 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.24640 $ & $   0.00065 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.68957 $ & $   0.00236 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.96874 $ & $   0.00240 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.56412 $ & $  -0.00291 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.40078 $ & $  -0.00053 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.23736 $ & $  -0.00185 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.26230 $ & $  -0.01691 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.55379 $ & $  -0.01730 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.69335 $ & $   0.00406 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.97264 $ & $  -0.00709 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.25140 $ & $   0.00405 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.24081 $ & $   0.00257 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.55724 $ & $   0.00003 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.69670 $ & $   0.00008 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.26690 $ & $   0.00703 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.40641 $ & $  -0.00598 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.25481 $ & $   0.00635 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.97616 $ & $  -0.01100 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.24429 $ & $  -0.00888 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.57249 $ & $  -0.01505 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.56105 $ & $   0.00027 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.25828 $ & $   0.00844 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.97965 $ & $  -0.01006 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.41023 $ & $   0.00349 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.70154 $ & $  -0.00499 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.27147 $ & $  -0.00163 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.57613 $ & $  -0.01598 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.24943 $ & $   0.00333 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.98315 $ & $   0.01463 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.41369 $ & $  -0.00280 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.70494 $ & $   0.00631 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.56584 $ & $   0.00569 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.26344 $ & $   0.00088 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.58113 $ & $   0.00332 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.25326 $ & $  -0.00517 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.70830 $ & $   0.02085 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.56927 $ & $  -0.00244 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.26723 $ & $   0.00273 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.27961 $ & $  -0.00268 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.41896 $ & $  -0.00885 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.25673 $ & $   0.01143 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.57270 $ & $   0.00505 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.58510 $ & $  -0.01550 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.71307 $ & $   0.01003 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.27070 $ & $   0.00642 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.42242 $ & $  -0.00218 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.28460 $ & $   0.01098 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.58850 $ & $  -0.01270 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.42584 $ & $   0.00006 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.71684 $ & $   0.00321 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.26190 $ & $  -0.00645 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.57758 $ & $  -0.00492 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.27654 $ & $  -0.00271 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.28915 $ & $  -0.02548 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.72024 $ & $   0.00637 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.26532 $ & $  -0.00369 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.58096 $ & $   0.00693 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.59348 $ & $  -0.00134 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.43102 $ & $  -0.00399 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.27995 $ & $  -0.00471 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.26879 $ & $  -0.00600 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.59689 $ & $  -0.01718 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.58484 $ & $   0.01501 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.86414 $ & $   0.00996 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.72495 $ & $  -0.00070 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.43486 $ & $   0.00617 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.28341 $ & $  -0.00180 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.29639 $ & $   0.01491 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.60031 $ & $  -0.00935 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.72834 $ & $   0.00080 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.58957 $ & $  -0.00425 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.27394 $ & $  -0.00139 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.43835 $ & $   0.00566 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.86941 $ & $  -0.00679 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.57942 $ & $  -0.00268 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.30083 $ & $  -0.01443 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.28874 $ & $  -0.00303 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.73169 $ & $  -0.00307 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.01076 $ & $   0.00716 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.60515 $ & $  -0.00326 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.59294 $ & $   0.00668 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.27776 $ & $  -0.00448 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.87288 $ & $  -0.00311 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.58285 $ & $   0.00745 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.44373 $ & $   0.00385 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.29253 $ & $   0.00470 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.59638 $ & $  -0.00294 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.01447 $ & $  -0.01572 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.60893 $ & $  -0.00834 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.30572 $ & $  -0.00242 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.28123 $ & $  -0.00339 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.73661 $ & $   0.01013 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.87634 $ & $   0.00331 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.58628 $ & $   0.00459 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.44720 $ & $   0.00009 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.29594 $ & $  -0.00780 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.01795 $ & $   0.01341 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.61236 $ & $  -0.02926 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.74038 $ & $   0.00067 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.87981 $ & $  -0.00247 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.60151 $ & $  -0.00339 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.28643 $ & $   0.00196 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.45069 $ & $  -0.00351 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.02141 $ & $   0.01181 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.31292 $ & $  -0.00449 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.74380 $ & $   0.00390 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.88324 $ & $   0.01184 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.30139 $ & $  -0.00687 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.61711 $ & $  -0.01014 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.60491 $ & $  -0.00720 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.28988 $ & $   0.00503 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.02488 $ & $  -0.03973 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.45576 $ & $  -0.00591 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.62048 $ & $  -0.00038 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.30485 $ & $  -0.00947 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.31737 $ & $  -0.00422 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.88709 $ & $  -0.00203 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.60885 $ & $  -0.00310 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.29334 $ & $   0.00356 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.74872 $ & $   0.01099 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.45960 $ & $  -0.00489 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.62391 $ & $   0.00269 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.30832 $ & $   0.00294 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.89054 $ & $  -0.00772 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.32182 $ & $   0.00938 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.61405 $ & $   0.00259 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.29860 $ & $  -0.00956 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.46310 $ & $   0.00611 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.89393 $ & $  -0.00104 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.62862 $ & $   0.00402 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.31348 $ & $   0.00474 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.61750 $ & $   0.00869 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.30242 $ & $   0.00328 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.89736 $ & $  -0.00175 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.31729 $ & $   0.00631 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.46904 $ & $   0.00244 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.62086 $ & $  -0.00209 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.45724 $ & $  -0.00600 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.30590 $ & $   0.01283 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.90079 $ & $  -0.00066 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.32075 $ & $  -0.00320 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.46054 $ & $  -0.01037 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.33408 $ & $  -0.01233 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.90420 $ & $  -0.00320 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.62566 $ & $  -0.00475 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.31123 $ & $   0.00192 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.47578 $ & $  -0.00778 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.46383 $ & $  -0.00526 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.33793 $ & $   0.00122 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.62910 $ & $  -0.00510 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.90803 $ & $  -0.00023 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.32632 $ & $  -0.00332 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.31469 $ & $  -0.00057 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.47912 $ & $   0.00006 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.61999 $ & $   0.01229 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.91142 $ & $  -0.00301 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.46882 $ & $   0.00614 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.63286 $ & $  -0.00559 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.32977 $ & $  -0.00514 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.48248 $ & $  -0.00884 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.34361 $ & $   0.01138 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.62343 $ & $  -0.00873 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.47211 $ & $  -0.01146 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.91483 $ & $  -0.01105 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.33318 $ & $  -0.00682 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.63802 $ & $  -0.00082 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.34709 $ & $  -0.00268 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.62686 $ & $  -0.00067 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.48754 $ & $  -0.00067 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.91828 $ & $  -0.00504 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.47574 $ & $   0.01429 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.64151 $ & $   0.01562 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.33826 $ & $   0.00720 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.35095 $ & $   0.00040 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.49085 $ & $   0.00295 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.92168 $ & $   0.00360 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.63168 $ & $   0.00522 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.48079 $ & $   0.00725 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.64489 $ & $   0.00656 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.34207 $ & $  -0.00368 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.49448 $ & $  -0.00424 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.92508 $ & $   0.00941 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.35619 $ & $   0.00257 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.63511 $ & $  -0.00517 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.48413 $ & $   0.00393 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.34553 $ & $  -0.00079 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.64964 $ & $   0.00226 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.92888 $ & $  -0.00260 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.49954 $ & $  -0.00815 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.63889 $ & $   0.01080 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.48749 $ & $  -0.00167 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.65316 $ & $   0.00057 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.93233 $ & $  -0.01120 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.35064 $ & $  -0.00538 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.36304 $ & $   0.00205 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.50284 $ & $   0.00378 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.64383 $ & $   0.00492 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.49230 $ & $   0.00371 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.65704 $ & $   0.00012 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.93575 $ & $  -0.01039 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.35410 $ & $   0.00154 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.50614 $ & $   0.00745 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.36859 $ & $  -0.01187 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.49565 $ & $  -0.00646 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.64736 $ & $   0.00901 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.93919 $ & $   0.00684 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.35757 $ & $   0.00479 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.66209 $ & $  -0.00939 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.65100 $ & $   0.00760 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.49939 $ & $   0.01370 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.37240 $ & $   0.00306 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.94265 $ & $  -0.00652 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.66551 $ & $  -0.00138 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.51414 $ & $   0.00736 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.36280 $ & $  -0.01779 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.37584 $ & $   0.00020 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.94605 $ & $   0.00792 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.50408 $ & $   0.00438 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.65651 $ & $   0.00825 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.66893 $ & $   0.00745 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.51776 $ & $  -0.00260 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.36662 $ & $   0.01031 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.94984 $ & $  -0.00038 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.50738 $ & $   0.00824 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.38100 $ & $   0.01022 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.66060 $ & $   0.00551 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.23073 $ & $   0.00725 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.67371 $ & $   0.00249 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.37114 $ & $   0.00625 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.52285 $ & $  -0.01002 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.95332 $ & $   0.00997 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.51074 $ & $  -0.00514 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.38441 $ & $  -0.00181 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.66452 $ & $   0.00414 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.23444 $ & $  -0.01025 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.67714 $ & $  -0.00634 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.52615 $ & $  -0.00197 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.95676 $ & $  -0.00573 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.38786 $ & $   0.00963 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.51560 $ & $   0.00253 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.23796 $ & $   0.01274 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.68089 $ & $  -0.00178 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.52955 $ & $  -0.01296 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.96025 $ & $  -0.00876 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.37826 $ & $   0.00411 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.51890 $ & $   0.00578 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.39338 $ & $  -0.00448 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.96366 $ & $   0.00508 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.38176 $ & $  -0.00076 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.68575 $ & $   0.00800 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.53431 $ & $  -0.00239 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.52256 $ & $  -0.00402 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.24409 $ & $   0.00172 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.96713 $ & $  -0.00534 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.38521 $ & $  -0.00700 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.68918 $ & $  -0.00142 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.53761 $ & $  -0.00673 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.24790 $ & $  -0.01485 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.52745 $ & $   0.00105 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.40062 $ & $  -0.00193 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.97099 $ & $  -0.00237 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.69256 $ & $   0.00043 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.54124 $ & $   0.00252 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.25130 $ & $   0.00788 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.39099 $ & $  -0.00215 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.53077 $ & $  -0.00327 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.97440 $ & $   0.00017 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.69757 $ & $   0.00599 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.54607 $ & $  -0.00299 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.39444 $ & $  -0.00807 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.53409 $ & $   0.00273 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.97790 $ & $   0.00246 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.25669 $ & $   0.00392 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.40982 $ & $   0.01560 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.70100 $ & $  -0.00530 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.54943 $ & $   0.00012 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.39791 $ & $  -0.01320 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.98139 $ & $  -0.00798 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.53876 $ & $  -0.00519 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.26009 $ & $  -0.00789 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.41325 $ & $  -0.00636 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.55273 $ & $  -0.00003 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.70475 $ & $  -0.00175 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.54210 $ & $   0.00919 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.26350 $ & $  -0.00991 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.40297 $ & $   0.00296 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.98597 $ & $   0.00060 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.55741 $ & $  -0.00445 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.41816 $ & $  -0.00339 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.70950 $ & $  -0.01451 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.40643 $ & $   0.00447 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.54578 $ & $  -0.01118 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.26890 $ & $   0.00161 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.99046 $ & $   0.00674 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.56071 $ & $   0.00175 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.71293 $ & $  -0.00022 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.55033 $ & $   0.00061 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.99466 $ & $  -0.00582 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.56441 $ & $   0.00065 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.71634 $ & $  -0.00831 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.42544 $ & $   0.00206 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.55368 $ & $   0.00057 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.27627 $ & $   0.00299 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.99816 $ & $   0.00234 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.56918 $ & $  -0.00519 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.55700 $ & $  -0.00337 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.72106 $ & $   0.00674 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.00165 $ & $   0.00736 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.57249 $ & $   0.00567 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.72447 $ & $  -0.00571 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.28192 $ & $  -0.00454 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.56158 $ & $  -0.00066 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.00518 $ & $   0.00637 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.57587 $ & $   0.01760 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.28545 $ & $   0.00340 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.72822 $ & $   0.00133 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.56491 $ & $   0.00455 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.00867 $ & $  -0.00578 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.28891 $ & $   0.00585 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.58074 $ & $   0.00796 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.56852 $ & $  -0.00054 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.87188 $ & $  -0.00455 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.73308 $ & $  -0.00321 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.01217 $ & $  -0.00824 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.58413 $ & $  -0.00723 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.73648 $ & $  -0.01044 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.29449 $ & $  -0.00853 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.57325 $ & $   0.00773 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.01606 $ & $   0.00837 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.87723 $ & $  -0.00447 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.58776 $ & $  -0.00506 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.73985 $ & $   0.00243 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.57663 $ & $  -0.00300 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.01955 $ & $  -0.01090 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.29831 $ & $   0.01455 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.88069 $ & $  -0.00901 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.57993 $ & $   0.01240 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.59235 $ & $   0.00251 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.02302 $ & $   0.00584 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.30172 $ & $  -0.00335 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.74477 $ & $   0.00227 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.88416 $ & $  -0.01299 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.59566 $ & $  -0.00334 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.02655 $ & $   0.00188 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.74819 $ & $  -0.00091 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.88757 $ & $   0.00472 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.58470 $ & $  -0.00230 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.30694 $ & $  -0.00836 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.59903 $ & $  -0.00457 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.03004 $ & $  -0.00528 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.89100 $ & $   0.01944 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.75201 $ & $  -0.01070 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.58806 $ & $   0.00748 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.31041 $ & $   0.00225 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.03354 $ & $  -0.00184 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.60377 $ & $  -0.00868 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.89480 $ & $   0.00564 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.59174 $ & $   0.00024 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.31382 $ & $   0.01149 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.75669 $ & $   0.00749 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.03737 $ & $   0.00440 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.60712 $ & $  -0.00357 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.89823 $ & $   0.01361 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.76011 $ & $  -0.01678 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.59650 $ & $  -0.00184 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.04081 $ & $  -0.00248 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.90164 $ & $  -0.01566 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.61076 $ & $  -0.00342 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.31991 $ & $  -0.01075 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.76354 $ & $  -0.00770 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.59985 $ & $   0.00235 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.46148 $ & $   0.00782 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.04424 $ & $  -0.00201 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.90509 $ & $  -0.00572 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.32376 $ & $  -0.00529 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.60323 $ & $   0.00904 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.61568 $ & $   0.00764 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.45237 $ & $   0.00254 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.46478 $ & $  -0.00044 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.76838 $ & $  -0.00650 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.04770 $ & $  -0.01041 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.90855 $ & $   0.00850 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.32724 $ & $   0.00044 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.61901 $ & $   0.01098 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.45570 $ & $   0.00340 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.46808 $ & $  -0.00506 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.77175 $ & $  -0.00399 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.60808 $ & $  -0.00774 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.05116 $ & $   0.00107 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.91200 $ & $  -0.01156 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.48295 $ & $  -0.00563 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.45908 $ & $   0.00157 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.61142 $ & $   0.00466 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.77555 $ & $  -0.01005 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.47308 $ & $  -0.01612 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.91602 $ & $  -0.00517 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.48657 $ & $  -0.00624 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.62733 $ & $   0.00038 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.61509 $ & $  -0.00363 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.46395 $ & $   0.00338 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.47639 $ & $   0.00544 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.49002 $ & $  -0.00228 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.63068 $ & $  -0.00311 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.34013 $ & $  -0.00641 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.46731 $ & $   0.01128 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.48002 $ & $   0.00507 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.61990 $ & $  -0.00428 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.49551 $ & $  -0.00642 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.47100 $ & $  -0.00802 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.92622 $ & $  -0.00721 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.62320 $ & $  -0.00315 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.34521 $ & $  -0.00700 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.48463 $ & $   0.00081 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.49887 $ & $  -0.01129 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.92961 $ & $   0.00227 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.63922 $ & $  -0.00174 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.48793 $ & $   0.01212 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.47594 $ & $   0.00523 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.34899 $ & $  -0.00592 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.50268 $ & $   0.01361 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.93306 $ & $  -0.00013 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.64259 $ & $  -0.00452 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.49122 $ & $   0.00366 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.47931 $ & $  -0.00330 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.35245 $ & $   0.00190 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.93685 $ & $   0.01632 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.64595 $ & $  -0.00283 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.48270 $ & $   0.00434 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.49609 $ & $  -0.00220 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.35738 $ & $  -0.00779 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.94028 $ & $  -0.00244 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.65080 $ & $   0.00327 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.49939 $ & $   0.00909 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.36080 $ & $   0.00826 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.48785 $ & $  -0.00087 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.94369 $ & $  -0.00697 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.65416 $ & $   0.00644 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.50301 $ & $   0.00526 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.49121 $ & $  -0.00074 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.36425 $ & $  -0.00841 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.94714 $ & $   0.01036 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.21558 $ & $  -0.00062 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.49495 $ & $  -0.00613 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.50779 $ & $   0.00827 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.95060 $ & $  -0.00271 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.37006 $ & $   0.00471 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.21931 $ & $   0.00383 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.66269 $ & $  -0.00289 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.51117 $ & $  -0.00248 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.95407 $ & $  -0.00142 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.49967 $ & $  -0.00262 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.37387 $ & $   0.01064 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.22278 $ & $  -0.01766 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.66607 $ & $   0.00052 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.51447 $ & $   0.00193 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.95790 $ & $   0.00317 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.50301 $ & $  -0.00813 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.37735 $ & $  -0.00085 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.66943 $ & $  -0.00779 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.50638 $ & $  -0.01316 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.96136 $ & $   0.00677 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.22823 $ & $  -0.00062 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.51925 $ & $  -0.00217 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.38231 $ & $  -0.00003 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.96476 $ & $   0.00612 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.67413 $ & $  -0.00204 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.52257 $ & $  -0.00893 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.23207 $ & $   0.00167 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.51136 $ & $   0.00229 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.38584 $ & $  -0.00791 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.96821 $ & $   0.01257 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.67750 $ & $  -0.00709 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.52627 $ & $  -0.00721 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.23551 $ & $  -0.00863 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.51476 $ & $  -0.00812 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.38931 $ & $   0.00887 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.97162 $ & $   0.00304 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.68113 $ & $   0.00680 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.51851 $ & $  -0.00994 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.53098 $ & $  -0.00254 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.97500 $ & $   0.00034 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.39434 $ & $   0.00275 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.24290 $ & $  -0.00451 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.68571 $ & $  -0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.53433 $ & $  -0.00769 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.52365 $ & $   0.00299 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.97884 $ & $  -0.00730 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.68907 $ & $  -0.00207 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.39815 $ & $   0.01718 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.53766 $ & $  -0.01717 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.24737 $ & $  -0.00703 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.52704 $ & $  -0.00592 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.98230 $ & $  -0.01021 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.69245 $ & $  -0.00075 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.40162 $ & $  -0.00541 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.54255 $ & $  -0.00812 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.53043 $ & $   0.00551 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.25193 $ & $  -0.00721 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.98579 $ & $   0.02177 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.69735 $ & $   0.00439 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.54589 $ & $   0.00096 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.98919 $ & $   0.00714 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.40749 $ & $  -0.00043 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.53523 $ & $  -0.00812 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.70072 $ & $   0.00185 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.54953 $ & $   0.00120 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.99266 $ & $  -0.00782 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.41094 $ & $  -0.00070 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.53864 $ & $   0.00082 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.26039 $ & $   0.00274 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.70434 $ & $   0.00248 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.99614 $ & $  -0.00854 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.41435 $ & $  -0.00442 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.54256 $ & $   0.00407 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.55501 $ & $  -0.00322 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.26492 $ & $  -0.00965 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.99993 $ & $   0.00374 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.70909 $ & $   0.00538 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.55877 $ & $  -0.01145 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.41965 $ & $   0.01462 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.54779 $ & $  -0.00635 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.26942 $ & $  -0.01830 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.00343 $ & $  -0.02125 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.71245 $ & $  -0.00137 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.85342 $ & $   0.00418 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.56244 $ & $  -0.00445 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.42348 $ & $  -0.00079 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.55119 $ & $  -0.00327 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.00688 $ & $   0.01680 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.42696 $ & $  -0.01102 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.55451 $ & $   0.00704 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.85873 $ & $   0.00700 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.01039 $ & $  -0.00751 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.56801 $ & $   0.00014 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.27761 $ & $   0.00715 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.01385 $ & $   0.00198 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.43197 $ & $   0.01322 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.86234 $ & $   0.01883 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.57167 $ & $   0.00044 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.28247 $ & $   0.01009 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.01737 $ & $   0.01761 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.86574 $ & $   0.00706 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.57548 $ & $   0.00291 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.88003 $ & $  -0.00743 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.28708 $ & $   0.01535 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.86914 $ & $  -0.00593 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.02121 $ & $  -0.00138 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.58103 $ & $   0.00042 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.87255 $ & $  -0.00781 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.02471 $ & $   0.00378 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.88548 $ & $   0.00945 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.58488 $ & $  -0.00164 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.87638 $ & $  -0.01816 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.02827 $ & $  -0.00622 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.88896 $ & $  -0.01791 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.29515 $ & $   0.00636 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.58860 $ & $  -0.00576 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.87983 $ & $   0.02079 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.89240 $ & $  -0.00573 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.03179 $ & $  -0.00177 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.29968 $ & $   0.00407 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.88329 $ & $   0.00265 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.89586 $ & $  -0.00034 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.03527 $ & $  -0.00555 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.59428 $ & $   0.00171 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.30449 $ & $   0.01283 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.88674 $ & $   0.00178 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.89933 $ & $  -0.01552 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.03875 $ & $   0.01249 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.59803 $ & $   0.00001 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.89019 $ & $  -0.00751 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.90317 $ & $  -0.01137 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.04265 $ & $  -0.01505 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.31064 $ & $   0.00455 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.60186 $ & $  -0.01084 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.89359 $ & $   0.02321 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.90662 $ & $   0.00945 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.04614 $ & $   0.00139 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.31427 $ & $   0.00562 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.45401 $ & $   0.00085 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.46678 $ & $   0.00563 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.89758 $ & $   0.01514 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.91019 $ & $  -0.00031 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.04964 $ & $   0.00200 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.60852 $ & $  -0.00140 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.31774 $ & $  -0.00312 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.45715 $ & $   0.02105 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.47050 $ & $  -0.01376 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.90104 $ & $  -0.00255 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.91363 $ & $  -0.01824 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.05316 $ & $   0.00059 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.61236 $ & $  -0.00096 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.46095 $ & $   0.00563 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.90444 $ & $  -0.01256 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.47418 $ & $  -0.02099 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.91708 $ & $   0.01521 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.05664 $ & $  -0.01004 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.46405 $ & $  -0.00238 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.32506 $ & $   0.00370 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.61655 $ & $   0.00559 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.90788 $ & $   0.01261 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.92047 $ & $   0.00604 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.49016 $ & $   0.00580 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.06008 $ & $   0.01010 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.46715 $ & $  -0.00508 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.47989 $ & $  -0.01314 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.91127 $ & $   0.00858 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.32996 $ & $   0.00626 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.92430 $ & $  -0.00200 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.47133 $ & $  -0.00125 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.62332 $ & $   0.00330 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.48408 $ & $   0.00342 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.91466 $ & $  -0.00418 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.49710 $ & $   0.00862 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.92771 $ & $   0.00580 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.33386 $ & $  -0.00528 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.06752 $ & $   0.01717 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.47449 $ & $  -0.01733 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.62709 $ & $  -0.00285 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.48785 $ & $  -0.00651 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.91858 $ & $  -0.00131 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.93117 $ & $   0.00034 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.07095 $ & $   0.02017 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.50218 $ & $  -0.00620 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.47768 $ & $   0.00747 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.33908 $ & $  -0.00549 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.63088 $ & $   0.00800 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.92203 $ & $   0.01342 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.93464 $ & $   0.00856 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.07438 $ & $  -0.01681 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.50559 $ & $   0.00985 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.49350 $ & $  -0.01418 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.48162 $ & $  -0.00739 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.34254 $ & $  -0.00883 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.92544 $ & $   0.01065 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.93809 $ & $   0.00647 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.50940 $ & $  -0.00445 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.49718 $ & $  -0.00908 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.63656 $ & $  -0.00648 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.34602 $ & $   0.00064 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.92895 $ & $   0.00933 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.94155 $ & $  -0.00156 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.48791 $ & $   0.00010 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.50096 $ & $   0.02041 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.64070 $ & $   0.00590 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.51411 $ & $   0.00201 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.93235 $ & $   0.01723 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.94540 $ & $  -0.00282 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.35122 $ & $  -0.00384 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.49169 $ & $  -0.00426 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.65633 $ & $  -0.01037 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.64440 $ & $  -0.00335 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.51748 $ & $  -0.01203 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.93583 $ & $   0.00673 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.94885 $ & $   0.00776 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.50663 $ & $  -0.01418 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.35502 $ & $   0.00934 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.49510 $ & $   0.01140 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.65980 $ & $  -0.00136 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.52085 $ & $  -0.00554 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.93966 $ & $   0.00873 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.95230 $ & $  -0.00262 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.35849 $ & $   0.00561 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.51034 $ & $   0.01026 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.49827 $ & $  -0.00751 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.66370 $ & $  -0.00888 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.94318 $ & $   0.01583 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.95570 $ & $   0.00317 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.52565 $ & $   0.00379 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.51407 $ & $  -0.01219 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.50207 $ & $   0.00929 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.22379 $ & $  -0.00431 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.36358 $ & $   0.00040 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.94665 $ & $   0.00023 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.95912 $ & $  -0.00501 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.52903 $ & $  -0.00151 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.50518 $ & $  -0.01259 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.66936 $ & $   0.00374 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.22754 $ & $   0.00979 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.36700 $ & $  -0.00027 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.51894 $ & $  -0.00151 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.95014 $ & $  -0.00762 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.96251 $ & $  -0.00082 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.53277 $ & $   0.00619 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.50831 $ & $  -0.00500 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.67316 $ & $   0.00526 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.23102 $ & $   0.00966 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.52233 $ & $  -0.00422 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.95362 $ & $  -0.00003 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.96633 $ & $   0.00109 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.51210 $ & $  -0.00186 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.67659 $ & $  -0.00973 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.53788 $ & $   0.00542 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.52605 $ & $   0.00109 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.95709 $ & $   0.01079 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.23606 $ & $  -0.00641 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.96977 $ & $  -0.01265 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.51521 $ & $  -0.00082 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.54124 $ & $   0.00313 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.68169 $ & $   0.01153 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.97324 $ & $  -0.00471 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.96095 $ & $   0.00076 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.23985 $ & $   0.01356 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.51890 $ & $  -0.00406 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.53129 $ & $   0.00605 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.54461 $ & $   0.00653 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.68557 $ & $  -0.00809 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.97663 $ & $  -0.00405 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.96435 $ & $   0.01560 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.24332 $ & $  -0.01908 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.53479 $ & $   0.00737 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.52282 $ & $   0.00182 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.54933 $ & $   0.00333 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.98003 $ & $  -0.00443 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.96782 $ & $   0.00870 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.68926 $ & $   0.00716 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.53821 $ & $   0.00775 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.52592 $ & $   0.01066 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.24839 $ & $   0.01056 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.55269 $ & $  -0.00099 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.98349 $ & $  -0.00454 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.97134 $ & $   0.00283 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.52912 $ & $   0.00121 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.25184 $ & $  -0.00310 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.69458 $ & $  -0.00329 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.54319 $ & $  -0.00780 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.55644 $ & $   0.00760 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.97482 $ & $   0.00143 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.98731 $ & $  -0.00189 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.53289 $ & $   0.00990 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.25530 $ & $  -0.00707 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.54658 $ & $  -0.00903 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.69850 $ & $   0.01117 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.97831 $ & $   0.00176 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.99075 $ & $  -0.00984 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.53611 $ & $   0.00734 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.56113 $ & $  -0.00380 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.70189 $ & $  -0.01070 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.55040 $ & $  -0.00690 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.99422 $ & $  -0.00834 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.53928 $ & $  -0.00149 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.26073 $ & $  -0.00483 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.98222 $ & $   0.00767 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.56451 $ & $  -0.01603 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.99766 $ & $   0.00419 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.55533 $ & $  -0.01110 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.98573 $ & $   0.01020 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.56788 $ & $   0.00678 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.26472 $ & $  -0.00006 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.54350 $ & $  -0.00151 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.70753 $ & $  -0.01389 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.00104 $ & $  -0.00267 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.55871 $ & $   0.00172 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.54659 $ & $   0.01433 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.26814 $ & $  -0.01888 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.71117 $ & $  -0.01453 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.99021 $ & $  -0.00393 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.57276 $ & $  -0.00968 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.00444 $ & $   0.00902 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.56208 $ & $   0.00672 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.54977 $ & $  -0.01307 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.71457 $ & $   0.01172 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.57613 $ & $   0.00948 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.27318 $ & $   0.00839 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.99479 $ & $  -0.00754 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.00822 $ & $   0.00752 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.55372 $ & $  -0.01116 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.56670 $ & $   0.00440 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.57994 $ & $   0.00007 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.27663 $ & $   0.00337 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.71968 $ & $   0.00409 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.01170 $ & $  -0.00950 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.99945 $ & $  -0.01072 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.55696 $ & $  -0.00528 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.57000 $ & $   0.00670 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.28010 $ & $   0.00673 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.72354 $ & $  -0.01236 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.56014 $ & $   0.02194 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.01514 $ & $   0.00468 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.58488 $ & $  -0.00032 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.57365 $ & $  -0.00668 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.00454 $ & $  -0.00415 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.72740 $ & $   0.00381 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.58825 $ & $  -0.00443 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.01861 $ & $  -0.00289 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.28532 $ & $   0.00273 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.56431 $ & $   0.00747 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.57858 $ & $  -0.00227 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.00919 $ & $  -0.00054 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.59162 $ & $   0.01766 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.02208 $ & $  -0.00742 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.56749 $ & $  -0.01241 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.28916 $ & $  -0.00398 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.73243 $ & $  -0.00160 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.58196 $ & $  -0.01057 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.02555 $ & $  -0.00697 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.57068 $ & $  -0.00091 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.01380 $ & $   0.00949 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.29264 $ & $  -0.01186 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.59656 $ & $  -0.00176 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.73602 $ & $   0.00064 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.58530 $ & $  -0.00174 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.02944 $ & $  -0.00120 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.57466 $ & $   0.00192 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.59991 $ & $  -0.00277 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.29795 $ & $  -0.01279 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.58993 $ & $  -0.00753 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.57787 $ & $  -0.01599 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.03294 $ & $  -0.00947 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.60366 $ & $   0.00969 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.30143 $ & $  -0.00303 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.59324 $ & $  -0.00140 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.58106 $ & $  -0.01055 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.03652 $ & $  -0.00305 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.30490 $ & $  -0.00432 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.60869 $ & $   0.00044 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.59690 $ & $   0.00497 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.04000 $ & $  -0.00348 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.61206 $ & $  -0.00019 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.04363 $ & $   0.00134 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.31003 $ & $  -0.01752 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.60154 $ & $   0.00554 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.61541 $ & $  -0.00943 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.04711 $ & $  -0.00353 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.31379 $ & $   0.00319 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.60485 $ & $   0.00380 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.45602 $ & $   0.00733 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.62048 $ & $   0.00129 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.60823 $ & $   0.00653 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.31725 $ & $  -0.00816 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.05102 $ & $  -0.00128 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.45937 $ & $   0.00925 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.62390 $ & $   0.00078 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.05453 $ & $   0.00305 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.47256 $ & $  -0.00012 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.61310 $ & $  -0.00113 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.32224 $ & $  -0.00767 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.46273 $ & $  -0.00154 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.47592 $ & $   0.00500 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.05799 $ & $  -0.00375 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.62770 $ & $   0.00574 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.61641 $ & $   0.01622 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.32569 $ & $  -0.00669 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.47922 $ & $  -0.00582 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.06148 $ & $  -0.00494 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.46778 $ & $   0.00543 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.62006 $ & $   0.00606 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.32917 $ & $  -0.00023 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.63286 $ & $   0.00159 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.06502 $ & $  -0.00072 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.47120 $ & $   0.00162 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.63628 $ & $   0.00311 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.48482 $ & $  -0.01282 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.62488 $ & $   0.01484 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.33427 $ & $   0.01845 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.06848 $ & $   0.01287 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.63975 $ & $   0.01290 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.48819 $ & $   0.00719 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.50117 $ & $   0.01770 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.62825 $ & $   0.00483 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.33809 $ & $   0.00921 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.07233 $ & $   0.00487 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.49180 $ & $   0.01219 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.50454 $ & $   0.01009 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.63161 $ & $   0.00510 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.48010 $ & $   0.02257 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.64468 $ & $   0.00588 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.34155 $ & $  -0.00299 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.07582 $ & $   0.01490 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.48341 $ & $  -0.00160 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.64811 $ & $   0.01859 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.49676 $ & $   0.00259 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.63642 $ & $   0.01370 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.07930 $ & $   0.00761 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.50970 $ & $   0.01070 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.34666 $ & $   0.00550 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.48672 $ & $   0.00518 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.52378 $ & $  -0.00608 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.50005 $ & $   0.01189 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.63979 $ & $   0.00605 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.65215 $ & $   0.00462 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.51310 $ & $   0.01661 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.08282 $ & $   0.00746 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.35012 $ & $   0.00183 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.52722 $ & $   0.00989 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.50336 $ & $  -0.01337 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.49180 $ & $   0.00607 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.64345 $ & $   0.00894 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.08628 $ & $   0.00075 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.51685 $ & $   0.02470 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.35354 $ & $   0.01454 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.65722 $ & $   0.00583 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.53065 $ & $  -0.00468 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.49516 $ & $   0.00830 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.08973 $ & $   0.00878 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.50844 $ & $   0.00702 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.64811 $ & $   0.01325 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.66065 $ & $   0.01291 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.52181 $ & $   0.00839 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.35904 $ & $   0.00755 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.53574 $ & $   0.01633 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.49883 $ & $   0.01267 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.09354 $ & $   0.00890 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.51175 $ & $   0.01344 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.65147 $ & $   0.01033 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.66401 $ & $   0.00612 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.52518 $ & $   0.00408 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.53911 $ & $   0.01539 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.36285 $ & $   0.00250 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.09696 $ & $  -0.00271 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.51544 $ & $   0.00432 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.65486 $ & $   0.00323 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.50343 $ & $   0.00044 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.52860 $ & $   0.01884 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.66888 $ & $   0.02271 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.36628 $ & $   0.01091 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.54290 $ & $   0.00383 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.10038 $ & $   0.00705 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.22800 $ & $   0.01336 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.50699 $ & $   0.01108 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.52008 $ & $   0.01891 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.65986 $ & $   0.00954 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.67225 $ & $   0.00942 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.53373 $ & $   0.00246 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.54627 $ & $   0.01140 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.95274 $ & $  -0.01545 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.23149 $ & $   0.01456 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.51034 $ & $   0.01405 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.37137 $ & $   0.01711 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.52339 $ & $   0.00414 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.66323 $ & $   0.00593 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.67604 $ & $   0.02437 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.53709 $ & $   0.01087 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.24615 $ & $   0.00879 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.54963 $ & $   0.01307 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.23490 $ & $   0.00944 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.37502 $ & $   0.00686 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.52670 $ & $   0.01068 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.51512 $ & $   0.00523 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.66693 $ & $   0.01307 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.95794 $ & $   0.00880 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.55300 $ & $   0.00994 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.54085 $ & $   0.00999 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.24992 $ & $   0.01224 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.68080 $ & $   0.01513 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.39024 $ & $   0.00954 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.37868 $ & $   0.01420 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.51848 $ & $   0.00234 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.96141 $ & $   0.00914 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.24052 $ & $   0.00899 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.53197 $ & $   0.00730 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.25343 $ & $   0.01908 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.67165 $ & $   0.01009 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.68417 $ & $   0.00326 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.39373 $ & $   0.00744 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.55798 $ & $   0.00968 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.54593 $ & $  -0.00058 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.52210 $ & $   0.01302 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.96490 $ & $   0.01452 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.53527 $ & $   0.01302 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.24429 $ & $   0.00038 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.38406 $ & $   0.01164 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.68756 $ & $   0.01520 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.23273 $ & $   0.01296 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.39715 $ & $   0.00487 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.56135 $ & $   0.00582 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.54929 $ & $  -0.01546 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.25849 $ & $   0.01411 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.96839 $ & $   0.02387 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.24779 $ & $   0.00327 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.53894 $ & $   0.00986 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.52717 $ & $   0.01535 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.38789 $ & $   0.01338 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.23652 $ & $  -0.00398 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.55274 $ & $   0.00512 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.56515 $ & $   0.00944 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.69248 $ & $   0.02185 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.26226 $ & $   0.01684 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.97188 $ & $   0.01564 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.40222 $ & $   0.01724 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.53053 $ & $   0.01042 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.39136 $ & $   0.01141 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.25273 $ & $   0.01241 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.69590 $ & $   0.00366 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.26573 $ & $   0.00320 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.54495 $ & $   0.00976 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.40570 $ & $   0.01732 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.55750 $ & $   0.01460 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.97580 $ & $   0.02133 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.57037 $ & $   0.01274 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.53389 $ & $   0.01124 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.69971 $ & $  -0.00158 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.54831 $ & $   0.00586 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.56086 $ & $   0.01767 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.40952 $ & $   0.01735 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.97932 $ & $   0.00446 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.57378 $ & $   0.01297 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.27093 $ & $   0.02192 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.25977 $ & $   0.00645 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.53863 $ & $   0.01343 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.55168 $ & $  -0.00673 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.56470 $ & $   0.02509 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.98284 $ & $   0.02085 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.57720 $ & $   0.00019 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.70474 $ & $   0.00856 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.27441 $ & $   0.01860 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.41468 $ & $   0.01605 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.54197 $ & $   0.00475 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.98632 $ & $   0.00781 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.26513 $ & $   0.01098 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.27783 $ & $   0.01070 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.70817 $ & $   0.01967 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.56958 $ & $  -0.00258 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.58196 $ & $   0.00709 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.41813 $ & $   0.01256 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.55767 $ & $   0.00527 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.54564 $ & $   0.00965 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.98981 $ & $   0.01253 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.71159 $ & $   0.01959 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.26894 $ & $   0.01556 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.57299 $ & $   0.01792 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.58531 $ & $   0.02451 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.42160 $ & $   0.00374 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.56131 $ & $  -0.00272 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.28329 $ & $   0.00362 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.55018 $ & $   0.01061 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.99330 $ & $   0.01403 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.27250 $ & $   0.01560 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.57644 $ & $   0.00847 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.58910 $ & $   0.00028 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.56470 $ & $   0.01972 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.71639 $ & $   0.02002 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.28704 $ & $   0.00835 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.42646 $ & $   0.00850 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.55354 $ & $   0.02815 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.99721 $ & $  -0.00147 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.71974 $ & $   0.01115 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.27774 $ & $   0.00838 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.58117 $ & $   0.01025 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.29046 $ & $  -0.02013 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.55690 $ & $   0.01147 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.42991 $ & $   0.00288 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.59412 $ & $   0.02236 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.56977 $ & $   0.01338 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.00068 $ & $  -0.00719 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.72354 $ & $   0.01009 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.28115 $ & $   0.01358 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.58453 $ & $   0.01486 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.59750 $ & $   0.00607 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.43368 $ & $   0.00495 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.57316 $ & $   0.01391 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.00420 $ & $   0.01687 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.56161 $ & $  -0.00146 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.29594 $ & $  -0.00283 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.28462 $ & $   0.00716 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.58837 $ & $   0.02191 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.60087 $ & $   0.00827 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.86749 $ & $   0.00562 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.57654 $ & $   0.00781 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.72832 $ & $   0.00445 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.56495 $ & $   0.00938 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.00770 $ & $   0.01135 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.43860 $ & $   0.01071 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.29935 $ & $   0.00851 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.27643 $ & $   0.00988 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.73175 $ & $   0.01444 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.01119 $ & $   0.01248 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.59321 $ & $   0.00996 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.56861 $ & $   0.01400 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.44209 $ & $   0.01009 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.30277 $ & $   0.01136 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.29058 $ & $   0.00841 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.87265 $ & $   0.01353 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.27999 $ & $   0.01081 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.73520 $ & $   0.00797 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.01469 $ & $   0.02380 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.59670 $ & $   0.02307 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.44555 $ & $   0.00392 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.87612 $ & $   0.00825 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.29439 $ & $   0.00971 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.57353 $ & $   0.00776 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.30772 $ & $   0.00289 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.28344 $ & $  -0.00054 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.60012 $ & $   0.01236 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.01860 $ & $   0.02589 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.74016 $ & $   0.01901 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.87952 $ & $   0.01213 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.29782 $ & $   0.00394 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.57688 $ & $   0.01298 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.31148 $ & $   0.00852 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.45094 $ & $   0.01384 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.02202 $ & $  -0.00080 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.74357 $ & $   0.01217 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.88297 $ & $   0.00773 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.28872 $ & $   0.01129 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.58023 $ & $   0.00450 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.60512 $ & $   0.02003 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.31489 $ & $   0.01892 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.30297 $ & $   0.01012 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.45476 $ & $   0.01357 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.02548 $ & $  -0.00345 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.88636 $ & $   0.00301 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.29213 $ & $   0.01526 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.74738 $ & $   0.00858 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.60849 $ & $  -0.00547 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.59717 $ & $   0.00813 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.30641 $ & $   0.00963 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.45817 $ & $   0.01219 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.58524 $ & $   0.01183 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.02892 $ & $   0.00904 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.32040 $ & $   0.02377 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.89018 $ & $   0.01160 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.61224 $ & $   0.00741 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.60053 $ & $   0.00731 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.75238 $ & $  -0.00717 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.30986 $ & $   0.01482 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.58859 $ & $   0.01276 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.03239 $ & $   0.01140 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.32384 $ & $   0.00326 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.46330 $ & $   0.00226 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.89363 $ & $   0.01556 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.60387 $ & $   0.00866 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.75579 $ & $   0.01193 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.30108 $ & $   0.00734 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.59227 $ & $   0.00994 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.61717 $ & $   0.02768 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.03584 $ & $   0.00689 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.31480 $ & $   0.01845 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.32725 $ & $   0.00627 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.46675 $ & $   0.00900 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.89709 $ & $  -0.01016 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.87371 $ & $   0.00241 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.75921 $ & $   0.03061 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.30455 $ & $   0.02335 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.62052 $ & $   0.01595 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.60840 $ & $   0.00200 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.59700 $ & $   0.00919 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.90054 $ & $   0.01269 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.47022 $ & $   0.00970 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.31860 $ & $   0.00813 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.33209 $ & $  -0.00739 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.87723 $ & $   0.00709 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.45925 $ & $   0.02584 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.30801 $ & $   0.00301 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.62388 $ & $  -0.01202 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.61174 $ & $   0.01193 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.60035 $ & $   0.00793 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.90398 $ & $   0.00429 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.32207 $ & $   0.00429 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.88070 $ & $   0.00383 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.47510 $ & $   0.01046 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.33583 $ & $   0.01238 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.61543 $ & $   0.01156 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.60371 $ & $   0.01266 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.62871 $ & $   0.00519 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.90742 $ & $   0.00609 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.31389 $ & $   0.00560 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.46585 $ & $   0.02888 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.47851 $ & $   0.00465 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.33924 $ & $   0.00832 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.47890 $ & $   0.01717 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.63209 $ & $   0.01290 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.91123 $ & $   0.03221 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.62025 $ & $   0.01196 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.60847 $ & $   0.01062 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.31771 $ & $   0.00091 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.48187 $ & $   0.00825 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.48231 $ & $   0.01004 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.47067 $ & $   0.00972 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.34424 $ & $   0.01407 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.62359 $ & $   0.01204 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.63593 $ & $   0.00249 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.91462 $ & $   0.00923 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.32118 $ & $  -0.00719 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.48517 $ & $   0.01658 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.47396 $ & $  -0.00835 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.34770 $ & $   0.03010 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.62697 $ & $   0.00609 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.91807 $ & $  -0.01420 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.64059 $ & $   0.00210 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.47758 $ & $   0.00265 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.49015 $ & $   0.01363 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.32628 $ & $  -0.01286 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.35112 $ & $   0.01468 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.92152 $ & $  -0.00117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.33980 $ & $   0.00542 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.64397 $ & $   0.01586 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.63194 $ & $   0.01728 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.49345 $ & $   0.00946 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.92490 $ & $   0.01641 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.48246 $ & $   0.00296 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.35595 $ & $   0.00052 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.34366 $ & $  -0.00610 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.64742 $ & $   0.00761 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.63532 $ & $   0.00571 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.49708 $ & $  -0.01771 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.92831 $ & $  -0.01274 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.48606 $ & $   0.00016 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.34711 $ & $  -0.00012 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.35983 $ & $   0.00631 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.63900 $ & $   0.00284 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.65223 $ & $   0.00944 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.48944 $ & $  -0.00304 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.50178 $ & $   0.00469 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.93216 $ & $  -0.02664 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.36330 $ & $  -0.01215 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.35213 $ & $   0.00022 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.65561 $ & $  -0.02136 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.64380 $ & $  -0.00782 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.50509 $ & $  -0.00743 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.93556 $ & $  -0.02216 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.49422 $ & $   0.00376 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.35557 $ & $   0.01082 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.64710 $ & $   0.00143 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.65942 $ & $   0.00708 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.36857 $ & $   0.00120 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.50847 $ & $   0.00027 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.49756 $ & $   0.00288 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.35897 $ & $   0.00458 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.65047 $ & $   0.00104 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.37203 $ & $  -0.00006 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.94244 $ & $  -0.00587 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.66437 $ & $   0.00011 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.51325 $ & $   0.00561 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.50128 $ & $  -0.01604 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.37548 $ & $  -0.00708 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.21202 $ & $   0.00139 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.66773 $ & $   0.00156 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.65544 $ & $  -0.00609 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.36464 $ & $   0.00030 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.51656 $ & $  -0.01314 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.50592 $ & $  -0.00296 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.21556 $ & $  -0.00553 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.65875 $ & $  -0.00994 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.67112 $ & $   0.00517 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.38033 $ & $  -0.00436 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.52026 $ & $  -0.01797 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.36863 $ & $  -0.00681 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.50928 $ & $   0.01132 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.21903 $ & $   0.01077 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.66243 $ & $  -0.00796 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.38410 $ & $  -0.00625 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.37208 $ & $  -0.00642 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.67590 $ & $  -0.00544 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.52494 $ & $   0.01031 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.51269 $ & $   0.00310 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.68998 $ & $  -0.00991 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.38755 $ & $   0.00343 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.67927 $ & $   0.00093 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.66708 $ & $  -0.00002 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.22470 $ & $   0.00100 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.52846 $ & $   0.00227 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.37734 $ & $   0.00870 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.96001 $ & $  -0.02248 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.51752 $ & $   0.00625 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.67038 $ & $  -0.00848 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.68307 $ & $  -0.00724 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.22815 $ & $   0.00964 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.53188 $ & $   0.00610 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.39259 $ & $   0.00179 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.38077 $ & $  -0.00350 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.96341 $ & $  -0.00530 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.52085 $ & $  -0.00460 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.67371 $ & $   0.01235 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.39600 $ & $   0.00551 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.23211 $ & $   0.00294 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.38422 $ & $  -0.00869 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.68784 $ & $   0.00546 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.53650 $ & $  -0.00244 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.96688 $ & $   0.01166 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.52464 $ & $   0.00105 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.39946 $ & $   0.00834 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.67846 $ & $  -0.00060 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.69126 $ & $   0.00752 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.53980 $ & $   0.00946 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.97029 $ & $  -0.01679 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.23759 $ & $   0.00529 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.38940 $ & $   0.01554 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.70519 $ & $   0.01401 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.52946 $ & $  -0.00701 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.68182 $ & $   0.01168 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.69468 $ & $  -0.00125 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.54350 $ & $   0.00823 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.97413 $ & $   0.00046 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.40466 $ & $   0.00386 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.24103 $ & $  -0.00808 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.39326 $ & $   0.00138 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.70901 $ & $   0.00023 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.53282 $ & $  -0.00821 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.68550 $ & $  -0.00149 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.97764 $ & $   0.01670 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.40847 $ & $   0.00297 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.24450 $ & $   0.01665 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.69954 $ & $   0.00140 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.54831 $ & $  -0.00145 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.39672 $ & $   0.00229 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.53620 $ & $  -0.00674 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.71382 $ & $   0.00508 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.98110 $ & $  -0.01736 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.69023 $ & $  -0.00046 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.41195 $ & $  -0.00439 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.70298 $ & $   0.00507 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.55167 $ & $   0.00696 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.24962 $ & $  -0.00490 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.54079 $ & $   0.00193 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.71727 $ & $   0.00734 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.40229 $ & $  -0.00655 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.98458 $ & $   0.00405 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.69360 $ & $   0.00703 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.55497 $ & $  -0.00648 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.70678 $ & $  -0.00462 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.54415 $ & $   0.00177 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.72063 $ & $   0.00623 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.41740 $ & $  -0.00881 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.25344 $ & $  -0.00867 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.40575 $ & $  -0.00112 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.98802 $ & $  -0.01845 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.55941 $ & $   0.00518 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.71151 $ & $  -0.00256 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.54783 $ & $   0.00155 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.42082 $ & $   0.01025 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.25692 $ & $   0.00513 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.40919 $ & $   0.00673 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.99152 $ & $  -0.00850 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.72535 $ & $   0.00877 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.56279 $ & $  -0.00662 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.71488 $ & $  -0.01153 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.42429 $ & $   0.00152 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.72879 $ & $   0.00289 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.99536 $ & $   0.02042 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.55279 $ & $  -0.00363 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.26235 $ & $  -0.00757 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.56641 $ & $  -0.00457 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.71830 $ & $   0.00191 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.41508 $ & $  -0.00107 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.42914 $ & $   0.00663 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.55618 $ & $   0.00344 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.99884 $ & $  -0.00011 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.73256 $ & $  -0.00273 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.26582 $ & $   0.00469 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.57106 $ & $  -0.00257 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.72317 $ & $  -0.00489 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.55949 $ & $   0.00669 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.00236 $ & $   0.00443 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.43294 $ & $   0.00042 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.26929 $ & $   0.00035 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.73756 $ & $  -0.00294 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.57442 $ & $  -0.00212 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.72654 $ & $   0.01256 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.00583 $ & $  -0.01218 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.43640 $ & $  -0.00281 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.56421 $ & $  -0.00017 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.74092 $ & $  -0.00194 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.57785 $ & $  -0.00716 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.27468 $ & $   0.00662 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.73032 $ & $  -0.01583 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.00930 $ & $  -0.00505 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.56752 $ & $   0.00103 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.74432 $ & $   0.01100 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.44123 $ & $   0.00441 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.27848 $ & $   0.00411 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.01270 $ & $   0.00949 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.58256 $ & $  -0.00502 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.73511 $ & $   0.00779 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.57119 $ & $  -0.00133 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.44469 $ & $   0.00163 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.87545 $ & $   0.02351 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.74920 $ & $   0.00451 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.28195 $ & $  -0.00207 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.58586 $ & $  -0.00433 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.73848 $ & $   0.00549 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.44815 $ & $   0.00412 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.57585 $ & $   0.00255 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.75268 $ & $  -0.00537 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.58956 $ & $  -0.01022 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.88086 $ & $   0.00667 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.74187 $ & $  -0.00314 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.28713 $ & $   0.01303 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.57921 $ & $   0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.75652 $ & $   0.00624 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.45326 $ & $  -0.01229 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.88430 $ & $  -0.00295 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.29058 $ & $   0.00753 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.59414 $ & $  -0.00136 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.58254 $ & $  -0.00749 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.74690 $ & $   0.00461 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.45708 $ & $   0.00347 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.02685 $ & $   0.01101 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.88774 $ & $   0.01948 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.76126 $ & $   0.00354 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.29397 $ & $  -0.00151 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.59752 $ & $   0.00366 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.75032 $ & $   0.00335 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.58726 $ & $  -0.00096 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.46054 $ & $   0.00816 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.03035 $ & $   0.00704 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.89121 $ & $  -0.00428 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.76462 $ & $  -0.00469 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.60095 $ & $  -0.00704 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.75415 $ & $  -0.00427 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.29921 $ & $   0.00173 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.59063 $ & $  -0.00450 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.03385 $ & $   0.01209 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.89482 $ & $   0.00917 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.76802 $ & $  -0.01291 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.46553 $ & $   0.00025 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.60562 $ & $   0.00294 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.30302 $ & $   0.00793 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.59432 $ & $   0.00192 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.75904 $ & $   0.00091 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.03775 $ & $   0.00721 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.89865 $ & $  -0.01562 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.46900 $ & $  -0.00090 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.77271 $ & $  -0.00103 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.60898 $ & $   0.00045 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.30650 $ & $   0.00017 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.76258 $ & $  -0.00187 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.04126 $ & $  -0.00731 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.90208 $ & $   0.00491 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.59902 $ & $  -0.01068 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.47247 $ & $   0.00277 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.77614 $ & $   0.00808 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.61265 $ & $  -0.00467 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.76600 $ & $   0.01244 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.04474 $ & $   0.01248 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.90553 $ & $  -0.00619 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.60233 $ & $  -0.00860 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.31184 $ & $  -0.00572 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.77995 $ & $  -0.00175 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.47751 $ & $  -0.00497 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.61728 $ & $  -0.00446 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.45371 $ & $   0.01477 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.90893 $ & $   0.02020 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.60568 $ & $  -0.00270 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.46693 $ & $  -0.01553 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.31529 $ & $   0.01092 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.77073 $ & $  -0.00006 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48133 $ & $   0.00694 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.78476 $ & $  -0.00037 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.45722 $ & $   0.00509 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.91236 $ & $  -0.01328 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.47023 $ & $   0.00923 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.31870 $ & $   0.01249 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.77416 $ & $  -0.00586 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.61049 $ & $  -0.00331 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48474 $ & $  -0.00008 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.62414 $ & $   0.00123 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.78813 $ & $   0.00568 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.05503 $ & $   0.00022 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.46082 $ & $   0.00369 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.91582 $ & $   0.00749 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48588 $ & $  -0.00739 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.61388 $ & $   0.00672 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.77799 $ & $  -0.00652 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.47518 $ & $   0.00112 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.32402 $ & $  -0.00666 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.79154 $ & $  -0.00509 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.05885 $ & $  -0.00329 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48928 $ & $  -0.00438 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.91966 $ & $  -0.00313 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.62874 $ & $   0.00588 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48988 $ & $   0.00185 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.61757 $ & $  -0.00184 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.47846 $ & $  -0.00097 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.46635 $ & $   0.00203 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.32781 $ & $  -0.00233 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.78315 $ & $   0.00378 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.06228 $ & $  -0.00095 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.63204 $ & $  -0.00772 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.49270 $ & $   0.00328 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.92312 $ & $   0.00022 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.79631 $ & $  -0.01154 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.49336 $ & $   0.00102 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.48209 $ & $  -0.01664 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.47032 $ & $   0.00705 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.62222 $ & $  -0.01030 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.33127 $ & $   0.00277 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.78658 $ & $  -0.00740 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.92656 $ & $  -0.00292 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.63570 $ & $  -0.00021 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.79974 $ & $  -0.00029 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.49683 $ & $   0.00184 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.49770 $ & $  -0.00334 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.62555 $ & $  -0.00524 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.47392 $ & $  -0.00934 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.48700 $ & $  -0.00148 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.80356 $ & $  -0.00815 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.33691 $ & $   0.00605 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.64042 $ & $  -0.00079 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50111 $ & $   0.01027 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50161 $ & $  -0.00864 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.62885 $ & $  -0.01099 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.49030 $ & $  -0.00280 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.93344 $ & $  -0.00564 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.34034 $ & $  -0.01597 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.64381 $ & $  -0.00123 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.47990 $ & $   0.00277 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50482 $ & $  -0.00059 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.80821 $ & $  -0.00016 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50540 $ & $  -0.00174 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.49359 $ & $   0.00222 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.93685 $ & $   0.01271 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.63369 $ & $  -0.00062 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.34380 $ & $   0.00182 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.48314 $ & $   0.00209 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.64717 $ & $  -0.01178 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.81163 $ & $   0.00283 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50964 $ & $   0.00265 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.94068 $ & $  -0.00209 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.49846 $ & $   0.01650 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.48677 $ & $   0.01119 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.65201 $ & $   0.00531 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.51299 $ & $   0.00981 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.34902 $ & $  -0.00424 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.94414 $ & $   0.01738 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.50176 $ & $  -0.00749 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.65535 $ & $  -0.01352 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.51642 $ & $   0.01949 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.35281 $ & $   0.00928 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.49240 $ & $  -0.00269 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.94755 $ & $  -0.00421 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.50537 $ & $  -0.00555 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.65901 $ & $  -0.00267 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.95118 $ & $   0.00637 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.49638 $ & $   0.00027 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.52144 $ & $   0.00512 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.51003 $ & $   0.00282 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.95463 $ & $  -0.01966 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.66366 $ & $   0.01245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.49993 $ & $  -0.01034 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.52478 $ & $   0.00290 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.51332 $ & $   0.00260 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.95801 $ & $   0.02380 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.66703 $ & $   0.00177 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.52860 $ & $  -0.00599 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.51662 $ & $  -0.00106 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.50559 $ & $   0.00003 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.67039 $ & $   0.00379 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.96186 $ & $   0.00179 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.52139 $ & $  -0.00185 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.53376 $ & $   0.01148 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.50917 $ & $  -0.01165 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.96533 $ & $  -0.00688 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.67499 $ & $  -0.00353 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.52481 $ & $   0.00563 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.53719 $ & $   0.00708 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.51273 $ & $  -0.01181 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.96872 $ & $   0.00162 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.67830 $ & $  -0.00044 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.54055 $ & $   0.01465 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.52844 $ & $  -0.00264 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.97217 $ & $  -0.00870 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.51772 $ & $  -0.00089 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.68196 $ & $  -0.00719 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.97565 $ & $   0.02058 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.54545 $ & $   0.00772 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.53340 $ & $  -0.00224 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.52160 $ & $   0.00667 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.68663 $ & $  -0.00627 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.85069 $ & $   0.00840 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.97910 $ & $  -0.00966 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.54880 $ & $   0.00433 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.53681 $ & $   0.00218 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.52522 $ & $  -0.00853 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.69000 $ & $  -0.00600 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.85412 $ & $  -0.01147 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.54020 $ & $  -0.00207 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.55253 $ & $   0.00022 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.98295 $ & $   0.00859 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.69352 $ & $  -0.00731 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.85755 $ & $   0.00276 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.98636 $ & $  -0.01484 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.54503 $ & $   0.01394 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.55744 $ & $   0.00069 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.53424 $ & $  -0.00029 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.69827 $ & $   0.00021 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.86265 $ & $  -0.00423 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.98977 $ & $   0.00681 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.54832 $ & $   0.01284 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.56078 $ & $   0.00431 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.70164 $ & $   0.00730 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.53775 $ & $   0.01140 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.86602 $ & $   0.00326 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.99318 $ & $  -0.04386 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.56424 $ & $   0.00072 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.55199 $ & $   0.01239 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.41363 $ & $   0.00194 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.70527 $ & $  -0.00269 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.99666 $ & $   0.01399 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.86983 $ & $   0.00431 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.54311 $ & $  -0.01106 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.55662 $ & $  -0.01105 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.41731 $ & $   0.02256 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.56913 $ & $   0.00683 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.00012 $ & $   0.00078 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.70996 $ & $  -0.01455 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.54702 $ & $  -0.00874 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.55995 $ & $  -0.00578 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.42075 $ & $  -0.00481 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.57253 $ & $  -0.00309 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.00399 $ & $  -0.00660 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.71333 $ & $   0.00751 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.55061 $ & $   0.00802 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.56325 $ & $   0.00555 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.57632 $ & $  -0.01417 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.00739 $ & $  -0.00411 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.71663 $ & $  -0.00989 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.85853 $ & $  -0.00359 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.56814 $ & $   0.00251 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.01092 $ & $   0.00863 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.55599 $ & $   0.00303 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.58105 $ & $  -0.00995 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.72121 $ & $  -0.00188 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.57151 $ & $   0.00116 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.01433 $ & $   0.00530 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.55958 $ & $  -0.00205 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.58440 $ & $  -0.00904 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.86328 $ & $  -0.00552 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.01781 $ & $   0.02138 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.57521 $ & $  -0.00892 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.58783 $ & $   0.02258 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.56321 $ & $   0.00757 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.86686 $ & $  -0.00277 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.02126 $ & $   0.01519 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.87033 $ & $   0.00369 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.57983 $ & $  -0.00733 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.59250 $ & $   0.00871 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.56880 $ & $  -0.00066 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.02516 $ & $  -0.00093 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.87380 $ & $   0.01226 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.58317 $ & $   0.00312 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.59585 $ & $   0.00881 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.87725 $ & $   0.00168 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.58653 $ & $  -0.01200 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.59959 $ & $   0.01785 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.03224 $ & $   0.01154 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.88106 $ & $   0.00205 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.59120 $ & $  -0.00053 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.60442 $ & $  -0.00760 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.03577 $ & $  -0.00034 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.88447 $ & $  -0.01389 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.59453 $ & $   0.00790 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.60778 $ & $  -0.00051 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.03918 $ & $  -0.00784 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.88794 $ & $  -0.01493 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.59819 $ & $  -0.01446 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.61137 $ & $   0.00763 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.04270 $ & $  -0.00232 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.89133 $ & $   0.00358 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.60300 $ & $  -0.00193 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.89474 $ & $  -0.01195 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.04659 $ & $  -0.01736 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.61662 $ & $  -0.01629 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.45409 $ & $  -0.00033 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.32762 $ & $  -0.00226 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.60635 $ & $  -0.00803 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.89816 $ & $   0.00752 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.05011 $ & $  -0.00349 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.62005 $ & $  -0.00241 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.45739 $ & $   0.00356 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.33105 $ & $  -0.00040 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.60985 $ & $   0.00522 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.05360 $ & $   0.00867 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.90201 $ & $   0.01057 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.62387 $ & $  -0.00092 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.46088 $ & $  -0.02019 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.33451 $ & $   0.00042 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.05712 $ & $   0.00916 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.90548 $ & $  -0.01240 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.61498 $ & $  -0.00108 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.62888 $ & $   0.00432 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.46582 $ & $   0.01821 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.90894 $ & $  -0.01163 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.06062 $ & $  -0.00846 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.33960 $ & $   0.00828 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.61835 $ & $  -0.00226 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.63224 $ & $   0.00905 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.49349 $ & $   0.01026 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.46912 $ & $   0.01017 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.91239 $ & $   0.00113 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.06414 $ & $   0.01105 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.62201 $ & $  -0.02003 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.34343 $ & $   0.00365 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.63562 $ & $  -0.00186 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.49685 $ & $   0.01058 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.47274 $ & $   0.01008 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.91585 $ & $  -0.01686 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.06802 $ & $   0.00102 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.34689 $ & $  -0.00384 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.62661 $ & $  -0.00490 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.50021 $ & $   0.00484 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.64047 $ & $  -0.00026 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.91932 $ & $   0.00457 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.07148 $ & $  -0.01231 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.47770 $ & $  -0.00338 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.62994 $ & $   0.00771 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.35189 $ & $   0.01505 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.64382 $ & $   0.00076 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.92319 $ & $  -0.00959 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.50522 $ & $   0.00686 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.07494 $ & $   0.02144 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.48100 $ & $  -0.00321 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.63358 $ & $   0.00594 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.35532 $ & $  -0.00561 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.64755 $ & $  -0.00035 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.50859 $ & $   0.00076 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.92664 $ & $   0.02147 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.07840 $ & $   0.01374 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.48433 $ & $  -0.00483 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.35878 $ & $   0.00227 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.93009 $ & $  -0.01521 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.51234 $ & $   0.00379 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.63944 $ & $   0.01182 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.48912 $ & $   0.01111 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.93350 $ & $   0.00657 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.08543 $ & $  -0.01113 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.36421 $ & $   0.01057 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.64344 $ & $  -0.01011 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.49248 $ & $  -0.00267 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.51734 $ & $   0.00297 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.93700 $ & $  -0.01484 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.36804 $ & $  -0.00229 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.64721 $ & $  -0.00253 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.52071 $ & $   0.00060 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.49610 $ & $   0.00011 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.94040 $ & $   0.00165 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.37153 $ & $  -0.00296 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.52407 $ & $   0.00449 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.50068 $ & $   0.01206 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.66474 $ & $   0.00866 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.65300 $ & $  -0.00768 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.94426 $ & $   0.00486 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.37695 $ & $   0.00636 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.50402 $ & $  -0.00849 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.66815 $ & $  -0.00369 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.52898 $ & $   0.00727 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.94775 $ & $  -0.01513 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.65683 $ & $   0.00325 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.21430 $ & $   0.00263 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.50735 $ & $  -0.00939 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.38042 $ & $  -0.00060 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.67157 $ & $   0.00469 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.53234 $ & $   0.00368 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.95116 $ & $  -0.01198 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.24290 $ & $   0.00954 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.21886 $ & $  -0.00562 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.38388 $ & $  -0.00377 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.53610 $ & $  -0.00319 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.51180 $ & $  -0.00222 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.95464 $ & $   0.01150 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.67663 $ & $  -0.00441 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.24666 $ & $   0.00657 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.22341 $ & $   0.00122 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.51509 $ & $  -0.00776 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.95810 $ & $  -0.01419 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.38883 $ & $   0.01006 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.68002 $ & $   0.00699 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.54104 $ & $  -0.00480 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.25018 $ & $  -0.00314 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.51875 $ & $   0.00416 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.96163 $ & $  -0.00213 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.39265 $ & $  -0.01068 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.54440 $ & $   0.00107 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.68382 $ & $  -0.00266 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.25529 $ & $  -0.00164 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.23182 $ & $   0.00560 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.96555 $ & $   0.00562 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.54778 $ & $  -0.00453 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.39612 $ & $   0.00441 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.52348 $ & $  -0.00115 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.68884 $ & $  -0.00108 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.25911 $ & $   0.00641 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.96908 $ & $   0.00386 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.52685 $ & $  -0.00202 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.23662 $ & $  -0.00147 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.55287 $ & $  -0.00494 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.69223 $ & $   0.01619 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.40162 $ & $  -0.00568 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.26251 $ & $   0.00163 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.97257 $ & $   0.00089 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.53020 $ & $  -0.00570 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.69557 $ & $  -0.00339 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.55624 $ & $  -0.00356 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.40509 $ & $   0.00183 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.24113 $ & $   0.01661 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.97607 $ & $   0.00404 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.26743 $ & $  -0.01348 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.55999 $ & $   0.00105 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.40856 $ & $   0.00392 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.70045 $ & $  -0.00521 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.97960 $ & $   0.00005 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.27083 $ & $  -0.00417 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.70384 $ & $  -0.00128 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.24909 $ & $   0.01103 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.56491 $ & $  -0.00785 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.98307 $ & $  -0.00340 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.27424 $ & $   0.01290 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.41360 $ & $   0.00835 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.54335 $ & $   0.00442 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.70762 $ & $   0.00395 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.98697 $ & $  -0.00221 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.41743 $ & $  -0.00327 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.25400 $ & $   0.01489 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.28006 $ & $  -0.01084 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.54670 $ & $  -0.00083 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.57181 $ & $   0.00574 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.99050 $ & $  -0.01726 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.42091 $ & $  -0.00519 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.71237 $ & $  -0.00632 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.25856 $ & $   0.00737 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.55008 $ & $   0.00229 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.28382 $ & $   0.00031 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.99404 $ & $   0.00844 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.71576 $ & $  -0.00212 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.57683 $ & $   0.00991 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.42587 $ & $  -0.00223 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.28728 $ & $  -0.01185 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.27574 $ & $   0.00681 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.55469 $ & $   0.00054 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.99756 $ & $   0.01126 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.71915 $ & $  -0.00747 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.58020 $ & $   0.00062 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.42934 $ & $  -0.00175 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.26652 $ & $   0.01230 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.55805 $ & $  -0.00070 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.27954 $ & $  -0.01398 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.00109 $ & $  -0.01181 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.29260 $ & $   0.00868 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.58403 $ & $  -0.00541 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.43281 $ & $   0.01086 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.72397 $ & $   0.00184 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.28301 $ & $  -0.00606 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.56171 $ & $   0.00552 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.86522 $ & $  -0.01224 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.00455 $ & $  -0.00994 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.27116 $ & $   0.00001 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.29606 $ & $  -0.00622 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.72736 $ & $   0.00388 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.58861 $ & $  -0.01073 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.43786 $ & $  -0.01060 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.00842 $ & $   0.00193 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.29952 $ & $  -0.00186 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.56656 $ & $   0.01713 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.27615 $ & $   0.00286 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.73114 $ & $   0.00376 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.87078 $ & $  -0.01406 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.28912 $ & $   0.00746 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.44169 $ & $  -0.01156 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.01186 $ & $   0.00381 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.56992 $ & $  -0.00092 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.30445 $ & $   0.01039 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.87447 $ & $  -0.00003 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.29293 $ & $   0.00491 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.44512 $ & $   0.00214 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.73644 $ & $   0.01593 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.01531 $ & $   0.00240 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.57343 $ & $  -0.00568 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.28352 $ & $  -0.00151 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.87788 $ & $   0.00594 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.30844 $ & $   0.00160 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.29640 $ & $  -0.01231 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.73981 $ & $  -0.00386 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.01877 $ & $   0.00571 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.88134 $ & $   0.00032 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.57817 $ & $   0.02255 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.31189 $ & $   0.01518 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.60360 $ & $  -0.01014 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.28809 $ & $  -0.00307 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.74322 $ & $   0.00338 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.02221 $ & $   0.01419 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.30161 $ & $  -0.00624 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.45395 $ & $  -0.00483 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.88475 $ & $  -0.00578 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.58155 $ & $   0.00861 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.31699 $ & $  -0.00987 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.29266 $ & $   0.01615 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.30508 $ & $  -0.00185 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.74793 $ & $  -0.00361 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.45745 $ & $  -0.00206 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.58524 $ & $   0.00066 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.88858 $ & $  -0.00583 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.32043 $ & $  -0.00530 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.30856 $ & $   0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.89198 $ & $   0.00190 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.46283 $ & $  -0.00512 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.32384 $ & $   0.00852 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.61571 $ & $  -0.00028 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.89542 $ & $   0.00630 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.30149 $ & $   0.00246 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.31383 $ & $   0.00774 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.59326 $ & $  -0.00678 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.46668 $ & $   0.00056 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.61906 $ & $  -0.00282 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.89882 $ & $  -0.00240 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.32949 $ & $   0.00632 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.31764 $ & $  -0.00657 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.30610 $ & $   0.00638 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.90228 $ & $   0.00526 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.62377 $ & $   0.00783 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.33324 $ & $   0.00254 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.32112 $ & $   0.00519 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.31062 $ & $   0.00767 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.90575 $ & $  -0.00226 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.62719 $ & $   0.01757 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.33671 $ & $   0.00210 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.90958 $ & $  -0.00358 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.47933 $ & $   0.00866 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.63102 $ & $  -0.01731 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.34203 $ & $  -0.00728 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.33031 $ & $   0.00380 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.48263 $ & $   0.01226 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.91302 $ & $  -0.00424 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.63577 $ & $  -0.00518 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.34544 $ & $   0.00136 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.33385 $ & $   0.00131 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.91643 $ & $  -0.00555 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.63923 $ & $   0.00933 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.48796 $ & $  -0.00266 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.34884 $ & $   0.00885 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.91988 $ & $  -0.00866 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.33922 $ & $  -0.00405 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.64259 $ & $   0.00584 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.49127 $ & $   0.00669 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.92335 $ & $   0.01465 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.35385 $ & $   0.00028 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.34303 $ & $  -0.01318 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.49509 $ & $  -0.01313 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.64745 $ & $   0.00532 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.92680 $ & $  -0.00977 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.35766 $ & $  -0.00341 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.34648 $ & $   0.00490 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.65086 $ & $  -0.00357 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.93059 $ & $   0.00227 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.36113 $ & $  -0.00195 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.50058 $ & $  -0.00808 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.65472 $ & $  -0.00520 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.35191 $ & $  -0.00103 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.93404 $ & $   0.00221 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.50388 $ & $  -0.01512 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.36687 $ & $   0.00730 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.35532 $ & $  -0.00079 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.93744 $ & $   0.00406 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.50719 $ & $   0.00561 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.65967 $ & $   0.00191 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.37028 $ & $   0.00024 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.35877 $ & $   0.00032 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.94085 $ & $  -0.00384 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.66308 $ & $   0.00121 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.51222 $ & $  -0.00767 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.37369 $ & $  -0.00585 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.94425 $ & $  -0.00178 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.66652 $ & $   0.00702 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.51622 $ & $   0.00479 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.36468 $ & $  -0.01237 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.94772 $ & $   0.00881 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.37879 $ & $  -0.00330 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.67116 $ & $  -0.00570 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.51987 $ & $  -0.00491 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.22909 $ & $  -0.00441 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.36846 $ & $   0.00878 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.95164 $ & $   0.00011 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.38259 $ & $   0.00197 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.67459 $ & $   0.01236 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.37191 $ & $  -0.00995 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.95506 $ & $  -0.00021 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.38605 $ & $   0.00082 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.67841 $ & $   0.00829 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.23652 $ & $  -0.00195 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.95854 $ & $   0.00085 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.52833 $ & $  -0.00499 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.37729 $ & $  -0.00643 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.39117 $ & $  -0.00311 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.68325 $ & $   0.00850 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.96195 $ & $   0.00294 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.53173 $ & $  -0.00357 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.38075 $ & $   0.00039 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.24247 $ & $  -0.00302 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.39462 $ & $   0.00311 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.68668 $ & $   0.01241 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.96547 $ & $   0.00406 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.38422 $ & $  -0.00870 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.53705 $ & $   0.01742 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.24625 $ & $   0.00655 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.39807 $ & $   0.00847 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.69012 $ & $   0.00198 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.96893 $ & $   0.00050 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.24966 $ & $   0.00077 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.38910 $ & $  -0.00363 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.97282 $ & $   0.00606 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.40341 $ & $   0.00335 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.69510 $ & $  -0.00176 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.39290 $ & $   0.00982 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.97623 $ & $  -0.00064 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.25526 $ & $  -0.00592 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.40716 $ & $  -0.00347 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.69852 $ & $  -0.00508 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.39636 $ & $   0.00909 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.54920 $ & $  -0.00965 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.97973 $ & $   0.01107 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.25871 $ & $   0.00260 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.41054 $ & $   0.00500 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.70235 $ & $  -0.00982 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.55284 $ & $  -0.00363 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.98322 $ & $  -0.00978 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.26213 $ & $   0.00066 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.40149 $ & $   0.00241 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.41542 $ & $  -0.00368 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.70715 $ & $  -0.00078 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.55615 $ & $  -0.00800 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.98674 $ & $   0.00307 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.26717 $ & $  -0.00468 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.41889 $ & $   0.00767 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.71056 $ & $   0.00911 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.99019 $ & $   0.00507 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.56112 $ & $   0.00856 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.42233 $ & $  -0.00873 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.27105 $ & $  -0.00790 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.71395 $ & $   0.00051 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.99398 $ & $  -0.00593 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.56489 $ & $   0.01506 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.27457 $ & $  -0.00195 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.42753 $ & $   0.00424 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.71875 $ & $   0.00947 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.99747 $ & $  -0.00661 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.56862 $ & $  -0.00929 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.72216 $ & $  -0.00861 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.00098 $ & $   0.00535 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.43131 $ & $   0.00563 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.28049 $ & $  -0.00015 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.43477 $ & $   0.01401 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.57414 $ & $   0.00329 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.00449 $ & $  -0.00294 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.72598 $ & $   0.00459 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.28397 $ & $  -0.00346 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.00798 $ & $   0.00151 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.57809 $ & $   0.00653 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.28744 $ & $   0.01438 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.43967 $ & $   0.01464 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.73084 $ & $   0.00678 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.87101 $ & $   0.00480 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.01150 $ & $  -0.00352 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.58185 $ & $  -0.00380 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.44310 $ & $   0.00386 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.73427 $ & $  -0.00298 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.29300 $ & $  -0.01119 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.01539 $ & $   0.00277 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.87625 $ & $  -0.01686 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.44657 $ & $   0.00819 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.73769 $ & $  -0.00539 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.29682 $ & $   0.00131 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.01887 $ & $  -0.00090 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.87967 $ & $   0.01600 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.74266 $ & $   0.00220 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.30030 $ & $   0.00750 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.59174 $ & $  -0.00718 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.45249 $ & $  -0.00338 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.02234 $ & $  -0.00871 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.88307 $ & $  -0.00317 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.74609 $ & $  -0.00274 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.88651 $ & $  -0.00701 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.02586 $ & $  -0.01593 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.45631 $ & $   0.01165 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.30558 $ & $   0.00511 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.74985 $ & $  -0.00211 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.88996 $ & $  -0.00697 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.02935 $ & $   0.00215 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.45977 $ & $   0.00785 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.30900 $ & $   0.00299 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.60098 $ & $  -0.00505 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.03280 $ & $   0.00911 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.89378 $ & $   0.00426 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.75469 $ & $  -0.01506 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.31245 $ & $   0.00784 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.46518 $ & $  -0.00379 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.60461 $ & $   0.00315 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.89722 $ & $   0.02444 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.03663 $ & $  -0.01185 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.75809 $ & $   0.00383 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.46861 $ & $   0.00108 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.31750 $ & $   0.00635 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.60859 $ & $   0.00942 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.90062 $ & $  -0.00848 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.04007 $ & $   0.00181 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.76152 $ & $  -0.00130 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.47206 $ & $  -0.00308 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.32129 $ & $  -0.00589 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.46082 $ & $   0.02290 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.04352 $ & $   0.00618 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.61366 $ & $  -0.00678 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.76627 $ & $  -0.00041 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.32476 $ & $  -0.00049 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.46417 $ & $   0.01066 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.47699 $ & $   0.01050 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.90764 $ & $   0.02045 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.04698 $ & $  -0.01316 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.61697 $ & $   0.00515 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.76967 $ & $   0.01251 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.46755 $ & $  -0.00912 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.91108 $ & $   0.00331 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48096 $ & $   0.00238 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48156 $ & $   0.00044 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.33042 $ & $  -0.00838 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.77347 $ & $  -0.00029 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48441 $ & $  -0.00144 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.91485 $ & $   0.01121 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.47255 $ & $  -0.02392 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48493 $ & $   0.00270 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.33388 $ & $  -0.00181 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.62509 $ & $   0.02251 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.91824 $ & $  -0.02182 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.47585 $ & $  -0.00006 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48829 $ & $   0.00512 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.33735 $ & $  -0.00352 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.62839 $ & $  -0.00670 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.49004 $ & $  -0.01381 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.47947 $ & $  -0.00461 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.63206 $ & $   0.00247 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.49320 $ & $   0.00134 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.34268 $ & $  -0.00548 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.92506 $ & $   0.02317 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.48420 $ & $   0.00408 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.49659 $ & $  -0.00672 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.63680 $ & $   0.00176 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.92846 $ & $  -0.00366 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.48751 $ & $   0.00375 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.50060 $ & $   0.00939 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.64014 $ & $   0.00177 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.93189 $ & $   0.01581 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.35015 $ & $   0.00772 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.49081 $ & $   0.01099 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.64348 $ & $   0.00991 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.93534 $ & $  -0.00110 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.49561 $ & $  -0.01917 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.35652 $ & $   0.00424 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.64810 $ & $  -0.01842 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.93917 $ & $   0.00802 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.49899 $ & $  -0.01649 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.36040 $ & $  -0.00016 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.65147 $ & $   0.01651 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.94257 $ & $  -0.02333 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.50260 $ & $  -0.00544 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.94600 $ & $  -0.01533 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.36405 $ & $   0.00396 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.65514 $ & $   0.00532 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.21524 $ & $   0.00196 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.50735 $ & $   0.01291 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.65989 $ & $  -0.01044 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.36986 $ & $   0.00525 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.21894 $ & $  -0.00078 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.51073 $ & $  -0.01593 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.66324 $ & $   0.00482 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.37334 $ & $  -0.00017 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.22241 $ & $  -0.00793 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.51409 $ & $   0.00363 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.66660 $ & $  -0.00748 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.37687 $ & $   0.00267 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.51876 $ & $  -0.00537 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.22782 $ & $   0.00500 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.67129 $ & $   0.00860 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.52206 $ & $  -0.00123 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.38281 $ & $   0.01331 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.23181 $ & $  -0.00198 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.67460 $ & $   0.00610 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.52575 $ & $  -0.00219 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.38656 $ & $  -0.00510 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.23526 $ & $   0.00523 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.67826 $ & $  -0.00863 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.68280 $ & $   0.00351 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.24055 $ & $   0.00539 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.53158 $ & $  -0.00601 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.68617 $ & $  -0.00050 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.24397 $ & $   0.01338 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.53526 $ & $   0.00384 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.68969 $ & $   0.01167 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.24744 $ & $   0.00686 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.53883 $ & $   0.00390 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.39956 $ & $   0.01479 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.40310 $ & $  -0.01241 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.69452 $ & $  -0.01475 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.25245 $ & $   0.00637 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.54490 $ & $   0.01204 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.69787 $ & $   0.00052 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.25622 $ & $  -0.00306 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.40928 $ & $  -0.00716 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.54910 $ & $   0.00137 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.70170 $ & $   0.00218 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.25970 $ & $  -0.00358 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.41326 $ & $  -0.00157 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.55283 $ & $  -0.00787 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.70654 $ & $   0.00439 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.26498 $ & $  -0.00590 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.41668 $ & $  -0.00461 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.70989 $ & $  -0.00662 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.55830 $ & $   0.00129 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.26845 $ & $   0.00019 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.42195 $ & $  -0.01089 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.85274 $ & $   0.01207 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.56204 $ & $  -0.01294 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.27191 $ & $  -0.00378 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.42541 $ & $   0.00569 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.56583 $ & $  -0.00913 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.85795 $ & $   0.00001 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.27703 $ & $   0.00249 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.42883 $ & $  -0.00249 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.86139 $ & $   0.00105 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.28081 $ & $   0.00491 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.57269 $ & $  -0.00189 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.86480 $ & $  -0.00267 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.28429 $ & $  -0.00206 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.57645 $ & $   0.00190 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.86819 $ & $  -0.00388 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.88128 $ & $   0.01101 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.58027 $ & $  -0.00724 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.28957 $ & $   0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.87163 $ & $  -0.00888 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.88669 $ & $   0.00539 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.29302 $ & $   0.00702 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.87548 $ & $  -0.00909 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.58589 $ & $  -0.00127 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.89021 $ & $   0.00970 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.29649 $ & $   0.00808 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.87895 $ & $  -0.00077 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.58962 $ & $   0.00684 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.89365 $ & $  -0.01459 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.88239 $ & $   0.00448 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.30148 $ & $   0.00882 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.59373 $ & $   0.00198 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.88585 $ & $   0.00367 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.30528 $ & $   0.00288 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.90052 $ & $  -0.00762 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.88929 $ & $  -0.01002 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.59956 $ & $  -0.00466 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.30875 $ & $   0.00456 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.90431 $ & $   0.00135 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.89274 $ & $   0.00912 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.60340 $ & $   0.00252 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.90774 $ & $  -0.00345 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.31385 $ & $   0.00015 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.45344 $ & $  -0.00221 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.46614 $ & $   0.02176 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.89658 $ & $  -0.01538 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.60709 $ & $  -0.00141 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.91115 $ & $  -0.00849 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.31730 $ & $  -0.00292 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.45668 $ & $  -0.00293 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.46945 $ & $   0.00741 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.90004 $ & $   0.01412 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.91460 $ & $  -0.00295 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.45997 $ & $   0.00785 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.32076 $ & $  -0.00761 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.47283 $ & $  -0.01775 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.90351 $ & $   0.00087 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.61261 $ & $   0.00494 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.91803 $ & $   0.00469 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.90692 $ & $   0.00381 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.48925 $ & $  -0.01061 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.46469 $ & $   0.00746 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.61668 $ & $  -0.01300 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.32588 $ & $  -0.00024 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.47811 $ & $   0.00330 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.92149 $ & $   0.00220 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.91032 $ & $   0.00456 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.49265 $ & $  -0.00024 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.62030 $ & $  -0.00255 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.32970 $ & $  -0.01215 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.48178 $ & $  -0.00599 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.92530 $ & $  -0.00367 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.91372 $ & $   0.00121 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.49607 $ & $  -0.00124 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.47197 $ & $   0.00775 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.33318 $ & $   0.00591 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.48550 $ & $   0.00525 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.62515 $ & $  -0.00695 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.92869 $ & $  -0.00537 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.91760 $ & $  -0.00496 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.47533 $ & $  -0.00695 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.50119 $ & $  -0.00605 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.62849 $ & $  -0.00437 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.93213 $ & $   0.01526 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.33859 $ & $  -0.00969 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.92100 $ & $  -0.00745 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.47866 $ & $   0.00018 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.49102 $ & $   0.00460 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.50459 $ & $   0.01481 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.63186 $ & $   0.00363 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.93557 $ & $  -0.01124 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.34209 $ & $  -0.00323 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.92441 $ & $   0.00599 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.49431 $ & $   0.01463 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.50837 $ & $   0.00261 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.93903 $ & $  -0.01066 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.63657 $ & $  -0.01562 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.34558 $ & $  -0.00742 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.92789 $ & $   0.00583 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.49761 $ & $   0.01229 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.94250 $ & $   0.01029 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.93135 $ & $  -0.00554 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.51336 $ & $   0.00788 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.64039 $ & $  -0.00666 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.35083 $ & $   0.00298 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.50249 $ & $   0.00512 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.94633 $ & $  -0.00373 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.64370 $ & $   0.00479 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.51671 $ & $  -0.00340 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.93483 $ & $  -0.00474 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.50582 $ & $   0.00624 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.35467 $ & $  -0.01326 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.94980 $ & $   0.00147 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.52006 $ & $   0.00204 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.93861 $ & $   0.00488 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.50947 $ & $   0.00859 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.35817 $ & $  -0.00669 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.95327 $ & $   0.00395 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.94213 $ & $  -0.00062 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.52521 $ & $  -0.01024 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.95667 $ & $   0.00477 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.51489 $ & $   0.01219 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.36356 $ & $   0.01507 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.66690 $ & $   0.00157 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.94558 $ & $   0.00540 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.52856 $ & $  -0.01028 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.96011 $ & $   0.00078 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.51858 $ & $  -0.00613 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.67027 $ & $   0.00518 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.94906 $ & $  -0.00936 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.22823 $ & $   0.01051 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.53228 $ & $  -0.01363 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.96351 $ & $  -0.00350 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.52187 $ & $  -0.00594 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.67361 $ & $   0.00016 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.95254 $ & $   0.01663 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.23199 $ & $   0.00311 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.96734 $ & $   0.00308 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.53747 $ & $  -0.02115 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.95605 $ & $   0.00011 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.23540 $ & $   0.00832 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.67877 $ & $   0.00783 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.52721 $ & $   0.00394 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.54082 $ & $  -0.00681 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.95984 $ & $   0.00927 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.68208 $ & $   0.00771 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.53120 $ & $  -0.01037 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.24055 $ & $   0.00425 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.54424 $ & $  -0.01408 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.96333 $ & $   0.01301 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.68574 $ & $   0.00124 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.53477 $ & $  -0.00962 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.24436 $ & $  -0.00357 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.96681 $ & $   0.01762 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.54931 $ & $   0.00230 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.24784 $ & $   0.00057 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.69056 $ & $   0.00809 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.53969 $ & $   0.00047 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.55265 $ & $   0.01518 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.69391 $ & $   0.01269 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.54304 $ & $  -0.00505 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.25279 $ & $  -0.00716 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.55646 $ & $   0.00741 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.69728 $ & $  -0.00367 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.54634 $ & $   0.01127 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.25625 $ & $  -0.00299 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.56161 $ & $  -0.01784 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.70204 $ & $   0.00327 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.25971 $ & $   0.00677 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.55177 $ & $   0.00314 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.56496 $ & $   0.00173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.70535 $ & $  -0.00496 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.26466 $ & $   0.01443 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.55569 $ & $  -0.00549 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.56832 $ & $  -0.00171 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.70901 $ & $  -0.00370 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.55903 $ & $  -0.02299 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.26843 $ & $   0.01088 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.57360 $ & $  -0.01165 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.71397 $ & $   0.01333 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.27189 $ & $   0.00090 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.56440 $ & $   0.00259 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.57732 $ & $   0.00577 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.71735 $ & $  -0.00430 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.56806 $ & $   0.00259 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.58067 $ & $   0.02276 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.27758 $ & $  -0.00474 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.72071 $ & $   0.00192 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.57142 $ & $   0.00249 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.28103 $ & $  -0.00039 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.00251 $ & $  -0.00166 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.72561 $ & $  -0.00199 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.28449 $ & $   0.00129 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.00621 $ & $  -0.00330 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.58861 $ & $  -0.00845 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.57634 $ & $   0.00754 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.72896 $ & $   0.00305 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.00988 $ & $  -0.00186 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.59204 $ & $   0.00254 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.57995 $ & $  -0.00655 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.28942 $ & $   0.00738 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.73258 $ & $   0.01032 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.58328 $ & $  -0.00660 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.29325 $ & $  -0.00565 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.59675 $ & $   0.01442 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.29671 $ & $  -0.00177 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.58852 $ & $  -0.00130 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.60408 $ & $  -0.00464 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.59211 $ & $  -0.00660 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.30195 $ & $   0.00313 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.03752 $ & $   0.00461 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.59545 $ & $  -0.01350 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.30541 $ & $  -0.00768 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.60883 $ & $   0.00504 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.04140 $ & $   0.00496 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.30882 $ & $   0.00052 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.61217 $ & $   0.01211 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.60093 $ & $  -0.01216 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.04487 $ & $  -0.00221 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.61573 $ & $  -0.00138 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.31373 $ & $  -0.00415 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.60490 $ & $  -0.00312 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.04836 $ & $  -0.00086 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.60828 $ & $   0.00822 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.31751 $ & $  -0.01415 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.62097 $ & $  -0.00529 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.05185 $ & $   0.00152 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.47115 $ & $   0.00655 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.32096 $ & $   0.00868 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.62471 $ & $   0.01434 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.05535 $ & $  -0.00616 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.61305 $ & $   0.00456 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.47446 $ & $  -0.00605 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.62813 $ & $   0.00325 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.61648 $ & $   0.01239 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.05921 $ & $  -0.00670 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.47777 $ & $  -0.00109 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.32676 $ & $  -0.00135 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.62000 $ & $  -0.00523 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.06269 $ & $   0.01192 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.63285 $ & $   0.00318 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.33025 $ & $  -0.00111 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.48294 $ & $  -0.00370 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.06621 $ & $   0.01166 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.49684 $ & $  -0.00141 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.63620 $ & $  -0.01673 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.33372 $ & $  -0.00321 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.62506 $ & $   0.00198 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.48630 $ & $   0.00393 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.06969 $ & $   0.00293 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.50026 $ & $  -0.01925 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.63963 $ & $   0.00876 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.62874 $ & $   0.00551 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.49012 $ & $  -0.00768 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.33875 $ & $   0.00363 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.07318 $ & $  -0.00961 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.50362 $ & $  -0.01082 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.64429 $ & $  -0.00516 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.63243 $ & $   0.00863 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.34252 $ & $  -0.00568 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.07670 $ & $   0.00133 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.49496 $ & $   0.00194 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.50858 $ & $  -0.00814 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.64801 $ & $   0.00679 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.34600 $ & $   0.00713 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.63723 $ & $  -0.01093 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.49827 $ & $   0.00022 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.08076 $ & $  -0.00257 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.51198 $ & $   0.00582 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.65142 $ & $  -0.00268 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.64060 $ & $  -0.00440 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.50157 $ & $   0.00455 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.08422 $ & $  -0.01329 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.35150 $ & $  -0.00638 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.51573 $ & $  -0.01426 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.65623 $ & $  -0.00193 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.64427 $ & $   0.00714 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.08769 $ & $  -0.00506 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.50640 $ & $   0.01334 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.35497 $ & $  -0.00830 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.65961 $ & $   0.00578 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.52058 $ & $  -0.00679 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.09113 $ & $  -0.01243 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.50971 $ & $  -0.00187 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.64919 $ & $   0.00329 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.35845 $ & $   0.00122 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.66296 $ & $   0.01202 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.52395 $ & $  -0.00142 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.09460 $ & $   0.00041 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.51341 $ & $  -0.00497 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.65287 $ & $  -0.00823 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.52735 $ & $   0.00804 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.36360 $ & $   0.01292 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.66763 $ & $   0.00295 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.09803 $ & $  -0.00207 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.65622 $ & $   0.00557 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.51804 $ & $   0.01159 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.36741 $ & $   0.00080 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.67141 $ & $  -0.00544 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.53219 $ & $  -0.01011 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.52140 $ & $   0.00663 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.66138 $ & $   0.00628 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.37089 $ & $  -0.01726 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.67481 $ & $  -0.00496 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.53554 $ & $   0.00127 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.24510 $ & $  -0.00662 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.52472 $ & $   0.01251 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.66484 $ & $  -0.01029 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.53928 $ & $  -0.01402 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.37573 $ & $   0.00643 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.24888 $ & $   0.00028 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.67948 $ & $   0.00306 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.22504 $ & $   0.00180 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.66819 $ & $  -0.00122 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.52963 $ & $  -0.00921 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.37915 $ & $  -0.00184 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.25229 $ & $  -0.00858 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.68282 $ & $  -0.00990 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.54413 $ & $   0.01813 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.53294 $ & $   0.00088 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.38262 $ & $   0.00881 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.68622 $ & $  -0.00039 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.54751 $ & $   0.00577 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.25724 $ & $   0.00371 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.23312 $ & $  -0.00302 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.53657 $ & $  -0.01244 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.55087 $ & $   0.00122 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.24800 $ & $   0.00728 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.69098 $ & $   0.00723 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.38770 $ & $   0.00543 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.26101 $ & $  -0.02240 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.23672 $ & $  -0.00270 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.54118 $ & $  -0.01526 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.25176 $ & $   0.01934 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.26442 $ & $  -0.00140 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.69476 $ & $   0.00067 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.55573 $ & $   0.00153 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.24022 $ & $   0.00957 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.54457 $ & $  -0.00085 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.25516 $ & $  -0.00760 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.69814 $ & $   0.00303 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.55920 $ & $  -0.00634 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.54788 $ & $   0.00884 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.26951 $ & $   0.01031 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.24560 $ & $   0.00478 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.56299 $ & $   0.00331 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.26013 $ & $   0.00098 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.70298 $ & $  -0.00097 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.27293 $ & $  -0.00987 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.24908 $ & $   0.00112 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.55256 $ & $   0.01029 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.70639 $ & $  -0.00323 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.26389 $ & $  -0.00555 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.27636 $ & $  -0.00814 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.56828 $ & $  -0.00734 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.55599 $ & $   0.00605 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.25287 $ & $  -0.00495 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.70980 $ & $   0.00462 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.26728 $ & $   0.00848 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.57171 $ & $   0.00536 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.55967 $ & $   0.00520 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.28194 $ & $  -0.01263 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.25819 $ & $  -0.00874 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.57519 $ & $  -0.00229 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.71463 $ & $  -0.00244 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.27230 $ & $  -0.00167 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.28571 $ & $  -0.00507 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.56449 $ & $   0.00584 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.26168 $ & $  -0.00476 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.27571 $ & $   0.00720 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.71840 $ & $  -0.01066 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.28912 $ & $  -0.00112 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.56781 $ & $  -0.01563 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.58052 $ & $   0.00733 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.26515 $ & $  -0.00099 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.27910 $ & $   0.00293 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.72179 $ & $  -0.01655 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.57123 $ & $   0.00331 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.58441 $ & $  -0.00070 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.29429 $ & $   0.01760 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.27062 $ & $  -0.00082 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.72661 $ & $   0.00026 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.58783 $ & $  -0.00844 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.28477 $ & $   0.00563 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.57611 $ & $   0.00182 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.29770 $ & $   0.01253 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.27447 $ & $  -0.00388 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.73000 $ & $   0.00009 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.57943 $ & $  -0.01226 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.28852 $ & $   0.00882 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.30111 $ & $   0.00285 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.59269 $ & $  -0.01187 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.27794 $ & $  -0.00833 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.73358 $ & $   0.00194 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.29196 $ & $  -0.00503 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.58309 $ & $  -0.00216 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.59614 $ & $   0.00075 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.30589 $ & $  -0.00780 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.28310 $ & $  -0.00088 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.73839 $ & $  -0.00170 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.59950 $ & $  -0.00390 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.58769 $ & $  -0.00086 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.29706 $ & $   0.00565 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.30966 $ & $   0.00660 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.28657 $ & $  -0.01066 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.74219 $ & $   0.00458 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.59101 $ & $   0.00166 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.30047 $ & $  -0.01309 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.31307 $ & $  -0.01085 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.60420 $ & $  -0.01397 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.29005 $ & $  -0.00144 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.74558 $ & $  -0.00776 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.59434 $ & $  -0.00173 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.30392 $ & $  -0.00656 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.60795 $ & $  -0.00037 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.31804 $ & $  -0.00101 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.75040 $ & $  -0.00225 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.61133 $ & $  -0.00189 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.59909 $ & $   0.00862 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.29617 $ & $  -0.00003 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.30888 $ & $   0.00873 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.32150 $ & $   0.01516 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.75378 $ & $  -0.01230 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.60247 $ & $  -0.00465 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.30015 $ & $   0.00623 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.32497 $ & $   0.00245 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.31269 $ & $   0.00500 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.61641 $ & $   0.00511 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.75718 $ & $  -0.01504 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.60614 $ & $   0.00018 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.30364 $ & $  -0.00367 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.31614 $ & $   0.01198 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.61984 $ & $   0.00525 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.33036 $ & $  -0.00783 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.62327 $ & $   0.00859 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.61136 $ & $  -0.00166 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.30942 $ & $   0.00777 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.32181 $ & $  -0.00170 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.33417 $ & $  -0.00340 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.61468 $ & $  -0.00246 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.62808 $ & $   0.00270 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.31288 $ & $   0.00230 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.32526 $ & $  -0.01003 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.33761 $ & $   0.00131 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.61803 $ & $   0.00659 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.63187 $ & $  -0.00652 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.31636 $ & $   0.00883 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.32870 $ & $  -0.00248 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.34258 $ & $  -0.00421 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.62276 $ & $  -0.00200 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.63529 $ & $  -0.00331 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.34599 $ & $  -0.01357 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.32146 $ & $  -0.01023 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.33383 $ & $   0.01499 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.62612 $ & $   0.00569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.64017 $ & $   0.00499 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.34951 $ & $  -0.00213 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.48919 $ & $   0.00141 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.33761 $ & $  -0.00511 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.62979 $ & $   0.00132 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.64360 $ & $  -0.01304 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.49251 $ & $  -0.00815 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.34107 $ & $   0.00215 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.63317 $ & $  -0.00449 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.35473 $ & $   0.00417 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.64708 $ & $   0.00549 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.49614 $ & $  -0.01749 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.63654 $ & $  -0.00286 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.35856 $ & $  -0.01233 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.34641 $ & $  -0.00560 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.65171 $ & $   0.00014 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.63989 $ & $  -0.00359 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.36203 $ & $  -0.01834 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.34981 $ & $  -0.00450 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.65555 $ & $  -0.01661 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.35325 $ & $  -0.00595 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.64464 $ & $   0.00262 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.36723 $ & $  -0.01676 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.65890 $ & $   0.00799 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.64798 $ & $  -0.00373 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.35823 $ & $  -0.00544 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.37072 $ & $   0.00856 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.66393 $ & $   0.01119 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.65165 $ & $  -0.00171 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.37413 $ & $  -0.00287 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.36201 $ & $  -0.00224 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.66731 $ & $  -0.00596 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.36546 $ & $   0.00132 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.21388 $ & $  -0.00743 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.65654 $ & $   0.00306 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.37917 $ & $  -0.01107 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.67072 $ & $   0.00303 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.65986 $ & $  -0.00110 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.21771 $ & $  -0.00164 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.38300 $ & $  -0.00546 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.37104 $ & $   0.01538 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.66321 $ & $   0.00358 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.67560 $ & $  -0.00008 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.23312 $ & $   0.00797 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.22117 $ & $   0.00863 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.38645 $ & $  -0.00275 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.37449 $ & $   0.00569 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.67941 $ & $  -0.00752 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.23689 $ & $   0.00252 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.66802 $ & $   0.00457 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.37795 $ & $   0.00908 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.22631 $ & $   0.00257 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.39155 $ & $  -0.00073 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.68282 $ & $   0.00018 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.24038 $ & $  -0.01303 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.67138 $ & $   0.01144 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.23012 $ & $  -0.01120 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.39502 $ & $   0.00605 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.38329 $ & $  -0.00751 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.67508 $ & $   0.00280 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.68767 $ & $   0.00672 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.23353 $ & $   0.00512 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.24604 $ & $  -0.00356 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.39848 $ & $  -0.00577 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.38708 $ & $   0.00011 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.69123 $ & $   0.00530 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.67979 $ & $  -0.00001 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.24981 $ & $   0.00358 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.23885 $ & $  -0.00523 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.39053 $ & $  -0.00551 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.69458 $ & $  -0.01573 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.40387 $ & $   0.01774 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.68318 $ & $  -0.00835 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.25328 $ & $  -0.00360 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.24226 $ & $   0.00424 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.40770 $ & $   0.00191 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.39549 $ & $  -0.00969 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.68654 $ & $   0.00479 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.69965 $ & $  -0.00510 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.24574 $ & $   0.00409 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.25859 $ & $   0.00586 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.41118 $ & $   0.00318 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.39893 $ & $  -0.00854 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.70349 $ & $   0.00568 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.69147 $ & $   0.01083 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.26200 $ & $   0.00465 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.40237 $ & $   0.01428 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.25088 $ & $   0.01412 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.70684 $ & $   0.00035 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.41612 $ & $   0.00075 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.69503 $ & $   0.00480 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.25469 $ & $   0.00450 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.41959 $ & $   0.01417 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.40824 $ & $  -0.02150 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.71192 $ & $  -0.00221 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.25817 $ & $  -0.00730 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.27069 $ & $  -0.00707 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.42305 $ & $  -0.00560 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.71533 $ & $   0.00032 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.41204 $ & $   0.00680 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.27446 $ & $  -0.00502 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.26366 $ & $   0.01218 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.71874 $ & $   0.00697 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.41543 $ & $   0.01047 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.42798 $ & $  -0.00947 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.26713 $ & $  -0.00171 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.43178 $ & $   0.00009 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.72372 $ & $  -0.00023 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.27059 $ & $  -0.01189 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.28344 $ & $   0.00322 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.43524 $ & $  -0.00019 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.57542 $ & $  -0.00533 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.72752 $ & $   0.01080 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.28692 $ & $  -0.00637 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.57880 $ & $  -0.00787 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.27595 $ & $  -0.00922 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.73094 $ & $  -0.00572 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.44015 $ & $  -0.00661 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.29033 $ & $   0.00467 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.58215 $ & $  -0.00421 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.44360 $ & $  -0.00118 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.27973 $ & $   0.00590 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.87458 $ & $   0.01380 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.73581 $ & $  -0.00486 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.44706 $ & $   0.00212 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.29544 $ & $   0.01120 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.28319 $ & $   0.00456 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.58747 $ & $   0.00329 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.73922 $ & $   0.00365 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.87999 $ & $   0.01081 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.29921 $ & $  -0.00654 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.74259 $ & $  -0.00694 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.59114 $ & $   0.00895 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.45225 $ & $  -0.00937 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.28849 $ & $   0.00109 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.88448 $ & $  -0.00369 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.30266 $ & $   0.00479 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.59480 $ & $  -0.00398 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.29189 $ & $  -0.00365 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.45606 $ & $  -0.00269 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.74750 $ & $  -0.00734 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.88795 $ & $   0.00010 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.29535 $ & $  -0.00019 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.30776 $ & $  -0.01065 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.45954 $ & $  -0.00110 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.75130 $ & $   0.00067 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.59984 $ & $   0.00304 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.89141 $ & $   0.00278 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.31123 $ & $   0.01429 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.75473 $ & $  -0.00527 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.60316 $ & $  -0.00217 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.30048 $ & $  -0.00009 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.89487 $ & $  -0.01024 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.46469 $ & $  -0.00767 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.31470 $ & $   0.01633 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.60685 $ & $   0.00966 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.46813 $ & $  -0.00199 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.30432 $ & $  -0.00345 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.89869 $ & $   0.01233 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.75957 $ & $   0.01225 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.47161 $ & $   0.00037 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.31995 $ & $   0.01163 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.30773 $ & $   0.01175 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.90215 $ & $  -0.00558 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.76298 $ & $   0.00835 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.61177 $ & $   0.00185 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.46256 $ & $   0.00704 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.90561 $ & $  -0.00004 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.32375 $ & $  -0.00984 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.76642 $ & $  -0.00197 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.61508 $ & $   0.00181 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.31299 $ & $   0.00084 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.47716 $ & $  -0.00981 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.45321 $ & $   0.00833 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.46591 $ & $   0.01446 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.90906 $ & $   0.00036 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.32722 $ & $   0.00423 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.61875 $ & $  -0.00771 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.77126 $ & $  -0.00226 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.31646 $ & $   0.01584 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.48092 $ & $   0.00403 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.45658 $ & $   0.00185 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.46931 $ & $   0.00654 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.91253 $ & $  -0.00059 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.31993 $ & $   0.00368 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.77508 $ & $  -0.00918 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.48439 $ & $  -0.01064 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.33276 $ & $  -0.00819 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.46001 $ & $  -0.00605 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.62412 $ & $   0.00004 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.91597 $ & $   0.00550 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.47449 $ & $   0.00609 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.77851 $ & $  -0.00114 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.33623 $ & $  -0.01112 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.62747 $ & $  -0.00467 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.32535 $ & $   0.00124 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.91976 $ & $  -0.00768 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.48982 $ & $   0.00358 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.46539 $ & $  -0.01270 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.47784 $ & $   0.00492 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.33971 $ & $  -0.00228 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.63083 $ & $   0.00569 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.78342 $ & $  -0.01800 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.92320 $ & $   0.01320 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.32916 $ & $   0.00359 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.46881 $ & $  -0.00195 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.48145 $ & $  -0.00201 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.49389 $ & $  -0.00324 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.63413 $ & $   0.00398 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.92667 $ & $   0.00169 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.33263 $ & $  -0.01780 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.34499 $ & $  -0.00145 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.47302 $ & $   0.00331 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.63750 $ & $   0.00513 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.49836 $ & $   0.01402 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.48611 $ & $   0.00756 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.93013 $ & $  -0.00001 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.34882 $ & $  -0.00311 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.48940 $ & $   0.00537 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.33782 $ & $  -0.00356 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.64143 $ & $   0.00207 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.47851 $ & $   0.00622 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.93353 $ & $  -0.00479 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.35230 $ & $  -0.00259 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.49278 $ & $   0.00325 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.34129 $ & $  -0.01140 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.93693 $ & $   0.00770 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.48202 $ & $  -0.00752 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.34475 $ & $  -0.01080 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.35757 $ & $  -0.00564 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.49762 $ & $   0.02056 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.48546 $ & $  -0.00557 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.94076 $ & $  -0.00245 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.36099 $ & $   0.00398 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.50091 $ & $   0.00097 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.34988 $ & $   0.00150 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.94422 $ & $  -0.00161 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.36446 $ & $   0.00098 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.49186 $ & $  -0.00087 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.50461 $ & $  -0.00296 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.94770 $ & $  -0.01443 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.21672 $ & $  -0.00522 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.49590 $ & $  -0.00553 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.37005 $ & $  -0.00466 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.50953 $ & $   0.01213 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.22050 $ & $   0.01822 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.95456 $ & $  -0.02502 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.49961 $ & $   0.00357 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.51295 $ & $   0.00437 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.22394 $ & $   0.00091 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.95796 $ & $   0.02138 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.51631 $ & $   0.00539 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.50492 $ & $  -0.00635 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.96181 $ & $   0.00212 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.22921 $ & $  -0.00208 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.50832 $ & $  -0.00626 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.52103 $ & $   0.00245 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.38273 $ & $  -0.00264 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.96528 $ & $   0.00752 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.23305 $ & $   0.00278 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.51176 $ & $  -0.01892 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.52433 $ & $   0.01706 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.38618 $ & $  -0.00201 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.96874 $ & $   0.01453 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.23653 $ & $  -0.00040 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.52804 $ & $  -0.00653 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.38960 $ & $   0.00063 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.51670 $ & $   0.00807 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.53279 $ & $  -0.00358 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.52048 $ & $  -0.00341 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.24183 $ & $  -0.00919 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.97559 $ & $   0.00648 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.39461 $ & $   0.00438 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.53609 $ & $   0.00438 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.97904 $ & $   0.02292 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.52415 $ & $  -0.00056 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.24549 $ & $  -0.00455 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.39844 $ & $  -0.00236 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.53944 $ & $   0.00915 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.24896 $ & $  -0.00093 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.98283 $ & $  -0.00850 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.40191 $ & $   0.00283 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.53026 $ & $  -0.00131 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.98624 $ & $   0.01091 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.54416 $ & $   0.00268 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.25422 $ & $  -0.00186 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.53374 $ & $  -0.01099 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.40724 $ & $  -0.00410 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.98968 $ & $  -0.00601 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.54749 $ & $  -0.00958 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.25806 $ & $   0.00038 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.53731 $ & $  -0.00058 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.56246 $ & $   0.01050 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.99317 $ & $  -0.01222 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.55110 $ & $   0.00427 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.26153 $ & $   0.00133 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.56589 $ & $   0.00192 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.41431 $ & $   0.00794 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.99663 $ & $  -0.00401 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.54259 $ & $  -0.00230 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.55573 $ & $   0.00149 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.56981 $ & $   0.00987 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.00015 $ & $  -0.01342 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.26686 $ & $  -0.00807 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.54635 $ & $   0.00406 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.55906 $ & $   0.02376 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.42006 $ & $  -0.00169 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.27033 $ & $   0.00966 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.54975 $ & $  -0.00439 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.57466 $ & $  -0.00590 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.56235 $ & $   0.00495 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.42387 $ & $  -0.00295 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.00741 $ & $  -0.00525 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.27381 $ & $  -0.00084 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.57848 $ & $   0.00466 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.42733 $ & $  -0.00636 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.56702 $ & $   0.00531 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.55496 $ & $   0.00441 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.01086 $ & $   0.00220 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.27901 $ & $  -0.00384 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.57037 $ & $   0.00229 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.55875 $ & $   0.00636 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.01438 $ & $  -0.00827 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.28288 $ & $  -0.00511 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.57404 $ & $   0.00846 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.56251 $ & $   0.02417 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.01778 $ & $  -0.00747 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.28637 $ & $   0.01989 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.02127 $ & $   0.00852 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.43945 $ & $   0.00900 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.57891 $ & $  -0.00661 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.58221 $ & $  -0.00033 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.02510 $ & $   0.00516 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.29178 $ & $  -0.00651 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.58555 $ & $   0.00376 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.02873 $ & $   0.01325 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.29526 $ & $  -0.01284 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.03221 $ & $  -0.00532 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.29869 $ & $  -0.02201 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.59025 $ & $  -0.00362 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.03569 $ & $  -0.01153 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.59360 $ & $   0.00001 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.30410 $ & $   0.00213 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.03918 $ & $   0.01844 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.59725 $ & $   0.01903 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.30791 $ & $  -0.00376 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.04266 $ & $   0.00195 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.60208 $ & $   0.00501 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.31138 $ & $   0.00073 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.04655 $ & $  -0.01515 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.60543 $ & $   0.00189 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.45384 $ & $   0.00463 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.05004 $ & $  -0.00152 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.31647 $ & $  -0.00183 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.60873 $ & $   0.00286 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.45725 $ & $   0.00966 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.05353 $ & $   0.01329 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.31995 $ & $   0.00448 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.46060 $ & $   0.00481 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.61373 $ & $   0.00642 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.32345 $ & $  -0.00336 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.05720 $ & $   0.00952 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.62731 $ & $   0.00611 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.61707 $ & $   0.00411 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.46550 $ & $  -0.00565 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.06071 $ & $   0.00280 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.63105 $ & $  -0.01486 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.32864 $ & $   0.00632 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.49263 $ & $   0.01327 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.46879 $ & $  -0.00491 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.62069 $ & $   0.00370 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.06422 $ & $   0.00617 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.63472 $ & $  -0.01986 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.49605 $ & $   0.00955 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.33251 $ & $   0.00269 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.47243 $ & $   0.00102 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.62547 $ & $  -0.00460 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.49941 $ & $   0.00774 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.33598 $ & $  -0.00857 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.63968 $ & $   0.00010 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.47697 $ & $   0.02284 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.62883 $ & $   0.00551 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.07149 $ & $   0.00621 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.64315 $ & $  -0.01140 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.50449 $ & $  -0.00932 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.48025 $ & $   0.01041 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.63218 $ & $   0.00030 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.34124 $ & $  -0.00017 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.07494 $ & $  -0.00984 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.64698 $ & $   0.01000 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.50792 $ & $  -0.00287 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.34473 $ & $   0.00263 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.07840 $ & $   0.00922 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.63723 $ & $   0.00600 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.51173 $ & $   0.00795 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.08183 $ & $   0.00982 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.34821 $ & $  -0.00368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.65185 $ & $  -0.01073 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.64055 $ & $   0.00048 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.08528 $ & $  -0.00445 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.65557 $ & $  -0.00344 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.51679 $ & $   0.00191 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.64422 $ & $  -0.01399 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.35384 $ & $   0.01563 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.65945 $ & $   0.00498 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.52015 $ & $   0.00596 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.35770 $ & $  -0.01880 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.64887 $ & $  -0.00306 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.52351 $ & $  -0.00040 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.66405 $ & $  -0.00427 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.36116 $ & $   0.00127 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.65223 $ & $   0.00764 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.52830 $ & $  -0.00829 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.22512 $ & $  -0.00456 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.65556 $ & $   0.01035 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.66822 $ & $  -0.00088 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.21330 $ & $   0.00891 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.36661 $ & $  -0.00045 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.53164 $ & $  -0.00749 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.22884 $ & $   0.00425 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.67193 $ & $   0.01212 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.21709 $ & $   0.00229 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.37007 $ & $   0.00191 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.53542 $ & $   0.00844 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.23225 $ & $  -0.00533 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.22055 $ & $  -0.00327 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.38572 $ & $  -0.00399 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.37355 $ & $  -0.01190 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.67699 $ & $   0.00435 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.54028 $ & $  -0.01061 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.23727 $ & $  -0.00637 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.68041 $ & $   0.00420 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.38955 $ & $  -0.00367 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.22602 $ & $   0.00269 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.54366 $ & $  -0.00509 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.24103 $ & $  -0.01137 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.39301 $ & $  -0.00024 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.68412 $ & $   0.00200 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.22984 $ & $   0.00999 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.24450 $ & $  -0.00218 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.68752 $ & $  -0.00866 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.23333 $ & $  -0.00259 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.39798 $ & $   0.01800 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.55205 $ & $  -0.00102 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.52752 $ & $   0.01565 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.69160 $ & $  -0.00045 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.24954 $ & $   0.00855 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.40174 $ & $  -0.01042 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.23874 $ & $  -0.00156 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.53081 $ & $   0.00049 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.55562 $ & $  -0.00164 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.69539 $ & $  -0.00475 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.25295 $ & $  -0.00477 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.40518 $ & $   0.01930 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.24221 $ & $  -0.00831 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.53411 $ & $   0.00853 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.55947 $ & $   0.00328 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.25636 $ & $  -0.02021 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.69984 $ & $   0.00140 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.24568 $ & $   0.00090 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.53893 $ & $  -0.00416 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.70328 $ & $   0.00407 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.56432 $ & $  -0.01793 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.26143 $ & $   0.01617 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.25084 $ & $  -0.00368 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.54230 $ & $  -0.01189 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.70665 $ & $   0.00632 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.56777 $ & $  -0.00064 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.26525 $ & $   0.00382 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.25462 $ & $  -0.01191 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.54597 $ & $   0.00562 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.57115 $ & $   0.00371 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.71131 $ & $   0.00070 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.26872 $ & $  -0.00379 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.28126 $ & $  -0.00925 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.25808 $ & $   0.00829 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.55091 $ & $  -0.00754 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.71514 $ & $  -0.00391 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.28499 $ & $   0.01455 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.57605 $ & $   0.00871 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.27487 $ & $  -0.00238 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.55422 $ & $   0.00820 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.26329 $ & $  -0.00182 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.71869 $ & $   0.00552 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.28839 $ & $   0.00492 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.57943 $ & $   0.01308 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.27870 $ & $  -0.00339 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.55761 $ & $  -0.00593 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.26676 $ & $   0.00284 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.58327 $ & $   0.01542 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.72303 $ & $  -0.00335 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.86257 $ & $   0.01051 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.29340 $ & $   0.00967 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.28211 $ & $  -0.00563 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.27018 $ & $   0.00548 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.56229 $ & $  -0.00689 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.72647 $ & $  -0.00518 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.58802 $ & $   0.00427 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.29715 $ & $  -0.01556 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.86781 $ & $  -0.01510 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.56560 $ & $   0.00182 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.28724 $ & $  -0.00464 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.73022 $ & $   0.01056 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.27544 $ & $   0.01101 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.59140 $ & $   0.00659 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.30057 $ & $  -0.00942 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.87128 $ & $   0.00260 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.56922 $ & $   0.00385 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.29105 $ & $   0.00789 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.59476 $ & $   0.02020 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.27925 $ & $   0.00145 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.73474 $ & $  -0.01012 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.87470 $ & $  -0.00961 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.30550 $ & $  -0.00058 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.57302 $ & $   0.00068 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.29452 $ & $  -0.00124 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.28268 $ & $   0.00825 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.87814 $ & $  -0.00497 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.59947 $ & $   0.00165 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.73903 $ & $   0.00143 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.30891 $ & $  -0.01174 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.57676 $ & $  -0.00722 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.88155 $ & $  -0.00232 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.60293 $ & $   0.01294 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.29977 $ & $   0.00935 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.74263 $ & $  -0.00311 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.31238 $ & $   0.00286 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.28817 $ & $  -0.00165 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.58047 $ & $  -0.00172 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.30323 $ & $  -0.00772 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.88538 $ & $  -0.00163 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.60675 $ & $  -0.01703 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.29164 $ & $  -0.00111 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.31741 $ & $  -0.00045 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.30671 $ & $   0.00582 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.88884 $ & $   0.00139 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.58606 $ & $  -0.00885 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.29512 $ & $  -0.00117 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.61211 $ & $  -0.00503 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.89230 $ & $   0.00507 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.59014 $ & $  -0.01141 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.61559 $ & $  -0.00427 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.32464 $ & $  -0.00818 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.31250 $ & $   0.01491 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.30050 $ & $  -0.00284 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.89575 $ & $  -0.00414 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.61899 $ & $   0.00059 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.31631 $ & $  -0.02080 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.30432 $ & $   0.00801 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.89916 $ & $   0.00389 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.45654 $ & $   0.00439 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.32985 $ & $  -0.01234 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.31975 $ & $  -0.01908 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.30781 $ & $   0.00118 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.62371 $ & $  -0.00377 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.45992 $ & $  -0.00955 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.90263 $ & $  -0.00901 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.33326 $ & $   0.01086 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.47441 $ & $   0.01132 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.62713 $ & $   0.00982 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.46330 $ & $  -0.00223 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.33673 $ & $   0.01492 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.90643 $ & $   0.01709 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.32513 $ & $  -0.00542 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.47779 $ & $   0.00907 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.63100 $ & $   0.01365 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.90988 $ & $  -0.00741 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.32858 $ & $  -0.00422 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.46842 $ & $   0.00933 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.34179 $ & $   0.02107 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.48115 $ & $  -0.00172 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.91335 $ & $  -0.00147 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.33206 $ & $   0.00558 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.47174 $ & $   0.00350 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.63577 $ & $  -0.01128 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.34555 $ & $   0.00222 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.48647 $ & $   0.02362 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.91681 $ & $  -0.00605 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.63924 $ & $   0.01313 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.47543 $ & $  -0.00068 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.34901 $ & $  -0.00832 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.33722 $ & $   0.00591 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.92024 $ & $  -0.00496 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.64266 $ & $  -0.00705 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.48026 $ & $   0.00290 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.34104 $ & $   0.00013 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.92365 $ & $   0.00403 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.35412 $ & $  -0.01136 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.49359 $ & $  -0.00021 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.48364 $ & $   0.00115 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.64778 $ & $  -0.00262 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.34451 $ & $   0.00104 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.35758 $ & $  -0.00922 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.92749 $ & $  -0.01311 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.49853 $ & $   0.01168 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.48693 $ & $  -0.00121 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.65120 $ & $  -0.00963 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.36102 $ & $  -0.00236 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.93090 $ & $   0.00555 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.34983 $ & $   0.00869 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.50184 $ & $   0.00533 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.65503 $ & $   0.00841 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.93436 $ & $  -0.00992 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.49187 $ & $  -0.00520 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.35331 $ & $   0.00060 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.50515 $ & $   0.00348 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.36708 $ & $  -0.01054 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.49516 $ & $   0.00373 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.93783 $ & $  -0.00786 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.66004 $ & $  -0.00092 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.35675 $ & $  -0.00034 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.51002 $ & $  -0.00478 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.37090 $ & $   0.01447 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.94130 $ & $  -0.00230 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.49886 $ & $   0.00127 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.66341 $ & $   0.00283 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.51333 $ & $  -0.01913 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.36172 $ & $   0.00213 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.37437 $ & $  -0.00111 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.94471 $ & $   0.00824 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.66681 $ & $   0.00912 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.50375 $ & $   0.01027 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.51706 $ & $   0.00249 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.36552 $ & $  -0.00585 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.94855 $ & $   0.00567 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.37937 $ & $  -0.00943 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.50704 $ & $  -0.00050 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.67174 $ & $  -0.01167 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.22941 $ & $  -0.01134 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.36893 $ & $   0.00478 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.95201 $ & $  -0.00911 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.52174 $ & $  -0.01615 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.38283 $ & $   0.00310 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.51040 $ & $  -0.00178 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.67517 $ & $   0.00537 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.23305 $ & $  -0.00209 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.52505 $ & $  -0.00190 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.95549 $ & $   0.01414 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.38631 $ & $  -0.00384 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.37412 $ & $  -0.00068 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.67892 $ & $   0.00040 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.51528 $ & $   0.00297 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.37758 $ & $   0.02057 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.39124 $ & $  -0.00233 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.51864 $ & $   0.00007 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.68359 $ & $   0.00930 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.96246 $ & $  -0.00038 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.38106 $ & $   0.00160 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.24299 $ & $  -0.01187 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.39507 $ & $   0.00449 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.52233 $ & $   0.00350 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.68700 $ & $   0.00705 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.96598 $ & $   0.00473 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.53671 $ & $  -0.00806 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.38614 $ & $  -0.01429 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.24684 $ & $  -0.00245 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.39854 $ & $   0.01092 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.69043 $ & $   0.00115 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.52713 $ & $  -0.00973 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.54048 $ & $   0.01228 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.25027 $ & $  -0.00191 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.38997 $ & $   0.00386 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.53047 $ & $   0.00903 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.97330 $ & $   0.00962 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.40372 $ & $  -0.00535 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.69556 $ & $  -0.00622 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.39343 $ & $   0.00227 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.54521 $ & $  -0.01665 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.24238 $ & $  -0.00098 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.53378 $ & $  -0.00691 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.97671 $ & $  -0.01677 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.40717 $ & $   0.01455 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.25590 $ & $   0.00108 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.69897 $ & $   0.00677 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.54852 $ & $  -0.00849 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.98024 $ & $   0.00229 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.41058 $ & $   0.01309 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.39857 $ & $  -0.00046 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.25932 $ & $  -0.00083 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.53839 $ & $   0.00912 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.70277 $ & $  -0.00348 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.98370 $ & $   0.00524 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.26276 $ & $  -0.00071 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.54174 $ & $   0.00939 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.41554 $ & $  -0.00168 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.70750 $ & $   0.00256 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.98720 $ & $  -0.01057 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.55692 $ & $   0.00014 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.54540 $ & $   0.00097 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.41937 $ & $  -0.01426 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.26810 $ & $   0.00390 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.71094 $ & $  -0.00406 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.56023 $ & $   0.00372 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.99099 $ & $   0.00405 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.42283 $ & $   0.00674 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.55037 $ & $   0.00289 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.71436 $ & $  -0.00512 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.27194 $ & $  -0.00620 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.56389 $ & $  -0.00487 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.99448 $ & $   0.00436 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.55368 $ & $   0.00581 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.27542 $ & $   0.01102 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.42791 $ & $   0.00456 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.71920 $ & $  -0.00834 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.99799 $ & $   0.00495 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.56888 $ & $   0.00366 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.55703 $ & $  -0.00596 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.43138 $ & $  -0.00697 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.72262 $ & $   0.00282 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.00150 $ & $   0.00627 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.57220 $ & $   0.00708 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.28134 $ & $  -0.00851 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.56163 $ & $  -0.00390 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.43487 $ & $  -0.00586 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.00500 $ & $   0.00063 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.72638 $ & $  -0.00477 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.57559 $ & $  -0.00339 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.28483 $ & $  -0.00322 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.56497 $ & $  -0.00201 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.00851 $ & $   0.00687 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.43982 $ & $  -0.01757 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.28832 $ & $  -0.00370 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.73129 $ & $   0.00220 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.58040 $ & $   0.00592 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.56860 $ & $  -0.00821 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.01242 $ & $  -0.00366 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.44362 $ & $   0.00462 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.73473 $ & $   0.00277 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.58383 $ & $  -0.01968 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.29364 $ & $   0.00249 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.01592 $ & $  -0.00250 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.57350 $ & $  -0.00044 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.44708 $ & $  -0.01011 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.73816 $ & $   0.01531 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.58753 $ & $   0.00729 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.29748 $ & $  -0.00421 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.01942 $ & $   0.00924 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.57683 $ & $   0.00072 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.74319 $ & $  -0.00473 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.45248 $ & $   0.00201 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.30092 $ & $  -0.00510 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.59240 $ & $   0.00273 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.58014 $ & $  -0.01590 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.02290 $ & $  -0.00875 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.74661 $ & $   0.00193 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.45595 $ & $   0.01413 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.59577 $ & $   0.00804 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.02639 $ & $  -0.01103 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.58476 $ & $  -0.00052 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.30613 $ & $   0.01044 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.45942 $ & $  -0.00669 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.75042 $ & $  -0.00108 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.59908 $ & $   0.00768 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.02986 $ & $   0.00324 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.58810 $ & $   0.01482 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.30957 $ & $  -0.00111 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.03371 $ & $   0.01064 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.75527 $ & $   0.00619 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.60382 $ & $  -0.00407 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.31305 $ & $  -0.00139 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.59173 $ & $   0.00359 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.46474 $ & $  -0.00750 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.03715 $ & $   0.00406 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.75869 $ & $   0.00515 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.60714 $ & $  -0.00022 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.46854 $ & $  -0.00674 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.89919 $ & $   0.02325 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.59644 $ & $   0.00215 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.30552 $ & $  -0.00447 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.31879 $ & $   0.01174 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.04060 $ & $  -0.00135 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.76210 $ & $   0.00585 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.61082 $ & $   0.00589 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.47199 $ & $  -0.00515 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.59979 $ & $   0.00573 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.46140 $ & $  -0.02032 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.90441 $ & $  -0.01011 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.32264 $ & $   0.01329 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.04406 $ & $  -0.01293 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.76687 $ & $  -0.00363 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.60315 $ & $  -0.00333 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.61577 $ & $  -0.00208 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.47698 $ & $  -0.00725 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.46476 $ & $   0.00190 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.90789 $ & $  -0.00517 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.32613 $ & $   0.00533 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.77026 $ & $  -0.00907 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.61910 $ & $   0.00769 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.46812 $ & $  -0.00648 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.48044 $ & $  -0.00408 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.91135 $ & $  -0.01668 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.60812 $ & $  -0.00730 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.45722 $ & $  -0.00633 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.62246 $ & $   0.00516 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.31951 $ & $  -0.00426 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.33189 $ & $  -0.00497 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.48394 $ & $  -0.00915 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.91480 $ & $   0.00633 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.61149 $ & $   0.00044 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.46091 $ & $   0.00350 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.33539 $ & $  -0.00334 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.91840 $ & $  -0.00377 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.61517 $ & $  -0.00519 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.48915 $ & $  -0.00118 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.46481 $ & $   0.00221 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.47757 $ & $   0.00008 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.33887 $ & $  -0.00545 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.63072 $ & $  -0.01169 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.92238 $ & $   0.00279 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.48087 $ & $   0.00754 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.63441 $ & $  -0.00579 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.34421 $ & $   0.00274 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.47258 $ & $   0.00725 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.48640 $ & $  -0.01155 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.34800 $ & $   0.00042 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.63924 $ & $  -0.00233 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.47681 $ & $   0.00341 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.48976 $ & $   0.00788 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.35148 $ & $  -0.00318 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.64278 $ & $  -0.00676 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.49314 $ & $  -0.00429 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.48091 $ & $   0.00931 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.64609 $ & $  -0.00694 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.35676 $ & $   0.00005 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.49868 $ & $  -0.00479 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.65107 $ & $   0.00425 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.36026 $ & $   0.00982 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.48849 $ & $   0.00576 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.50230 $ & $   0.01109 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.65438 $ & $  -0.01283 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.36370 $ & $  -0.00636 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.49244 $ & $  -0.00525 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.50569 $ & $   0.01006 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.21499 $ & $  -0.01930 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.65807 $ & $  -0.00351 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.36964 $ & $  -0.00485 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.21873 $ & $   0.00415 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.66279 $ & $   0.00110 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.51123 $ & $   0.00281 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.37351 $ & $  -0.00781 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.22224 $ & $  -0.00089 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.66615 $ & $   0.00354 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.51462 $ & $   0.00846 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.37698 $ & $  -0.00114 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.66952 $ & $   0.01124 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.51793 $ & $  -0.00342 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.22757 $ & $   0.00290 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.38225 $ & $   0.00926 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.23142 $ & $   0.01256 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.67438 $ & $  -0.00585 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.52365 $ & $  -0.00902 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.24603 $ & $  -0.02153 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.38572 $ & $   0.00020 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.23492 $ & $   0.00558 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.67769 $ & $  -0.00546 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.52735 $ & $   0.00546 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.38915 $ & $   0.00402 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.24985 $ & $  -0.00794 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.68140 $ & $  -0.01114 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.53066 $ & $  -0.00484 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.23997 $ & $  -0.00246 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.25332 $ & $   0.00893 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.39417 $ & $  -0.00921 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.24346 $ & $  -0.00052 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.68613 $ & $  -0.00930 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.53627 $ & $  -0.00026 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.39802 $ & $  -0.01228 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.25870 $ & $  -0.00535 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.68948 $ & $   0.00729 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.24693 $ & $   0.00504 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.53963 $ & $   0.00943 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.40152 $ & $   0.01480 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.69279 $ & $  -0.00669 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.26256 $ & $   0.00308 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.53059 $ & $  -0.01772 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.54293 $ & $  -0.00010 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.25214 $ & $  -0.00547 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.26605 $ & $   0.01919 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.69776 $ & $  -0.00017 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.40691 $ & $  -0.02398 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.53396 $ & $   0.00245 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.25599 $ & $   0.00882 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.54797 $ & $   0.00465 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.70111 $ & $  -0.00762 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.53728 $ & $   0.00080 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.41034 $ & $  -0.01131 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.27103 $ & $  -0.01010 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.25949 $ & $   0.01445 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.55162 $ & $   0.00372 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.54065 $ & $  -0.00192 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.70474 $ & $   0.00257 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.41383 $ & $  -0.00241 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.27451 $ & $   0.01342 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.55497 $ & $  -0.00116 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.26494 $ & $  -0.00405 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.27796 $ & $   0.00656 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.41907 $ & $  -0.00435 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.26844 $ & $  -0.01350 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.55972 $ & $  -0.00812 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.28347 $ & $   0.00687 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.42293 $ & $  -0.00210 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.27193 $ & $  -0.00015 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.56305 $ & $   0.00962 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.42642 $ & $  -0.00445 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.28727 $ & $   0.00029 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.56636 $ & $  -0.00847 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.27723 $ & $   0.00325 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.29072 $ & $  -0.01436 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.57113 $ & $   0.00760 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.28108 $ & $   0.00622 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.29605 $ & $   0.00060 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.57481 $ & $  -0.00486 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.87827 $ & $  -0.01125 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.01795 $ & $   0.01461 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.28451 $ & $  -0.00323 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.29948 $ & $   0.00461 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.57816 $ & $   0.00757 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.02158 $ & $  -0.00412 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.88367 $ & $  -0.00225 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.29042 $ & $   0.00080 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.30292 $ & $  -0.00034 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.02526 $ & $  -0.01256 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.58280 $ & $   0.00753 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.88716 $ & $   0.01022 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.29387 $ & $   0.00516 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.02878 $ & $  -0.00555 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.58615 $ & $   0.00296 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.30788 $ & $  -0.00452 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.89056 $ & $   0.00889 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.58945 $ & $  -0.01472 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.03226 $ & $  -0.00855 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.31169 $ & $   0.00493 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.89401 $ & $   0.00483 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.03575 $ & $   0.00298 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.31519 $ & $  -0.00414 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.89745 $ & $  -0.00504 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.59414 $ & $  -0.00115 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.03964 $ & $  -0.00486 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.59784 $ & $  -0.01109 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.30713 $ & $   0.00006 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.32064 $ & $  -0.00753 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.04316 $ & $  -0.01565 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.60120 $ & $  -0.00438 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.31065 $ & $   0.00226 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.32412 $ & $  -0.00046 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.04663 $ & $   0.00118 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.46510 $ & $   0.00428 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.45299 $ & $   0.00136 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.31414 $ & $  -0.00378 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.60613 $ & $   0.00112 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.05013 $ & $   0.00264 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.46846 $ & $   0.00003 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.45635 $ & $  -0.01222 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.60947 $ & $  -0.00714 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.31929 $ & $   0.00135 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.05371 $ & $  -0.02003 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.47176 $ & $  -0.00142 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.45964 $ & $   0.00945 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.61283 $ & $   0.00491 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.32278 $ & $  -0.00930 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.05720 $ & $   0.01648 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.48842 $ & $  -0.00329 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.33704 $ & $  -0.00043 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.47668 $ & $   0.01408 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.46447 $ & $  -0.00509 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.32665 $ & $   0.00208 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.61776 $ & $   0.00089 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.06107 $ & $   0.00778 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.49182 $ & $  -0.00542 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.47998 $ & $   0.00538 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.46776 $ & $   0.00253 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.62145 $ & $   0.01493 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.06451 $ & $  -0.00896 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.49522 $ & $  -0.00107 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.33176 $ & $  -0.00520 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.47144 $ & $  -0.00984 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.62484 $ & $   0.01035 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.06795 $ & $   0.00864 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.33527 $ & $   0.01029 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.50032 $ & $  -0.00505 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.48850 $ & $  -0.00227 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.47630 $ & $   0.00558 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.07139 $ & $   0.01095 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.62960 $ & $   0.00204 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.33876 $ & $   0.00607 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.50371 $ & $  -0.01556 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.49180 $ & $   0.00559 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.47963 $ & $  -0.01019 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.63293 $ & $  -0.00172 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.49515 $ & $   0.00191 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.50748 $ & $   0.00207 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.48292 $ & $  -0.00100 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.34409 $ & $  -0.00373 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.63628 $ & $  -0.00330 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.34794 $ & $   0.00987 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.49984 $ & $   0.00629 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.65159 $ & $  -0.00269 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.48783 $ & $   0.01031 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.51260 $ & $  -0.00985 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.64116 $ & $  -0.00459 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.35139 $ & $  -0.00399 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.50313 $ & $   0.00679 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.65490 $ & $  -0.00993 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.49118 $ & $  -0.00772 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.51595 $ & $  -0.01183 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.65826 $ & $   0.00036 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.51929 $ & $  -0.01475 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.50697 $ & $   0.00828 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.35647 $ & $   0.00266 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.66300 $ & $   0.00024 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.51156 $ & $   0.02243 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.35998 $ & $  -0.02006 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.37273 $ & $   0.00490 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.52440 $ & $   0.00009 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.66632 $ & $   0.00195 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.51487 $ & $  -0.00055 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.52776 $ & $  -0.01408 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.37654 $ & $  -0.00894 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.51817 $ & $   0.00780 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.23961 $ & $  -0.00545 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.67000 $ & $  -0.00256 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.53148 $ & $  -0.00292 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.38001 $ & $   0.00591 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.24309 $ & $  -0.00170 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.67469 $ & $   0.01285 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.53659 $ & $  -0.00267 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.38513 $ & $   0.00061 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.24657 $ & $   0.01439 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.67799 $ & $   0.00617 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.52648 $ & $   0.00797 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.54000 $ & $   0.01282 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.38893 $ & $   0.00473 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.68133 $ & $  -0.00811 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.53010 $ & $   0.00023 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.23926 $ & $  -0.00943 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.25238 $ & $   0.01389 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.54347 $ & $  -0.00997 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.39241 $ & $   0.00889 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.68610 $ & $  -0.00317 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.25620 $ & $  -0.01055 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.53491 $ & $  -0.01248 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.54844 $ & $  -0.01411 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.39793 $ & $  -0.01014 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.68940 $ & $  -0.00603 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.53819 $ & $   0.00591 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.25963 $ & $  -0.00087 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.55181 $ & $   0.01064 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.52765 $ & $  -0.01340 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.40141 $ & $  -0.00542 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.69307 $ & $  -0.01379 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.54175 $ & $   0.01331 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.53102 $ & $  -0.00188 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.55584 $ & $  -0.00852 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.26541 $ & $  -0.01447 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.40490 $ & $   0.02101 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.69787 $ & $   0.01117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.54636 $ & $   0.01221 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.53437 $ & $  -0.00192 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.26883 $ & $  -0.00126 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.56063 $ & $   0.00066 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.70121 $ & $   0.01467 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.54967 $ & $  -0.00910 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.41035 $ & $  -0.00323 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.27225 $ & $   0.00479 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.56406 $ & $  -0.00774 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.70455 $ & $   0.00352 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.55329 $ & $  -0.00139 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.41420 $ & $   0.01100 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.56746 $ & $  -0.00093 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.27804 $ & $  -0.01381 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.41770 $ & $   0.00102 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.70924 $ & $  -0.00699 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.55807 $ & $  -0.00444 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.57264 $ & $  -0.00050 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.28183 $ & $  -0.00362 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.71255 $ & $  -0.00615 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.56143 $ & $   0.00264 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.42320 $ & $   0.00176 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.57605 $ & $  -0.02815 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.28526 $ & $   0.00391 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.55197 $ & $   0.00323 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.71622 $ & $  -0.00248 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.56476 $ & $   0.00790 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.57981 $ & $  -0.00464 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.55531 $ & $   0.00490 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.72087 $ & $   0.00030 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.56940 $ & $  -0.00231 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.43030 $ & $   0.00641 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.29118 $ & $  -0.00904 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.72421 $ & $  -0.00002 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.58493 $ & $  -0.00992 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.57274 $ & $   0.00187 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.29461 $ & $  -0.00057 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.43549 $ & $   0.00232 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.72756 $ & $   0.01532 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.58828 $ & $  -0.00293 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.57635 $ & $   0.00554 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.29802 $ & $  -0.00048 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.43936 $ & $  -0.01736 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.59171 $ & $   0.00013 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.58110 $ & $  -0.00763 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.44280 $ & $   0.00723 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.30382 $ & $   0.00108 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.59637 $ & $   0.00260 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.58445 $ & $  -0.00942 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.30766 $ & $   0.00643 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.59972 $ & $   0.01091 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.58781 $ & $   0.00575 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.44879 $ & $  -0.00341 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.31109 $ & $   0.00635 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.60344 $ & $  -0.00328 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.59246 $ & $  -0.00202 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.31701 $ & $   0.00664 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.60813 $ & $  -0.00758 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.59582 $ & $  -0.00358 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.32043 $ & $   0.00531 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.61148 $ & $  -0.00472 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.59951 $ & $  -0.00225 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.32385 $ & $  -0.00518 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.61488 $ & $  -0.00209 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.60457 $ & $   0.01383 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.31603 $ & $   0.01742 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.62024 $ & $  -0.00633 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.60793 $ & $   0.00232 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.32964 $ & $  -0.00401 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.31984 $ & $  -0.00109 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.62359 $ & $  -0.00550 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.61128 $ & $   0.00247 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.33343 $ & $  -0.00683 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.47368 $ & $   0.00002 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.32334 $ & $  -0.00017 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.62760 $ & $  -0.01447 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.33691 $ & $   0.00752 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.61603 $ & $   0.00587 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.47738 $ & $   0.00742 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.61932 $ & $   0.00655 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.32853 $ & $  -0.01013 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.63241 $ & $  -0.00090 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.48107 $ & $  -0.00315 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.34284 $ & $   0.00697 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.49597 $ & $   0.00969 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.62301 $ & $  -0.00472 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.33231 $ & $  -0.01744 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.63582 $ & $  -0.00970 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.34626 $ & $  -0.01738 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.48664 $ & $  -0.00105 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.49940 $ & $  -0.00478 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.33577 $ & $   0.00907 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.63929 $ & $   0.00104 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.62764 $ & $   0.00401 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.34973 $ & $   0.00237 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.49026 $ & $   0.00040 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.50283 $ & $   0.00665 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.63094 $ & $   0.01154 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.34074 $ & $   0.00405 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.64407 $ & $   0.00583 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.49357 $ & $   0.00119 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.35560 $ & $  -0.00055 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.63428 $ & $   0.01235 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.50799 $ & $   0.00587 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.64743 $ & $  -0.00610 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.34423 $ & $  -0.00083 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.52238 $ & $   0.01185 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.49829 $ & $   0.00928 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.35945 $ & $   0.01245 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.51135 $ & $   0.00510 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.34768 $ & $   0.00257 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.65120 $ & $   0.00315 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.63893 $ & $  -0.00603 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.52579 $ & $   0.00653 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.50168 $ & $  -0.00196 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.36291 $ & $   0.01719 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.51512 $ & $  -0.00536 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.64230 $ & $  -0.00887 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.65606 $ & $  -0.00530 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.52920 $ & $   0.00005 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.35291 $ & $  -0.00827 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.50506 $ & $  -0.00792 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.64595 $ & $   0.00549 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.51996 $ & $   0.00633 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.65939 $ & $  -0.00427 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.36890 $ & $   0.01020 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.35674 $ & $   0.00723 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.53432 $ & $   0.00698 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.50987 $ & $   0.00827 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.52338 $ & $   0.00298 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.66279 $ & $  -0.01434 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.65071 $ & $  -0.00118 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.37237 $ & $  -0.01238 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.36022 $ & $   0.00182 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.51350 $ & $   0.00728 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.52678 $ & $  -0.01654 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.65405 $ & $   0.00965 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.37589 $ & $   0.01548 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.66763 $ & $   0.00108 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.51680 $ & $   0.02418 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.22651 $ & $   0.00664 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.36609 $ & $  -0.02937 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.65741 $ & $   0.00155 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.67104 $ & $  -0.01304 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.53171 $ & $   0.00725 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.36958 $ & $   0.00240 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.23030 $ & $  -0.00156 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.52157 $ & $   0.00237 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.53513 $ & $  -0.01011 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.66231 $ & $  -0.00422 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.67480 $ & $   0.00176 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.37300 $ & $  -0.02851 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.23378 $ & $  -0.01088 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.66565 $ & $   0.01081 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.53894 $ & $  -0.00651 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.67957 $ & $   0.00165 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.37793 $ & $   0.00761 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.23951 $ & $  -0.01225 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.68298 $ & $  -0.00311 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.54397 $ & $   0.00807 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.38178 $ & $   0.00025 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.24331 $ & $   0.00512 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.68639 $ & $   0.00140 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.54733 $ & $   0.01382 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.38526 $ & $  -0.01019 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.24675 $ & $   0.00379 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.55070 $ & $  -0.00118 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.69107 $ & $  -0.00507 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.25174 $ & $   0.00775 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.69442 $ & $  -0.00574 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.55574 $ & $  -0.00661 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.25518 $ & $  -0.00168 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.69821 $ & $   0.00680 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.55909 $ & $   0.00580 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.25862 $ & $   0.00893 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.56291 $ & $  -0.00116 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.70320 $ & $  -0.00478 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.26369 $ & $  -0.00663 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.70684 $ & $   0.00506 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.56780 $ & $   0.00736 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.26750 $ & $  -0.00339 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.71026 $ & $  -0.00123 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.57118 $ & $  -0.00397 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.27097 $ & $   0.00513 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.57454 $ & $  -0.00407 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.29624 $ & $  -0.00954 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.71500 $ & $   0.01917 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.30004 $ & $   0.00599 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.71838 $ & $  -0.00070 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.27605 $ & $  -0.00501 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.57969 $ & $  -0.00219 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.30350 $ & $   0.00624 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.27947 $ & $   0.00140 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.72214 $ & $   0.00774 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.58305 $ & $  -0.00019 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.29423 $ & $   0.00448 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.28296 $ & $   0.00980 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.58688 $ & $   0.00737 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.86582 $ & $  -0.00473 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.30853 $ & $  -0.00064 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.72684 $ & $  -0.00203 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.84198 $ & $  -0.00029 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.73021 $ & $   0.01301 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.29996 $ & $  -0.00210 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.31234 $ & $  -0.01112 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.84543 $ & $   0.01020 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.28841 $ & $   0.01866 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.59183 $ & $   0.00164 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.87110 $ & $   0.02093 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.73357 $ & $  -0.00037 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.30337 $ & $  -0.00057 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.31575 $ & $  -0.00950 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.84891 $ & $   0.00538 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.59528 $ & $  -0.00808 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.29224 $ & $  -0.00584 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.87458 $ & $   0.00798 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.30678 $ & $  -0.01149 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.59863 $ & $  -0.01195 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.29572 $ & $  -0.00301 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.73840 $ & $  -0.00332 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.87802 $ & $   0.01300 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.85375 $ & $  -0.00266 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.74178 $ & $  -0.00403 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.88146 $ & $   0.01782 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.61528 $ & $   0.00224 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.85723 $ & $  -0.00504 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.60350 $ & $   0.00144 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.30093 $ & $   0.00191 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.28947 $ & $  -0.00849 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.74554 $ & $   0.00688 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.88492 $ & $  -0.00620 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.61865 $ & $  -0.00941 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.32810 $ & $  -0.00589 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.60696 $ & $  -0.00294 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.86100 $ & $   0.00323 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.30440 $ & $   0.00444 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.29295 $ & $   0.00294 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.62202 $ & $  -0.00830 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.88877 $ & $   0.00622 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.61074 $ & $   0.00106 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.75028 $ & $  -0.00602 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.30787 $ & $  -0.00589 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.29643 $ & $  -0.00822 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.86689 $ & $  -0.01090 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.89218 $ & $  -0.00028 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.75367 $ & $  -0.00798 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.62688 $ & $   0.00114 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.61571 $ & $  -0.00805 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.87029 $ & $  -0.00743 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.31297 $ & $  -0.00003 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.89562 $ & $   0.01348 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.30192 $ & $   0.00642 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.75708 $ & $   0.00324 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.63025 $ & $  -0.00822 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.61908 $ & $   0.00954 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.87370 $ & $   0.00304 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.31684 $ & $  -0.00176 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.46852 $ & $  -0.00296 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.89909 $ & $  -0.02569 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.30573 $ & $  -0.00140 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.63400 $ & $  -0.00736 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.62264 $ & $  -0.00269 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.32033 $ & $   0.00158 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.47201 $ & $  -0.01141 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.90253 $ & $  -0.01738 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.30915 $ & $  -0.00104 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.46132 $ & $   0.00850 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.63880 $ & $   0.00579 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.47551 $ & $  -0.00513 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.90597 $ & $  -0.00558 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.62753 $ & $   0.00432 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.46467 $ & $   0.00557 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.32594 $ & $   0.00116 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.64217 $ & $   0.00151 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.31441 $ & $   0.00717 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.47871 $ & $   0.00067 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.63089 $ & $  -0.00466 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.90997 $ & $   0.00883 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.46818 $ & $  -0.00616 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.32943 $ & $   0.01841 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.64554 $ & $   0.00177 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.31786 $ & $  -0.00615 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.48209 $ & $   0.00240 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.63464 $ & $   0.00353 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.62302 $ & $   0.00319 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.33291 $ & $   0.00181 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.32133 $ & $  -0.00085 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.48539 $ & $  -0.00419 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.47316 $ & $   0.00276 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.65029 $ & $  -0.01004 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.62634 $ & $   0.00153 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.63964 $ & $  -0.00618 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.47646 $ & $   0.00242 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.49019 $ & $  -0.00695 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.64307 $ & $  -0.00033 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.48009 $ & $  -0.00635 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.49351 $ & $   0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.34198 $ & $   0.01724 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.64652 $ & $   0.00942 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.34547 $ & $  -0.01193 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.48495 $ & $   0.00029 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.65156 $ & $  -0.00292 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.48833 $ & $   0.00326 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.50211 $ & $  -0.00524 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.35055 $ & $  -0.00893 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.65501 $ & $   0.00577 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.49168 $ & $   0.00232 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.50548 $ & $   0.00384 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.35403 $ & $   0.00232 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.36708 $ & $  -0.01161 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.65888 $ & $  -0.00678 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.50879 $ & $   0.00677 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.49659 $ & $   0.00657 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.35747 $ & $   0.00256 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.37239 $ & $  -0.00041 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.50000 $ & $  -0.00086 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.66432 $ & $   0.01172 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.51387 $ & $   0.00821 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.36350 $ & $  -0.00449 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.37639 $ & $   0.00926 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.50369 $ & $   0.00386 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.66775 $ & $  -0.00222 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.21370 $ & $   0.00063 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.51718 $ & $  -0.00209 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.36738 $ & $  -0.00291 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.37985 $ & $   0.00544 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.67116 $ & $  -0.00413 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.65910 $ & $   0.00233 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.21746 $ & $   0.00154 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.52080 $ & $   0.00138 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.50859 $ & $  -0.00199 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.23099 $ & $   0.00732 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.66247 $ & $  -0.01484 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.38476 $ & $   0.00955 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.22087 $ & $  -0.00278 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.51195 $ & $   0.00447 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.67609 $ & $   0.00027 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.23480 $ & $   0.00296 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.52595 $ & $   0.00246 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.66583 $ & $   0.00824 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.38820 $ & $   0.00875 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.51525 $ & $  -0.00814 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.37605 $ & $  -0.00338 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.67991 $ & $  -0.00577 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.52931 $ & $   0.00241 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.23833 $ & $   0.00509 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.22617 $ & $  -0.00828 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.67049 $ & $  -0.01341 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.37954 $ & $  -0.00222 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.68331 $ & $   0.00482 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.52004 $ & $   0.00080 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.53266 $ & $   0.01282 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.22992 $ & $   0.00929 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.96479 $ & $   0.00492 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.67386 $ & $  -0.01587 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.38303 $ & $  -0.00353 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.24424 $ & $   0.00437 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.52336 $ & $  -0.00195 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.68819 $ & $   0.00260 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.23338 $ & $  -0.00535 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.53739 $ & $   0.00001 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.96824 $ & $   0.00823 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.67756 $ & $  -0.01183 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.24807 $ & $  -0.00091 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.52703 $ & $   0.00725 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.38824 $ & $  -0.00239 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.69163 $ & $   0.00614 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.54069 $ & $  -0.00838 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.97165 $ & $   0.00421 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.23860 $ & $  -0.00105 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.25154 $ & $   0.00737 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.68233 $ & $  -0.01374 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.69500 $ & $   0.00676 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.39211 $ & $  -0.00848 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.53197 $ & $  -0.00490 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.54431 $ & $   0.00549 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.97514 $ & $   0.00396 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.24207 $ & $   0.02049 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.68568 $ & $  -0.00335 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.39560 $ & $  -0.00564 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.53527 $ & $   0.00412 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.25702 $ & $  -0.00652 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.97860 $ & $   0.00055 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.69993 $ & $   0.00288 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.24553 $ & $  -0.00758 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.54920 $ & $  -0.00592 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.68906 $ & $   0.00464 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.53863 $ & $   0.00210 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.26047 $ & $   0.00792 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.70375 $ & $   0.01252 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.98249 $ & $  -0.00533 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.40073 $ & $  -0.00461 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.55256 $ & $   0.00575 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.25046 $ & $  -0.02116 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.26388 $ & $  -0.01455 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.71916 $ & $  -0.00536 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.70719 $ & $   0.00083 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.54329 $ & $   0.00347 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.98595 $ & $  -0.00126 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.40421 $ & $   0.00357 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.55591 $ & $   0.00155 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.25426 $ & $  -0.00627 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.72253 $ & $   0.00672 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.54660 $ & $  -0.01141 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.98946 $ & $   0.00254 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.40769 $ & $  -0.00782 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.26895 $ & $  -0.00863 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.71211 $ & $  -0.00099 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.56046 $ & $  -0.00645 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.25771 $ & $  -0.00966 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.15596 $ & $  -0.00373 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.72595 $ & $  -0.00335 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.99292 $ & $   0.00967 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.55027 $ & $   0.00829 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.56377 $ & $  -0.00021 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.27280 $ & $  -0.00382 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.71555 $ & $  -0.01454 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.16012 $ & $   0.00885 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.99662 $ & $   0.00362 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.26300 $ & $   0.01114 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.73087 $ & $  -0.00091 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.27626 $ & $  -0.00179 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.71897 $ & $  -0.00659 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.56740 $ & $  -0.00524 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.55536 $ & $  -0.01001 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.16367 $ & $  -0.00025 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.00001 $ & $  -0.00483 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.26644 $ & $   0.00829 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.73431 $ & $   0.00573 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.57071 $ & $  -0.01040 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.55866 $ & $  -0.00732 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.72411 $ & $   0.00241 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.28184 $ & $  -0.01112 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.16718 $ & $  -0.00538 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.26991 $ & $   0.00377 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.00408 $ & $  -0.00707 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.57408 $ & $  -0.00479 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.73812 $ & $  -0.00351 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.56200 $ & $   0.00584 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.72789 $ & $  -0.00927 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.28534 $ & $  -0.00121 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.17066 $ & $   0.00043 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.00756 $ & $   0.00147 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.57738 $ & $  -0.00868 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.27504 $ & $  -0.00030 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.74302 $ & $   0.00215 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.56683 $ & $  -0.00225 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.28880 $ & $  -0.00533 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.73146 $ & $   0.00102 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.17416 $ & $   0.00061 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.01109 $ & $   0.00684 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.27880 $ & $   0.00223 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.58218 $ & $   0.00430 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.57019 $ & $  -0.00197 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.74651 $ & $  -0.01388 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.87378 $ & $  -0.00891 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.17769 $ & $  -0.00903 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.01456 $ & $  -0.00306 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.73655 $ & $   0.00379 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.29410 $ & $  -0.01027 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.58557 $ & $   0.00169 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.28227 $ & $  -0.00165 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.74993 $ & $   0.00592 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.57386 $ & $   0.00501 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.18155 $ & $  -0.01012 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.01805 $ & $  -0.00738 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.87906 $ & $  -0.00332 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.73993 $ & $   0.00214 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.29792 $ & $   0.00836 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.58929 $ & $  -0.00424 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.18507 $ & $   0.00348 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.28746 $ & $  -0.00630 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.75479 $ & $  -0.00549 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.57882 $ & $   0.00029 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.02157 $ & $  -0.00572 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.88252 $ & $  -0.00952 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.74334 $ & $   0.00675 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.30140 $ & $   0.00685 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.59403 $ & $   0.00187 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.75816 $ & $  -0.00232 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.29093 $ & $  -0.01211 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.18858 $ & $  -0.00842 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.58222 $ & $  -0.01182 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.88597 $ & $   0.00438 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.02545 $ & $   0.00241 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.74818 $ & $  -0.00234 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.59745 $ & $  -0.00048 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.30669 $ & $  -0.00184 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.29440 $ & $   0.01092 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.19204 $ & $  -0.00579 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.58558 $ & $   0.00643 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.76195 $ & $  -0.00646 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.88944 $ & $   0.00758 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.02896 $ & $  -0.00717 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.75194 $ & $   0.00078 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.60074 $ & $  -0.00647 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.31011 $ & $   0.00994 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.19551 $ & $   0.01770 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.89284 $ & $   0.00336 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.59040 $ & $  -0.00306 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.76673 $ & $  -0.00992 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.29971 $ & $   0.00779 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.03346 $ & $   0.00700 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.75537 $ & $  -0.00485 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.60408 $ & $   0.00608 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.31356 $ & $   0.00079 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.19899 $ & $  -0.01504 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.89667 $ & $  -0.00199 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.59374 $ & $   0.01464 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.77014 $ & $  -0.00076 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.30347 $ & $  -0.01211 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.60738 $ & $   0.00665 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.03792 $ & $  -0.00683 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.76021 $ & $  -0.00198 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.20291 $ & $   0.00038 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.90010 $ & $   0.00121 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.77350 $ & $  -0.00110 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.59743 $ & $  -0.00332 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.30694 $ & $   0.00078 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.31928 $ & $  -0.00351 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.61105 $ & $  -0.00114 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.04167 $ & $  -0.00323 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.76365 $ & $  -0.00058 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.20635 $ & $  -0.00794 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.90355 $ & $  -0.01213 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.32308 $ & $  -0.01773 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.77831 $ & $  -0.00182 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.60213 $ & $  -0.00362 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.04513 $ & $   0.00136 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.76703 $ & $   0.00905 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.31215 $ & $  -0.00726 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.20978 $ & $   0.00233 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.90695 $ & $  -0.00835 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.61621 $ & $  -0.00124 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.32649 $ & $  -0.00686 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.78174 $ & $   0.00008 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.60549 $ & $   0.00435 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.45418 $ & $  -0.00090 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.04896 $ & $  -0.00710 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.21325 $ & $   0.00767 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.31563 $ & $  -0.01710 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.91040 $ & $   0.00210 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.77181 $ & $  -0.00580 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.60885 $ & $  -0.01723 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.78555 $ & $  -0.01247 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.45804 $ & $   0.00358 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.05240 $ & $  -0.00204 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.21668 $ & $  -0.00024 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.31911 $ & $   0.00082 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.33187 $ & $  -0.00800 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.91387 $ & $  -0.00935 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.77563 $ & $   0.00794 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.48497 $ & $  -0.00398 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.05586 $ & $   0.00325 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.22030 $ & $   0.00713 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.46202 $ & $   0.01103 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.61402 $ & $  -0.00103 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.33535 $ & $   0.00179 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.79035 $ & $  -0.00068 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.91770 $ & $   0.01308 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.77905 $ & $   0.01227 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.32417 $ & $   0.00086 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.48866 $ & $  -0.00970 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.61738 $ & $  -0.00060 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.79379 $ & $  -0.00192 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.33881 $ & $  -0.00855 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.22413 $ & $   0.00495 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.92117 $ & $  -0.00973 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.32799 $ & $  -0.01138 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.49230 $ & $   0.00098 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.46817 $ & $   0.00208 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.22754 $ & $   0.00850 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.79721 $ & $  -0.00553 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.62101 $ & $   0.00104 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.92460 $ & $   0.00334 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.33147 $ & $   0.00054 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.34405 $ & $  -0.00449 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.47256 $ & $   0.00452 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.23100 $ & $   0.00335 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.92804 $ & $   0.01181 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.49826 $ & $   0.00259 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.80205 $ & $  -0.00797 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.62614 $ & $  -0.00729 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.34788 $ & $   0.00025 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.33671 $ & $   0.00741 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.23452 $ & $   0.00069 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.47639 $ & $   0.00709 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.93144 $ & $  -0.00452 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.50204 $ & $   0.00134 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.80546 $ & $  -0.00608 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.35134 $ & $  -0.00875 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.34015 $ & $   0.00080 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.23797 $ & $  -0.00339 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.93484 $ & $  -0.01547 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.50547 $ & $  -0.00032 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.80928 $ & $   0.00258 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.48292 $ & $  -0.00009 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.34362 $ & $  -0.00092 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.24144 $ & $  -0.00174 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.35637 $ & $  -0.00103 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.93863 $ & $   0.00635 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.51046 $ & $   0.00684 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.81409 $ & $  -0.00211 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.35983 $ & $   0.00657 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.48690 $ & $   0.00124 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.24528 $ & $   0.00491 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.94209 $ & $  -0.00553 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.51383 $ & $  -0.00082 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.81746 $ & $   0.00891 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.36330 $ & $   0.00488 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.24876 $ & $  -0.01078 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.94549 $ & $   0.00442 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.49072 $ & $  -0.00837 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.51731 $ & $  -0.00786 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.82088 $ & $  -0.00310 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.25218 $ & $  -0.00788 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.94894 $ & $  -0.01110 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.21629 $ & $   0.00004 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.95234 $ & $   0.00546 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.37053 $ & $  -0.00159 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.52233 $ & $  -0.01168 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.82579 $ & $  -0.00222 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.49843 $ & $   0.00210 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.21977 $ & $   0.00324 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.95580 $ & $   0.00571 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.25926 $ & $  -0.00443 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.82923 $ & $  -0.00487 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.52630 $ & $   0.00310 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.37473 $ & $  -0.00991 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.22321 $ & $  -0.01027 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.50242 $ & $  -0.00677 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.26270 $ & $  -0.00321 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.83304 $ & $   0.01533 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.52974 $ & $  -0.00427 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.37820 $ & $   0.00147 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.50626 $ & $   0.01145 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.22858 $ & $   0.00415 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.26654 $ & $  -0.00927 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.83777 $ & $  -0.00264 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.53546 $ & $  -0.01047 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.23243 $ & $  -0.00569 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.38409 $ & $   0.00169 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.96657 $ & $   0.00945 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.26997 $ & $   0.00281 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.51267 $ & $  -0.00045 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.84120 $ & $  -0.00745 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.53905 $ & $  -0.00783 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.38755 $ & $  -0.00153 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.23592 $ & $   0.00066 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.97002 $ & $   0.00681 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.84462 $ & $  -0.00717 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.51711 $ & $   0.00197 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.39096 $ & $  -0.00031 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.54271 $ & $  -0.00260 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.97351 $ & $   0.00835 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.24142 $ & $  -0.00488 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.52084 $ & $  -0.00595 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.84956 $ & $   0.00854 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.97691 $ & $  -0.00946 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.54798 $ & $   0.00499 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.24491 $ & $   0.00997 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.39660 $ & $   0.00363 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.85296 $ & $  -0.00191 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.98088 $ & $  -0.00766 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.24837 $ & $   0.00325 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.55184 $ & $   0.00449 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.40044 $ & $   0.00192 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.52831 $ & $  -0.00190 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.85677 $ & $  -0.01106 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.98439 $ & $  -0.01161 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.55522 $ & $  -0.00690 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.40390 $ & $   0.01415 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.53204 $ & $  -0.00985 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.25407 $ & $  -0.00174 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.98779 $ & $   0.00159 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.86169 $ & $   0.00267 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.56067 $ & $  -0.01730 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.53607 $ & $   0.00764 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.25786 $ & $  -0.00464 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.40988 $ & $   0.00335 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.86511 $ & $   0.00009 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.56412 $ & $  -0.01622 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.26133 $ & $   0.01245 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.54013 $ & $   0.00982 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.71646 $ & $   0.00300 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.14319 $ & $   0.00244 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.87695 $ & $   0.00373 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.99676 $ & $   0.00585 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.41483 $ & $   0.01116 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.28784 $ & $  -0.00216 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.88236 $ & $   0.01549 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.14893 $ & $  -0.00081 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.86679 $ & $  -0.00832 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.71566 $ & $   0.00444 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.26449 $ & $   0.00841 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.87132 $ & $  -0.00577 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.71986 $ & $  -0.00008 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.14661 $ & $   0.00209 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.54470 $ & $  -0.00669 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.00003 $ & $  -0.00374 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.41823 $ & $   0.00918 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.88180 $ & $   0.00180 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.15255 $ & $  -0.00974 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.87028 $ & $  -0.00603 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.26787 $ & $   0.01690 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.29269 $ & $  -0.00123 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.87469 $ & $  -0.00770 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.72326 $ & $  -0.00106 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.15036 $ & $   0.00694 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.54799 $ & $  -0.00085 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.00338 $ & $   0.01057 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.42163 $ & $   0.00740 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.15587 $ & $  -0.01654 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.87373 $ & $   0.00927 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.29610 $ & $  -0.00240 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.87846 $ & $   0.00006 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.15378 $ & $   0.00531 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.55124 $ & $   0.00815 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.27280 $ & $  -0.00395 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.72787 $ & $  -0.00416 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.00677 $ & $   0.00398 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.72441 $ & $  -0.00106 $ & $   0.00893 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.15913 $ & $  -0.00891 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.42645 $ & $   0.01478 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.29982 $ & $   0.00871 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.15715 $ & $   0.00847 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.87856 $ & $  -0.00795 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.27620 $ & $  -0.01535 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.73129 $ & $   0.01469 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.01014 $ & $  -0.00689 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.72786 $ & $  -0.01723 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.88341 $ & $  -0.00759 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.16242 $ & $  -0.00317 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.55587 $ & $  -0.00356 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.42986 $ & $   0.02315 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.16057 $ & $   0.00774 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.74674 $ & $   0.00465 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.88241 $ & $   0.00299 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.30473 $ & $  -0.00743 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.73510 $ & $  -0.00338 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.28013 $ & $   0.00311 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.88682 $ & $  -0.00102 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.01390 $ & $  -0.00514 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.16574 $ & $   0.02177 $ & $   0.00949 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.55918 $ & $   0.01037 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.72343 $ & $  -0.00331 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.73276 $ & $  -0.02016 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.43363 $ & $  -0.00529 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.16398 $ & $  -0.00235 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.75014 $ & $  -0.00182 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.88587 $ & $  -0.00891 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.30814 $ & $  -0.00483 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.89022 $ & $  -0.01358 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.01724 $ & $   0.00092 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.16907 $ & $   0.00187 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.72674 $ & $  -0.00084 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.56281 $ & $  -0.00874 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.28498 $ & $   0.01027 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.73620 $ & $   0.00513 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.74004 $ & $   0.00428 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.16771 $ & $   0.00341 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.75354 $ & $  -0.01311 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.31152 $ & $   0.00721 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.02058 $ & $   0.01197 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.17232 $ & $  -0.00401 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.43872 $ & $  -0.01086 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.73002 $ & $  -0.00535 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.89086 $ & $  -0.00080 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.28838 $ & $   0.01381 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.73964 $ & $   0.00562 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.74345 $ & $  -0.00700 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.56762 $ & $   0.01335 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.17111 $ & $  -0.00411 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.59305 $ & $   0.00409 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.02387 $ & $   0.01876 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.44211 $ & $   0.00677 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.17597 $ & $   0.00086 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.75867 $ & $  -0.00742 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.89430 $ & $  -0.00820 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.31636 $ & $   0.00054 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.29173 $ & $  -0.01024 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.74686 $ & $   0.01258 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.73474 $ & $  -0.00024 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.57094 $ & $  -0.00029 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.59657 $ & $   0.02337 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.02723 $ & $  -0.00314 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.74490 $ & $  -0.01141 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.44547 $ & $  -0.00464 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.17928 $ & $  -0.00586 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.76201 $ & $   0.01940 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.89773 $ & $  -0.01934 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.31974 $ & $   0.00759 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.73807 $ & $   0.01381 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.57420 $ & $  -0.00463 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.75151 $ & $  -0.00550 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.03061 $ & $  -0.00441 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.74832 $ & $  -0.02625 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.60048 $ & $   0.00226 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.18254 $ & $  -0.00188 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.76538 $ & $   0.02343 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.32346 $ & $   0.00246 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.45077 $ & $  -0.00138 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.75489 $ & $  -0.00550 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.57880 $ & $   0.00619 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.30030 $ & $  -0.00770 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.03401 $ & $   0.00392 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.18584 $ & $   0.00494 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.75180 $ & $  -0.00441 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.45453 $ & $   0.00291 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.60673 $ & $   0.00475 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.58211 $ & $   0.00733 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.75866 $ & $   0.00491 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.04981 $ & $   0.00661 $ & $   0.00954 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.18915 $ & $  -0.02168 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.32857 $ & $   0.00539 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.03772 $ & $  -0.00763 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.30408 $ & $  -0.00969 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.75664 $ & $  -0.02061 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.45788 $ & $   0.00117 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.77360 $ & $  -0.00570 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.61008 $ & $  -0.00116 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.33197 $ & $  -0.00445 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.04111 $ & $   0.00230 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.76342 $ & $  -0.00582 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.30890 $ & $   0.01236 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.76011 $ & $   0.00514 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.77278 $ & $  -0.00620 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.77693 $ & $  -0.00967 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.61363 $ & $  -0.01193 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.33532 $ & $  -0.00791 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.04447 $ & $   0.00508 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.76681 $ & $   0.00235 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.31224 $ & $  -0.00357 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.77623 $ & $   0.01800 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.76394 $ & $   0.01312 $ & $   0.00964 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.04785 $ & $  -0.00655 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.77021 $ & $   0.00839 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.34013 $ & $  -0.01352 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.31559 $ & $   0.00905 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55684.46393 $ & $   0.00506 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.77966 $ & $  -0.02130 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.61948 $ & $  -0.00153 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.76872 $ & $  -0.03601 $ & $   0.00977 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.05123 $ & $   0.00847 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.78550 $ & $   0.00259 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.34351 $ & $   0.00205 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55684.46740 $ & $  -0.00660 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.62316 $ & $   0.02536 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.77499 $ & $  -0.00164 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.32047 $ & $  -0.01000 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.05460 $ & $  -0.00511 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.78466 $ & $  -0.00071 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.78889 $ & $  -0.01449 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.34731 $ & $   0.01515 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55684.47086 $ & $  -0.00272 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.62643 $ & $   0.00158 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.77834 $ & $  -0.00693 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.32394 $ & $   0.01057 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.05796 $ & $  -0.00259 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.77559 $ & $  -0.01482 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.78806 $ & $   0.00035 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.79382 $ & $  -0.01303 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.78211 $ & $   0.00215 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.35218 $ & $   0.00544 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.32775 $ & $   0.01870 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55684.47565 $ & $   0.00819 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.79148 $ & $   0.00839 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.06167 $ & $   0.00280 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.78056 $ & $  -0.00129 $ & $   0.00981 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.79718 $ & $   0.01002 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.35551 $ & $  -0.02138 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55684.47906 $ & $  -0.01377 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.63458 $ & $  -0.01562 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.06506 $ & $  -0.00082 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.78702 $ & $  -0.00785 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.33277 $ & $  -0.00208 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.79636 $ & $   0.01001 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.07914 $ & $  -0.00694 $ & $   0.01131 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.78439 $ & $  -0.00401 $ & $   0.01044 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.80051 $ & $  -0.02448 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.35890 $ & $   0.00507 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.63784 $ & $   0.01214 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.06849 $ & $   0.00126 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55684.48293 $ & $   0.00349 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.79036 $ & $   0.00221 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.79982 $ & $   0.00310 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.08232 $ & $  -0.00523 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.78783 $ & $  -0.00214 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.80564 $ & $   0.00416 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.79375 $ & $  -0.01586 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.64253 $ & $  -0.00541 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.36392 $ & $   0.00584 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.08573 $ & $   0.01860 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.80365 $ & $   0.00522 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.79268 $ & $   0.00968 $ & $   0.01064 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.07516 $ & $  -0.00939 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.80898 $ & $   0.00296 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.36726 $ & $  -0.00096 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.64612 $ & $   0.00547 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.79858 $ & $   0.01825 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.80832 $ & $   0.00065 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.07846 $ & $   0.00154 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.79609 $ & $  -0.00260 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.34499 $ & $   0.00315 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.81232 $ & $   0.00413 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.64939 $ & $   0.00930 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.37099 $ & $  -0.00959 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.80195 $ & $   0.00210 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.08175 $ & $   0.00406 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.81172 $ & $   0.01411 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.34872 $ & $  -0.01418 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.81716 $ & $   0.00514 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.80573 $ & $   0.00968 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.65415 $ & $   0.01458 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.37595 $ & $   0.00217 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.81515 $ & $  -0.00168 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.08542 $ & $   0.00373 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.35207 $ & $   0.00543 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.82047 $ & $   0.02329 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.37930 $ & $   0.00389 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.08872 $ & $   0.00661 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.81071 $ & $   0.00145 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.81987 $ & $  -0.01107 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.82385 $ & $   0.00554 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.35700 $ & $  -0.00573 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.38270 $ & $   0.00579 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.09209 $ & $   0.00467 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.81410 $ & $   0.01036 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.10538 $ & $  -0.00603 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.82366 $ & $   0.01094 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.36033 $ & $  -0.00750 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.82905 $ & $   0.00106 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.09549 $ & $   0.00353 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.81745 $ & $   0.00039 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.38744 $ & $   0.00880 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.10879 $ & $  -0.01406 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.82709 $ & $   0.00888 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.36371 $ & $  -0.00678 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.83239 $ & $   0.02063 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.09879 $ & $  -0.00488 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.39083 $ & $   0.01562 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.11255 $ & $   0.00219 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.68229 $ & $  -0.00364 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.82232 $ & $  -0.01020 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.83185 $ & $  -0.00249 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.36845 $ & $   0.00969 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.83576 $ & $  -0.01382 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.10217 $ & $  -0.01282 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.11594 $ & $  -0.00642 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.39461 $ & $   0.00691 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.68575 $ & $   0.00390 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.82570 $ & $  -0.00065 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.83527 $ & $   0.00894 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.10547 $ & $   0.00295 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.37221 $ & $   0.00861 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.84063 $ & $   0.01317 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.11932 $ & $  -0.00569 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.68912 $ & $  -0.00911 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.39937 $ & $   0.00822 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.83870 $ & $   0.00279 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.10920 $ & $  -0.01061 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.84398 $ & $  -0.00510 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.12272 $ & $  -0.00832 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.40271 $ & $  -0.00466 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.69430 $ & $   0.00249 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.11254 $ & $  -0.00126 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.84737 $ & $   0.00227 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.12613 $ & $   0.00672 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.84380 $ & $  -0.00113 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.38068 $ & $  -0.00050 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.40610 $ & $   0.01558 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.11592 $ & $   0.00265 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.69807 $ & $  -0.00254 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55574.85909 $ & $  -0.01779 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.12957 $ & $   0.00054 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.84726 $ & $   0.00436 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.38403 $ & $   0.01206 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.85251 $ & $  -0.01774 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.11922 $ & $   0.00550 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.70170 $ & $   0.00409 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.41123 $ & $   0.00995 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55574.86255 $ & $  -0.01563 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.13300 $ & $   0.00540 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.85074 $ & $   0.00502 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.38740 $ & $  -0.00439 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.85583 $ & $   0.00445 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.40095 $ & $   0.01205 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.12258 $ & $   0.01147 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.41462 $ & $  -0.01430 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55574.86602 $ & $   0.00600 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.13674 $ & $   0.00680 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.70745 $ & $  -0.00028 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.85923 $ & $   0.00344 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.40437 $ & $  -0.00261 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.85558 $ & $   0.00423 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.12595 $ & $   0.00878 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.41835 $ & $   0.00603 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.14013 $ & $   0.00137 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55574.87072 $ & $  -0.01035 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.71090 $ & $  -0.00782 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.40771 $ & $   0.02085 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.85903 $ & $  -0.01258 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.70755 $ & $   0.00344 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.25663 $ & $   0.01722 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.86397 $ & $  -0.00630 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.14354 $ & $   0.00363 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55574.87429 $ & $   0.00663 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.42319 $ & $   0.01095 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.71431 $ & $   0.00514 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.71102 $ & $   0.00344 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.86288 $ & $   0.00649 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.14189 $ & $   0.01918 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.86733 $ & $  -0.00390 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.41271 $ & $  -0.00208 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.70381 $ & $   0.01236 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.14697 $ & $   0.00400 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.42653 $ & $   0.00465 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.71480 $ & $   0.00264 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.26372 $ & $  -0.00299 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.87066 $ & $   0.01651 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.14566 $ & $  -0.01301 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.71930 $ & $   0.01057 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.70706 $ & $   0.01619 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.41611 $ & $   0.00233 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.25241 $ & $  -0.00095 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.86759 $ & $  -0.01089 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.15037 $ & $   0.00172 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.42987 $ & $  -0.00408 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.14904 $ & $   0.01359 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.25577 $ & $  -0.00614 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.72314 $ & $  -0.00033 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.87103 $ & $  -0.00473 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.71944 $ & $  -0.02325 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.41992 $ & $   0.00347 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.15376 $ & $  -0.00454 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.87571 $ & $   0.00968 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.43404 $ & $   0.01270 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.15228 $ & $  -0.00519 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.72650 $ & $  -0.00078 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.25921 $ & $  -0.00676 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.87449 $ & $   0.00306 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.72283 $ & $   0.00654 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.15719 $ & $   0.00303 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.87908 $ & $  -0.00551 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.71537 $ & $  -0.00801 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.42477 $ & $  -0.00645 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.72622 $ & $   0.00188 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.16094 $ & $  -0.01613 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.88247 $ & $   0.00543 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.71872 $ & $  -0.01159 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.73125 $ & $  -0.01099 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.87925 $ & $   0.01648 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.42809 $ & $  -0.01106 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.26428 $ & $   0.00431 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.15919 $ & $   0.01092 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.16439 $ & $   0.01365 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.73079 $ & $  -0.01989 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.43149 $ & $  -0.01245 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.73487 $ & $   0.01036 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.26763 $ & $  -0.01615 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.88311 $ & $  -0.01185 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.72333 $ & $   0.00233 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.88744 $ & $  -0.02583 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.16255 $ & $  -0.00512 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.16776 $ & $   0.00219 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.73830 $ & $  -0.00792 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.73456 $ & $  -0.00200 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.88657 $ & $  -0.00339 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.27145 $ & $   0.00948 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.72665 $ & $   0.00639 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.89081 $ & $   0.00175 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.16592 $ & $  -0.00930 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.43636 $ & $  -0.00112 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.17111 $ & $  -0.00740 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.73797 $ & $   0.00618 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.72998 $ & $   0.01996 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.89413 $ & $   0.00361 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.16931 $ & $   0.00253 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.43948 $ & $  -0.01609 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.74342 $ & $   0.00457 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.89135 $ & $   0.00421 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.27623 $ & $   0.00100 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.17445 $ & $  -0.00068 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.17268 $ & $   0.02256 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.74254 $ & $  -0.00717 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.27957 $ & $  -0.00777 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55606.89480 $ & $   0.01357 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.73491 $ & $   0.01541 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.74724 $ & $  -0.00063 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.17773 $ & $   0.00452 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.74595 $ & $   0.00095 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.17639 $ & $   0.00380 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.28309 $ & $   0.00027 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.75063 $ & $   0.00579 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.18100 $ & $  -0.00292 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.73856 $ & $   0.01193 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.29778 $ & $   0.00403 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.74941 $ & $  -0.00884 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.17978 $ & $   0.00238 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.74183 $ & $   0.00660 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.18466 $ & $  -0.01248 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56091.28724 $ & $  -0.00104 $ & $   0.01242 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.75552 $ & $   0.01019 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.30112 $ & $   0.01507 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.46540 $ & $   0.00555 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.18315 $ & $   0.00231 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.19632 $ & $  -0.00706 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.18800 $ & $  -0.00171 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.75445 $ & $   0.00133 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.74641 $ & $  -0.00924 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.77110 $ & $   0.00934 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.75891 $ & $  -0.00456 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.30451 $ & $  -0.00140 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.46880 $ & $   0.00791 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.18651 $ & $   0.00056 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.19134 $ & $  -0.01490 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.20009 $ & $  -0.00192 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.75789 $ & $  -0.00508 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.74972 $ & $  -0.01494 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.77451 $ & $   0.00282 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.76232 $ & $   0.00223 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.47213 $ & $   0.00338 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.18989 $ & $   0.00642 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.19465 $ & $   0.00454 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.30948 $ & $   0.00961 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.20363 $ & $  -0.00243 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.46169 $ & $  -0.02513 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.76133 $ & $   0.00159 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.75299 $ & $   0.00270 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.77794 $ & $  -0.00058 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.19359 $ & $  -0.00014 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.48841 $ & $   0.00584 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.76725 $ & $   0.00459 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.19794 $ & $   0.00681 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.31283 $ & $   0.01207 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.47683 $ & $   0.00507 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.20727 $ & $   0.00600 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.61761 $ & $   0.00222 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.76611 $ & $   0.00101 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.75762 $ & $  -0.00607 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.78263 $ & $   0.00513 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.19700 $ & $   0.00997 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.49182 $ & $  -0.01443 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.20126 $ & $  -0.00456 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.77105 $ & $  -0.00335 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.48023 $ & $   0.01674 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.31677 $ & $  -0.00762 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.21121 $ & $   0.01076 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.62109 $ & $   0.00913 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.76956 $ & $  -0.01297 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.76124 $ & $  -0.01167 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.20036 $ & $   0.00170 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.49521 $ & $   0.00967 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.78638 $ & $  -0.01353 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.20456 $ & $  -0.00680 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.77445 $ & $  -0.00199 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.48403 $ & $  -0.00113 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.21474 $ & $  -0.01912 $ & $   0.00371 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.62449 $ & $  -0.00026 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.32177 $ & $  -0.00130 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.76456 $ & $   0.00917 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.77337 $ & $  -0.00163 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.78974 $ & $  -0.00163 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.20824 $ & $   0.00555 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.50020 $ & $  -0.00006 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.77946 $ & $   0.00117 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.21837 $ & $   0.01000 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.47673 $ & $   0.00696 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.48909 $ & $   0.00419 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.32521 $ & $  -0.00225 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.21159 $ & $  -0.00461 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.62960 $ & $   0.00859 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.77820 $ & $   0.00362 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.50355 $ & $  -0.00354 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.78287 $ & $   0.00454 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.22201 $ & $  -0.01468 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.49249 $ & $   0.00555 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.32861 $ & $   0.00182 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.48056 $ & $   0.00599 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.63287 $ & $   0.00898 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.78161 $ & $  -0.00417 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.79797 $ & $   0.00629 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.50734 $ & $   0.00058 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.78627 $ & $   0.00030 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.22563 $ & $  -0.01732 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.49585 $ & $  -0.00058 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.63628 $ & $  -0.00376 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.33363 $ & $   0.00516 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.79720 $ & $   0.00045 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.78505 $ & $  -0.00740 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.80138 $ & $  -0.00156 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.21711 $ & $   0.00430 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.22952 $ & $  -0.00256 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.51234 $ & $  -0.01945 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.79148 $ & $   0.00231 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.50072 $ & $  -0.00213 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.33704 $ & $   0.00397 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.80062 $ & $   0.00376 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.64151 $ & $   0.00478 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.78976 $ & $   0.00046 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.80609 $ & $   0.01405 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.23302 $ & $   0.00038 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.51574 $ & $   0.00263 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.50412 $ & $   0.02217 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.79528 $ & $  -0.01337 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.80403 $ & $  -0.00221 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.34073 $ & $   0.00809 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.64480 $ & $   0.00314 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.79358 $ & $  -0.00179 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.80988 $ & $  -0.00088 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.23653 $ & $  -0.00858 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.51913 $ & $   0.00541 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.48286 $ & $   0.00580 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.79868 $ & $  -0.00607 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.50785 $ & $   0.00140 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.64807 $ & $  -0.01606 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.80881 $ & $   0.00151 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.34562 $ & $  -0.00654 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.79701 $ & $   0.00444 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.81322 $ & $  -0.00579 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.24005 $ & $  -0.00106 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.48621 $ & $   0.01001 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.52411 $ & $  -0.00089 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.80334 $ & $   0.01236 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.51259 $ & $   0.00113 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.81260 $ & $  -0.01588 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.34914 $ & $  -0.00553 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.24359 $ & $   0.00755 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.65331 $ & $  -0.01005 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.48954 $ & $  -0.02428 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.80169 $ & $  -0.00465 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.81800 $ & $   0.00008 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.52746 $ & $  -0.00728 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.80673 $ & $  -0.00545 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.51593 $ & $  -0.01056 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.81603 $ & $  -0.00701 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.35257 $ & $  -0.00101 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.65664 $ & $  -0.02220 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.24751 $ & $  -0.00047 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.80510 $ & $  -0.01574 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.82134 $ & $  -0.00689 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.53124 $ & $   0.00482 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.81007 $ & $   0.01122 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.49448 $ & $   0.01298 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.51927 $ & $   0.01148 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.93480 $ & $  -0.00422 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.65998 $ & $   0.00568 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.25104 $ & $  -0.00347 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.35724 $ & $  -0.00228 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.80851 $ & $   0.00710 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.82469 $ & $   0.01123 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.82094 $ & $  -0.00094 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.49780 $ & $   0.01856 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.20804 $ & $   0.00839 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.81487 $ & $  -0.00374 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.53630 $ & $   0.00518 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.52421 $ & $   0.00826 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.93859 $ & $   0.00633 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.36056 $ & $  -0.02530 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.25457 $ & $   0.00094 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.82434 $ & $   0.00295 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.66506 $ & $   0.01708 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.50140 $ & $   0.00867 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.82945 $ & $  -0.00952 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.81371 $ & $   0.00278 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.21120 $ & $   0.01059 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.53971 $ & $   0.00946 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.52762 $ & $  -0.01108 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.94193 $ & $  -0.00316 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.81876 $ & $   0.00245 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.82774 $ & $   0.00958 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.25810 $ & $   0.01515 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.66846 $ & $  -0.00697 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.83319 $ & $   0.00272 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.81714 $ & $   0.00635 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.21436 $ & $  -0.03017 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.54306 $ & $  -0.00973 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.50625 $ & $   0.02306 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.82217 $ & $  -0.00407 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.53140 $ & $   0.00766 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.26160 $ & $   0.00546 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.67173 $ & $   0.00345 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.83654 $ & $  -0.00562 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.83288 $ & $  -0.00377 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.82056 $ & $  -0.01747 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.21826 $ & $  -0.00017 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.26554 $ & $   0.01789 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.54816 $ & $   0.01199 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.53632 $ & $   0.00051 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.82742 $ & $  -0.00626 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.83634 $ & $  -0.01258 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.22142 $ & $   0.01330 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.51280 $ & $  -0.01379 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.67704 $ & $  -0.00691 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.82525 $ & $   0.00890 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.84148 $ & $   0.00526 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.95239 $ & $  -0.00186 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.55151 $ & $  -0.00317 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.26906 $ & $  -0.00402 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.53971 $ & $   0.00591 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.83082 $ & $  -0.00775 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.83988 $ & $  -0.00296 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.68033 $ & $   0.00832 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.82871 $ & $   0.01635 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.84483 $ & $   0.00418 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.51733 $ & $  -0.01790 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.27258 $ & $  -0.00854 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.55527 $ & $   0.00652 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.54311 $ & $  -0.01800 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.83421 $ & $   0.00792 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.68365 $ & $  -0.00330 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.22919 $ & $   0.02288 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.84820 $ & $  -0.00331 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.95914 $ & $   0.01093 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.84455 $ & $   0.00146 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.52061 $ & $   0.01169 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.83253 $ & $  -0.00290 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.83888 $ & $  -0.00080 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.39626 $ & $  -0.00079 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.56028 $ & $  -0.01706 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.23235 $ & $   0.01359 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.54818 $ & $  -0.00609 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.84799 $ & $   0.01014 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.52421 $ & $   0.00319 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.68855 $ & $   0.01458 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.85292 $ & $  -0.01165 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.83720 $ & $   0.00314 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.23550 $ & $  -0.01161 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.39960 $ & $   0.00565 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.56369 $ & $  -0.00320 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.55153 $ & $  -0.00403 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.84265 $ & $  -0.00274 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.85180 $ & $  -0.01030 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.69187 $ & $  -0.00582 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.70484 $ & $  -0.01944 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.85666 $ & $   0.00253 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.84062 $ & $  -0.00650 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.52913 $ & $  -0.00466 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.40294 $ & $   0.00761 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.56711 $ & $   0.00139 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.23939 $ & $  -0.00824 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.84604 $ & $  -0.00476 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.55529 $ & $   0.01093 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.69530 $ & $  -0.01482 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.86004 $ & $  -0.00310 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.84406 $ & $  -0.00275 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.70865 $ & $  -0.01548 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.53240 $ & $  -0.00240 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.85665 $ & $  -0.00495 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.24255 $ & $   0.02073 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.40796 $ & $  -0.00620 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.15396 $ & $   0.00213 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.57199 $ & $  -0.00934 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.85095 $ & $   0.00506 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.56017 $ & $  -0.00541 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.53568 $ & $  -0.00740 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.71207 $ & $  -0.00269 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.86011 $ & $   0.00362 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.24570 $ & $   0.00311 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.70069 $ & $   0.00130 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.84878 $ & $  -0.00042 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.86489 $ & $   0.00475 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.57538 $ & $   0.00096 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.41142 $ & $   0.00762 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.15754 $ & $   0.00715 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.56357 $ & $  -0.01074 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.86355 $ & $  -0.00431 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.70400 $ & $  -0.00723 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.54022 $ & $  -0.00987 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.86828 $ & $   0.00776 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.85260 $ & $   0.01284 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.42617 $ & $   0.00013 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.25008 $ & $   0.01587 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.41518 $ & $  -0.00994 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.57917 $ & $   0.00304 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.16122 $ & $   0.00631 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.56698 $ & $   0.00293 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.55546 $ & $   0.00065 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.70734 $ & $   0.01474 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.54350 $ & $   0.00250 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.87171 $ & $   0.00001 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.72033 $ & $  -0.00922 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.86831 $ & $  -0.00344 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.85605 $ & $   0.00583 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.25330 $ & $   0.01890 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.42992 $ & $  -0.02048 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.16454 $ & $   0.00440 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.00128 $ & $  -0.01685 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.55896 $ & $   0.00758 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.54713 $ & $  -0.01055 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.58417 $ & $  -0.00149 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.42025 $ & $   0.00811 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.72373 $ & $  -0.02124 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.25645 $ & $  -0.01094 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.57226 $ & $  -0.00082 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.87212 $ & $   0.00518 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.71207 $ & $  -0.01585 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.87666 $ & $   0.01172 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.16789 $ & $  -0.00478 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55629.86089 $ & $  -0.00712 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.00493 $ & $   0.00219 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.56287 $ & $  -0.00183 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.58757 $ & $  -0.00983 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.42359 $ & $   0.02173 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.71536 $ & $   0.00338 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.87559 $ & $  -0.00910 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.26055 $ & $   0.00823 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.55176 $ & $   0.00459 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.27311 $ & $  -0.00136 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.72857 $ & $   0.00293 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.17124 $ & $   0.00366 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.88044 $ & $   0.01451 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.59838 $ & $  -0.01237 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.43820 $ & $   0.00780 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.00823 $ & $  -0.00322 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.59098 $ & $   0.00143 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.71868 $ & $  -0.00704 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.26371 $ & $  -0.00338 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.55510 $ & $   0.00449 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.27645 $ & $  -0.00246 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.17456 $ & $   0.01491 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.88385 $ & $  -0.00131 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.73237 $ & $   0.00337 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.56849 $ & $  -0.00747 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.88039 $ & $   0.01013 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.44156 $ & $  -0.02885 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.60182 $ & $  -0.00197 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.01151 $ & $   0.00768 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.26687 $ & $   0.00638 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.55842 $ & $   0.00315 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.27985 $ & $  -0.00365 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.99770 $ & $   0.00766 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.17790 $ & $   0.00309 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.59592 $ & $  -0.00390 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.43221 $ & $  -0.00883 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.44487 $ & $  -0.01214 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.88382 $ & $  -0.00041 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.60528 $ & $  -0.02730 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.57213 $ & $   0.00205 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.72406 $ & $  -0.01278 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.01525 $ & $   0.00564 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.88866 $ & $  -0.00386 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.27114 $ & $   0.00357 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.59927 $ & $  -0.00011 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.00124 $ & $  -0.00654 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.43555 $ & $   0.01909 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.56291 $ & $  -0.00036 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.88729 $ & $   0.00044 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.72740 $ & $  -0.00402 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.57580 $ & $  -0.00174 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.01858 $ & $   0.00148 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.28509 $ & $  -0.00976 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55958.89192 $ & $  -0.00727 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.74053 $ & $  -0.00129 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.44958 $ & $  -0.00303 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.75304 $ & $   0.01154 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.60998 $ & $  -0.00124 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.27430 $ & $   0.00714 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.00458 $ & $  -0.00106 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.60300 $ & $   0.02466 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.56623 $ & $  -0.00170 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.43927 $ & $  -0.01830 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.73069 $ & $   0.00745 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.02198 $ & $  -0.01137 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.28849 $ & $   0.01211 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.74394 $ & $   0.00178 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.61340 $ & $   0.01808 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.45330 $ & $   0.00981 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.27745 $ & $  -0.00224 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.58120 $ & $  -0.00413 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.56983 $ & $  -0.00241 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.02532 $ & $   0.01130 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.60785 $ & $   0.00617 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.29225 $ & $  -0.00783 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.74734 $ & $  -0.00562 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.44424 $ & $  -0.00016 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.45662 $ & $  -0.00871 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.61718 $ & $  -0.00004 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.17833 $ & $   0.00257 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.73574 $ & $   0.01007 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.28131 $ & $   0.00170 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.58505 $ & $  -0.01064 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.02860 $ & $  -0.00124 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.61119 $ & $   0.01306 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.44758 $ & $   0.00544 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.57474 $ & $  -0.00820 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.73929 $ & $   0.00639 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.28446 $ & $  -0.00008 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.75207 $ & $   0.01895 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.29734 $ & $   0.00316 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.46156 $ & $  -0.01977 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.58858 $ & $  -0.00763 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.62214 $ & $   0.01891 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.03198 $ & $   0.01040 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.61460 $ & $  -0.01693 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.45091 $ & $  -0.00920 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.57807 $ & $   0.00782 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.18517 $ & $   0.00562 $ & $   0.01073 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.74258 $ & $   0.00499 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.28760 $ & $   0.00887 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.30073 $ & $   0.00823 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.75579 $ & $  -0.00520 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.46492 $ & $   0.01118 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.62555 $ & $  -0.00891 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.03534 $ & $  -0.00955 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.58134 $ & $  -0.00639 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.59395 $ & $  -0.01015 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.18854 $ & $   0.00411 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.45570 $ & $   0.00540 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.29179 $ & $  -0.00944 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.30412 $ & $  -0.00842 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.75915 $ & $  -0.00441 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.46827 $ & $   0.01623 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.62899 $ & $   0.01126 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.74772 $ & $  -0.00504 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.03897 $ & $   0.00999 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.59735 $ & $   0.01347 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.19185 $ & $  -0.01125 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.62265 $ & $  -0.00068 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.58587 $ & $  -0.00488 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.45905 $ & $   0.00091 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.29535 $ & $  -0.00411 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.75105 $ & $  -0.00262 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.20629 $ & $   0.00228 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.04233 $ & $   0.00678 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.30892 $ & $  -0.00763 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.47301 $ & $   0.01107 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.76415 $ & $   0.00757 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.63370 $ & $  -0.01594 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.60078 $ & $   0.00620 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.19550 $ & $   0.01182 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.58919 $ & $   0.01432 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.29850 $ & $   0.00283 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.46280 $ & $   0.01503 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.75444 $ & $  -0.00745 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.04571 $ & $  -0.00299 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.20975 $ & $   0.00277 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.31228 $ & $   0.00002 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.76749 $ & $  -0.00582 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.47673 $ & $  -0.00328 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.63752 $ & $   0.00843 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.19881 $ & $   0.00241 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.59279 $ & $   0.00659 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.30237 $ & $   0.00361 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.60572 $ & $  -0.00272 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.04912 $ & $  -0.00410 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.21311 $ & $   0.01402 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.63123 $ & $  -0.00874 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.46751 $ & $  -0.01061 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.77085 $ & $   0.00425 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.48005 $ & $   0.01304 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.31607 $ & $  -0.00400 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.75935 $ & $   0.01143 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.20208 $ & $  -0.01246 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.64096 $ & $  -0.01520 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.30552 $ & $   0.00568 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.60940 $ & $  -0.01222 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.59741 $ & $  -0.00028 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.05247 $ & $  -0.00064 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.21646 $ & $  -0.00693 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.63458 $ & $   0.00691 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.47084 $ & $  -0.00174 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.20536 $ & $  -0.01318 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.76276 $ & $  -0.01958 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.77558 $ & $  -0.01666 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.48475 $ & $   0.00428 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.32093 $ & $  -0.01491 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.30866 $ & $   0.00588 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.61297 $ & $   0.01182 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.60075 $ & $  -0.00925 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.05580 $ & $  -0.00517 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.21982 $ & $  -0.00989 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.63796 $ & $   0.01910 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.47421 $ & $   0.01193 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.20863 $ & $   0.00135 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.76605 $ & $  -0.00354 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.48805 $ & $  -0.00940 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.32427 $ & $  -0.00511 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.77933 $ & $   0.00653 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.31253 $ & $  -0.00320 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.46045 $ & $  -0.00880 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.60411 $ & $  -0.00880 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.05919 $ & $   0.00856 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.22318 $ & $  -0.01470 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.21195 $ & $  -0.00019 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.64289 $ & $  -0.00938 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.61836 $ & $   0.00474 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.49137 $ & $   0.00796 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.47909 $ & $   0.01079 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.32764 $ & $   0.01451 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.78270 $ & $  -0.00236 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.46392 $ & $   0.01557 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.77146 $ & $   0.00370 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.22646 $ & $   0.01139 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.62866 $ & $  -0.01280 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.06291 $ & $  -0.00678 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.21527 $ & $  -0.00113 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.60893 $ & $   0.00411 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.64623 $ & $   0.02490 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.48247 $ & $   0.00009 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.62192 $ & $  -0.00522 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.46739 $ & $   0.00040 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.77479 $ & $  -0.01515 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.49623 $ & $   0.00800 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.33238 $ & $  -0.01689 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.23010 $ & $  -0.01139 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.63213 $ & $  -0.00545 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.78759 $ & $  -0.01034 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.06629 $ & $   0.00638 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.61225 $ & $   0.00859 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.62532 $ & $  -0.00223 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.64997 $ & $   0.00262 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.48626 $ & $  -0.00709 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.77822 $ & $   0.00760 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.32338 $ & $  -0.01251 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.33579 $ & $  -0.00457 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.23344 $ & $  -0.00533 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.49990 $ & $  -0.01473 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.79095 $ & $  -0.00577 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.06966 $ & $   0.00751 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.47229 $ & $   0.01958 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.61592 $ & $   0.00679 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.32657 $ & $  -0.00481 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.62999 $ & $  -0.00255 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.23677 $ & $   0.00013 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.07302 $ & $   0.00340 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.49105 $ & $  -0.00290 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.33956 $ & $  -0.00384 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.47571 $ & $  -0.00905 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.78336 $ & $   0.00563 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.62056 $ & $  -0.01382 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.32973 $ & $   0.01873 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.24013 $ & $   0.00359 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.63364 $ & $   0.00210 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.49440 $ & $  -0.00513 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.07639 $ & $  -0.00675 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.65841 $ & $  -0.03546 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.50786 $ & $   0.00482 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.47953 $ & $   0.00940 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.78671 $ & $  -0.00523 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.79927 $ & $   0.00289 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.34454 $ & $  -0.01397 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.62387 $ & $   0.00243 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.24346 $ & $   0.00825 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.63693 $ & $   0.00079 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.33363 $ & $  -0.00126 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.49774 $ & $  -0.00386 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.07975 $ & $   0.01615 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.51123 $ & $   0.02187 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56013.79007 $ & $  -0.01639 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.34796 $ & $   0.00754 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.81527 $ & $  -0.00075 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.80304 $ & $   0.01372 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.62715 $ & $   0.00667 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.64826 $ & $   0.00408 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.48435 $ & $   0.01826 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.33678 $ & $  -0.00630 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.24679 $ & $   0.00162 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.08310 $ & $  -0.01037 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.64159 $ & $   0.00062 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.51464 $ & $  -0.03073 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.81867 $ & $  -0.00394 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.35137 $ & $   0.00565 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.80643 $ & $  -0.00314 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.49091 $ & $   0.00706 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.65174 $ & $  -0.01341 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.48776 $ & $  -0.02707 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.25012 $ & $  -0.00373 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.34038 $ & $   0.00130 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.63172 $ & $  -0.00805 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.08681 $ & $   0.00702 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.80497 $ & $  -0.00205 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.64488 $ & $  -0.00262 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.36635 $ & $  -0.00064 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.50588 $ & $  -0.00202 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.82206 $ & $   0.00438 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.49424 $ & $  -0.00493 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.49121 $ & $   0.00488 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.65521 $ & $  -0.01350 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.25380 $ & $  -0.00166 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.35628 $ & $  -0.02110 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.81131 $ & $  -0.00733 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.63503 $ & $   0.00297 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.09019 $ & $   0.00783 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.34426 $ & $  -0.00148 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.64824 $ & $   0.00519 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.36967 $ & $  -0.00736 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.80885 $ & $  -0.00817 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.82544 $ & $   0.00382 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.49762 $ & $  -0.01102 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.25708 $ & $   0.00045 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.35966 $ & $  -0.00845 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.81472 $ & $   0.00064 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.34752 $ & $  -0.00288 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.49601 $ & $  -0.01332 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.66015 $ & $   0.01129 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.81233 $ & $   0.00235 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.82879 $ & $  -0.00553 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.37457 $ & $  -0.00129 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.65327 $ & $  -0.00555 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.26042 $ & $  -0.01179 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.35071 $ & $   0.00539 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.50243 $ & $   0.02011 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.81815 $ & $  -0.00689 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.09690 $ & $  -0.01426 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.36345 $ & $  -0.00737 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.66362 $ & $   0.00644 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.49984 $ & $   0.00413 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.21271 $ & $  -0.01300 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.81581 $ & $   0.00750 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.83251 $ & $  -0.00352 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.37795 $ & $  -0.00431 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.65691 $ & $  -0.00520 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.26374 $ & $  -0.00420 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.50571 $ & $  -0.01356 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.35468 $ & $   0.01664 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.21608 $ & $   0.00182 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.50329 $ & $  -0.02306 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.66747 $ & $   0.00935 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.82297 $ & $   0.00668 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.81927 $ & $  -0.01866 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.36870 $ & $   0.00560 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.66024 $ & $   0.00096 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.26699 $ & $   0.00020 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.38171 $ & $   0.01786 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.50906 $ & $   0.00037 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.83728 $ & $  -0.00273 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.53474 $ & $  -0.01718 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.21949 $ & $   0.00416 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.82669 $ & $  -0.01507 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.82313 $ & $   0.00782 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.37212 $ & $   0.01339 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.50823 $ & $   0.02201 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.67231 $ & $   0.01672 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.84068 $ & $   0.00751 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.66487 $ & $   0.00490 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.53810 $ & $  -0.01151 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.51354 $ & $   0.01566 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.38661 $ & $   0.01311 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.83006 $ & $   0.01472 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.82660 $ & $  -0.00304 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.37554 $ & $  -0.00523 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.51170 $ & $  -0.00720 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.67575 $ & $  -0.01033 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.22474 $ & $  -0.00570 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.84412 $ & $  -0.00141 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.66819 $ & $   0.00095 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.51689 $ & $  -0.01864 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.38996 $ & $  -0.00442 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.83004 $ & $   0.00665 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.54299 $ & $   0.01076 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.67917 $ & $  -0.00158 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.51519 $ & $   0.00498 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.38033 $ & $   0.00599 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.67154 $ & $   0.00660 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.52020 $ & $  -0.00754 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.39329 $ & $   0.00387 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.83350 $ & $   0.01135 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.54666 $ & $   0.01002 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.38367 $ & $  -0.00385 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.68385 $ & $  -0.00603 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.52036 $ & $   0.01366 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.85250 $ & $  -0.00275 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.83698 $ & $  -0.00148 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.39816 $ & $  -0.00529 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.54997 $ & $  -0.00311 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.52539 $ & $   0.01323 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.38737 $ & $   0.00280 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.68769 $ & $   0.00082 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.52379 $ & $   0.01838 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.85625 $ & $  -0.00248 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.68009 $ & $   0.00108 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.40157 $ & $   0.00385 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.52873 $ & $  -0.01669 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.84084 $ & $  -0.01012 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.55477 $ & $   0.01946 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.69116 $ & $   0.00227 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.52720 $ & $  -0.01479 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.39228 $ & $  -0.02660 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.85959 $ & $  -0.00458 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.68343 $ & $  -0.00020 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.24092 $ & $   0.00911 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.53202 $ & $  -0.02892 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.40530 $ & $   0.01261 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.84434 $ & $   0.00023 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.55811 $ & $   0.01485 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.86297 $ & $  -0.00487 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.39567 $ & $   0.01067 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.53200 $ & $  -0.00113 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.84778 $ & $  -0.00220 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.69617 $ & $  -0.00322 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.68823 $ & $  -0.00449 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.53679 $ & $  -0.00103 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.56144 $ & $   0.01439 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.41037 $ & $   0.01512 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.39900 $ & $   0.00620 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.86637 $ & $   0.00033 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.53541 $ & $  -0.00952 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.69957 $ & $   0.00106 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.85124 $ & $   0.01266 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.69157 $ & $   0.00344 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.54007 $ & $   0.01621 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.24940 $ & $  -0.00506 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.41375 $ & $  -0.00359 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.70496 $ & $  -0.00175 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.86971 $ & $   0.00182 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.70300 $ & $  -0.01050 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.85470 $ & $  -0.01445 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.53924 $ & $  -0.01235 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.40369 $ & $   0.00345 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.69492 $ & $  -0.01198 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.54333 $ & $   0.00296 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.41712 $ & $  -0.00707 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.25318 $ & $  -0.01006 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.70838 $ & $  -0.00039 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.87310 $ & $  -0.00460 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.57024 $ & $  -0.01286 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.40707 $ & $   0.00773 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.85853 $ & $  -0.00065 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.25652 $ & $   0.00266 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.71171 $ & $  -0.00288 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.70810 $ & $   0.00495 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.54413 $ & $  -0.00186 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.54819 $ & $   0.00383 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.69988 $ & $   0.01067 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.87648 $ & $   0.00145 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.57358 $ & $   0.01487 $ & $   0.01006 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.42202 $ & $   0.00994 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.41079 $ & $  -0.01232 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.86203 $ & $  -0.01464 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.71155 $ & $   0.00943 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.54759 $ & $  -0.01051 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.55147 $ & $   0.00206 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.70347 $ & $  -0.00292 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.88025 $ & $   0.01007 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.42534 $ & $   0.00659 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.71648 $ & $   0.00195 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.26176 $ & $   0.01446 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.86547 $ & $   0.01689 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.57838 $ & $   0.02326 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.55478 $ & $   0.00233 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.55100 $ & $  -0.01064 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.71502 $ & $   0.00984 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.41556 $ & $  -0.00020 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.70679 $ & $  -0.00099 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.88362 $ & $  -0.00469 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.71986 $ & $   0.00172 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.42908 $ & $  -0.00175 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.73292 $ & $  -0.00592 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.86892 $ & $   0.00060 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.58173 $ & $  -0.00982 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55949.88612 $ & $  -0.01232 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.41887 $ & $   0.01741 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.55570 $ & $  -0.01635 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.55951 $ & $   0.00332 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.26864 $ & $  -0.00133 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.71143 $ & $  -0.00588 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.71998 $ & $   0.00861 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.72379 $ & $  -0.00565 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.73672 $ & $  -0.00354 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.58508 $ & $   0.00832 $ & $   0.00951 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.87238 $ & $  -0.01256 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.43396 $ & $  -0.00862 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.42227 $ & $   0.00025 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.56280 $ & $   0.00256 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.71472 $ & $  -0.00774 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.72342 $ & $   0.00830 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.55953 $ & $  -0.00059 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.74038 $ & $  -0.00353 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.72852 $ & $   0.00103 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.43758 $ & $   0.00192 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.27375 $ & $   0.01391 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.58983 $ & $  -0.00321 $ & $   0.00990 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.45094 $ & $  -0.00550 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.87764 $ & $   0.02907 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.56612 $ & $  -0.00427 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.71804 $ & $   0.01122 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.42707 $ & $   0.01307 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.56298 $ & $   0.00737 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.72727 $ & $  -0.00439 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.73187 $ & $  -0.00010 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.44097 $ & $   0.00739 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.27748 $ & $   0.01721 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.88111 $ & $  -0.00552 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.45473 $ & $   0.00486 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.74592 $ & $   0.01229 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.43040 $ & $   0.00858 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.57099 $ & $  -0.00107 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.73525 $ & $  -0.01101 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.72314 $ & $  -0.00910 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.56781 $ & $  -0.02017 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.73211 $ & $   0.00381 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.28095 $ & $  -0.00346 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.88460 $ & $   0.01270 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.45807 $ & $   0.00772 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.44579 $ & $   0.00496 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.74961 $ & $   0.00355 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.43417 $ & $   0.00865 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.57427 $ & $  -0.00972 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.57124 $ & $  -0.01173 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.73555 $ & $  -0.00609 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.44919 $ & $  -0.00113 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.88807 $ & $  -0.00471 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.74027 $ & $  -0.00308 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.28593 $ & $  -0.00993 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.75338 $ & $  -0.00882 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.29886 $ & $   0.00424 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.57755 $ & $  -0.00083 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.46286 $ & $   0.00842 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.43900 $ & $  -0.00451 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.57484 $ & $   0.00058 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.73916 $ & $   0.00940 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.74365 $ & $  -0.00059 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.45298 $ & $   0.00435 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.28933 $ & $  -0.00238 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.46624 $ & $   0.00530 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.30226 $ & $  -0.00384 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.44233 $ & $   0.00510 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.58228 $ & $  -0.01187 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.75858 $ & $   0.02626 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.74741 $ & $  -0.00500 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.74389 $ & $  -0.01336 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.29279 $ & $   0.00869 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.30561 $ & $   0.00598 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.46963 $ & $   0.01251 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.45775 $ & $   0.01646 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.58562 $ & $   0.00169 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.75894 $ & $  -0.02043 $ & $   0.00912 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.58352 $ & $   0.01227 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.74773 $ & $   0.00754 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.46107 $ & $   0.00684 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.75223 $ & $  -0.01437 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.29793 $ & $   0.01865 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.58896 $ & $  -0.01117 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.47431 $ & $   0.01484 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.31077 $ & $   0.00565 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.76236 $ & $  -0.00650 $ & $   0.00959 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.76638 $ & $   0.00038 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.58697 $ & $   0.00673 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.75119 $ & $  -0.00812 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.46442 $ & $   0.02082 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.75563 $ & $   0.00058 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.30175 $ & $   0.01471 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.47811 $ & $  -0.01608 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.31416 $ & $   0.00513 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.76617 $ & $  -0.00140 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.59398 $ & $  -0.00248 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.75901 $ & $   0.00768 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.77138 $ & $   0.00036 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.59179 $ & $  -0.00052 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.75600 $ & $  -0.00958 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.30511 $ & $  -0.00843 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.48145 $ & $  -0.00184 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.31794 $ & $   0.00940 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.46966 $ & $  -0.00441 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.59733 $ & $  -0.00584 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.77097 $ & $  -0.01705 $ & $   0.00919 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.77511 $ & $   0.01277 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.59523 $ & $  -0.00855 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.75947 $ & $   0.00714 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.76380 $ & $  -0.00045 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.47304 $ & $   0.00084 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.60065 $ & $   0.00523 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.48636 $ & $  -0.01120 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.31009 $ & $   0.00812 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.32295 $ & $  -0.01742 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.77445 $ & $   0.01584 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.77890 $ & $   0.00371 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.59906 $ & $  -0.00962 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.76719 $ & $   0.01175 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.47680 $ & $  -0.00848 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.48970 $ & $   0.01443 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.31344 $ & $  -0.01080 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.45314 $ & $   0.00139 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55689.46180 $ & $   0.00000 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.32640 $ & $  -0.01699 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.77788 $ & $  -0.01272 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.60539 $ & $  -0.01319 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.77097 $ & $   0.00150 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.78382 $ & $  -0.00211 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.60398 $ & $   0.00079 $ & $   0.00782 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.31678 $ & $   0.00144 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.45665 $ & $   0.01226 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55689.46527 $ & $  -0.01477 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.32975 $ & $   0.01413 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.48184 $ & $  -0.00392 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.60907 $ & $   0.00073 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.78292 $ & $  -0.00250 $ & $   0.00971 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.78792 $ & $   0.01446 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55689.46872 $ & $   0.00969 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.77587 $ & $   0.00461 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.46045 $ & $   0.01212 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.48521 $ & $   0.00567 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.61256 $ & $  -0.00638 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.32210 $ & $  -0.00270 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.33475 $ & $   0.02045 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.78678 $ & $  -0.00644 $ & $   0.01018 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.77927 $ & $   0.00269 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.79162 $ & $   0.00441 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.48859 $ & $  -0.00041 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.33815 $ & $   0.00946 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.32591 $ & $   0.00931 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.61762 $ & $  -0.00937 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.79035 $ & $   0.01665 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.46642 $ & $   0.01059 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.78265 $ & $  -0.00857 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.51776 $ & $   0.00393 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.32926 $ & $   0.01048 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.79669 $ & $   0.02104 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.34188 $ & $  -0.00658 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.62096 $ & $   0.00914 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.47039 $ & $  -0.02027 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49523 $ & $   0.01254 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.79524 $ & $   0.02577 $ & $   0.01013 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.52117 $ & $   0.00754 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.78759 $ & $   0.00445 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.80040 $ & $  -0.00140 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.62429 $ & $  -0.00546 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.50967 $ & $  -0.00784 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.33417 $ & $  -0.01032 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.34682 $ & $   0.00601 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.47396 $ & $  -0.01220 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.49908 $ & $  -0.00596 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.79870 $ & $  -0.01950 $ & $   0.01047 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.79099 $ & $   0.00158 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.51306 $ & $   0.00447 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.80418 $ & $   0.00356 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.33755 $ & $  -0.01619 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.35017 $ & $   0.00666 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.62893 $ & $  -0.00291 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50249 $ & $  -0.00378 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.80216 $ & $  -0.00006 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.79474 $ & $   0.00817 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.51646 $ & $   0.00916 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.47979 $ & $   0.00945 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.34089 $ & $   0.00378 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.35355 $ & $   0.00740 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.63226 $ & $  -0.00647 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.80924 $ & $  -0.00724 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.50759 $ & $  -0.00266 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.80743 $ & $   0.01674 $ & $   0.01062 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.48353 $ & $  -0.00626 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.79954 $ & $  -0.01334 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.63559 $ & $  -0.00047 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.52151 $ & $   0.00233 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.34601 $ & $  -0.01860 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.81341 $ & $   0.00177 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.35846 $ & $  -0.01217 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.51098 $ & $   0.00743 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.81089 $ & $   0.01360 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.48717 $ & $  -0.00652 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.80292 $ & $  -0.00473 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.52486 $ & $   0.00530 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.93108 $ & $  -0.00333 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.36185 $ & $   0.00489 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.64078 $ & $  -0.00495 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.34980 $ & $  -0.00490 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.81714 $ & $  -0.00341 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.51438 $ & $  -0.00396 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.81434 $ & $   0.01220 $ & $   0.01030 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.66651 $ & $  -0.01832 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.80632 $ & $  -0.00092 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.52859 $ & $  -0.00123 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.64407 $ & $   0.00072 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.93516 $ & $   0.00155 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.35321 $ & $  -0.01667 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.36562 $ & $  -0.00151 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.49277 $ & $  -0.00060 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.67023 $ & $   0.00367 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.82240 $ & $  -0.00159 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.81924 $ & $   0.01010 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.51991 $ & $  -0.00321 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.81112 $ & $   0.00386 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.64739 $ & $   0.00176 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.53354 $ & $  -0.00857 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.49663 $ & $   0.00016 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.67361 $ & $   0.01314 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.35823 $ & $   0.01348 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.37087 $ & $   0.00458 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.82609 $ & $   0.01104 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.82270 $ & $   0.00854 $ & $   0.01024 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.81452 $ & $   0.00549 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.52369 $ & $   0.00573 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.94181 $ & $   0.00602 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.53695 $ & $   0.00339 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.50026 $ & $  -0.00079 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.65226 $ & $   0.00153 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.36161 $ & $  -0.00961 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.37423 $ & $  -0.02110 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.51418 $ & $   0.00241 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.94458 $ & $   0.01560 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.82999 $ & $  -0.00106 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.67854 $ & $  -0.00270 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.52705 $ & $   0.02342 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.54034 $ & $   0.00005 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.65558 $ & $   0.00782 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.36496 $ & $   0.00926 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.37766 $ & $   0.00290 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.51746 $ & $  -0.02451 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.68192 $ & $   0.01279 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.84301 $ & $   0.00559 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.50675 $ & $  -0.00283 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56059.65893 $ & $   0.01307 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.53208 $ & $   0.01003 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.83541 $ & $   0.01088 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.54521 $ & $  -0.00285 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.52074 $ & $   0.00461 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.68530 $ & $  -0.00160 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.36983 $ & $   0.00845 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.38262 $ & $   0.00359 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.84647 $ & $   0.00468 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.55964 $ & $   0.00648 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.51036 $ & $  -0.00523 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.83916 $ & $   0.00774 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.54855 $ & $  -0.00391 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.37359 $ & $  -0.01874 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.38598 $ & $  -0.01790 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.84986 $ & $  -0.01534 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.69016 $ & $   0.00459 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.51402 $ & $   0.01120 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.84281 $ & $   0.00218 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.56458 $ & $   0.00263 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.55229 $ & $   0.00329 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56073.37693 $ & $  -0.00932 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.38984 $ & $   0.00035 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.52935 $ & $   0.01392 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.69388 $ & $  -0.00823 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.85476 $ & $  -0.02096 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.56796 $ & $  -0.01017 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.84805 $ & $   0.01396 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.55731 $ & $   0.00029 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.53268 $ & $  -0.00173 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.69721 $ & $  -0.01725 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.52154 $ & $  -0.01068 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.85818 $ & $   0.00924 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.39478 $ & $  -0.00491 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.57138 $ & $   0.00801 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.69488 $ & $   0.00549 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.56066 $ & $   0.00819 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.85176 $ & $   0.00081 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.39811 $ & $  -0.00052 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.86163 $ & $  -0.00903 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.52533 $ & $   0.00800 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.53767 $ & $   0.01596 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.70194 $ & $   0.00542 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.69834 $ & $  -0.01291 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.56400 $ & $  -0.00916 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.57636 $ & $   0.00099 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.85592 $ & $   0.01686 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.40154 $ & $  -0.00073 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.54094 $ & $   0.00377 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.70532 $ & $   0.00608 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.52903 $ & $  -0.00919 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.70179 $ & $  -0.02011 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.86629 $ & $  -0.01219 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.57976 $ & $  -0.00627 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.56879 $ & $  -0.00841 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.54423 $ & $  -0.01345 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.70871 $ & $  -0.02950 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.86099 $ & $   0.00630 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.86974 $ & $  -0.01153 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.40647 $ & $   0.02297 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.58344 $ & $   0.00648 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.70689 $ & $   0.00592 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.53467 $ & $   0.00196 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.57212 $ & $   0.01340 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.54875 $ & $  -0.00109 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.86472 $ & $   0.00382 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.40982 $ & $  -0.00687 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.87355 $ & $  -0.00484 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.71029 $ & $   0.00529 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.53797 $ & $   0.00164 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.57587 $ & $   0.00674 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.58854 $ & $   0.01127 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.55236 $ & $  -0.00056 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.86839 $ & $   0.01131 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.41356 $ & $   0.00729 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.71713 $ & $  -0.00134 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.71370 $ & $   0.01125 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.87816 $ & $   0.00115 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.59192 $ & $  -0.00526 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.55563 $ & $   0.01070 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.58084 $ & $   0.00221 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.72048 $ & $  -0.00363 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.87343 $ & $   0.01032 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.41859 $ & $   0.00898 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.59527 $ & $   0.01506 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.71857 $ & $   0.00403 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.54654 $ & $  -0.00520 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.58423 $ & $   0.00093 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.56015 $ & $  -0.00575 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.42194 $ & $   0.00652 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.72526 $ & $  -0.01466 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.72204 $ & $   0.00136 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.87751 $ & $   0.00295 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.54987 $ & $   0.00653 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.60029 $ & $  -0.01322 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.56343 $ & $  -0.00247 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.72859 $ & $  -0.01175 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.42528 $ & $   0.01105 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.88126 $ & $   0.01059 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.55336 $ & $  -0.01112 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.72589 $ & $  -0.01040 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.60364 $ & $  -0.00210 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.56672 $ & $  -0.00171 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.73192 $ & $   0.00815 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.59270 $ & $  -0.01420 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.27739 $ & $  -0.01343 $ & $   0.00885 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.60707 $ & $   0.00245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.55804 $ & $  -0.01685 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.73080 $ & $  -0.00535 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.88648 $ & $   0.01358 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.59607 $ & $   0.00151 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.57153 $ & $  -0.01241 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.28078 $ & $  -0.01148 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.43329 $ & $  -0.00171 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.73661 $ & $  -0.01329 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.56138 $ & $   0.00180 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.73423 $ & $   0.00505 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.89023 $ & $  -0.00082 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.57513 $ & $  -0.01193 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.59984 $ & $   0.01164 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.74032 $ & $  -0.00562 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.43716 $ & $   0.00171 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.28588 $ & $  -0.01448 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.56506 $ & $  -0.00419 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.73771 $ & $   0.00739 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.89388 $ & $  -0.00370 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.57841 $ & $  -0.00730 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.61560 $ & $  -0.00475 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.75531 $ & $   0.00703 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.74387 $ & $   0.01538 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.60464 $ & $  -0.00041 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.28926 $ & $   0.00578 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.44207 $ & $  -0.02784 $ & $   0.00918 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.61897 $ & $   0.00911 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.56987 $ & $   0.00551 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.74287 $ & $   0.00503 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.75904 $ & $  -0.00955 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.58316 $ & $  -0.01114 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.89901 $ & $   0.00785 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.60802 $ & $  -0.00029 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.29304 $ & $   0.02206 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.74850 $ & $  -0.01374 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.44550 $ & $  -0.00458 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.57319 $ & $   0.00603 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.76237 $ & $   0.00843 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.58647 $ & $   0.00959 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.74673 $ & $  -0.00058 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.61136 $ & $   0.00201 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.62401 $ & $  -0.00410 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.75183 $ & $   0.02487 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.44909 $ & $   0.01468 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.57655 $ & $  -0.01060 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.29807 $ & $   0.00038 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.58974 $ & $  -0.00267 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.75019 $ & $   0.00045 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.62742 $ & $   0.00733 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.76737 $ & $   0.00643 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.75519 $ & $   0.00353 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.61668 $ & $   0.00709 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.45399 $ & $   0.01348 $ & $   0.01356 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.04845 $ & $   0.00793 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.58135 $ & $  -0.00278 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.63080 $ & $   0.01420 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.60622 $ & $   0.00573 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.77071 $ & $  -0.00349 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.59441 $ & $   0.00149 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.75520 $ & $  -0.01049 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.62009 $ & $  -0.00305 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.45735 $ & $   0.02120 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.05207 $ & $   0.00439 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.60953 $ & $   0.00298 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.77406 $ & $   0.01327 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.59800 $ & $  -0.00045 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.58613 $ & $  -0.00414 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.75868 $ & $  -0.00701 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.76394 $ & $   0.00227 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.46110 $ & $  -0.00512 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.05546 $ & $   0.01848 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.61283 $ & $   0.00136 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.60133 $ & $   0.00295 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.58946 $ & $  -0.00637 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.63887 $ & $  -0.00957 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.76210 $ & $   0.00146 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.77913 $ & $   0.00634 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.05886 $ & $  -0.00919 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.31329 $ & $  -0.01573 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.64222 $ & $  -0.00793 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.46592 $ & $   0.00617 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.61764 $ & $   0.00455 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.60619 $ & $   0.00127 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.78291 $ & $   0.00870 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56082.59429 $ & $  -0.00273 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.76732 $ & $   0.01163 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.89830 $ & $  -0.02068 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.06229 $ & $   0.00109 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.31700 $ & $  -0.00209 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.77221 $ & $  -0.00021 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.46928 $ & $  -0.02321 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.62127 $ & $   0.01032 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.60955 $ & $   0.00780 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.78630 $ & $   0.00979 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.77078 $ & $   0.01429 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.06571 $ & $  -0.00530 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.77558 $ & $  -0.01252 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.62465 $ & $   0.00402 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.78498 $ & $  -0.00445 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.61287 $ & $  -0.00015 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.32212 $ & $  -0.01238 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.77425 $ & $  -0.01452 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.06945 $ & $  -0.00550 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.79101 $ & $  -0.00756 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.77890 $ & $  -0.01471 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.78839 $ & $   0.00069 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.62952 $ & $   0.00477 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.61772 $ & $  -0.01461 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.07284 $ & $   0.00080 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.79441 $ & $   0.00305 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.78357 $ & $   0.00357 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.79218 $ & $  -0.00870 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.32888 $ & $  -0.00055 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.63286 $ & $  -0.00508 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.07620 $ & $  -0.00303 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.62131 $ & $  -0.00898 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.79781 $ & $  -0.00406 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.78273 $ & $  -0.00254 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.78731 $ & $   0.00143 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.63621 $ & $  -0.00009 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.79707 $ & $   0.01108 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.07957 $ & $   0.00652 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.62464 $ & $   0.00882 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.33374 $ & $   0.00393 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.80265 $ & $  -0.01600 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.78658 $ & $   0.01042 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.79067 $ & $  -0.00264 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.08293 $ & $   0.00963 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.80054 $ & $   0.00783 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.33716 $ & $   0.00156 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.64117 $ & $  -0.01450 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.62945 $ & $  -0.00736 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.80638 $ & $  -0.00992 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.79139 $ & $   0.00581 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.08633 $ & $  -0.00521 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.80397 $ & $  -0.00135 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.79553 $ & $  -0.00272 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.64486 $ & $   0.00359 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.63280 $ & $  -0.00446 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.80972 $ & $   0.00128 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.92531 $ & $  -0.00807 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.79488 $ & $  -0.00877 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.08970 $ & $  -0.00289 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.79886 $ & $  -0.01793 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.64823 $ & $   0.01610 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.63613 $ & $  -0.00303 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.80882 $ & $   0.01544 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.34566 $ & $   0.00422 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.92903 $ & $  -0.00553 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.79834 $ & $   0.01686 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.81452 $ & $  -0.01342 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.80224 $ & $   0.01761 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.09341 $ & $   0.00016 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.81261 $ & $  -0.01937 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.36173 $ & $   0.00044 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.64082 $ & $   0.00249 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.65340 $ & $   0.01909 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.93231 $ & $  -0.00334 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.09681 $ & $  -0.01452 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.80317 $ & $   0.00313 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.80710 $ & $  -0.00412 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.81606 $ & $   0.00563 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.36514 $ & $   0.00559 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.65675 $ & $   0.00472 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.64444 $ & $   0.00501 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.93560 $ & $  -0.00970 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.82151 $ & $   0.00139 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.10022 $ & $  -0.00394 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.80701 $ & $  -0.00744 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.81086 $ & $   0.00735 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.36852 $ & $  -0.00172 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.66005 $ & $  -0.00306 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.93899 $ & $  -0.00388 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.82073 $ & $   0.00105 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.10356 $ & $   0.00242 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.82646 $ & $  -0.00672 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.81423 $ & $   0.01078 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.94234 $ & $  -0.00743 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.82417 $ & $   0.00337 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.10694 $ & $  -0.00698 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.37337 $ & $  -0.00916 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.66466 $ & $  -0.00739 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.65283 $ & $  -0.00228 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.83018 $ & $  -0.00351 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.94563 $ & $   0.01858 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.21199 $ & $  -0.00405 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.82759 $ & $  -0.00205 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.36417 $ & $  -0.01232 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.81919 $ & $   0.00543 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.81542 $ & $   0.00002 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.11030 $ & $  -0.01724 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.37675 $ & $  -0.00540 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.66830 $ & $   0.00083 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.65617 $ & $  -0.01081 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.83353 $ & $  -0.00017 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.94937 $ & $  -0.00882 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.82254 $ & $   0.02037 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.81886 $ & $  -0.00255 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.11370 $ & $  -0.00894 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.21637 $ & $   0.00921 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.38049 $ & $   0.00339 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.67163 $ & $  -0.00211 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.65950 $ & $  -0.00599 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.36928 $ & $  -0.00137 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.83287 $ & $   0.00160 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.95266 $ & $   0.01878 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.82585 $ & $   0.01301 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.83826 $ & $  -0.01204 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.82234 $ & $  -0.00719 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.11746 $ & $   0.01122 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.22009 $ & $   0.00524 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.37266 $ & $  -0.00368 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.83635 $ & $  -0.00763 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.38532 $ & $   0.01214 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.66414 $ & $   0.00033 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.67648 $ & $  -0.00417 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.95594 $ & $   0.00872 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.84164 $ & $  -0.00690 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.12086 $ & $   0.00405 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.69101 $ & $   0.00860 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.83054 $ & $   0.00317 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.37604 $ & $  -0.01101 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.83981 $ & $   0.00526 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.82756 $ & $   0.00996 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.38870 $ & $   0.00279 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.67984 $ & $   0.00312 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.66779 $ & $  -0.00501 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.95933 $ & $   0.00516 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.22581 $ & $  -0.00264 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.84502 $ & $   0.01133 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.12428 $ & $   0.00803 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.69436 $ & $   0.00489 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.83430 $ & $   0.00912 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.39205 $ & $  -0.00190 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.83101 $ & $  -0.00766 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.68316 $ & $   0.01249 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.67112 $ & $   0.01184 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.96268 $ & $   0.01499 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.84450 $ & $  -0.00708 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.38122 $ & $  -0.00645 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.22959 $ & $  -0.00302 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.12769 $ & $   0.00540 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.69811 $ & $  -0.00183 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.83767 $ & $  -0.01256 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.85006 $ & $  -0.00183 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.83445 $ & $   0.02728 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.96600 $ & $  -0.00315 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.84809 $ & $  -0.00315 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.39694 $ & $  -0.00172 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.23298 $ & $  -0.00187 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.68798 $ & $  -0.01644 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.67574 $ & $   0.00494 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.13102 $ & $   0.00290 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.85380 $ & $  -0.00600 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.96934 $ & $   0.00331 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.70302 $ & $  -0.00288 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.41219 $ & $  -0.00101 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.40040 $ & $   0.00053 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.67907 $ & $   0.00495 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.83942 $ & $   0.00470 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.69165 $ & $   0.00814 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.13437 $ & $   0.00340 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.85192 $ & $   0.00804 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.38850 $ & $  -0.01825 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.23809 $ & $   0.01180 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.85718 $ & $   0.00879 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.70648 $ & $  -0.00574 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.41559 $ & $  -0.00366 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.97304 $ & $   0.00108 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.68234 $ & $   0.00848 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55570.86726 $ & $  -0.00108 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.84287 $ & $  -0.00143 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.69501 $ & $   0.00275 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.13776 $ & $  -0.01301 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.40424 $ & $   0.00143 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.24148 $ & $  -0.00004 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.85674 $ & $   0.00663 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.39339 $ & $   0.01970 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.70990 $ & $   0.00155 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.41893 $ & $  -0.00345 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.97640 $ & $   0.00413 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.86198 $ & $  -0.00354 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55570.87074 $ & $   0.00320 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.14146 $ & $   0.00517 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.84672 $ & $   0.00776 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56050.68716 $ & $   0.00604 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.24483 $ & $  -0.00836 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.39672 $ & $   0.01148 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.40912 $ & $   0.01049 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.86032 $ & $   0.00277 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.70043 $ & $   0.00172 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.97969 $ & $   0.00808 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.86536 $ & $   0.00154 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.14486 $ & $  -0.00127 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.25969 $ & $  -0.00552 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.42368 $ & $  -0.00062 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.71476 $ & $   0.00378 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.40008 $ & $   0.00535 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.41254 $ & $   0.00822 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.86380 $ & $   0.01631 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.70377 $ & $  -0.00456 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.98306 $ & $  -0.01459 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.24974 $ & $   0.00668 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.86877 $ & $  -0.01996 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.14824 $ & $   0.00666 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.71817 $ & $   0.00828 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.26342 $ & $   0.00587 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.41589 $ & $  -0.00531 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.70709 $ & $   0.01007 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.98641 $ & $   0.00392 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.40480 $ & $   0.01611 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.86851 $ & $   0.00432 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.25348 $ & $   0.00637 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.15162 $ & $   0.00885 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.26678 $ & $  -0.01327 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.43100 $ & $   0.00302 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.87391 $ & $   0.00176 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.71933 $ & $   0.00805 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.98979 $ & $  -0.00195 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55643.99849 $ & $  -0.00234 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.25687 $ & $   0.01264 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.42086 $ & $  -0.00430 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.71201 $ & $   0.00533 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.87236 $ & $   0.00478 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.15508 $ & $  -0.00135 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.73802 $ & $   0.00249 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.87766 $ & $  -0.00514 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.72656 $ & $   0.00005 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.72283 $ & $  -0.01683 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.27180 $ & $   0.00242 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.99320 $ & $   0.01404 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.43603 $ & $   0.00445 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.00213 $ & $   0.01046 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.42421 $ & $   0.01147 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.87582 $ & $   0.00307 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.71568 $ & $  -0.00542 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.15841 $ & $  -0.00829 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.74143 $ & $  -0.00400 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.26189 $ & $   0.01452 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.88100 $ & $   0.00610 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.72991 $ & $  -0.00179 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.27519 $ & $   0.00168 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.72670 $ & $   0.01143 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56036.99690 $ & $  -0.00066 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.00553 $ & $  -0.00488 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.71902 $ & $  -0.00019 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.16180 $ & $   0.00931 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.26537 $ & $  -0.00627 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55602.88064 $ & $   0.00869 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.74520 $ & $   0.01305 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.73324 $ & $   0.00819 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.84445 $ & $  -0.00373 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.27857 $ & $   0.01746 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.00023 $ & $  -0.00194 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.88587 $ & $  -0.01144 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.00926 $ & $   0.00175 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.16549 $ & $  -0.00441 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.73157 $ & $  -0.00332 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.26873 $ & $   0.01517 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.72384 $ & $  -0.00646 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.43372 $ & $   0.00202 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.00356 $ & $  -0.01752 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.84845 $ & $  -0.00305 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.88924 $ & $  -0.00521 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.74993 $ & $   0.00667 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.01263 $ & $  -0.00726 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.73828 $ & $   0.00197 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.28346 $ & $   0.00765 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.16884 $ & $   0.00089 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.73499 $ & $  -0.00140 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.72722 $ & $  -0.00146 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.00696 $ & $  -0.00227 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.43736 $ & $  -0.00551 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.27356 $ & $   0.00179 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.75327 $ & $   0.00111 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55963.89261 $ & $   0.00636 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.85189 $ & $   0.00116 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.01597 $ & $  -0.00801 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.74168 $ & $   0.00571 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.17223 $ & $  -0.00120 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.73844 $ & $  -0.00746 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.28760 $ & $  -0.00706 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.73060 $ & $   0.00539 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.01037 $ & $   0.00865 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.44071 $ & $   0.00150 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.75662 $ & $   0.01129 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.85533 $ & $   0.01167 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.01933 $ & $   0.00352 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.27728 $ & $  -0.00567 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.17561 $ & $  -0.00478 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.74543 $ & $  -0.01446 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.29093 $ & $   0.00019 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.74328 $ & $  -0.00162 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.01372 $ & $   0.00582 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.85871 $ & $   0.00722 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.02270 $ & $  -0.00222 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.73559 $ & $  -0.01147 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.28064 $ & $  -0.00088 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.17894 $ & $  -0.00109 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.44577 $ & $   0.01537 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.76142 $ & $  -0.01244 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.75009 $ & $   0.00806 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.01706 $ & $   0.00071 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.29588 $ & $  -0.00150 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.74725 $ & $  -0.00081 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.73928 $ & $  -0.00016 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.86251 $ & $   0.00924 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.18234 $ & $   0.00487 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.76483 $ & $   0.00512 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.28542 $ & $  -0.00455 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.44950 $ & $   0.00426 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.75346 $ & $  -0.00512 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.29924 $ & $  -0.00376 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.02080 $ & $  -0.00117 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.75070 $ & $  -0.00442 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.74262 $ & $   0.01590 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.86593 $ & $  -0.00554 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.18571 $ & $  -0.02504 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.28881 $ & $   0.00844 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.45286 $ & $  -0.00242 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.76855 $ & $  -0.00767 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.75680 $ & $  -0.01031 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.30263 $ & $   0.01196 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.02418 $ & $  -0.01301 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.86932 $ & $   0.01363 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.18946 $ & $   0.00380 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.75543 $ & $   0.00454 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.29216 $ & $   0.00006 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.74748 $ & $   0.00010 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.45760 $ & $   0.00534 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.02751 $ & $  -0.01548 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.77348 $ & $  -0.00994 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.76144 $ & $  -0.01595 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.87270 $ & $   0.00484 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.30751 $ & $  -0.00025 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.19285 $ & $   0.00502 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.75888 $ & $   0.00362 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.75078 $ & $   0.00513 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.46099 $ & $   0.00790 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.29701 $ & $   0.00301 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.03085 $ & $  -0.00395 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.77694 $ & $  -0.01084 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.76486 $ & $  -0.00271 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.87613 $ & $   0.01505 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.19627 $ & $  -0.00343 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.76238 $ & $   0.00800 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.31127 $ & $  -0.01941 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.75411 $ & $   0.00263 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.46437 $ & $  -0.00042 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.03421 $ & $   0.00674 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.78036 $ & $  -0.01094 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.30079 $ & $  -0.00831 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.76864 $ & $   0.00589 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.87998 $ & $  -0.01148 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.19961 $ & $   0.00463 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.31464 $ & $  -0.00801 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.03749 $ & $   0.01531 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.30417 $ & $   0.00956 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.76779 $ & $   0.00603 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.88337 $ & $   0.01263 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.46918 $ & $  -0.00424 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.20294 $ & $  -0.00158 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.21163 $ & $  -0.00427 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.78516 $ & $  -0.01292 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.77349 $ & $  -0.00409 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.04082 $ & $   0.00509 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.31958 $ & $  -0.00446 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.76260 $ & $  -0.00077 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.77124 $ & $  -0.01291 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.88679 $ & $  -0.00985 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.20628 $ & $  -0.00595 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.21507 $ & $  -0.00732 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.47291 $ & $  -0.01302 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.78864 $ & $  -0.01273 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.30905 $ & $   0.00549 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.77687 $ & $  -0.00497 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.32296 $ & $   0.02273 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.04448 $ & $   0.00926 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.76614 $ & $  -0.00037 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.77472 $ & $   0.00838 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.20962 $ & $  -0.00508 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.89025 $ & $   0.00436 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.47630 $ & $  -0.00043 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.21856 $ & $  -0.00273 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.31241 $ & $  -0.01255 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.79258 $ & $  -0.00774 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.78025 $ & $  -0.00152 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.32632 $ & $  -0.00109 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.04782 $ & $   0.00119 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.89369 $ & $  -0.00067 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.21332 $ & $   0.00135 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.77076 $ & $   0.01811 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.31581 $ & $   0.00503 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.77952 $ & $  -0.01172 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.48115 $ & $  -0.00293 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.05114 $ & $  -0.00084 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.22390 $ & $  -0.00535 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.78524 $ & $   0.00002 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.79780 $ & $  -0.00477 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.21665 $ & $   0.01101 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.33135 $ & $  -0.00373 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56018.77411 $ & $   0.00131 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.89751 $ & $  -0.00503 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.78300 $ & $   0.00229 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.48452 $ & $  -0.00371 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.32064 $ & $  -0.00632 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.05442 $ & $  -0.01025 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.78859 $ & $   0.00218 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.22777 $ & $   0.00765 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.80126 $ & $   0.00078 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.22001 $ & $  -0.00966 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.90094 $ & $  -0.01961 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.33509 $ & $  -0.00541 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.78687 $ & $   0.00596 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.48787 $ & $  -0.01547 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.05774 $ & $   0.00053 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.47600 $ & $  -0.00528 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.32441 $ & $   0.00209 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.23122 $ & $  -0.00856 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.80467 $ & $  -0.00128 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.79237 $ & $   0.00684 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.22334 $ & $  -0.01262 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.33850 $ & $  -0.00593 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.90439 $ & $  -0.00118 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.06102 $ & $   0.01161 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.32777 $ & $  -0.00502 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.47960 $ & $  -0.00322 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.79172 $ & $   0.00051 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.92298 $ & $  -0.00422 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.49285 $ & $   0.00327 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.90782 $ & $   0.01583 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.80547 $ & $   0.00205 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.79706 $ & $   0.00048 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.80945 $ & $  -0.01206 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.23629 $ & $  -0.00717 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.06429 $ & $   0.01139 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.34342 $ & $   0.00253 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.48287 $ & $   0.01579 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.79521 $ & $  -0.00427 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.92658 $ & $  -0.00218 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.33262 $ & $   0.00365 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.91127 $ & $   0.01789 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.80893 $ & $  -0.00014 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.80045 $ & $  -0.00829 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.81285 $ & $  -0.01144 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.23976 $ & $  -0.00375 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.06796 $ & $  -0.01450 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.34681 $ & $  -0.01110 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.79868 $ & $  -0.00750 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.92992 $ & $   0.00191 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.48760 $ & $   0.01034 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.33600 $ & $   0.01559 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.80378 $ & $   0.01045 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.81239 $ & $  -0.00317 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.91508 $ & $   0.01840 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.81663 $ & $   0.01448 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.24328 $ & $   0.00017 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.07129 $ & $   0.00043 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.35021 $ & $   0.01066 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.49086 $ & $   0.01519 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.93365 $ & $   0.00527 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.33935 $ & $   0.00204 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.80353 $ & $  -0.00532 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.91852 $ & $  -0.00220 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.80864 $ & $   0.00849 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.81761 $ & $   0.00479 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.82144 $ & $  -0.00132 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.35485 $ & $   0.00892 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.49422 $ & $   0.00360 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.24880 $ & $  -0.00156 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.93701 $ & $  -0.01160 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.92197 $ & $  -0.00301 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.80738 $ & $  -0.01025 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.81205 $ & $   0.00642 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.82485 $ & $   0.00577 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.82108 $ & $   0.01414 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.94038 $ & $  -0.00262 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.25227 $ & $   0.00793 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.35879 $ & $  -0.00256 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.92541 $ & $  -0.00118 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.49896 $ & $   0.00562 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.81086 $ & $   0.00212 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.81585 $ & $  -0.00552 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.82827 $ & $   0.00084 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.82455 $ & $   0.00482 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.94379 $ & $   0.00098 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.25576 $ & $  -0.00446 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.36220 $ & $  -0.00578 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.92886 $ & $   0.00181 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.50262 $ & $  -0.01602 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.21171 $ & $  -0.00704 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.81570 $ & $  -0.01190 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.94712 $ & $  -0.00414 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.82928 $ & $  -0.00080 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.83315 $ & $   0.00131 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.82098 $ & $  -0.00194 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.50597 $ & $  -0.00283 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.21510 $ & $  -0.00502 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.93269 $ & $  -0.00650 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.26079 $ & $  -0.00296 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.36751 $ & $   0.01846 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.81919 $ & $  -0.00276 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.95048 $ & $  -0.00521 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.11490 $ & $   0.01324 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.83648 $ & $   0.00710 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.83273 $ & $   0.00287 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.82436 $ & $  -0.00120 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.21850 $ & $   0.01567 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.93611 $ & $   0.00018 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.26425 $ & $  -0.01419 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.37083 $ & $   0.02551 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.51062 $ & $  -0.01592 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.82267 $ & $  -0.00038 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.95387 $ & $   0.00391 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.11850 $ & $  -0.00815 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.82771 $ & $   0.00745 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.84021 $ & $  -0.00476 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.83658 $ & $   0.00952 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.93957 $ & $   0.00022 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.37409 $ & $  -0.00228 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.26812 $ & $  -0.00105 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.51396 $ & $   0.00985 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.22327 $ & $   0.00250 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.95760 $ & $  -0.01929 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.12178 $ & $  -0.01126 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.82790 $ & $   0.00870 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.94300 $ & $   0.00889 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.83246 $ & $   0.00047 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.84490 $ & $  -0.00198 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.84123 $ & $  -0.00515 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.51733 $ & $  -0.00836 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.96094 $ & $  -0.01183 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.37898 $ & $  -0.00585 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.12510 $ & $   0.01445 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.83139 $ & $  -0.00303 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.94644 $ & $   0.00337 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.83586 $ & $  -0.00284 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.84825 $ & $  -0.00999 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.84468 $ & $  -0.01423 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.96434 $ & $  -0.00064 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.38283 $ & $  -0.00902 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.12881 $ & $  -0.00612 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.52224 $ & $   0.01267 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.83484 $ & $   0.00145 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.85164 $ & $  -0.00029 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.95029 $ & $  -0.01036 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.83967 $ & $   0.00682 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.96773 $ & $  -0.00202 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.38615 $ & $   0.00317 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.13217 $ & $  -0.00319 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.95373 $ & $   0.00629 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.53590 $ & $   0.00707 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.85175 $ & $   0.00105 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.83968 $ & $  -0.00875 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.97109 $ & $   0.01461 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.85646 $ & $  -0.00619 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.84447 $ & $  -0.00304 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.13552 $ & $   0.00317 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.39099 $ & $  -0.01712 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.95715 $ & $  -0.00163 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.53936 $ & $  -0.00122 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.84315 $ & $   0.00584 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.85561 $ & $   0.00550 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.97445 $ & $  -0.01096 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.85981 $ & $   0.00100 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.84786 $ & $  -0.00438 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.13888 $ & $   0.00995 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.39431 $ & $   0.00737 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.96058 $ & $   0.00166 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.54278 $ & $   0.00808 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.85907 $ & $  -0.00281 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.84704 $ & $   0.00328 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.97786 $ & $  -0.00221 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.14216 $ & $   0.00084 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.85121 $ & $   0.01462 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.86358 $ & $  -0.00249 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.39769 $ & $  -0.00268 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.96402 $ & $  -0.02836 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.68964 $ & $   0.01963 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.86253 $ & $  -0.00504 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.54723 $ & $  -0.02509 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.14553 $ & $   0.00090 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.98162 $ & $   0.01168 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.71567 $ & $   0.00649 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.70395 $ & $  -0.00334 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.85190 $ & $  -0.01214 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.85585 $ & $  -0.00053 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.86822 $ & $  -0.00512 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.96787 $ & $  -0.01530 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.69300 $ & $  -0.00630 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.40274 $ & $  -0.01467 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.14887 $ & $  -0.00324 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.98495 $ & $  -0.00406 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.55110 $ & $  -0.00133 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.71946 $ & $  -0.01270 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.86747 $ & $  -0.00131 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.70729 $ & $   0.00323 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.85924 $ & $   0.00457 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.87161 $ & $  -0.00784 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.13474 $ & $   0.00774 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.69629 $ & $  -0.00089 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.97134 $ & $   0.00648 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.98830 $ & $   0.01002 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.15251 $ & $   0.00077 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.40667 $ & $  -0.01234 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.55454 $ & $  -0.00110 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.71057 $ & $   0.00264 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.87092 $ & $  -0.00886 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.87499 $ & $   0.01380 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.85894 $ & $  -0.00907 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55986.86301 $ & $  -0.00154 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.13851 $ & $   0.01374 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.97480 $ & $   0.00350 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.99166 $ & $  -0.00711 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.15579 $ & $   0.00307 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.41000 $ & $  -0.00120 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.70109 $ & $  -0.00348 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.72625 $ & $   0.01806 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.55887 $ & $   0.00818 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.87479 $ & $  -0.00573 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.71516 $ & $   0.00514 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.14189 $ & $  -0.00015 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.97826 $ & $  -0.00417 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.86374 $ & $   0.00518 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.88001 $ & $   0.00822 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.99502 $ & $  -0.00538 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.15916 $ & $  -0.00064 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.70439 $ & $  -0.00386 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.72959 $ & $  -0.00835 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.56230 $ & $   0.00084 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.41475 $ & $  -0.01494 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.56673 $ & $  -0.00867 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.71844 $ & $   0.00770 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55644.14528 $ & $   0.00016 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.98171 $ & $  -0.00623 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.87953 $ & $  -0.00611 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.88340 $ & $  -0.00800 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.99839 $ & $  -0.00670 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.86761 $ & $   0.00181 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.16249 $ & $   0.00534 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.70803 $ & $   0.00754 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.73294 $ & $  -0.00057 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.56579 $ & $  -0.00907 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.41808 $ & $  -0.00113 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.01251 $ & $   0.00694 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.57009 $ & $   0.00124 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.72205 $ & $  -0.00192 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.88299 $ & $   0.01287 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.98552 $ & $  -0.02279 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.16578 $ & $  -0.00886 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.00180 $ & $  -0.00725 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55954.88718 $ & $   0.00122 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55625.87107 $ & $  -0.00556 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.55978 $ & $   0.01101 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.44545 $ & $   0.00096 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.42160 $ & $  -0.01028 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.57337 $ & $   0.00002 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.71276 $ & $   0.00063 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.01612 $ & $   0.00018 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.73785 $ & $  -0.00734 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.57056 $ & $  -0.00840 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55593.88647 $ & $  -0.00318 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.98894 $ & $  -0.00820 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.16915 $ & $   0.00234 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.72673 $ & $   0.00013 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.00548 $ & $  -0.00215 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.56312 $ & $  -0.00478 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.44886 $ & $   0.01392 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.60914 $ & $   0.00395 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.01938 $ & $  -0.00178 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.74159 $ & $  -0.01859 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.57397 $ & $  -0.00848 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.28687 $ & $   0.00875 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.57806 $ & $  -0.00022 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.42648 $ & $  -0.00876 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.17247 $ & $   0.00150 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55698.99239 $ & $  -0.00860 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.73001 $ & $  -0.00213 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.00876 $ & $   0.01110 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.56641 $ & $   0.00708 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.45225 $ & $  -0.00222 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.61261 $ & $   0.02345 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.02275 $ & $   0.02005 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.74494 $ & $  -0.00014 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.57738 $ & $   0.00243 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.29029 $ & $   0.00047 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.58134 $ & $   0.00612 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.73333 $ & $  -0.00858 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.01205 $ & $  -0.00649 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.17614 $ & $  -0.00514 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.43022 $ & $  -0.00464 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.61606 $ & $  -0.00474 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.02602 $ & $  -0.00434 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.57120 $ & $   0.00524 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.74432 $ & $   0.00344 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.45716 $ & $  -0.00119 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.58501 $ & $   0.00615 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.29405 $ & $   0.00401 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.01539 $ & $   0.00253 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.17950 $ & $   0.00322 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.58172 $ & $   0.01283 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.74956 $ & $  -0.02229 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.76208 $ & $  -0.00921 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.73812 $ & $  -0.00405 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.02937 $ & $  -0.01985 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.57450 $ & $  -0.00800 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.74774 $ & $  -0.01612 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.46056 $ & $   0.00742 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.62089 $ & $   0.00041 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.01877 $ & $   0.00423 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.18278 $ & $  -0.00159 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.58514 $ & $  -0.01130 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.75308 $ & $  -0.00606 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.58947 $ & $   0.01023 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.76581 $ & $   0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.74145 $ & $   0.01145 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.29887 $ & $   0.00271 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.57810 $ & $  -0.00641 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.03309 $ & $  -0.00739 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.75119 $ & $   0.01863 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.46435 $ & $  -0.01005 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.62473 $ & $  -0.00177 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.02205 $ & $   0.00434 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.18612 $ & $   0.00492 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.75649 $ & $   0.01402 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.58894 $ & $  -0.01328 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.59274 $ & $  -0.00097 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.76920 $ & $  -0.00079 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.30228 $ & $   0.00099 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.74508 $ & $  -0.00766 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.03636 $ & $  -0.01560 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.62815 $ & $   0.02186 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.02540 $ & $   0.01385 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.18946 $ & $  -0.00105 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.58300 $ & $   0.00764 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.75593 $ & $   0.00742 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.75990 $ & $  -0.00463 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.59602 $ & $  -0.01979 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.30570 $ & $  -0.00038 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.03964 $ & $   0.00954 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.59326 $ & $  -0.01287 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.77410 $ & $  -0.00548 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.74977 $ & $  -0.00296 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.19281 $ & $   0.00888 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.58633 $ & $  -0.00016 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.02913 $ & $  -0.01928 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.75982 $ & $  -0.00810 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.76364 $ & $   0.00956 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.63305 $ & $   0.00299 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.04301 $ & $   0.00070 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.59669 $ & $   0.00451 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.60075 $ & $   0.00165 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.77744 $ & $  -0.00797 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.31046 $ & $  -0.00579 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.75329 $ & $   0.00574 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.19609 $ & $  -0.00171 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.58968 $ & $   0.00047 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.03253 $ & $   0.00034 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.76699 $ & $   0.01689 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.63645 $ & $  -0.00539 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.04644 $ & $   0.00554 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.60010 $ & $  -0.00031 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.60409 $ & $  -0.00519 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.78082 $ & $  -0.01281 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.31380 $ & $  -0.00155 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.75662 $ & $  -0.01155 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.19980 $ & $   0.00726 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.03586 $ & $  -0.00014 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.77034 $ & $  -0.01423 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.59427 $ & $   0.00502 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.63987 $ & $   0.01024 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.04976 $ & $  -0.00051 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.60775 $ & $  -0.00018 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.48076 $ & $   0.00465 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.76815 $ & $  -0.00056 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.60446 $ & $   0.00416 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.03913 $ & $  -0.00234 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.20313 $ & $   0.00955 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.31800 $ & $  -0.00193 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.78565 $ & $   0.00300 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.76116 $ & $  -0.01067 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.77372 $ & $   0.00865 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.59760 $ & $   0.00064 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.05308 $ & $  -0.00140 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.48410 $ & $   0.00117 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.77157 $ & $  -0.00223 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.60830 $ & $   0.00508 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.20645 $ & $   0.01436 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.04248 $ & $   0.00747 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.61262 $ & $  -0.00466 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.76447 $ & $  -0.00107 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.78939 $ & $   0.01138 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.77710 $ & $   0.01209 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.60126 $ & $  -0.00245 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.32288 $ & $   0.00862 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.05678 $ & $   0.01173 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.77502 $ & $  -0.00265 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.48787 $ & $   0.01010 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.20978 $ & $  -0.00141 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.04585 $ & $   0.01424 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.61177 $ & $   0.00713 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.61591 $ & $   0.00001 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.76812 $ & $  -0.00367 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.78044 $ & $   0.00648 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.79279 $ & $   0.01328 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.32627 $ & $  -0.00588 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.06017 $ & $   0.01940 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.60595 $ & $  -0.00342 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.21312 $ & $  -0.00514 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.04926 $ & $   0.01359 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.61919 $ & $  -0.01266 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.78379 $ & $   0.00495 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.49288 $ & $   0.00469 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.78030 $ & $  -0.00279 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.61664 $ & $   0.00536 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.32966 $ & $  -0.00273 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.06352 $ & $  -0.01564 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.77271 $ & $  -0.00508 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.79757 $ & $  -0.00677 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.60928 $ & $   0.00053 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.21646 $ & $  -0.01007 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.05292 $ & $   0.00656 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.49622 $ & $   0.00561 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.78372 $ & $  -0.00863 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.78756 $ & $  -0.00775 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.62381 $ & $   0.01336 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.62007 $ & $  -0.00733 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.77603 $ & $   0.00764 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.80096 $ & $   0.01896 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.61257 $ & $   0.00113 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.33443 $ & $   0.00343 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.21980 $ & $  -0.01150 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.05622 $ & $   0.00157 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.49961 $ & $   0.00819 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.79095 $ & $   0.00416 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.78719 $ & $  -0.00531 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.62712 $ & $  -0.00631 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.62349 $ & $   0.00362 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.07014 $ & $   0.01598 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.77937 $ & $  -0.00835 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.80438 $ & $  -0.01247 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.33784 $ & $   0.00669 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.22349 $ & $   0.00448 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.05955 $ & $   0.00796 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.61768 $ & $  -0.01250 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.79433 $ & $   0.01127 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.63079 $ & $   0.00753 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.07352 $ & $   0.00520 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.50463 $ & $   0.00649 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.79207 $ & $   0.00036 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.62871 $ & $  -0.00062 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.22681 $ & $   0.01066 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.06289 $ & $   0.00686 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.34160 $ & $  -0.00168 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.78443 $ & $   0.00771 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.80912 $ & $   0.00964 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.62101 $ & $  -0.01157 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.79767 $ & $  -0.01022 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.07692 $ & $  -0.00813 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.23752 $ & $   0.00328 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.50797 $ & $  -0.01133 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.79553 $ & $   0.00752 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.63551 $ & $   0.00284 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.23009 $ & $   0.00464 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.06623 $ & $  -0.01294 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.63211 $ & $  -0.00149 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.78777 $ & $  -0.00397 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.81288 $ & $  -0.00384 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.62468 $ & $  -0.00608 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.34632 $ & $   0.00096 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.08058 $ & $  -0.00472 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.24102 $ & $  -0.00933 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.80267 $ & $  -0.00362 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.63879 $ & $  -0.00495 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.51178 $ & $   0.01130 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.23344 $ & $   0.00615 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.06957 $ & $  -0.01569 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.63555 $ & $  -0.00464 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.79955 $ & $  -0.01228 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.79143 $ & $  -0.01425 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.81623 $ & $   0.00844 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.34971 $ & $  -0.00412 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.62932 $ & $  -0.00939 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.24488 $ & $  -0.01193 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.64207 $ & $   0.00915 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.80607 $ & $  -0.00889 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.65465 $ & $  -0.00346 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.23678 $ & $  -0.01069 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.07291 $ & $  -0.01347 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.51666 $ & $   0.00175 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.35306 $ & $   0.00181 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.80435 $ & $  -0.00311 $ & $   0.00798 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.64039 $ & $  -0.01386 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.08712 $ & $  -0.00452 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.79619 $ & $   0.00068 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.63264 $ & $   0.00099 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.65803 $ & $   0.00908 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.24010 $ & $   0.00073 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.80984 $ & $   0.00717 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.07659 $ & $  -0.00066 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.64657 $ & $   0.00811 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.24974 $ & $   0.02524 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.52009 $ & $   0.00632 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.64385 $ & $  -0.00918 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.80784 $ & $  -0.00562 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.09047 $ & $  -0.00833 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.79950 $ & $  -0.00261 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.82417 $ & $   0.01788 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.63593 $ & $  -0.00318 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.35790 $ & $   0.00727 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.24343 $ & $   0.00086 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.66183 $ & $  -0.02379 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.07991 $ & $   0.01710 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.64988 $ & $  -0.00446 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.25321 $ & $  -0.00707 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.52343 $ & $  -0.00205 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.81463 $ & $  -0.00450 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.81130 $ & $   0.00696 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.09386 $ & $  -0.01306 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.82752 $ & $  -0.00180 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55671.64769 $ & $  -0.00604 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.36134 $ & $  -0.00332 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.24714 $ & $  -0.00086 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.08319 $ & $  -0.00145 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.64084 $ & $  -0.00403 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.65348 $ & $  -0.00135 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.25671 $ & $  -0.00026 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.50226 $ & $  -0.01670 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.81805 $ & $   0.00105 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.66682 $ & $  -0.00348 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.09722 $ & $   0.01215 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.52849 $ & $  -0.00427 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.83221 $ & $   0.01935 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.81616 $ & $   0.00617 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.36506 $ & $  -0.00064 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.08647 $ & $  -0.00420 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.25047 $ & $  -0.00181 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.64418 $ & $  -0.00263 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.82145 $ & $   0.01310 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.66985 $ & $   0.00947 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.50622 $ & $  -0.00041 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.10055 $ & $  -0.00447 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.65812 $ & $  -0.00571 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.26166 $ & $   0.00823 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.53190 $ & $   0.00673 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.83150 $ & $  -0.01224 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.08979 $ & $  -0.00843 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.25382 $ & $  -0.01111 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.82003 $ & $  -0.01136 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56064.64784 $ & $   0.00236 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.37005 $ & $  -0.00446 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.66143 $ & $  -0.00516 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.50981 $ & $   0.01795 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.10426 $ & $   0.01294 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.83496 $ & $  -0.00139 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.82651 $ & $  -0.01461 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.53564 $ & $  -0.02261 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.26560 $ & $   0.00026 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.09312 $ & $  -0.01145 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.25714 $ & $  -0.00270 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.83941 $ & $  -0.02322 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.82348 $ & $   0.01485 $ & $   0.01268 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.37345 $ & $  -0.00113 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.66476 $ & $   0.00602 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.10763 $ & $   0.00511 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.83842 $ & $  -0.01823 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.82992 $ & $  -0.00361 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.26044 $ & $  -0.00449 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.09647 $ & $  -0.00869 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.22442 $ & $   0.00457 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.51549 $ & $   0.01705 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.54047 $ & $  -0.00120 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.37680 $ & $  -0.00720 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.84415 $ & $   0.00381 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.11102 $ & $   0.02492 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.26372 $ & $   0.00163 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.66945 $ & $  -0.00585 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.83365 $ & $  -0.00160 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.51912 $ & $   0.01014 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.84341 $ & $  -0.02106 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.54393 $ & $  -0.00338 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.84748 $ & $  -0.02471 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.22885 $ & $  -0.00466 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.11438 $ & $  -0.00131 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.38167 $ & $   0.00110 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.26699 $ & $  -0.00726 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.67275 $ & $  -0.00437 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.83829 $ & $   0.01245 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.54733 $ & $   0.00841 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.52280 $ & $  -0.00137 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.85083 $ & $  -0.00613 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.84719 $ & $  -0.02316 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.11778 $ & $  -0.00431 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.83533 $ & $   0.01554 $ & $   0.01179 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.68373 $ & $  -0.01962 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.23295 $ & $   0.00048 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.38501 $ & $  -0.01384 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.27062 $ & $  -0.01355 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.67635 $ & $  -0.00892 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.68997 $ & $  -0.00957 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.84166 $ & $   0.00354 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.85060 $ & $   0.01208 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.12111 $ & $  -0.01397 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.68718 $ & $  -0.02090 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.85553 $ & $   0.00968 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.55246 $ & $   0.00064 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.27396 $ & $   0.00519 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.38874 $ & $   0.00315 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.52815 $ & $   0.01938 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.84093 $ & $  -0.01674 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.68080 $ & $  -0.00546 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.84501 $ & $   0.01188 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.12442 $ & $  -0.00133 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.69062 $ & $   0.01902 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.23945 $ & $   0.00900 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.55580 $ & $   0.00134 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.85533 $ & $   0.00984 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.85926 $ & $   0.00405 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.27730 $ & $   0.00491 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.53205 $ & $   0.01122 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.68412 $ & $  -0.00346 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.84440 $ & $  -0.00108 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.69696 $ & $  -0.00454 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.39389 $ & $   0.01074 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.12803 $ & $   0.00663 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.84966 $ & $  -0.00589 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.24323 $ & $   0.00746 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.85874 $ & $  -0.00003 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.86261 $ & $  -0.00371 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.28063 $ & $   0.00854 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.55953 $ & $  -0.00945 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.69548 $ & $   0.02041 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.53568 $ & $   0.01263 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.68739 $ & $  -0.00066 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.84784 $ & $  -0.00119 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.39724 $ & $  -0.00404 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.13142 $ & $  -0.00174 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.85302 $ & $   0.00376 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.86213 $ & $   0.02036 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.24699 $ & $   0.01014 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.28402 $ & $   0.00871 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.70217 $ & $  -0.00352 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.69887 $ & $   0.00264 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.86735 $ & $   0.00414 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.56427 $ & $   0.00107 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.40059 $ & $   0.00031 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.13475 $ & $  -0.00381 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.69218 $ & $   0.00241 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.85285 $ & $  -0.00686 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.85681 $ & $   0.00099 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.28733 $ & $   0.00600 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.70558 $ & $   0.00979 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.54182 $ & $   0.00209 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.70269 $ & $   0.01124 $ & $   0.00946 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.87074 $ & $  -0.00116 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.56761 $ & $  -0.00841 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.86733 $ & $   0.00628 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.13801 $ & $  -0.00295 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.69549 $ & $   0.00714 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.25297 $ & $   0.00109 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.85633 $ & $   0.01069 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.40598 $ & $  -0.01460 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.70931 $ & $   0.00332 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.54560 $ & $  -0.00255 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.86178 $ & $   0.00689 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.87414 $ & $   0.00264 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.57098 $ & $   0.01307 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.87075 $ & $  -0.00338 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.14132 $ & $   0.00337 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.70746 $ & $  -0.01332 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.69913 $ & $  -0.01381 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.25694 $ & $  -0.00833 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.86020 $ & $  -0.00327 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.54919 $ & $  -0.00530 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.40994 $ & $   0.00229 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.86518 $ & $   0.00569 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.87418 $ & $  -0.00589 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.71401 $ & $   0.00116 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.14464 $ & $  -0.01896 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.71085 $ & $  -0.00032 $ & $   0.00886 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.87907 $ & $   0.01147 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.57583 $ & $   0.00366 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.26047 $ & $  -0.00619 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.70370 $ & $  -0.00917 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.41334 $ & $  -0.01173 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.86858 $ & $   0.02062 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.86511 $ & $  -0.00220 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.71735 $ & $  -0.00412 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.14791 $ & $  -0.01680 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.71426 $ & $   0.00372 $ & $   0.00960 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.57917 $ & $  -0.00149 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55945.88257 $ & $  -0.01543 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.87896 $ & $   0.00279 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.55492 $ & $  -0.02321 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.70707 $ & $  -0.00967 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.86857 $ & $   0.00450 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.72073 $ & $   0.00651 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.15158 $ & $   0.01127 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.41836 $ & $  -0.00690 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.26672 $ & $   0.00521 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.87344 $ & $  -0.01077 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55584.88235 $ & $  -0.00760 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.58293 $ & $   0.00463 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.55852 $ & $  -0.01326 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.71038 $ & $  -0.00025 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.71910 $ & $  -0.00563 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.87204 $ & $   0.00266 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.15494 $ & $  -0.00254 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.42176 $ & $  -0.00969 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.27014 $ & $   0.00064 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.87682 $ & $   0.00757 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.72542 $ & $   0.00373 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.72291 $ & $  -0.00321 $ & $   0.00980 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.58787 $ & $  -0.00612 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.71502 $ & $   0.00679 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.15825 $ & $   0.01553 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.42517 $ & $   0.00213 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.27379 $ & $   0.00224 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.72880 $ & $  -0.00207 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.88064 $ & $   0.01944 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.74132 $ & $   0.00195 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.87688 $ & $  -0.00522 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.16792 $ & $  -0.00347 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.72636 $ & $   0.00332 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.59125 $ & $  -0.00360 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.71833 $ & $  -0.00054 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.16161 $ & $  -0.01365 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.74466 $ & $   0.01609 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.73254 $ & $  -0.00322 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.17142 $ & $   0.01655 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.88074 $ & $   0.00734 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.43003 $ & $  -0.00725 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55977.88531 $ & $  -0.01019 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.59458 $ & $  -0.00696 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.27938 $ & $  -0.00209 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.72213 $ & $   0.00211 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.16489 $ & $  -0.00298 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.73108 $ & $  -0.00233 $ & $   0.00989 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.74798 $ & $   0.02108 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.88422 $ & $  -0.01898 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.17524 $ & $   0.01346 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.43382 $ & $   0.00224 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.73746 $ & $  -0.00981 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.16816 $ & $   0.00144 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.73453 $ & $   0.00174 $ & $   0.01057 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.28338 $ & $   0.00965 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.59948 $ & $   0.01227 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.72671 $ & $   0.01299 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.17864 $ & $  -0.00068 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.43719 $ & $  -0.00386 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.74079 $ & $  -0.00356 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.75324 $ & $  -0.00387 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.17148 $ & $   0.00504 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.88909 $ & $   0.01329 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.28676 $ & $   0.01035 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.73798 $ & $  -0.01993 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.60285 $ & $  -0.00964 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.57822 $ & $   0.01388 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.73004 $ & $  -0.01398 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.18205 $ & $  -0.01666 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.59241 $ & $  -0.00458 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.74417 $ & $   0.00237 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.75658 $ & $  -0.00126 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.89255 $ & $  -0.00542 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.17515 $ & $  -0.00386 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.44194 $ & $   0.00294 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.58152 $ & $  -0.02835 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56032.73332 $ & $   0.00304 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.03688 $ & $   0.00537 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.60658 $ & $  -0.00169 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.18549 $ & $  -0.00500 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.74331 $ & $   0.00022 $ & $   0.01053 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.29233 $ & $   0.00660 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.75993 $ & $   0.01730 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.59607 $ & $  -0.01035 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55616.89599 $ & $   0.00059 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.17848 $ & $   0.00635 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.44533 $ & $  -0.00234 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.58480 $ & $   0.02582 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.74880 $ & $   0.00855 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.04049 $ & $  -0.00563 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.18895 $ & $   0.00371 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.74678 $ & $  -0.00070 $ & $   0.00974 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.29604 $ & $   0.01105 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.59962 $ & $   0.01411 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.18174 $ & $  -0.00515 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.44866 $ & $   0.00297 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.75218 $ & $  -0.00831 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.76472 $ & $  -0.01650 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.57659 $ & $  -0.00736 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.04392 $ & $  -0.00251 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.58948 $ & $   0.01635 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.19273 $ & $   0.00822 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.75023 $ & $   0.01040 $ & $   0.00875 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.18505 $ & $  -0.00259 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.29999 $ & $  -0.01590 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.75591 $ & $   0.00585 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.76827 $ & $   0.01647 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.88309 $ & $  -0.00117 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56087.57992 $ & $   0.01175 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.04733 $ & $  -0.01328 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.76511 $ & $  -0.00711 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.60502 $ & $   0.00449 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.59278 $ & $   0.01537 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.45350 $ & $   0.00275 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.19617 $ & $  -0.00620 $ & $   0.00374 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.75505 $ & $   0.01849 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.77167 $ & $  -0.00351 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.88671 $ & $   0.00534 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.05075 $ & $  -0.00929 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.60856 $ & $   0.00056 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.59637 $ & $  -0.00425 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.76895 $ & $   0.01456 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.76062 $ & $  -0.00318 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.19963 $ & $   0.00423 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55639.75850 $ & $  -0.00119 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.30735 $ & $   0.00204 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.88998 $ & $   0.00332 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.05417 $ & $   0.00296 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.61203 $ & $   0.00313 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.77241 $ & $  -0.00891 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.76400 $ & $   0.00564 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.20309 $ & $   0.00060 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.77674 $ & $   0.00204 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.60148 $ & $   0.02038 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.89340 $ & $   0.00931 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.05795 $ & $  -0.00886 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.77588 $ & $   0.00407 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.76735 $ & $   0.00526 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.20650 $ & $  -0.00518 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.78014 $ & $   0.00783 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.60476 $ & $  -0.00709 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.61729 $ & $  -0.00013 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.89731 $ & $  -0.00673 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.06135 $ & $  -0.00417 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.78348 $ & $   0.00126 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.31622 $ & $  -0.01769 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.21030 $ & $  -0.00501 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.77202 $ & $  -0.00209 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.78087 $ & $  -0.01160 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.62115 $ & $   0.00518 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.90070 $ & $  -0.01350 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.06475 $ & $  -0.00962 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.21371 $ & $   0.00138 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.77541 $ & $  -0.00492 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.78471 $ & $  -0.00478 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.62475 $ & $   0.00391 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.61291 $ & $   0.00273 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.90405 $ & $  -0.00064 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.06817 $ & $  -0.01286 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.32330 $ & $  -0.03576 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.21716 $ & $  -0.00410 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.77913 $ & $  -0.00132 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.79166 $ & $  -0.00338 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.78811 $ & $  -0.01842 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56055.61624 $ & $  -0.00328 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.90741 $ & $  -0.00990 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.07158 $ & $  -0.00618 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.22063 $ & $  -0.00650 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.79505 $ & $   0.01286 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.32799 $ & $  -0.01459 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.91082 $ & $  -0.00745 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.07499 $ & $   0.00314 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.78409 $ & $  -0.00039 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.79283 $ & $  -0.00858 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.22410 $ & $  -0.00035 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.63469 $ & $   0.01087 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.91414 $ & $   0.01242 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.07841 $ & $   0.01499 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.78749 $ & $   0.01599 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.79624 $ & $   0.00099 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.80036 $ & $  -0.01343 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.22789 $ & $   0.01196 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.63831 $ & $   0.02646 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.91749 $ & $   0.01585 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.79091 $ & $  -0.00347 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.79968 $ & $  -0.00119 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.08216 $ & $   0.00579 $ & $   0.00944 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.80378 $ & $   0.00188 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.52610 $ & $   0.02260 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.23135 $ & $   0.00968 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.33797 $ & $  -0.01077 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.92120 $ & $   0.00566 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.80719 $ & $  -0.00036 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.79563 $ & $   0.01095 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.23476 $ & $   0.00661 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.52984 $ & $   0.00688 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.34129 $ & $   0.01650 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.80499 $ & $  -0.00003 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.64495 $ & $  -0.00818 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.92456 $ & $   0.00476 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.79901 $ & $  -0.00748 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.23819 $ & $  -0.00045 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.53324 $ & $   0.00904 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.34463 $ & $  -0.00608 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.81200 $ & $   0.00143 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.80846 $ & $  -0.01367 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.64853 $ & $  -0.00454 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.92795 $ & $   0.00272 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.80278 $ & $  -0.00341 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.24168 $ & $   0.00426 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.81539 $ & $  -0.00329 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.81194 $ & $   0.01079 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.65210 $ & $  -0.00804 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.53758 $ & $  -0.00830 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.93128 $ & $  -0.00157 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.34950 $ & $   0.00962 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.81879 $ & $   0.00532 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.24549 $ & $   0.00678 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.54097 $ & $  -0.00125 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.80747 $ & $   0.00371 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.93456 $ & $  -0.00474 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.35320 $ & $  -0.00812 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.81681 $ & $  -0.01812 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.65742 $ & $  -0.00239 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.24895 $ & $  -0.00696 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.54437 $ & $   0.00557 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.81085 $ & $  -0.01504 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.93794 $ & $  -0.00748 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.35657 $ & $  -0.00974 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.82025 $ & $   0.00240 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.82404 $ & $   0.01370 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.66099 $ & $   0.01676 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.25242 $ & $   0.00206 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.81424 $ & $  -0.00308 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.94134 $ & $  -0.00130 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.54868 $ & $   0.01315 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.82742 $ & $   0.01840 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.82406 $ & $  -0.00538 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.20973 $ & $  -0.01105 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.36142 $ & $   0.00625 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.66507 $ & $   0.00357 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.25588 $ & $  -0.00144 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.94502 $ & $  -0.00227 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.83079 $ & $  -0.00877 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.55247 $ & $   0.00798 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.81914 $ & $  -0.00758 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.36478 $ & $  -0.00678 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.21312 $ & $   0.00344 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.68043 $ & $   0.01172 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.82884 $ & $   0.00394 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.25934 $ & $   0.00549 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.94835 $ & $   0.00865 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.67049 $ & $  -0.00510 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.55586 $ & $  -0.01080 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56000.82252 $ & $  -0.01004 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.36815 $ & $   0.00600 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.21651 $ & $  -0.00576 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.68385 $ & $  -0.00211 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.83554 $ & $  -0.00241 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.83226 $ & $  -0.00537 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.26316 $ & $  -0.00046 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.95173 $ & $   0.00192 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.67419 $ & $   0.00740 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.56013 $ & $   0.00155 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.68731 $ & $  -0.00247 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.83909 $ & $  -0.00433 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.83569 $ & $  -0.00365 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.26662 $ & $  -0.01264 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.95512 $ & $   0.00051 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.37324 $ & $  -0.00508 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.22170 $ & $   0.01151 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.39862 $ & $   0.01276 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.67780 $ & $   0.00751 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.56352 $ & $  -0.00740 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.84244 $ & $  -0.00074 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.27007 $ & $   0.02330 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.69201 $ & $  -0.00813 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.51577 $ & $  -0.00285 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.95845 $ & $  -0.01520 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.22506 $ & $   0.01086 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.84034 $ & $  -0.00833 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.37697 $ & $  -0.00535 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.40198 $ & $   0.01099 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.97234 $ & $  -0.00739 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.56693 $ & $   0.02441 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.85442 $ & $   0.01916 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.27351 $ & $   0.01809 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.51906 $ & $  -0.00118 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.96179 $ & $  -0.01117 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.68353 $ & $  -0.00074 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.69595 $ & $   0.00695 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.38034 $ & $   0.00669 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.22879 $ & $  -0.01798 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.84780 $ & $  -0.01785 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.84420 $ & $   0.00739 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.40539 $ & $  -0.00244 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.97634 $ & $  -0.00304 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.85826 $ & $   0.00902 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.57129 $ & $   0.01596 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.52233 $ & $  -0.00422 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.27694 $ & $   0.00651 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.96517 $ & $  -0.00047 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.69929 $ & $  -0.00872 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.85119 $ & $   0.00304 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.84767 $ & $  -0.00239 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.68773 $ & $   0.00500 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.38521 $ & $   0.00499 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.23368 $ & $  -0.00951 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.97967 $ & $   0.00064 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.86170 $ & $  -0.01693 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.41055 $ & $  -0.00630 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.57501 $ & $   0.01141 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55603.28075 $ & $   0.00346 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.96891 $ & $   0.00019 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.85457 $ & $   0.00447 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.13394 $ & $  -0.00069 $ & $   0.01056 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.69136 $ & $  -0.02374 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.52773 $ & $   0.00100 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.38854 $ & $  -0.00731 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.70436 $ & $  -0.00238 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.98305 $ & $  -0.00725 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.23708 $ & $  -0.00176 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.85254 $ & $  -0.00427 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.41395 $ & $  -0.00342 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.57841 $ & $   0.00328 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.97227 $ & $   0.00249 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.86647 $ & $  -0.00933 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.39191 $ & $   0.00623 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.53128 $ & $   0.00705 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.85929 $ & $   0.01680 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.24042 $ & $   0.00364 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.70774 $ & $   0.00823 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.98642 $ & $  -0.00609 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.85598 $ & $  -0.01332 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.41773 $ & $   0.01026 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.69676 $ & $   0.00159 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.97565 $ & $   0.01029 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.70574 $ & $   0.01297 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.86988 $ & $   0.01271 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.58268 $ & $   0.01056 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.14079 $ & $   0.00909 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.86267 $ & $   0.00146 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.98976 $ & $   0.01027 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.71112 $ & $  -0.02087 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.53522 $ & $  -0.00666 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.85948 $ & $  -0.00692 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.24524 $ & $   0.00554 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.97899 $ & $  -0.00916 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.70032 $ & $   0.00099 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.58601 $ & $  -0.00086 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55575.87328 $ & $  -0.01324 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.70959 $ & $  -0.00069 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.14412 $ & $  -0.01670 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.42283 $ & $   0.01288 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.86604 $ & $  -0.00369 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.99316 $ & $   0.00052 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.24859 $ & $   0.00685 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.71593 $ & $  -0.00368 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.98232 $ & $  -0.00906 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.70391 $ & $  -0.00356 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.58941 $ & $   0.00315 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.86454 $ & $   0.01359 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.71302 $ & $   0.00655 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.14740 $ & $  -0.00014 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.42623 $ & $   0.00788 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56009.99648 $ & $  -0.00598 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.98572 $ & $   0.00400 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.71967 $ & $  -0.00798 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.25237 $ & $   0.00466 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.87136 $ & $  -0.00651 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.86800 $ & $  -0.00457 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.15077 $ & $  -0.00117 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.54419 $ & $  -0.00436 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.42964 $ & $  -0.00552 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.59366 $ & $  -0.00105 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.00014 $ & $   0.00673 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.71776 $ & $  -0.03393 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.98907 $ & $   0.00950 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.71044 $ & $  -0.00785 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.72302 $ & $   0.00461 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.87473 $ & $  -0.00051 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.87142 $ & $   0.01499 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.15410 $ & $  -0.00176 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.54752 $ & $   0.01176 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.59742 $ & $   0.00232 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.25731 $ & $  -0.01226 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.00354 $ & $  -0.00321 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.72120 $ & $  -0.00922 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.43484 $ & $   0.00863 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.99269 $ & $  -0.00993 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.87812 $ & $   0.02047 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.71442 $ & $   0.00773 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.15779 $ & $  -0.00117 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.60084 $ & $   0.00044 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.72787 $ & $   0.00006 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.26067 $ & $   0.01768 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.00689 $ & $   0.00624 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.87617 $ & $  -0.00478 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.72462 $ & $   0.01452 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.55238 $ & $  -0.01236 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.43864 $ & $  -0.00008 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.99604 $ & $  -0.00802 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.71804 $ & $  -0.01457 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.16119 $ & $   0.00494 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.73125 $ & $  -0.02143 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.26402 $ & $   0.00244 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.88301 $ & $  -0.00123 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.01023 $ & $   0.02600 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.87961 $ & $  -0.00540 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.60511 $ & $   0.00806 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.55598 $ & $  -0.00235 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.44202 $ & $  -0.00449 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56041.99941 $ & $   0.00224 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.16451 $ & $   0.00803 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.73466 $ & $  -0.00993 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.88640 $ & $  -0.00205 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.01361 $ & $   0.00023 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.60851 $ & $   0.01178 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.88346 $ & $   0.00600 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.72333 $ & $   0.00220 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.55935 $ & $   0.02224 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.26887 $ & $  -0.01184 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.00278 $ & $   0.00258 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.73346 $ & $   0.00318 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.16786 $ & $   0.00360 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.88981 $ & $   0.00007 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.44718 $ & $  -0.01142 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.01698 $ & $  -0.00927 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.61185 $ & $  -0.00546 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.72691 $ & $   0.00372 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.27221 $ & $  -0.01264 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.73957 $ & $  -0.01680 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.00617 $ & $   0.00211 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.88838 $ & $   0.00755 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.73695 $ & $  -0.00581 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.17119 $ & $  -0.00909 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.56461 $ & $  -0.00028 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.45057 $ & $   0.00883 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.02036 $ & $  -0.01112 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.73050 $ & $  -0.01718 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.00950 $ & $  -0.01424 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.61622 $ & $  -0.00634 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.27594 $ & $  -0.00113 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.74332 $ & $  -0.00877 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.89502 $ & $  -0.01686 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.89180 $ & $  -0.00723 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.17448 $ & $  -0.00502 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.56800 $ & $  -0.00086 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.45391 $ & $  -0.00859 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.02408 $ & $   0.00945 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.74184 $ & $  -0.00177 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.01282 $ & $   0.01259 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.74672 $ & $  -0.01213 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55968.89842 $ & $   0.00387 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.61998 $ & $  -0.01466 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55607.89524 $ & $   0.00909 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.17777 $ & $   0.00842 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.57139 $ & $   0.00267 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.28077 $ & $  -0.01366 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.73637 $ & $  -0.01237 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.02749 $ & $  -0.00471 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.74530 $ & $  -0.00088 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.45875 $ & $   0.00563 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.01649 $ & $   0.00354 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.62336 $ & $   0.00769 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.18143 $ & $  -0.00710 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.75146 $ & $   0.00993 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.28417 $ & $   0.01271 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.03081 $ & $  -0.02571 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.74031 $ & $  -0.01010 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.74914 $ & $  -0.00244 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.57668 $ & $  -0.01615 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.46250 $ & $  -0.01510 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.01985 $ & $  -0.01287 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.18479 $ & $  -0.00180 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.76692 $ & $   0.00951 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.62769 $ & $   0.01677 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.75486 $ & $   0.00587 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.28760 $ & $  -0.01059 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.03416 $ & $   0.00449 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.74390 $ & $  -0.00245 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.58035 $ & $   0.02056 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.02312 $ & $   0.00821 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.46590 $ & $   0.00629 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.75395 $ & $  -0.00048 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.18813 $ & $  -0.00502 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.77033 $ & $   0.00461 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.63109 $ & $   0.00605 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.75821 $ & $   0.00018 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.03745 $ & $   0.00833 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.29271 $ & $   0.00113 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.02644 $ & $  -0.00484 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.58388 $ & $   0.00534 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.19141 $ & $  -0.00595 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.75740 $ & $   0.00033 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.63450 $ & $   0.00744 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.74927 $ & $  -0.00910 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.77417 $ & $   0.00206 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.47111 $ & $   0.00144 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.04078 $ & $   0.01363 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.76308 $ & $   0.00509 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.02977 $ & $  -0.01184 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.29623 $ & $   0.01425 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.19473 $ & $  -0.00297 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.76086 $ & $  -0.00422 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.75282 $ & $  -0.00610 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.58889 $ & $   0.00520 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.47446 $ & $  -0.01435 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.04418 $ & $  -0.01095 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.63877 $ & $   0.00688 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.77907 $ & $   0.00206 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.03311 $ & $   0.00059 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.76692 $ & $  -0.01151 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.61541 $ & $  -0.00195 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.30001 $ & $   0.01122 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.19808 $ & $  -0.00471 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.46495 $ & $   0.00736 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.59226 $ & $   0.00801 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.75643 $ & $   0.01539 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.47795 $ & $  -0.01075 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.04787 $ & $   0.01295 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.64248 $ & $   0.01739 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.76582 $ & $   0.00059 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.78248 $ & $  -0.00275 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.77030 $ & $  -0.00436 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.03666 $ & $   0.00496 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.61871 $ & $   0.00666 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.20135 $ & $   0.00132 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.59563 $ & $  -0.02546 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.30484 $ & $  -0.00774 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.05116 $ & $  -0.01377 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.64590 $ & $  -0.01524 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.76965 $ & $  -0.00262 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.78586 $ & $  -0.00222 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56023.76139 $ & $  -0.02011 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.62209 $ & $   0.00145 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.04035 $ & $  -0.00166 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.48317 $ & $   0.00875 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.20504 $ & $  -0.00367 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.77509 $ & $  -0.00589 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.30823 $ & $  -0.00481 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.05452 $ & $  -0.00127 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.77311 $ & $   0.01481 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.60083 $ & $  -0.01012 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.65020 $ & $   0.01136 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.04366 $ & $   0.00374 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.48696 $ & $  -0.00211 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.20832 $ & $  -0.00431 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.79060 $ & $  -0.02969 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.77851 $ & $   0.01023 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.31157 $ & $  -0.00453 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.62736 $ & $   0.00428 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.05787 $ & $   0.00119 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.46443 $ & $  -0.01605 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.65336 $ & $   0.01374 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.04699 $ & $   0.00149 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.60450 $ & $   0.00557 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.49030 $ & $   0.01840 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.79395 $ & $  -0.00627 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.77791 $ & $   0.00412 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.78194 $ & $  -0.00496 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.63066 $ & $  -0.00370 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.06128 $ & $  -0.00287 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.46778 $ & $  -0.01266 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.31652 $ & $  -0.00619 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.05030 $ & $  -0.00843 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56078.60787 $ & $   0.01169 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.78137 $ & $  -0.00316 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.79768 $ & $  -0.01763 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.63405 $ & $  -0.00426 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.06468 $ & $  -0.02059 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.49531 $ & $  -0.00743 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.47108 $ & $   0.01024 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.31992 $ & $  -0.00823 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.78727 $ & $   0.00303 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.05363 $ & $  -0.01514 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.21493 $ & $   0.00250 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.78480 $ & $   0.00147 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.06800 $ & $   0.02344 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.49872 $ & $   0.00616 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.80232 $ & $   0.00992 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.05698 $ & $   0.00046 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.63913 $ & $   0.00330 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.32373 $ & $   0.00048 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.79110 $ & $   0.00559 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.21850 $ & $  -0.00568 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.47658 $ & $  -0.00188 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.07170 $ & $   0.00609 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.50212 $ & $   0.00294 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.80568 $ & $  -0.00510 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.79015 $ & $  -0.00715 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.64249 $ & $   0.00351 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.79451 $ & $   0.00754 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.22184 $ & $  -0.01272 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.47992 $ & $   0.01427 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.07499 $ & $  -0.01995 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.80901 $ & $  -0.00560 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.79366 $ & $   0.01445 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.64585 $ & $  -0.00110 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.50719 $ & $   0.00644 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.22524 $ & $   0.00551 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.48364 $ & $   0.01469 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.79941 $ & $   0.02175 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.07840 $ & $  -0.00482 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.79713 $ & $  -0.00908 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.81384 $ & $   0.00179 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.51092 $ & $  -0.01044 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.22860 $ & $   0.00473 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.80282 $ & $  -0.00196 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.08172 $ & $  -0.01502 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.36044 $ & $  -0.01007 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.65159 $ & $   0.00237 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.48850 $ & $   0.00339 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.81718 $ & $   0.00431 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.51427 $ & $  -0.00139 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.80189 $ & $  -0.00118 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.23233 $ & $   0.00925 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.80622 $ & $   0.00537 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.08504 $ & $   0.02290 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.36382 $ & $   0.00712 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.65511 $ & $   0.00112 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.49188 $ & $   0.01234 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.82099 $ & $  -0.00995 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.80537 $ & $   0.00713 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.23571 $ & $   0.00896 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.08839 $ & $  -0.01825 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.36720 $ & $  -0.00203 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.65849 $ & $   0.00823 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.51924 $ & $  -0.00496 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.49516 $ & $   0.00098 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.81089 $ & $  -0.00378 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.23908 $ & $  -0.00566 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.80925 $ & $   0.00867 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.09178 $ & $  -0.00653 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.82580 $ & $  -0.00271 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.52269 $ & $   0.00651 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.81468 $ & $   0.00632 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.37215 $ & $   0.01063 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.66361 $ & $  -0.00542 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.24245 $ & $  -0.01509 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.50057 $ & $  -0.00505 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.09541 $ & $   0.00984 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.82921 $ & $   0.00513 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.52604 $ & $  -0.00037 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.81422 $ & $   0.00139 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.81810 $ & $  -0.00178 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.37556 $ & $  -0.00457 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.66717 $ & $   0.00682 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.24581 $ & $   0.00951 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.50384 $ & $   0.00533 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.09869 $ & $  -0.01210 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.83259 $ & $   0.00189 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.81770 $ & $  -0.01157 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.37935 $ & $  -0.01223 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.53116 $ & $   0.00049 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.67085 $ & $   0.00425 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.50712 $ & $  -0.00555 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.24953 $ & $   0.00620 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.82324 $ & $   0.01722 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.10203 $ & $  -0.00336 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.82118 $ & $   0.00861 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.83749 $ & $   0.00127 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.53490 $ & $   0.01721 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.25292 $ & $   0.00121 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.82663 $ & $  -0.00196 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.10537 $ & $  -0.01685 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.38427 $ & $  -0.00528 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.51183 $ & $  -0.01474 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.67588 $ & $   0.00834 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.84084 $ & $  -0.00184 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.53828 $ & $  -0.01601 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.25628 $ & $  -0.01278 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.82599 $ & $  -0.00332 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.82997 $ & $  -0.01985 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.10872 $ & $   0.00057 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.38768 $ & $   0.00241 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.51511 $ & $   0.01016 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.67917 $ & $   0.01162 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.84460 $ & $   0.00736 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.25966 $ & $   0.00488 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.11198 $ & $  -0.00975 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.82986 $ & $  -0.00279 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.39107 $ & $  -0.00473 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.51839 $ & $   0.00584 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.68251 $ & $   0.00657 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.54331 $ & $  -0.00082 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.83505 $ & $   0.01211 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.26302 $ & $   0.00420 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.11531 $ & $  -0.01116 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.83333 $ & $  -0.00360 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.84952 $ & $   0.00749 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.54671 $ & $   0.01061 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.39591 $ & $   0.00427 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.83886 $ & $  -0.00589 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.68727 $ & $   0.00559 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.52386 $ & $   0.01178 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.11899 $ & $   0.00151 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.85294 $ & $   0.00039 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.55011 $ & $  -0.00335 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.39928 $ & $   0.00247 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.83823 $ & $  -0.00041 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.69059 $ & $  -0.00061 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.84226 $ & $   0.00124 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.70351 $ & $   0.00273 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.52733 $ & $   0.00477 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.12233 $ & $   0.01897 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.85649 $ & $  -0.00270 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.13206 $ & $   0.00227 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.84172 $ & $   0.00740 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.40308 $ & $  -0.00366 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.69434 $ & $   0.00958 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.55506 $ & $  -0.00564 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.70691 $ & $  -0.01198 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.53061 $ & $  -0.00196 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.12565 $ & $  -0.00488 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.84712 $ & $  -0.00417 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.13552 $ & $  -0.00572 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.86122 $ & $  -0.00559 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.84518 $ & $   0.00946 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.71034 $ & $   0.00233 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.55881 $ & $  -0.01464 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.12893 $ & $  -0.00618 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55991.85053 $ & $  -0.00780 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.40796 $ & $  -0.00221 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.69938 $ & $   0.00544 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.15474 $ & $  -0.00569 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.53597 $ & $   0.00308 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.13889 $ & $   0.00615 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.86462 $ & $  -0.01636 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.56221 $ & $   0.00305 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.13221 $ & $  -0.00274 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.41138 $ & $  -0.01098 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.85039 $ & $  -0.00413 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.70271 $ & $   0.00201 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.71508 $ & $   0.00048 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.53932 $ & $  -0.00554 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.15831 $ & $   0.00238 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.55196 $ & $  -0.01030 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.14258 $ & $  -0.00217 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.86841 $ & $   0.00760 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.13548 $ & $  -0.00164 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.41481 $ & $   0.00899 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.85386 $ & $  -0.02160 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.70602 $ & $  -0.00222 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.71842 $ & $   0.00158 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.16165 $ & $   0.00427 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.56740 $ & $  -0.01661 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.55530 $ & $  -0.00663 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.54303 $ & $  -0.01195 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.14598 $ & $   0.00754 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.13882 $ & $   0.00049 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.87322 $ & $   0.00110 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55630.85733 $ & $  -0.00098 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.72215 $ & $  -0.00651 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.16493 $ & $  -0.00259 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.14939 $ & $  -0.01676 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.55893 $ & $   0.01346 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.41970 $ & $   0.00056 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.71081 $ & $   0.01500 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.14243 $ & $   0.00110 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.54821 $ & $  -0.02076 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.87662 $ & $  -0.00021 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.16828 $ & $  -0.00576 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.15277 $ & $   0.00542 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.42304 $ & $  -0.00376 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.71423 $ & $   0.00207 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.72729 $ & $  -0.00652 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.56345 $ & $   0.00559 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.27263 $ & $  -0.00146 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.14574 $ & $  -0.00764 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.55150 $ & $   0.00117 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.88000 $ & $   0.00161 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.17162 $ & $  -0.00832 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.15617 $ & $  -0.00059 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.42679 $ & $  -0.01001 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.71802 $ & $   0.01137 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.73068 $ & $  -0.00096 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.56673 $ & $   0.00922 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.27599 $ & $   0.01495 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.55476 $ & $   0.01432 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.17488 $ & $   0.00023 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.88486 $ & $  -0.00252 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.15983 $ & $  -0.00257 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.73402 $ & $  -0.00285 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.57009 $ & $  -0.00703 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.27938 $ & $   0.01057 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.43168 $ & $   0.00714 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.72311 $ & $   0.00472 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.55955 $ & $  -0.00026 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.17857 $ & $   0.00893 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.74875 $ & $   0.00445 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.88821 $ & $   0.00150 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.16318 $ & $  -0.00394 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.01585 $ & $   0.01806 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.43504 $ & $   0.00172 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.72646 $ & $  -0.00392 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.57486 $ & $   0.00300 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.73885 $ & $   0.00047 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.56288 $ & $  -0.00103 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.18184 $ & $  -0.00143 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.75214 $ & $  -0.00387 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.16656 $ & $   0.00860 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.28526 $ & $  -0.00666 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55959.89199 $ & $  -0.01209 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.57813 $ & $  -0.00585 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.72979 $ & $   0.00391 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.74226 $ & $  -0.00353 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.18518 $ & $   0.00458 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.56675 $ & $   0.00549 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.75549 $ & $   0.00937 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.16990 $ & $   0.00876 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.28866 $ & $   0.01214 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.58179 $ & $   0.00393 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.18853 $ & $   0.00435 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.74604 $ & $   0.00615 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.17325 $ & $  -0.00825 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.44344 $ & $  -0.00592 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.73486 $ & $   0.00047 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.29239 $ & $  -0.00671 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.76008 $ & $  -0.00559 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.57198 $ & $  -0.00600 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.19187 $ & $  -0.00866 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.44684 $ & $   0.00619 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.17696 $ & $   0.00801 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.58646 $ & $   0.00409 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.73836 $ & $  -0.00018 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.75083 $ & $   0.00834 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.76342 $ & $  -0.00907 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.57532 $ & $  -0.00827 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.29750 $ & $  -0.00255 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.19518 $ & $  -0.00627 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.18029 $ & $  -0.00882 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.58982 $ & $   0.00560 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.45064 $ & $  -0.01270 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.75418 $ & $  -0.00284 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.74227 $ & $  -0.00692 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.76721 $ & $  -0.01160 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.57860 $ & $  -0.00561 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.19846 $ & $   0.00226 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.30085 $ & $  -0.00348 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.18366 $ & $  -0.00920 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.59320 $ & $   0.01125 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.75753 $ & $  -0.00540 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.45552 $ & $   0.00641 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.30426 $ & $   0.00990 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.20215 $ & $  -0.00358 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.77190 $ & $   0.00229 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.58338 $ & $  -0.00025 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.74754 $ & $  -0.00152 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.18702 $ & $   0.00129 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.59779 $ & $  -0.00514 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.45891 $ & $   0.00415 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.76245 $ & $   0.00549 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.20542 $ & $   0.00762 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.77525 $ & $  -0.00083 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.58669 $ & $   0.00396 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.75087 $ & $   0.01053 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.19041 $ & $   0.00523 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.30929 $ & $  -0.00851 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.60107 $ & $  -0.00839 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.46226 $ & $   0.00598 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.76588 $ & $  -0.00263 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.20875 $ & $   0.00346 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.77861 $ & $  -0.00604 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.75419 $ & $   0.01392 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.59065 $ & $   0.01189 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.19410 $ & $   0.00316 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.31267 $ & $  -0.00174 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.60466 $ & $   0.00316 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.21209 $ & $   0.00585 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.76960 $ & $   0.00204 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.46706 $ & $   0.01380 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.19745 $ & $   0.00228 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.78336 $ & $   0.00335 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.31643 $ & $   0.00814 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.75912 $ & $   0.01194 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.21544 $ & $   0.00248 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.59676 $ & $  -0.01630 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.60961 $ & $  -0.00352 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.47045 $ & $  -0.00013 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.20084 $ & $  -0.00510 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.77443 $ & $   0.00729 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.78683 $ & $  -0.00527 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.76247 $ & $  -0.01776 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.21877 $ & $  -0.00625 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.32146 $ & $  -0.00440 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.60038 $ & $   0.00032 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.61289 $ & $   0.00640 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.47423 $ & $   0.00240 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.20420 $ & $  -0.00444 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.77776 $ & $  -0.00238 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.79056 $ & $   0.00168 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.76618 $ & $   0.00982 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.22209 $ & $  -0.00427 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.32488 $ & $   0.00890 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.61616 $ & $   0.00044 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.60396 $ & $  -0.00175 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.45237 $ & $  -0.01273 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.20755 $ & $  -0.00775 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.78115 $ & $   0.00364 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.47911 $ & $   0.00508 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.79525 $ & $  -0.00769 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.22577 $ & $  -0.00929 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.32822 $ & $  -0.01060 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.77135 $ & $   0.01104 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.45577 $ & $   0.00333 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.21127 $ & $   0.00877 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.62093 $ & $   0.00178 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.48249 $ & $   0.00789 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.78603 $ & $   0.00534 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.79867 $ & $  -0.00020 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.61012 $ & $   0.01208 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.22911 $ & $  -0.01221 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.77468 $ & $   0.01002 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.45916 $ & $   0.00694 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.50883 $ & $  -0.00243 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.21464 $ & $  -0.00585 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.62422 $ & $   0.00090 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.33338 $ & $   0.00388 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.48588 $ & $   0.00372 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.78937 $ & $   0.00320 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.80207 $ & $  -0.02058 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.23243 $ & $   0.00183 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.61408 $ & $   0.00423 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.77811 $ & $  -0.00288 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.51216 $ & $  -0.01596 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.21800 $ & $   0.00453 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.33673 $ & $   0.00589 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.62786 $ & $  -0.00438 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.46432 $ & $   0.00510 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.23579 $ & $  -0.00028 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.79314 $ & $   0.00203 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.64155 $ & $  -0.01293 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.08470 $ & $   0.00856 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.61770 $ & $  -0.00138 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.51553 $ & $  -0.00699 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.49112 $ & $   0.01716 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.80696 $ & $   0.00809 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.22136 $ & $  -0.01087 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.34055 $ & $   0.01170 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.78323 $ & $  -0.00045 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.46770 $ & $   0.01038 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.63234 $ & $  -0.00525 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.23913 $ & $  -0.00950 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.64489 $ & $   0.00041 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.08857 $ & $  -0.00984 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.49451 $ & $   0.00729 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.79784 $ & $   0.00115 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.81039 $ & $  -0.01042 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.22476 $ & $  -0.00353 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56014.78658 $ & $  -0.00223 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.47145 $ & $  -0.00474 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.62318 $ & $  -0.00640 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.63562 $ & $  -0.00015 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.24241 $ & $  -0.00828 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.64823 $ & $   0.00693 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.34559 $ & $  -0.00328 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.09188 $ & $  -0.00023 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.80123 $ & $  -0.00031 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.49824 $ & $   0.01542 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.48608 $ & $   0.02282 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.81411 $ & $   0.00379 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.22849 $ & $   0.00131 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.63893 $ & $  -0.00652 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.24568 $ & $   0.00206 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.62677 $ & $  -0.00530 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.34900 $ & $   0.00344 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.09528 $ & $   0.01065 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.47649 $ & $  -0.00216 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.36184 $ & $  -0.01004 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.80458 $ & $   0.00142 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.65293 $ & $  -0.00308 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.48959 $ & $  -0.00559 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.23186 $ & $  -0.01170 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.50310 $ & $  -0.02224 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.81874 $ & $  -0.00140 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.24937 $ & $  -0.00412 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56069.63042 $ & $  -0.01682 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.81592 $ & $   0.00090 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.64341 $ & $  -0.00019 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.35242 $ & $  -0.00318 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.09862 $ & $  -0.00391 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.47988 $ & $  -0.00379 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.36521 $ & $  -0.00265 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.65653 $ & $   0.00860 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.49291 $ & $   0.02364 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.23523 $ & $  -0.00601 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.80945 $ & $   0.00013 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.82208 $ & $   0.00184 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.50650 $ & $  -0.01301 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.25272 $ & $  -0.00859 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.64672 $ & $   0.00066 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.81939 $ & $   0.01801 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.53241 $ & $  -0.00270 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.48327 $ & $  -0.00543 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.36858 $ & $   0.00444 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.10235 $ & $   0.00199 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.65981 $ & $  -0.00461 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.23862 $ & $   0.00179 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.35747 $ & $   0.01393 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.81285 $ & $   0.00048 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.80920 $ & $   0.00219 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.82543 $ & $   0.01046 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.49757 $ & $   0.00437 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.25605 $ & $  -0.00174 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.65027 $ & $  -0.00833 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.82283 $ & $  -0.00502 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.53580 $ & $  -0.01553 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.24201 $ & $   0.01655 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.36089 $ & $   0.01138 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.66437 $ & $   0.00578 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.37347 $ & $  -0.00431 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.81239 $ & $   0.00933 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.48833 $ & $  -0.00201 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.81667 $ & $   0.01923 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.25936 $ & $   0.00880 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.50118 $ & $  -0.01389 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.83006 $ & $   0.00056 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.53911 $ & $   0.00501 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.10915 $ & $  -0.01856 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.65501 $ & $   0.00625 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.82756 $ & $  -0.00935 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.24573 $ & $   0.00085 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.66764 $ & $   0.00728 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.81559 $ & $   0.00549 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.37686 $ & $   0.00738 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.36466 $ & $  -0.01311 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.49168 $ & $   0.00276 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.26267 $ & $   0.01961 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.50445 $ & $   0.00416 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.83340 $ & $   0.00557 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.11242 $ & $   0.00865 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.82163 $ & $   0.00550 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.65833 $ & $  -0.00381 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.83103 $ & $   0.00834 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.81879 $ & $  -0.01272 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.67092 $ & $   0.00014 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.24914 $ & $  -0.00884 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.54403 $ & $  -0.00880 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.38060 $ & $   0.00239 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.26595 $ & $   0.01256 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.49536 $ & $   0.00180 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.36952 $ & $  -0.01137 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.50908 $ & $  -0.00448 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.11579 $ & $  -0.00221 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.83719 $ & $   0.01418 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.82501 $ & $   0.00779 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.66161 $ & $  -0.00232 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.82202 $ & $  -0.01680 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.26849 $ & $  -0.00038 $ & $   0.00866 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.25253 $ & $  -0.00165 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.83486 $ & $  -0.02198 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.54779 $ & $  -0.01167 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.67548 $ & $  -0.00216 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.37295 $ & $  -0.00621 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.51235 $ & $   0.00873 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.50018 $ & $   0.00658 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.38550 $ & $   0.00494 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.11917 $ & $  -0.00947 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.82836 $ & $  -0.01578 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.25591 $ & $   0.01369 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.82563 $ & $   0.00682 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.84188 $ & $  -0.00278 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.55115 $ & $   0.00979 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.66627 $ & $   0.01043 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.67908 $ & $  -0.02041 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.83953 $ & $   0.02347 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.51563 $ & $  -0.01390 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.37630 $ & $   0.00592 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.38885 $ & $   0.00419 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.50358 $ & $  -0.00325 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.12257 $ & $  -0.00992 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.82882 $ & $   0.01799 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.25927 $ & $   0.00091 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.84522 $ & $   0.00800 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.83310 $ & $   0.00347 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.66961 $ & $  -0.00227 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.68236 $ & $   0.01339 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.84295 $ & $   0.00366 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.55584 $ & $   0.01295 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.39225 $ & $   0.00155 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.50696 $ & $   0.01552 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.12620 $ & $   0.00841 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.52011 $ & $   0.01371 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.83206 $ & $   0.00636 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.38124 $ & $   0.00615 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.84859 $ & $   0.01110 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.83648 $ & $  -0.00125 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.26305 $ & $  -0.00132 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.67326 $ & $   0.00803 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.84638 $ & $   0.00119 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.55922 $ & $  -0.01787 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.12952 $ & $  -0.00854 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.68693 $ & $   0.00125 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.83525 $ & $  -0.00927 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.52368 $ & $  -0.00280 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.38465 $ & $   0.00265 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.39707 $ & $   0.01461 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.26632 $ & $   0.00239 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.51185 $ & $  -0.00651 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.84022 $ & $  -0.00641 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.85362 $ & $  -0.00084 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.69028 $ & $  -0.01344 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.13296 $ & $  -0.00348 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.67806 $ & $  -0.00160 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.83845 $ & $  -0.02402 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.85098 $ & $  -0.00515 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.52696 $ & $   0.02407 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.40047 $ & $   0.00164 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.26970 $ & $   0.00063 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.51523 $ & $   0.00151 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.38843 $ & $   0.00011 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.85701 $ & $   0.00604 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.84493 $ & $   0.00757 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.69363 $ & $  -0.00437 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.13629 $ & $  -0.00514 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.68137 $ & $   0.00787 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.84222 $ & $  -0.00256 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.56755 $ & $   0.00596 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.85480 $ & $  -0.00429 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.27308 $ & $  -0.02050 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.40418 $ & $  -0.00468 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.51897 $ & $   0.00239 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.39318 $ & $   0.00305 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.84829 $ & $  -0.00021 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.86079 $ & $  -0.01083 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.68464 $ & $  -0.00908 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.13964 $ & $   0.00215 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.84542 $ & $  -0.01965 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.85824 $ & $   0.01210 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.27644 $ & $   0.01941 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.69827 $ & $  -0.00423 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.57133 $ & $   0.01659 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.53484 $ & $   0.00197 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.39658 $ & $   0.00973 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.85170 $ & $  -0.00736 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.40929 $ & $   0.00036 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.14305 $ & $   0.00238 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.52433 $ & $  -0.00091 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.84862 $ & $  -0.00969 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.68925 $ & $  -0.01131 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.86566 $ & $  -0.00370 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.57472 $ & $   0.01228 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.28019 $ & $   0.00492 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.53810 $ & $   0.02287 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.86291 $ & $  -0.00238 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.39999 $ & $   0.01010 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.14633 $ & $   0.00029 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.41268 $ & $  -0.00167 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.85182 $ & $   0.00752 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.52811 $ & $   0.00723 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.85643 $ & $  -0.00582 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.69260 $ & $  -0.00975 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.86901 $ & $   0.00489 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.70516 $ & $   0.00356 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.28357 $ & $  -0.03274 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.86637 $ & $   0.00719 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.57955 $ & $  -0.00841 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.54293 $ & $   0.00321 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.41606 $ & $  -0.01155 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.85506 $ & $   0.00386 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.14996 $ & $  -0.00354 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.53166 $ & $   0.00974 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.85989 $ & $  -0.00027 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.87240 $ & $  -0.00312 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.69623 $ & $  -0.00887 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.40524 $ & $  -0.00007 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.28697 $ & $   0.02152 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.86984 $ & $   0.01247 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.70976 $ & $  -0.00189 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.58295 $ & $   0.01179 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.15334 $ & $  -0.00256 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.85866 $ & $   0.01541 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.40862 $ & $   0.00607 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.86363 $ & $   0.00579 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.42098 $ & $   0.00473 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.53648 $ & $  -0.00447 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.71304 $ & $  -0.00665 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.87712 $ & $   0.00669 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.58635 $ & $  -0.01250 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.70112 $ & $   0.01004 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.15662 $ & $   0.00908 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.86185 $ & $  -0.00320 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.87496 $ & $   0.00264 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.72735 $ & $  -0.00354 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.42432 $ & $   0.01671 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.41239 $ & $  -0.00050 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.71635 $ & $   0.00058 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.54019 $ & $  -0.00274 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.88050 $ & $  -0.00451 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.70446 $ & $   0.01551 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.86856 $ & $  -0.00381 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.86505 $ & $  -0.00948 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.15990 $ & $  -0.00453 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.87843 $ & $  -0.00091 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.59146 $ & $  -0.00227 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.73099 $ & $   0.00526 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.42814 $ & $  -0.01359 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.54358 $ & $  -0.00856 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.70777 $ & $  -0.00791 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55982.87196 $ & $  -0.01656 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55950.88427 $ & $   0.00355 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.86827 $ & $  -0.01104 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.41711 $ & $  -0.02230 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.16326 $ & $   0.00822 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.72084 $ & $  -0.00082 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55589.88192 $ & $   0.01544 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.59517 $ & $  -0.02183 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.73472 $ & $   0.00758 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.87147 $ & $   0.02103 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.42052 $ & $   0.00407 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.43298 $ & $   0.00653 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.16666 $ & $  -0.00487 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.72443 $ & $  -0.00662 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.71241 $ & $   0.02088 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.84801 $ & $   0.00519 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.54868 $ & $  -0.00982 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.59857 $ & $   0.00899 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.57545 $ & $   0.00342 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.87510 $ & $  -0.00354 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.17000 $ & $  -0.01729 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.43637 $ & $  -0.00016 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.42439 $ & $  -0.01629 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.72772 $ & $   0.00770 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.74005 $ & $   0.00383 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.71573 $ & $   0.00135 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.55203 $ & $   0.00054 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.85177 $ & $   0.00793 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.57878 $ & $   0.00651 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.87831 $ & $  -0.00425 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.60359 $ & $  -0.02086 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.43982 $ & $   0.00137 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.17368 $ & $  -0.02351 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.55537 $ & $   0.00987 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.71939 $ & $   0.00539 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.74423 $ & $  -0.00027 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.85516 $ & $   0.00892 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.02302 $ & $   0.00586 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.73217 $ & $   0.00204 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.43008 $ & $  -0.02118 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.88152 $ & $   0.01432 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.58211 $ & $  -0.01015 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.17704 $ & $  -0.00738 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.85855 $ & $  -0.00912 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.73545 $ & $   0.00686 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.74794 $ & $   0.00603 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.02665 $ & $  -0.00443 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.44477 $ & $  -0.01607 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.56019 $ & $  -0.01132 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55621.88473 $ & $   0.00915 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.43420 $ & $   0.01670 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.18040 $ & $   0.00750 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.86192 $ & $   0.00130 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.73879 $ & $   0.01346 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.58734 $ & $  -0.00978 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.03005 $ & $   0.00643 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.44817 $ & $   0.01850 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.62079 $ & $   0.00082 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.56395 $ & $   0.00977 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.75308 $ & $  -0.00933 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.43758 $ & $   0.01043 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.18379 $ & $  -0.01148 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.59062 $ & $  -0.01169 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.86564 $ & $   0.00399 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.03342 $ & $   0.01193 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.62426 $ & $   0.01892 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.45197 $ & $   0.00161 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.74350 $ & $  -0.01067 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56092.56729 $ & $  -0.00194 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.75676 $ & $   0.00432 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.87152 $ & $  -0.00324 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.18722 $ & $   0.01122 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.59395 $ & $   0.00197 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55685.86898 $ & $  -0.00142 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.75439 $ & $   0.01050 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.03718 $ & $  -0.00615 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.62772 $ & $   0.00526 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.74714 $ & $   0.00840 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.45665 $ & $   0.00894 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.19055 $ & $  -0.00353 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.76053 $ & $  -0.00493 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.87562 $ & $  -0.00071 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.75783 $ & $   0.00809 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.04050 $ & $  -0.02200 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.59852 $ & $  -0.00766 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.02904 $ & $   0.02258 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.75047 $ & $   0.00377 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.46001 $ & $   0.00685 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.63271 $ & $   0.01168 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.19388 $ & $  -0.01274 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.87895 $ & $  -0.01642 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.76128 $ & $   0.00695 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.60179 $ & $  -0.00453 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.03236 $ & $  -0.00795 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.76609 $ & $  -0.01218 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.19754 $ & $   0.01333 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.63654 $ & $  -0.00132 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.75508 $ & $  -0.00047 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.88235 $ & $  -0.01174 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.60506 $ & $   0.00532 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.03568 $ & $  -0.01579 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.76985 $ & $   0.00969 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.59357 $ & $  -0.00327 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.76668 $ & $   0.02813 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.20086 $ & $   0.00333 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.75840 $ & $  -0.00556 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.64007 $ & $   0.01659 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.88573 $ & $   0.00175 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.03908 $ & $  -0.00939 $ & $   0.00901 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.77357 $ & $  -0.00719 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.20423 $ & $  -0.00014 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.77016 $ & $  -0.01151 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.76168 $ & $  -0.00398 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.61008 $ & $   0.00175 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.88910 $ & $   0.00244 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.04241 $ & $  -0.00587 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.20761 $ & $   0.00530 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.77357 $ & $  -0.01545 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.61342 $ & $   0.00558 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.89246 $ & $  -0.01204 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.76612 $ & $   0.00415 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.77900 $ & $   0.00541 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.04572 $ & $  -0.01376 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.21100 $ & $  -0.00076 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.61675 $ & $   0.00348 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.60480 $ & $  -0.01326 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.89583 $ & $   0.00442 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.45376 $ & $   0.00016 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.76975 $ & $   0.00275 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.77846 $ & $   0.00220 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.78268 $ & $   0.00620 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.04906 $ & $  -0.00493 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48064 $ & $   0.00402 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.21435 $ & $   0.00344 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.60811 $ & $  -0.00641 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.89956 $ & $   0.00532 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.45726 $ & $  -0.00004 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.77306 $ & $  -0.00295 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.62155 $ & $  -0.01385 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.78193 $ & $  -0.00644 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.78678 $ & $  -0.00203 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48398 $ & $   0.00761 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.21778 $ & $  -0.01480 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.61171 $ & $   0.00470 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.90292 $ & $  -0.00381 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.46082 $ & $   0.00779 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.62483 $ & $  -0.00282 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.78576 $ & $  -0.00293 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.77773 $ & $   0.00747 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.48732 $ & $   0.01051 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.22142 $ & $   0.01294 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.90626 $ & $   0.00126 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.79188 $ & $   0.00085 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.62829 $ & $  -0.00441 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.61642 $ & $   0.01028 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.78105 $ & $  -0.00107 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.46624 $ & $   0.01792 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.79058 $ & $  -0.00196 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.22472 $ & $   0.00766 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.90963 $ & $   0.00117 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49227 $ & $  -0.00792 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.79570 $ & $   0.00442 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.61977 $ & $  -0.01093 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.78438 $ & $  -0.00405 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.63323 $ & $  -0.01915 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.22800 $ & $  -0.00028 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.46978 $ & $  -0.00463 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.79399 $ & $  -0.01631 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.91303 $ & $  -0.00345 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49567 $ & $  -0.00728 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.62309 $ & $   0.00354 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.79942 $ & $  -0.00525 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.63651 $ & $   0.00325 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.23134 $ & $   0.01195 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.79743 $ & $  -0.00424 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.78904 $ & $   0.00540 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.47342 $ & $   0.01709 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.91642 $ & $  -0.00516 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.49944 $ & $   0.01007 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.06929 $ & $  -0.00030 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.63979 $ & $  -0.00082 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.62788 $ & $  -0.03307 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.23467 $ & $  -0.00614 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.80454 $ & $  -0.00236 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.79270 $ & $   0.00131 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.91978 $ & $   0.00340 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.80243 $ & $  -0.00087 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.07261 $ & $  -0.01726 $ & $   0.00793 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.47848 $ & $   0.02014 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.63119 $ & $   0.01663 $ & $   0.00909 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50426 $ & $   0.00945 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.23800 $ & $   0.00732 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.79598 $ & $  -0.00024 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.64452 $ & $   0.00240 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.80863 $ & $   0.00010 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.92352 $ & $  -0.00839 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.07630 $ & $   0.01009 $ & $   0.00925 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.80626 $ & $  -0.01402 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.50761 $ & $  -0.00388 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.24134 $ & $   0.00113 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.63481 $ & $   0.00646 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.64781 $ & $  -0.00236 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.92691 $ & $   0.00044 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.81241 $ & $   0.00051 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.80075 $ & $  -0.00699 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.48553 $ & $   0.01352 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.80973 $ & $  -0.00386 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.51098 $ & $   0.00925 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.24502 $ & $  -0.00319 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.65111 $ & $  -0.00783 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.93027 $ & $  -0.01268 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.66396 $ & $  -0.00535 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.80409 $ & $   0.00679 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.08285 $ & $   0.00315 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.81750 $ & $   0.00417 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.24837 $ & $  -0.00002 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.81459 $ & $  -0.01178 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.49079 $ & $  -0.00866 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.93362 $ & $   0.00079 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.51579 $ & $   0.00338 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.66769 $ & $   0.00220 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.64313 $ & $   0.00087 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.80736 $ & $  -0.00645 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.08617 $ & $  -0.00874 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.65641 $ & $   0.00144 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.82127 $ & $   0.01125 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.25169 $ & $  -0.00998 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.81802 $ & $  -0.00415 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.93701 $ & $  -0.00705 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.51919 $ & $   0.00274 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.49464 $ & $  -0.00195 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.67107 $ & $   0.01019 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56060.64645 $ & $  -0.01537 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.08944 $ & $  -0.02010 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.65973 $ & $   0.00385 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56005.81188 $ & $  -0.01381 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.25499 $ & $   0.00542 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.82499 $ & $  -0.01020 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.82147 $ & $  -0.00198 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.94037 $ & $   0.00196 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.49811 $ & $   0.00373 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.52291 $ & $  -0.00465 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.66303 $ & $   0.00106 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.67589 $ & $   0.01975 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.25827 $ & $   0.00161 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.94373 $ & $  -0.00949 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.09600 $ & $   0.02025 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.83014 $ & $   0.00878 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.82684 $ & $  -0.00406 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.67923 $ & $  -0.01135 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.52774 $ & $   0.00203 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.66758 $ & $   0.00464 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.50362 $ & $  -0.00633 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.94743 $ & $   0.02412 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.83029 $ & $   0.00015 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.83421 $ & $  -0.00154 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.68263 $ & $   0.01068 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.53114 $ & $  -0.01157 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.84330 $ & $  -0.02103 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.50689 $ & $  -0.00109 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.67089 $ & $  -0.00276 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.95084 $ & $   0.00366 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.83375 $ & $   0.02255 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.23130 $ & $   0.00229 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.83796 $ & $  -0.00585 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.51016 $ & $  -0.00640 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.67416 $ & $   0.00934 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.84671 $ & $   0.00092 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.68740 $ & $   0.00606 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.95417 $ & $   0.00314 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.85014 $ & $   0.00476 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.23521 $ & $   0.00467 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.83870 $ & $   0.00193 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.51480 $ & $   0.02068 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.69114 $ & $  -0.01098 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.95754 $ & $  -0.00369 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.67905 $ & $   0.00733 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.84311 $ & $   0.00777 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.10968 $ & $  -0.00671 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.23858 $ & $   0.00411 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.84213 $ & $  -0.00812 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.69447 $ & $   0.02219 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.96085 $ & $   0.01359 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.68235 $ & $  -0.00673 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.51839 $ & $  -0.00346 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.85499 $ & $   0.00879 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.84697 $ & $  -0.00643 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.69261 $ & $   0.01637 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.96424 $ & $   0.00990 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.52170 $ & $   0.00308 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.68569 $ & $  -0.00491 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.84598 $ & $  -0.00321 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.85841 $ & $  -0.00868 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.85072 $ & $   0.01166 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.69965 $ & $   0.02472 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.69606 $ & $  -0.00433 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.53622 $ & $  -0.02179 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.96757 $ & $   0.00310 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.24680 $ & $   0.01727 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.86222 $ & $  -0.00039 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.69034 $ & $   0.00696 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.52659 $ & $   0.00811 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.70304 $ & $  -0.01157 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.85096 $ & $   0.00778 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.69951 $ & $  -0.00093 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.53946 $ & $   0.00495 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.85582 $ & $   0.00933 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.97130 $ & $   0.00827 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.25015 $ & $  -0.00697 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.69366 $ & $   0.00074 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.52988 $ & $  -0.00298 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.70645 $ & $  -0.02058 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.85438 $ & $  -0.00068 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.86722 $ & $   0.00747 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.70429 $ & $  -0.00648 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.85988 $ & $   0.00310 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.97462 $ & $   0.00187 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.69701 $ & $   0.00012 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.53320 $ & $  -0.01229 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.85784 $ & $  -0.01753 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.25514 $ & $  -0.00986 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.87070 $ & $   0.00215 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.54737 $ & $  -0.02555 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.71142 $ & $  -0.00545 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.70776 $ & $   0.00340 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.97799 $ & $   0.00834 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.86362 $ & $  -0.00664 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.87415 $ & $   0.01562 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.53782 $ & $  -0.00664 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.70228 $ & $  -0.00386 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.98131 $ & $  -0.00474 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.71515 $ & $   0.00393 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.71160 $ & $   0.01587 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.86878 $ & $  -0.01038 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.54147 $ & $  -0.00416 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.70560 $ & $   0.01000 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.55422 $ & $   0.02615 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.98468 $ & $   0.00255 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.71852 $ & $   0.01672 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55580.87888 $ & $  -0.00445 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.86660 $ & $  -0.00922 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.71640 $ & $   0.00046 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.87256 $ & $  -0.00439 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.54480 $ & $  -0.00122 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.98803 $ & $  -0.00810 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.87004 $ & $  -0.00305 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.55898 $ & $   0.01338 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.72341 $ & $   0.01087 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.71981 $ & $  -0.00057 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.87630 $ & $  -0.00780 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.99143 $ & $   0.00216 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.27083 $ & $   0.02614 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.54961 $ & $   0.01366 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.56229 $ & $  -0.01228 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.72674 $ & $  -0.00846 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.87483 $ & $   0.01591 $ & $   0.00908 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.72321 $ & $  -0.00316 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.88016 $ & $  -0.00992 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.99519 $ & $  -0.00074 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.27424 $ & $   0.00697 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.55295 $ & $  -0.00885 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.56563 $ & $   0.00562 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.73008 $ & $  -0.01726 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.87826 $ & $  -0.00204 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.72662 $ & $  -0.01066 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56046.99855 $ & $   0.01440 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.88422 $ & $  -0.00313 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.55628 $ & $   0.01201 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.88170 $ & $  -0.01992 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.27933 $ & $   0.00204 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.73059 $ & $   0.00534 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.57042 $ & $   0.02385 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.73486 $ & $  -0.00871 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.00189 $ & $  -0.00467 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55973.88795 $ & $   0.00984 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.56109 $ & $  -0.00457 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.73406 $ & $  -0.01630 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.57400 $ & $   0.00836 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.28308 $ & $  -0.00637 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.73875 $ & $  -0.00973 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.00523 $ & $  -0.00957 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.88693 $ & $  -0.02229 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.75308 $ & $  -0.00245 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.56475 $ & $   0.00523 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.57727 $ & $  -0.01564 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.28648 $ & $   0.00998 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.74213 $ & $   0.00753 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.00850 $ & $  -0.00073 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.89040 $ & $  -0.01397 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.73907 $ & $   0.00570 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.75648 $ & $  -0.00020 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.56810 $ & $  -0.01027 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.01178 $ & $  -0.00749 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.58195 $ & $   0.01872 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55612.89384 $ & $   0.00669 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.29136 $ & $  -0.01343 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.74701 $ & $   0.00189 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.76030 $ & $   0.01676 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.01506 $ & $  -0.00770 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.58523 $ & $   0.01537 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.57308 $ & $   0.00008 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.29475 $ & $  -0.00374 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.74609 $ & $   0.01220 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.75038 $ & $  -0.02935 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.60070 $ & $  -0.00286 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.01873 $ & $   0.00144 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.58850 $ & $  -0.02138 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.57638 $ & $   0.00977 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.76513 $ & $  -0.00092 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.29809 $ & $   0.01068 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.74993 $ & $   0.00660 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.75372 $ & $  -0.01116 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.60399 $ & $   0.00933 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.02201 $ & $  -0.00862 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.57966 $ & $   0.00592 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.76868 $ & $  -0.00392 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.59308 $ & $  -0.01241 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.75340 $ & $   0.00267 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.30295 $ & $   0.01188 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.75863 $ & $  -0.00571 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.60726 $ & $   0.01284 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.02528 $ & $  -0.01459 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.77226 $ & $   0.00293 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.74796 $ & $  -0.00122 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.19087 $ & $  -0.00987 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.75686 $ & $  -0.01524 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.59667 $ & $  -0.01014 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.58440 $ & $   0.01692 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.30674 $ & $   0.02722 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.02857 $ & $   0.00180 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.76236 $ & $  -0.01451 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.59997 $ & $   0.01465 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.76029 $ & $  -0.00275 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.61250 $ & $   0.00982 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.19461 $ & $  -0.00394 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.58802 $ & $  -0.00148 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.77712 $ & $   0.00016 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.31015 $ & $  -0.00435 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.03189 $ & $   0.01085 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.76574 $ & $   0.00687 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.32366 $ & $  -0.00430 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.76374 $ & $   0.00735 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56083.59128 $ & $   0.02034 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.61617 $ & $   0.00100 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.78046 $ & $   0.00493 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.64155 $ & $   0.00121 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.60460 $ & $  -0.00489 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.03523 $ & $  -0.00914 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.32702 $ & $  -0.00225 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.89684 $ & $  -0.00448 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.31522 $ & $  -0.01124 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.77067 $ & $  -0.00659 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.61946 $ & $  -0.00471 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.76760 $ & $  -0.00988 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.78418 $ & $   0.02359 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.64488 $ & $   0.00067 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.60794 $ & $   0.00846 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.03861 $ & $  -0.01133 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.33037 $ & $   0.00717 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.90049 $ & $  -0.02617 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.31863 $ & $  -0.00157 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.77407 $ & $   0.00209 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55635.77104 $ & $   0.00157 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.61124 $ & $  -0.01413 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.64823 $ & $  -0.00186 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.04229 $ & $  -0.00318 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.62436 $ & $   0.00033 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.90390 $ & $   0.01571 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.32194 $ & $   0.01468 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.78965 $ & $   0.00750 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.77747 $ & $   0.00876 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.33554 $ & $  -0.00645 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.04560 $ & $  -0.00914 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.62765 $ & $   0.00772 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.65310 $ & $  -0.00091 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.61620 $ & $   0.00657 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.90763 $ & $  -0.00210 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.79331 $ & $   0.00565 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.33893 $ & $   0.00747 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.78241 $ & $  -0.01251 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.63094 $ & $  -0.00679 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.61986 $ & $   0.00388 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.91101 $ & $   0.01176 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.79688 $ & $  -0.00475 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.34228 $ & $   0.00336 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.33092 $ & $   0.00857 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.78633 $ & $   0.02179 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.62318 $ & $   0.01437 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.63567 $ & $  -0.00090 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.91444 $ & $  -0.00711 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.80160 $ & $  -0.02223 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.33430 $ & $   0.00194 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.78972 $ & $  -0.00753 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.34725 $ & $   0.00219 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.91783 $ & $  -0.01749 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.63934 $ & $  -0.00044 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.62826 $ & $   0.00226 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.80533 $ & $  -0.00471 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.35065 $ & $  -0.00587 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.33917 $ & $  -0.00528 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.92125 $ & $  -0.00423 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.64269 $ & $  -0.00167 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.79455 $ & $  -0.00043 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.63158 $ & $   0.00920 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.80870 $ & $   0.00019 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.35400 $ & $   0.00287 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.34254 $ & $  -0.01500 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.92463 $ & $  -0.01080 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.79795 $ & $  -0.00241 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.63490 $ & $  -0.00555 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.64738 $ & $  -0.01012 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.34591 $ & $   0.00502 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.92804 $ & $  -0.00237 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.80127 $ & $   0.00879 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.81387 $ & $  -0.00038 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.65067 $ & $  -0.01241 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.35972 $ & $  -0.00360 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.63945 $ & $  -0.00616 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.93180 $ & $   0.00542 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.81734 $ & $  -0.02257 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.35058 $ & $   0.00080 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.65398 $ & $   0.00453 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.36313 $ & $   0.00405 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.80605 $ & $   0.00646 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.64308 $ & $   0.00671 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.93523 $ & $   0.01291 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.82071 $ & $  -0.00743 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.36653 $ & $  -0.00435 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.35429 $ & $  -0.00346 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.80980 $ & $   0.00513 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.64645 $ & $  -0.00997 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.65883 $ & $  -0.00296 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.93861 $ & $  -0.02191 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.81316 $ & $   0.00366 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.82563 $ & $   0.00829 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.66244 $ & $   0.00562 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.37153 $ & $  -0.00277 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.94200 $ & $  -0.00110 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.65187 $ & $  -0.00975 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.21002 $ & $  -0.01474 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.36234 $ & $   0.00913 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.82967 $ & $   0.00467 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.66576 $ & $   0.00927 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.37491 $ & $   0.00139 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.81794 $ & $  -0.01656 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.94543 $ & $   0.00255 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.65542 $ & $  -0.00895 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.21341 $ & $  -0.00408 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.83300 $ & $   0.00423 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.36572 $ & $   0.02077 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.82131 $ & $  -0.00535 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.37869 $ & $   0.00922 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.94886 $ & $  -0.01654 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.67039 $ & $  -0.00637 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.65904 $ & $   0.01485 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.21681 $ & $  -0.00432 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.36910 $ & $  -0.00290 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.82464 $ & $   0.00951 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.95229 $ & $   0.01000 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.67373 $ & $  -0.00187 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.83782 $ & $   0.00859 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.38376 $ & $  -0.00352 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56051.66431 $ & $  -0.00509 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.22184 $ & $   0.01682 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.67707 $ & $  -0.00730 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.84123 $ & $  -0.00450 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.37398 $ & $  -0.00253 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.95604 $ & $  -0.00178 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.68975 $ & $  -0.00851 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.82972 $ & $   0.00712 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.11692 $ & $   0.00780 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.38717 $ & $   0.00253 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.22518 $ & $   0.00767 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.95944 $ & $  -0.00697 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.69314 $ & $   0.00000 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.84486 $ & $   0.00841 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.39059 $ & $   0.00958 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.12058 $ & $  -0.00327 $ & $   0.01014 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.68180 $ & $  -0.01682 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.83353 $ & $   0.00190 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.22895 $ & $  -0.00231 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.96286 $ & $   0.00474 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.38120 $ & $   0.00545 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.69688 $ & $  -0.00570 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.12384 $ & $  -0.01270 $ & $   0.01009 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55996.83693 $ & $  -0.00407 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.68541 $ & $   0.00505 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.85014 $ & $  -0.00238 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.39563 $ & $   0.00155 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.96628 $ & $  -0.00441 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.68870 $ & $   0.00673 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.23405 $ & $   0.01432 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.38595 $ & $   0.01693 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.70219 $ & $  -0.00274 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.85390 $ & $   0.00809 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.39907 $ & $  -0.01061 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.23746 $ & $  -0.00038 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.38929 $ & $   0.01400 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.70559 $ & $  -0.00650 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.85727 $ & $  -0.00195 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.69366 $ & $   0.00740 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.40285 $ & $   0.00013 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.86667 $ & $   0.01181 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.97311 $ & $  -0.00598 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.24089 $ & $   0.00019 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.39267 $ & $  -0.00524 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.70902 $ & $  -0.00155 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.69698 $ & $  -0.00397 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.87013 $ & $   0.00940 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.97654 $ & $  -0.01397 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.86199 $ & $  -0.01603 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.40782 $ & $  -0.00060 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.70027 $ & $   0.01202 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.39731 $ & $   0.00964 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.24584 $ & $  -0.00217 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55571.87359 $ & $   0.00793 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.71375 $ & $   0.00643 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.86545 $ & $  -0.00673 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.98032 $ & $   0.00371 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.41125 $ & $  -0.00060 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.25964 $ & $  -0.02106 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.24925 $ & $   0.00692 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.40103 $ & $   0.00666 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.71708 $ & $  -0.00832 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.70482 $ & $  -0.00528 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56037.98362 $ & $  -0.01233 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.86906 $ & $   0.01158 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.41460 $ & $  -0.01053 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.26343 $ & $  -0.00468 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.70846 $ & $   0.00513 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.72081 $ & $  -0.00887 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.73387 $ & $  -0.00676 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.26680 $ & $  -0.00183 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.87409 $ & $  -0.00121 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.41957 $ & $   0.01348 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55626.72023 $ & $  -0.00776 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.71180 $ & $   0.00617 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.73721 $ & $   0.00197 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.25824 $ & $  -0.00241 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.72563 $ & $  -0.00406 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.87785 $ & $  -0.00470 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.42297 $ & $  -0.00542 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.27172 $ & $   0.00118 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.74095 $ & $  -0.00099 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.71646 $ & $   0.01907 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.26161 $ & $   0.01073 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.72905 $ & $  -0.00094 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.88123 $ & $   0.00106 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.27511 $ & $  -0.00173 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.42679 $ & $  -0.00471 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.71978 $ & $  -0.01809 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.26495 $ & $   0.00701 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.73240 $ & $   0.00211 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.27843 $ & $  -0.00310 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.74599 $ & $   0.00754 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.88620 $ & $   0.00600 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.43207 $ & $   0.00234 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.72307 $ & $   0.01271 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.26971 $ & $   0.00509 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.74934 $ & $  -0.01380 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.73723 $ & $   0.00437 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.88982 $ & $   0.00583 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.43547 $ & $  -0.00942 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.28417 $ & $   0.00779 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.72790 $ & $   0.00265 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.75271 $ & $  -0.01065 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.27312 $ & $   0.00630 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.74059 $ & $  -0.01466 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55964.89319 $ & $  -0.00348 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.43882 $ & $  -0.00526 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.28791 $ & $  -0.00033 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.57943 $ & $   0.00620 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.73158 $ & $  -0.00716 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.27691 $ & $  -0.00247 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.74431 $ & $  -0.00566 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.75761 $ & $  -0.01591 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.29144 $ & $  -0.00223 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.58277 $ & $  -0.00236 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.73492 $ & $   0.00221 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.44398 $ & $  -0.00143 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.01368 $ & $   0.00259 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.76101 $ & $   0.01006 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.74902 $ & $  -0.00384 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.28202 $ & $  -0.01171 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.58609 $ & $  -0.00496 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.29622 $ & $  -0.00700 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.01782 $ & $   0.00775 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.73986 $ & $   0.00861 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.75238 $ & $   0.00343 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.76481 $ & $  -0.01081 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.28537 $ & $  -0.00076 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.29974 $ & $   0.00271 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.45141 $ & $   0.00380 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.02153 $ & $  -0.00737 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.74320 $ & $   0.00836 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.75572 $ & $   0.00922 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.28877 $ & $   0.00736 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.76990 $ & $  -0.00651 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.30314 $ & $   0.00541 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.02520 $ & $  -0.00306 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.74656 $ & $   0.00648 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.45628 $ & $   0.00941 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.76068 $ & $  -0.01017 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.77325 $ & $   0.00118 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.29375 $ & $   0.00801 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.02893 $ & $  -0.00003 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.45966 $ & $   0.00082 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.30805 $ & $   0.01452 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.75161 $ & $  -0.00489 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.76401 $ & $  -0.00172 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.77668 $ & $   0.02390 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.29715 $ & $   0.00279 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.03229 $ & $   0.01143 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.46305 $ & $   0.00446 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.31201 $ & $  -0.00202 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.75525 $ & $  -0.01450 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.76780 $ & $   0.01085 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.30087 $ & $  -0.00068 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.78135 $ & $  -0.00972 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.03592 $ & $   0.00279 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.31537 $ & $  -0.02014 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.75855 $ & $   0.00036 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.46790 $ & $  -0.00311 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.78469 $ & $   0.00177 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.77252 $ & $   0.00311 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.03923 $ & $   0.00268 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.30589 $ & $  -0.00507 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.47166 $ & $  -0.00484 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.49682 $ & $  -0.01627 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.32063 $ & $   0.00148 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.76334 $ & $   0.00184 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.77606 $ & $   0.00801 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.78842 $ & $   0.00246 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.04252 $ & $  -0.00413 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.30929 $ & $  -0.00365 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.47502 $ & $  -0.00497 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.50021 $ & $  -0.00184 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.32401 $ & $  -0.00578 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.76667 $ & $  -0.00894 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.62749 $ & $   0.00941 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.77946 $ & $  -0.00621 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.04586 $ & $   0.00086 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.31269 $ & $  -0.00955 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.79329 $ & $   0.00809 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.50360 $ & $  -0.01512 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.76997 $ & $   0.00668 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.32742 $ & $   0.00990 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.63115 $ & $   0.00897 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.04921 $ & $   0.00308 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.20965 $ & $   0.00864 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.47991 $ & $   0.00362 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.61991 $ & $   0.00156 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.79663 $ & $   0.00158 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.78450 $ & $   0.00183 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.31756 $ & $   0.00950 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.63451 $ & $   0.00475 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.05254 $ & $   0.01779 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.48329 $ & $   0.00000 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.21333 $ & $   0.00356 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.62319 $ & $  -0.00917 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.50878 $ & $  -0.00660 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.33258 $ & $   0.00177 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.79998 $ & $  -0.01654 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.78788 $ & $  -0.01565 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.32093 $ & $   0.00238 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.05587 $ & $   0.00353 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.48665 $ & $  -0.00498 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.21674 $ & $  -0.00621 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.62650 $ & $   0.00011 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.63902 $ & $  -0.00648 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.51217 $ & $   0.00522 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.47532 $ & $   0.01115 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.33657 $ & $   0.00361 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.79162 $ & $   0.00815 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.34907 $ & $  -0.00785 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.32467 $ & $  -0.00406 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.80466 $ & $   0.01260 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.05955 $ & $   0.00014 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.22008 $ & $   0.00071 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.64231 $ & $   0.00454 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.51551 $ & $   0.00579 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.47892 $ & $  -0.01444 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.49153 $ & $   0.01168 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.33992 $ & $  -0.00428 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.63113 $ & $   0.00558 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.92215 $ & $  -0.00593 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.35277 $ & $   0.02288 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.80410 $ & $   0.01253 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.80801 $ & $  -0.02479 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.79630 $ & $  -0.01630 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.06283 $ & $   0.00132 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.32954 $ & $   0.01055 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.22342 $ & $   0.00518 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.64566 $ & $   0.00444 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.48230 $ & $  -0.01216 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.63442 $ & $   0.00888 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.92578 $ & $   0.00221 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.80757 $ & $  -0.01385 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.52046 $ & $  -0.00779 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.81180 $ & $  -0.00816 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.79969 $ & $  -0.01085 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.06615 $ & $   0.00490 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.34499 $ & $  -0.00044 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.33293 $ & $  -0.00417 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.35767 $ & $  -0.01391 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.22714 $ & $  -0.00094 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.52333 $ & $   0.00270 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.65035 $ & $   0.00032 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.63805 $ & $   0.00080 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.92915 $ & $  -0.01573 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.81103 $ & $  -0.00938 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.48727 $ & $  -0.00394 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.80309 $ & $   0.00074 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.06949 $ & $   0.00822 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.34840 $ & $  -0.00590 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.33632 $ & $  -0.00406 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.36103 $ & $   0.01855 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.23049 $ & $   0.00189 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.81671 $ & $   0.00110 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.65402 $ & $  -0.00184 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.93287 $ & $  -0.00517 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.49056 $ & $  -0.00097 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.64265 $ & $  -0.00358 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.35172 $ & $  -0.00138 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.36440 $ & $   0.01836 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.23386 $ & $   0.00757 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.81620 $ & $   0.00034 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.82010 $ & $   0.01105 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.80798 $ & $  -0.00686 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.65730 $ & $  -0.00211 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.93629 $ & $  -0.00360 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.49384 $ & $  -0.01629 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.64593 $ & $  -0.00250 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.23724 $ & $  -0.00440 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.81962 $ & $  -0.00102 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.82350 $ & $   0.00325 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.81139 $ & $  -0.00017 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.35667 $ & $   0.02731 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.36934 $ & $   0.00508 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.93957 $ & $   0.00125 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.64927 $ & $  -0.00216 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.66237 $ & $  -0.00287 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.24061 $ & $   0.00719 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.49860 $ & $  -0.01517 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.82304 $ & $   0.00330 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.81518 $ & $   0.00880 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.37266 $ & $  -0.00884 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.36039 $ & $   0.00362 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.82823 $ & $   0.00983 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.94294 $ & $  -0.00327 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.20952 $ & $   0.00661 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.66567 $ & $   0.00363 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.24434 $ & $   0.00460 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.50225 $ & $  -0.01283 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.65405 $ & $  -0.01180 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.36375 $ & $  -0.00788 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.37640 $ & $  -0.00796 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.83156 $ & $   0.00912 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.82783 $ & $   0.00782 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.94633 $ & $   0.00737 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.21273 $ & $  -0.01207 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.82015 $ & $   0.00722 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.66895 $ & $   0.00060 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.50560 $ & $   0.00283 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.65737 $ & $  -0.00498 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.21595 $ & $  -0.00135 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.94969 $ & $   0.01506 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.83130 $ & $  -0.00407 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.83530 $ & $   0.00706 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.11431 $ & $   0.01192 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.82354 $ & $  -0.00221 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.36867 $ & $   0.00134 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.38128 $ & $  -0.01439 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.66097 $ & $  -0.00728 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.67356 $ & $   0.00811 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.95305 $ & $  -0.00451 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.51041 $ & $   0.00749 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.21985 $ & $  -0.01336 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.83514 $ & $  -0.00033 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.82689 $ & $  -0.00725 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.11792 $ & $  -0.00360 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.37200 $ & $   0.00398 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.38460 $ & $   0.00602 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.84019 $ & $   0.00626 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.67716 $ & $   0.00225 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.51377 $ & $  -0.00470 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.22301 $ & $  -0.00349 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.95677 $ & $  -0.00167 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.66616 $ & $   0.00974 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.12127 $ & $   0.00091 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.37535 $ & $  -0.01547 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.38794 $ & $  -0.00328 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.84357 $ & $   0.00188 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.83995 $ & $  -0.00347 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.83178 $ & $  -0.00253 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.68043 $ & $   0.00342 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.66874 $ & $  -0.00092 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.51713 $ & $   0.00213 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.22616 $ & $  -0.00578 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.96016 $ & $   0.00210 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.12489 $ & $   0.00002 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.84696 $ & $  -0.00744 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.84336 $ & $   0.00173 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.38010 $ & $   0.01114 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.83520 $ & $  -0.00349 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.39266 $ & $   0.00906 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.96357 $ & $   0.00993 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.68506 $ & $  -0.00596 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.23045 $ & $  -0.00092 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.12822 $ & $  -0.00737 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.52186 $ & $  -0.00768 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.84681 $ & $  -0.00329 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.39601 $ & $   0.00124 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.38381 $ & $  -0.00006 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.83900 $ & $  -0.00169 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.85175 $ & $   0.01225 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.96689 $ & $  -0.00077 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.68853 $ & $  -0.00354 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.23361 $ & $   0.00627 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.13155 $ & $  -0.00297 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.52548 $ & $   0.00258 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.38716 $ & $  -0.00571 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.39978 $ & $  -0.02640 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.85529 $ & $  -0.00599 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.85162 $ & $   0.00325 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.97027 $ & $  -0.00334 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.23677 $ & $  -0.00236 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.69179 $ & $  -0.00019 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.84383 $ & $  -0.01119 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.13496 $ & $   0.01386 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.52877 $ & $  -0.00040 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.97366 $ & $  -0.00849 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.85911 $ & $  -0.00462 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.85543 $ & $   0.00039 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.39202 $ & $   0.01103 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.84722 $ & $   0.01008 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.13825 $ & $  -0.00704 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.24067 $ & $   0.00223 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.40486 $ & $  -0.01761 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.69665 $ & $   0.00285 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.57009 $ & $  -0.01823 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.53362 $ & $  -0.00791 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.97701 $ & $  -0.00574 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.85886 $ & $  -0.00361 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.39539 $ & $   0.00061 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.24383 $ & $   0.00211 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.85054 $ & $   0.01029 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.14158 $ & $   0.01260 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.40817 $ & $   0.00334 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.86394 $ & $   0.00723 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.70028 $ & $  -0.00605 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.57344 $ & $   0.00120 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.53691 $ & $   0.00719 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.71409 $ & $   0.00773 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.24700 $ & $  -0.00213 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.98074 $ & $   0.00357 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.39878 $ & $  -0.00174 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.14491 $ & $   0.00378 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.41151 $ & $  -0.00394 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.14144 $ & $  -0.00349 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.86736 $ & $   0.00596 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.86362 $ & $  -0.00387 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.70360 $ & $  -0.00947 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.85530 $ & $   0.00977 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.57677 $ & $  -0.00784 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.54023 $ & $  -0.01111 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.71742 $ & $  -0.02158 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.98418 $ & $  -0.00521 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.14866 $ & $   0.00683 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.14505 $ & $   0.01936 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.25128 $ & $   0.00950 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.87075 $ & $   0.00439 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.86709 $ & $  -0.00470 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.40361 $ & $   0.00777 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55987.85868 $ & $   0.00764 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.41637 $ & $  -0.00148 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.70816 $ & $  -0.00213 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.58159 $ & $   0.00933 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.98757 $ & $  -0.00204 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.54495 $ & $  -0.01198 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.15194 $ & $  -0.00337 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.25445 $ & $   0.00682 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.87055 $ & $   0.00864 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.40732 $ & $   0.01890 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.41975 $ & $   0.00554 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.43235 $ & $   0.00995 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.69883 $ & $   0.00251 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.71144 $ & $   0.00235 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.87566 $ & $   0.00876 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.58493 $ & $  -0.00339 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.99086 $ & $   0.01143 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.54859 $ & $  -0.00104 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.15528 $ & $   0.00077 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.25766 $ & $  -0.00549 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.72547 $ & $   0.00840 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.15222 $ & $   0.01368 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.41071 $ & $   0.00797 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.43572 $ & $   0.02030 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.42346 $ & $   0.00311 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.56281 $ & $  -0.00394 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.70218 $ & $  -0.00274 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.71478 $ & $  -0.01063 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.87905 $ & $  -0.00209 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.87571 $ & $  -0.01075 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.99422 $ & $  -0.00373 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.58870 $ & $  -0.01016 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.55188 $ & $   0.01181 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.15870 $ & $  -0.00034 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.26165 $ & $   0.00242 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.15566 $ & $   0.00103 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.72921 $ & $   0.02035 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.43912 $ & $  -0.01016 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.70550 $ & $   0.00147 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.56641 $ & $   0.00374 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.00946 $ & $   0.00610 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.88286 $ & $  -0.00484 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56028.99762 $ & $  -0.01378 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.87919 $ & $  -0.00759 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.42815 $ & $  -0.00949 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.41590 $ & $   0.00003 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.16202 $ & $  -0.00324 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.71948 $ & $  -0.00651 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.26481 $ & $   0.00046 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.15909 $ & $  -0.00786 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.73259 $ & $   0.00495 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.55652 $ & $  -0.01369 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.59359 $ & $   0.00369 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.56976 $ & $   0.00116 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.00101 $ & $   0.01304 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.01345 $ & $  -0.01180 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.88267 $ & $   0.00621 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.43152 $ & $  -0.00273 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.16530 $ & $  -0.00444 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.41943 $ & $   0.00348 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.44410 $ & $  -0.02399 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.26797 $ & $  -0.01371 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.72307 $ & $   0.00078 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.16254 $ & $  -0.00328 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.88769 $ & $   0.01590 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.55979 $ & $   0.00052 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.59693 $ & $  -0.01395 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.60658 $ & $   0.00285 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.73746 $ & $  -0.00136 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.01676 $ & $   0.02372 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.43484 $ & $  -0.01207 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.16858 $ & $   0.01452 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.00476 $ & $   0.00587 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.42285 $ & $  -0.00651 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.57470 $ & $   0.00098 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.72639 $ & $   0.01068 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55955.89038 $ & $   0.00610 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.44788 $ & $  -0.01490 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.28419 $ & $  -0.01035 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.56312 $ & $  -0.00909 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.16598 $ & $  -0.00055 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55594.88745 $ & $   0.00209 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.60032 $ & $   0.02143 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.27248 $ & $  -0.00512 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.60999 $ & $   0.01381 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.74086 $ & $   0.00810 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.02016 $ & $   0.00644 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.00812 $ & $   0.00682 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.57797 $ & $   0.00588 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.17232 $ & $   0.00413 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.45122 $ & $   0.01534 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.28757 $ & $  -0.01148 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.27564 $ & $   0.00520 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.43963 $ & $  -0.00692 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.16976 $ & $  -0.01502 $ & $   0.00963 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.73089 $ & $  -0.00849 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.42789 $ & $   0.00881 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.56791 $ & $  -0.01263 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.74426 $ & $  -0.00492 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.60512 $ & $  -0.00269 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.61377 $ & $   0.01558 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.02345 $ & $  -0.00621 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.01148 $ & $  -0.01623 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.58124 $ & $   0.00752 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.17573 $ & $   0.00262 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.74188 $ & $   0.00190 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.29092 $ & $  -0.01692 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.27882 $ & $  -0.00762 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.73418 $ & $  -0.00931 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.45624 $ & $  -0.00526 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.60846 $ & $  -0.00646 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.57155 $ & $   0.00241 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.02682 $ & $  -0.00698 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.76081 $ & $   0.00068 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.01486 $ & $   0.01348 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.17901 $ & $   0.00334 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.74896 $ & $   0.00750 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.74577 $ & $   0.00455 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.61877 $ & $   0.00343 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.58578 $ & $  -0.00024 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.73749 $ & $  -0.00086 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.28273 $ & $   0.00675 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.44673 $ & $   0.00586 $ & $   0.00940 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.45963 $ & $   0.00493 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.29613 $ & $   0.01484 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.57483 $ & $  -0.01265 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.61219 $ & $   0.01711 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.03021 $ & $   0.00042 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.01822 $ & $  -0.01110 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.18235 $ & $   0.00770 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.76462 $ & $   0.01440 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.75273 $ & $  -0.00511 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.74925 $ & $   0.00881 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.62225 $ & $  -0.00632 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.28589 $ & $   0.00830 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.58949 $ & $   0.00252 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.18004 $ & $   0.00075 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.46304 $ & $  -0.02254 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.29951 $ & $   0.00963 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.74243 $ & $  -0.00040 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.03361 $ & $  -0.00655 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.02161 $ & $  -0.01913 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.18569 $ & $  -0.00714 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.76796 $ & $   0.00094 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.57947 $ & $  -0.00566 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.75607 $ & $   0.00737 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.61691 $ & $  -0.00806 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.28905 $ & $  -0.00346 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.62569 $ & $  -0.00437 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.59278 $ & $  -0.00356 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.18349 $ & $   0.01451 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.75398 $ & $  -0.01517 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.30292 $ & $  -0.01129 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.74607 $ & $   0.00127 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.03728 $ & $   0.01755 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.18896 $ & $   0.02153 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.02503 $ & $   0.00465 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.46797 $ & $  -0.01301 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.58280 $ & $   0.00285 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.62025 $ & $   0.00535 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.77268 $ & $   0.00453 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.29372 $ & $  -0.00143 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.75742 $ & $   0.00724 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.63043 $ & $  -0.01837 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.59734 $ & $  -0.00735 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.74939 $ & $   0.01362 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.04061 $ & $  -0.01086 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.19231 $ & $   0.01112 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.02873 $ & $   0.00902 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.58608 $ & $  -0.00801 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.47176 $ & $   0.00268 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.30783 $ & $  -0.01006 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.62359 $ & $   0.00437 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.77603 $ & $   0.00692 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.76405 $ & $  -0.00261 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.29689 $ & $   0.00150 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.76083 $ & $  -0.01161 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.60087 $ & $   0.00220 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.63422 $ & $   0.00439 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.04401 $ & $  -0.00175 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.19602 $ & $   0.00455 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.03209 $ & $  -0.01187 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.47516 $ & $   0.01567 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.31124 $ & $   0.00040 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.75414 $ & $   0.00335 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.59055 $ & $  -0.01387 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.77936 $ & $   0.00991 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.30010 $ & $  -0.00705 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.76740 $ & $   0.01407 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.62834 $ & $  -0.00778 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.60420 $ & $  -0.02377 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.63763 $ & $  -0.01106 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.04736 $ & $  -0.00290 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.19942 $ & $   0.00651 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.03546 $ & $   0.00663 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.31463 $ & $   0.02322 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.76596 $ & $   0.00870 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.75748 $ & $   0.00858 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.59420 $ & $   0.00521 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.63173 $ & $   0.00261 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.48024 $ & $   0.01657 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.30411 $ & $   0.00621 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.78410 $ & $  -0.00143 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.05077 $ & $   0.01435 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.77212 $ & $  -0.01264 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.20271 $ & $  -0.00130 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.03882 $ & $  -0.01259 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.60909 $ & $   0.00497 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.76080 $ & $   0.01237 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.76940 $ & $   0.00258 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.64246 $ & $   0.00486 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.59755 $ & $   0.00078 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.30727 $ & $   0.00005 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.48360 $ & $  -0.00464 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.63550 $ & $  -0.02243 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.32021 $ & $  -0.01806 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.05412 $ & $   0.00577 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.78789 $ & $   0.00434 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.20604 $ & $   0.01064 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.77585 $ & $  -0.02278 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.04222 $ & $   0.00734 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.77285 $ & $  -0.00993 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.61268 $ & $   0.00384 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.31044 $ & $  -0.00798 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.76544 $ & $   0.00040 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.48698 $ & $   0.00761 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.60222 $ & $   0.00260 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.32361 $ & $   0.00921 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.05745 $ & $  -0.00050 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.79125 $ & $   0.00918 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.20938 $ & $  -0.00401 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.45973 $ & $  -0.00476 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.77922 $ & $  -0.00381 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.04563 $ & $   0.00547 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.64020 $ & $  -0.01949 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.61596 $ & $   0.00291 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.76908 $ & $  -0.00615 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.77774 $ & $   0.01316 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.60555 $ & $  -0.00649 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.32700 $ & $   0.00732 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.21266 $ & $  -0.00292 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.06117 $ & $  -0.00751 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.46318 $ & $   0.00613 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.04902 $ & $   0.00548 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.64359 $ & $   0.00313 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.49198 $ & $  -0.00331 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.79601 $ & $   0.01255 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.78421 $ & $   0.00167 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.62052 $ & $   0.00390 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.48126 $ & $  -0.00967 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.77244 $ & $  -0.00087 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.78121 $ & $   0.01052 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.21157 $ & $  -0.00311 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.60891 $ & $  -0.00171 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.31811 $ & $   0.00295 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.21594 $ & $   0.01540 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.06446 $ & $  -0.00134 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.46661 $ & $   0.00739 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.64696 $ & $  -0.00743 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.05268 $ & $  -0.00111 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.49578 $ & $  -0.01403 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.33208 $ & $   0.01394 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.79940 $ & $   0.00117 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.78762 $ & $  -0.00873 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.62384 $ & $   0.00236 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.21498 $ & $   0.00114 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.32128 $ & $   0.00875 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.78507 $ & $  -0.00137 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.06774 $ & $  -0.00246 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.21958 $ & $   0.00832 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.77730 $ & $   0.00360 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.05601 $ & $  -0.00320 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.49911 $ & $   0.01529 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.80274 $ & $   0.00079 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.33548 $ & $  -0.00366 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.61430 $ & $  -0.00313 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.47149 $ & $  -0.00384 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.79097 $ & $   0.00144 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.65166 $ & $   0.00883 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.62713 $ & $  -0.00602 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.23043 $ & $   0.01101 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.21837 $ & $   0.00751 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.07113 $ & $   0.00146 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.32518 $ & $  -0.00725 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.22293 $ & $  -0.00059 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.78061 $ & $   0.02235 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.05935 $ & $   0.00181 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.78993 $ & $   0.01036 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.33927 $ & $  -0.00714 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.61794 $ & $  -0.00323 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.47489 $ & $   0.00594 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.65500 $ & $   0.00890 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.80747 $ & $  -0.00151 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.50419 $ & $   0.00800 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.23429 $ & $  -0.01444 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.22217 $ & $   0.01042 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.79563 $ & $  -0.00729 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.32835 $ & $   0.02066 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.07440 $ & $   0.00225 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.63178 $ & $  -0.00382 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.22629 $ & $   0.01594 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.78389 $ & $  -0.01006 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.06267 $ & $  -0.01499 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.79340 $ & $  -0.00061 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.62123 $ & $  -0.00074 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.47869 $ & $  -0.01546 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.65879 $ & $  -0.01815 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.50759 $ & $   0.01927 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.33154 $ & $   0.00535 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.81122 $ & $   0.01395 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.23778 $ & $  -0.00794 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.07768 $ & $   0.00004 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.34409 $ & $  -0.00337 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.22562 $ & $   0.00108 $ & $   0.00694 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.22964 $ & $   0.00004 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.63542 $ & $  -0.00426 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.79958 $ & $  -0.00678 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.06594 $ & $   0.01154 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.79688 $ & $  -0.00092 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.52244 $ & $  -0.01459 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.78880 $ & $  -0.00463 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.51097 $ & $   0.00700 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.62579 $ & $   0.00666 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.81457 $ & $  -0.00821 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.08096 $ & $  -0.00327 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.34750 $ & $   0.00547 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.23299 $ & $  -0.00376 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.63871 $ & $   0.00479 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.06922 $ & $  -0.00225 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.66363 $ & $   0.02652 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.80297 $ & $   0.01116 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.48360 $ & $  -0.01327 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.33611 $ & $   0.00001 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.24283 $ & $  -0.00175 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.79245 $ & $   0.00624 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.62910 $ & $   0.00096 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.80177 $ & $  -0.00604 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.65400 $ & $  -0.00300 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.35090 $ & $   0.00501 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.08466 $ & $  -0.00773 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.23633 $ & $   0.01365 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.07257 $ & $  -0.01081 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.48705 $ & $  -0.02085 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.33927 $ & $   0.00252 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.51590 $ & $   0.00073 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.81930 $ & $  -0.00626 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.09797 $ & $   0.02316 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.64318 $ & $   0.00025 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.24631 $ & $   0.00950 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.80760 $ & $   0.01178 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.52924 $ & $  -0.00788 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.79578 $ & $  -0.00393 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.63239 $ & $  -0.00293 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.23966 $ & $  -0.00303 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.08806 $ & $   0.00271 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.80561 $ & $  -0.01318 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.34245 $ & $   0.01506 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.49046 $ & $  -0.00290 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.07624 $ & $   0.00263 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.82268 $ & $  -0.00182 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.10137 $ & $   0.01226 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.64649 $ & $   0.00881 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.51969 $ & $  -0.02608 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.35578 $ & $   0.00232 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.24979 $ & $   0.00685 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.81100 $ & $  -0.00544 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.66091 $ & $  -0.00482 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.09134 $ & $   0.01050 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.80911 $ & $   0.00764 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.24337 $ & $   0.00150 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.07953 $ & $   0.01208 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.53461 $ & $  -0.01287 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.63707 $ & $   0.00144 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.37082 $ & $  -0.00263 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.34634 $ & $   0.02332 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.64976 $ & $   0.00706 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.82610 $ & $   0.00078 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.10478 $ & $  -0.03086 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.52310 $ & $   0.00221 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.35923 $ & $  -0.01162 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.81439 $ & $   0.00824 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.49523 $ & $  -0.00433 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.09465 $ & $  -0.00744 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.24672 $ & $   0.00848 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.08284 $ & $   0.00311 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.25547 $ & $  -0.00939 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.53795 $ & $  -0.01002 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.34959 $ & $  -0.01963 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.37423 $ & $  -0.00115 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.50125 $ & $  -0.00630 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.64069 $ & $   0.00378 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.10819 $ & $   0.00155 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.66577 $ & $   0.01003 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.81387 $ & $  -0.00393 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.36307 $ & $  -0.01202 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.83085 $ & $  -0.00776 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.65461 $ & $   0.00020 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.49920 $ & $  -0.00948 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.52787 $ & $   0.00646 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.09800 $ & $   0.00378 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.81943 $ & $  -0.01085 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.25007 $ & $   0.00845 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.08618 $ & $  -0.01010 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.94697 $ & $  -0.01140 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.54136 $ & $  -0.00543 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.35276 $ & $  -0.01958 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.25895 $ & $   0.01036 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.37758 $ & $  -0.00344 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56065.64400 $ & $   0.01099 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.11161 $ & $  -0.01777 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.50517 $ & $  -0.00681 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.82950 $ & $   0.00282 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.81733 $ & $  -0.00770 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.66957 $ & $   0.00122 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.50264 $ & $   0.00194 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.53121 $ & $  -0.00146 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.65825 $ & $   0.00175 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.83457 $ & $   0.00805 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.10136 $ & $  -0.00556 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.36787 $ & $   0.00999 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.25340 $ & $  -0.00432 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.08951 $ & $  -0.01207 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.82321 $ & $  -0.00046 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.26242 $ & $  -0.00198 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.95058 $ & $   0.01207 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.11502 $ & $   0.00729 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.50884 $ & $  -0.00752 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.35720 $ & $   0.01634 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.82077 $ & $   0.00294 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.67297 $ & $  -0.01806 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.83330 $ & $   0.01171 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.54635 $ & $   0.00278 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.38237 $ & $   0.01629 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.66153 $ & $   0.00974 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.83790 $ & $  -0.00289 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.53463 $ & $  -0.01413 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.10473 $ & $   0.00073 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.37128 $ & $   0.01097 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.25672 $ & $  -0.01356 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.09284 $ & $  -0.00868 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.82662 $ & $   0.01373 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.50738 $ & $   0.02500 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.95392 $ & $  -0.00614 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.11843 $ & $   0.00872 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.36043 $ & $  -0.01368 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.22131 $ & $  -0.00569 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.83672 $ & $  -0.01917 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.54971 $ & $   0.00184 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.82460 $ & $   0.00710 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.38613 $ & $   0.00143 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.67794 $ & $  -0.00312 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.37462 $ & $  -0.00431 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.25999 $ & $  -0.00503 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.10845 $ & $  -0.00085 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.51425 $ & $  -0.01659 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.66610 $ & $  -0.00924 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.51082 $ & $   0.01351 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.95730 $ & $   0.00431 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.84261 $ & $   0.00188 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.53934 $ & $  -0.01258 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.12184 $ & $  -0.00087 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.83139 $ & $  -0.00241 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.55311 $ & $  -0.00020 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.38951 $ & $  -0.00012 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.84136 $ & $   0.01715 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.26327 $ & $  -0.01327 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.68133 $ & $   0.01412 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.11187 $ & $   0.00578 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.82956 $ & $  -0.00265 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.66941 $ & $   0.00383 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.51794 $ & $  -0.00292 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.84595 $ & $  -0.00339 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.96069 $ & $  -0.00328 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.51428 $ & $   0.01167 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.67838 $ & $   0.00847 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.54307 $ & $  -0.00587 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.12522 $ & $   0.02567 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.37956 $ & $  -0.00715 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.83476 $ & $  -0.00452 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.84476 $ & $   0.01435 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.68475 $ & $   0.01823 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.11522 $ & $  -0.00108 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.26695 $ & $  -0.00389 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.67269 $ & $  -0.00971 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.26341 $ & $   0.01855 $ & $   0.00953 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.39426 $ & $   0.00886 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.84932 $ & $   0.00211 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.55832 $ & $   0.00411 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.52161 $ & $   0.00654 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.96431 $ & $   0.00712 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.54646 $ & $  -0.00161 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.12863 $ & $  -0.00306 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.68224 $ & $  -0.01132 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.38289 $ & $   0.00263 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.83810 $ & $  -0.00036 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.51952 $ & $   0.00594 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.84820 $ & $   0.02253 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.11851 $ & $  -0.00035 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.27023 $ & $  -0.00777 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.23368 $ & $   0.01811 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.39767 $ & $   0.01269 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.83657 $ & $  -0.00969 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.56172 $ & $  -0.02224 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.96770 $ & $  -0.00456 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.51299 $ & $   0.00450 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.13203 $ & $   0.02424 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.68568 $ & $  -0.01667 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.67722 $ & $   0.00324 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.68962 $ & $  -0.00135 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.38660 $ & $  -0.00909 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.85402 $ & $   0.00338 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.55138 $ & $  -0.01866 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.52300 $ & $  -0.00878 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.84285 $ & $  -0.00566 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.12180 $ & $   0.01463 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.27351 $ & $  -0.00663 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.85207 $ & $   0.00646 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.23699 $ & $   0.01774 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.40101 $ & $   0.00080 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.56507 $ & $  -0.01018 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.52833 $ & $   0.00713 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.97103 $ & $  -0.00621 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.51635 $ & $  -0.00101 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.13537 $ & $   0.00602 $ & $   0.00860 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.68087 $ & $   0.00498 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.69337 $ & $   0.01385 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.84158 $ & $  -0.00472 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.85782 $ & $  -0.00477 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.55477 $ & $   0.00231 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.52647 $ & $  -0.00193 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.69072 $ & $  -0.00783 $ & $   0.00859 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.39131 $ & $  -0.00520 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.12507 $ & $  -0.00497 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.27686 $ & $  -0.00001 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.84662 $ & $   0.00041 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.97437 $ & $   0.00314 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.51974 $ & $   0.00109 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.13871 $ & $  -0.02463 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.53224 $ & $  -0.00706 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.68434 $ & $   0.00504 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.69671 $ & $   0.00420 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.85695 $ & $  -0.00942 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.56997 $ & $   0.01900 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.40624 $ & $  -0.00141 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.86123 $ & $   0.01020 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.55815 $ & $   0.00792 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.84545 $ & $   0.02069 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.69418 $ & $   0.00437 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.39470 $ & $   0.01581 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.12841 $ & $   0.00386 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.85001 $ & $   0.00264 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.53118 $ & $  -0.00776 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.97776 $ & $   0.01361 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.14202 $ & $  -0.02742 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.53583 $ & $  -0.00639 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.86040 $ & $   0.00040 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.57335 $ & $  -0.01011 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.24544 $ & $  -0.01536 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.40998 $ & $   0.00337 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.84891 $ & $   0.00792 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.52485 $ & $  -0.00871 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.39808 $ & $   0.00126 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.68909 $ & $   0.00489 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.69764 $ & $   0.01725 $ & $   0.00898 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.28352 $ & $   0.00921 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.70166 $ & $  -0.00501 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.13213 $ & $  -0.01763 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.86589 $ & $   0.01234 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.56300 $ & $   0.01226 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.53461 $ & $   0.01196 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.98109 $ & $   0.01014 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.14536 $ & $  -0.02060 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.85472 $ & $  -0.01170 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.86382 $ & $  -0.00134 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.24878 $ & $   0.00108 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.57675 $ & $  -0.00455 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.41338 $ & $  -0.00675 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.52819 $ & $  -0.00538 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.69243 $ & $  -0.00166 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.28684 $ & $   0.00338 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.70501 $ & $  -0.00006 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.13550 $ & $   0.00697 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.86925 $ & $  -0.00634 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.98437 $ & $   0.00698 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.14869 $ & $   0.00891 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.56672 $ & $  -0.00157 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.85400 $ & $  -0.00774 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.54215 $ & $   0.01605 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.53843 $ & $   0.00453 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.40306 $ & $   0.00264 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.85809 $ & $  -0.00068 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.70285 $ & $  -0.00409 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.25211 $ & $  -0.00283 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.69575 $ & $   0.00022 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.53200 $ & $  -0.00747 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.70835 $ & $   0.01367 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.86870 $ & $   0.00326 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.13884 $ & $   0.02193 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.87279 $ & $   0.01634 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.15195 $ & $  -0.01207 $ & $   0.00786 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.41835 $ & $   0.00083 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.58233 $ & $   0.02273 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.98807 $ & $  -0.01653 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.57010 $ & $  -0.00078 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.85746 $ & $   0.00998 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.54571 $ & $   0.01024 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.40637 $ & $   0.01040 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.86148 $ & $  -0.01213 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.70629 $ & $   0.02277 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.54329 $ & $   0.00299 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.14221 $ & $   0.01035 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.87252 $ & $   0.00439 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.25743 $ & $   0.00048 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.15523 $ & $   0.00184 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.42168 $ & $   0.00714 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.58568 $ & $  -0.00855 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.99145 $ & $  -0.01021 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.70053 $ & $  -0.00736 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.86094 $ & $   0.00295 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.71318 $ & $   0.00082 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.54926 $ & $   0.00406 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.41012 $ & $  -0.00212 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.53718 $ & $   0.00188 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.70975 $ & $   0.00422 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.87765 $ & $   0.00557 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.57485 $ & $   0.01169 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.54672 $ & $   0.01244 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.86624 $ & $   0.00317 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.14548 $ & $   0.00614 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55585.87592 $ & $  -0.01262 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.26081 $ & $  -0.00972 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.15855 $ & $   0.02150 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.58903 $ & $   0.00469 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.99486 $ & $   0.00803 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.42520 $ & $   0.00809 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.70415 $ & $  -0.00425 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.54059 $ & $   0.00913 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.71693 $ & $   0.00300 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.88139 $ & $   0.00623 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.57822 $ & $   0.00822 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.55014 $ & $  -0.00877 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.41486 $ & $  -0.00095 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.87000 $ & $  -0.00319 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.14874 $ & $   0.01311 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.86633 $ & $  -0.01151 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.55494 $ & $   0.00317 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.26418 $ & $   0.01978 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.16187 $ & $   0.01480 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56019.99815 $ & $   0.00277 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.70742 $ & $  -0.00830 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55946.88391 $ & $   0.00162 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.72029 $ & $  -0.01137 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.54399 $ & $   0.00034 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.58159 $ & $  -0.00217 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.43001 $ & $  -0.00378 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.59413 $ & $  -0.00660 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.41819 $ & $  -0.00248 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.87335 $ & $   0.00637 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.15206 $ & $  -0.00037 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.71808 $ & $  -0.00057 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.86977 $ & $   0.01584 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.55839 $ & $   0.00902 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.16519 $ & $   0.01636 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.55488 $ & $   0.02802 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.00147 $ & $  -0.00112 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.26902 $ & $   0.00388 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.71218 $ & $   0.00634 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.59754 $ & $   0.00761 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.43378 $ & $  -0.00250 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.42157 $ & $  -0.00167 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.72498 $ & $   0.00200 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.54875 $ & $  -0.00672 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.15568 $ & $   0.00520 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.56166 $ & $   0.00835 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.58637 $ & $   0.00049 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.72205 $ & $  -0.00405 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.16851 $ & $  -0.00908 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.00485 $ & $   0.00011 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.87809 $ & $   0.00261 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.55870 $ & $   0.00646 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.27238 $ & $   0.00337 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.71552 $ & $  -0.00404 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.60088 $ & $  -0.00910 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.43718 $ & $   0.00616 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.72834 $ & $  -0.00883 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.55215 $ & $   0.01403 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.15901 $ & $   0.00260 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.74140 $ & $   0.00827 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.17177 $ & $   0.00025 $ & $   0.00926 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.59015 $ & $   0.00307 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.00820 $ & $  -0.00154 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.42630 $ & $   0.01313 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.88149 $ & $  -0.00167 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.56213 $ & $   0.01771 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.87814 $ & $  -0.00161 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.56635 $ & $  -0.00355 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.72688 $ & $  -0.00131 $ & $   0.00955 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.27573 $ & $   0.00938 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.71886 $ & $   0.00505 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.73173 $ & $  -0.00447 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.16233 $ & $   0.00931 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.55592 $ & $   0.01362 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.74480 $ & $  -0.00808 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.59347 $ & $  -0.00941 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.44192 $ & $  -0.00525 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.42968 $ & $  -0.01950 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55978.88483 $ & $  -0.01028 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.01196 $ & $   0.00538 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.60634 $ & $  -0.00763 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.56963 $ & $   0.00356 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.88161 $ & $  -0.01490 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.73030 $ & $  -0.00918 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.56700 $ & $  -0.01238 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.16561 $ & $   0.00428 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.74815 $ & $  -0.00874 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.72358 $ & $  -0.01237 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.28111 $ & $   0.01468 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.44533 $ & $  -0.00487 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.73650 $ & $  -0.01171 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.01528 $ & $   0.00518 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.43341 $ & $  -0.00137 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.60974 $ & $  -0.00211 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.57291 $ & $  -0.00091 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.56070 $ & $   0.00514 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.59825 $ & $   0.00720 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.57046 $ & $  -0.00085 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.16894 $ & $  -0.00147 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.58723 $ & $   0.00016 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.28449 $ & $   0.00844 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.72725 $ & $  -0.01503 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.44874 $ & $   0.00519 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.01863 $ & $  -0.00171 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.61317 $ & $   0.01232 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.74026 $ & $   0.01463 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.56416 $ & $  -0.01285 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.75295 $ & $   0.00541 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.60162 $ & $  -0.00330 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.43825 $ & $  -0.00571 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.57387 $ & $   0.00843 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.17227 $ & $   0.00410 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.57814 $ & $  -0.02013 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.59056 $ & $   0.00339 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.89023 $ & $   0.01075 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.73859 $ & $   0.00093 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.28783 $ & $  -0.03279 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.73059 $ & $  -0.01007 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.02203 $ & $   0.00825 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.74360 $ & $  -0.00195 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.56752 $ & $   0.00503 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.60497 $ & $   0.01735 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.75669 $ & $   0.00183 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.44159 $ & $   0.00005 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.45395 $ & $  -0.01569 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.61798 $ & $  -0.01329 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.17561 $ & $   0.00680 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.58143 $ & $  -0.01787 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55617.89369 $ & $   0.00252 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.59416 $ & $   0.00218 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.74246 $ & $   0.01585 $ & $   0.00872 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.02538 $ & $   0.00639 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.57904 $ & $   0.00930 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.29266 $ & $   0.00418 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.76008 $ & $  -0.00656 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.44492 $ & $   0.00158 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.62137 $ & $   0.01444 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.74859 $ & $   0.01241 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.58474 $ & $   0.01411 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.45774 $ & $   0.01116 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.17929 $ & $   0.00627 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.57266 $ & $   0.00339 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.74590 $ & $   0.02040 $ & $   0.00962 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.02870 $ & $   0.00174 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.58248 $ & $   0.01346 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.59906 $ & $  -0.00911 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.29610 $ & $   0.00412 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.62471 $ & $   0.01850 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.75194 $ & $  -0.00512 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.46116 $ & $  -0.00500 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.18256 $ & $  -0.00990 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.57606 $ & $  -0.00119 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.76501 $ & $  -0.00102 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.44985 $ & $  -0.00916 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.03204 $ & $   0.00205 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.58951 $ & $   0.00484 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.58596 $ & $  -0.01769 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.60234 $ & $   0.00058 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.88147 $ & $  -0.00907 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.29951 $ & $   0.00696 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.75078 $ & $   0.00577 $ & $   0.01020 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.75534 $ & $  -0.00965 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.76839 $ & $   0.00408 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56088.57987 $ & $   0.00144 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.45321 $ & $  -0.00568 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.59283 $ & $   0.01907 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.46600 $ & $   0.00744 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.62999 $ & $  -0.01145 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.03578 $ & $  -0.00097 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.60566 $ & $   0.00227 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.76618 $ & $  -0.01183 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.75421 $ & $  -0.02273 $ & $   0.00941 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.88510 $ & $  -0.00267 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.59077 $ & $  -0.01073 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.77180 $ & $   0.00291 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.30483 $ & $  -0.00676 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.59610 $ & $  -0.01215 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.76019 $ & $   0.00611 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.63333 $ & $  -0.01474 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.46940 $ & $   0.01352 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.03912 $ & $   0.00579 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.76964 $ & $   0.01368 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.88836 $ & $   0.00236 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.75764 $ & $  -0.00782 $ & $   0.00936 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.59420 $ & $   0.00562 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.30826 $ & $   0.01236 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.63665 $ & $  -0.01525 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.47274 $ & $  -0.00681 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.04249 $ & $   0.00099 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.76399 $ & $   0.00176 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.77659 $ & $   0.01422 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.77313 $ & $   0.01528 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.89177 $ & $   0.01631 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.60096 $ & $  -0.00489 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.61377 $ & $   0.01463 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.59804 $ & $  -0.01094 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.45091 $ & $   0.00537 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.76292 $ & $  -0.02715 $ & $   0.01124 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.04586 $ & $  -0.00488 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.76739 $ & $  -0.00304 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.20633 $ & $  -0.00121 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.78036 $ & $   0.01574 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.89516 $ & $  -0.00378 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.60423 $ & $  -0.00467 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.64153 $ & $  -0.01396 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.47780 $ & $   0.01865 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.61744 $ & $  -0.00769 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.77806 $ & $   0.01388 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.45406 $ & $  -0.00473 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.46283 $ & $  -0.01067 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.76634 $ & $  -0.01159 $ & $   0.00894 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.60279 $ & $  -0.00429 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.04926 $ & $   0.00364 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.78375 $ & $   0.00090 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.60760 $ & $  -0.00434 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.89878 $ & $   0.00803 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.64488 $ & $  -0.00198 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.77221 $ & $   0.00452 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.48151 $ & $  -0.01421 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.45727 $ & $  -0.00328 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.46627 $ & $   0.00681 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.78194 $ & $   0.00396 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.76980 $ & $  -0.01164 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.05261 $ & $   0.00972 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.60622 $ & $  -0.00449 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.62267 $ & $  -0.00281 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.31966 $ & $   0.01279 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.90216 $ & $  -0.00139 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.64823 $ & $  -0.00179 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.77559 $ & $   0.02128 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.48485 $ & $   0.00029 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.78855 $ & $  -0.00832 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.61260 $ & $   0.02048 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.46104 $ & $  -0.01622 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.46971 $ & $  -0.00944 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.78541 $ & $  -0.00313 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.05593 $ & $  -0.00451 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.60967 $ & $  -0.01295 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.32300 $ & $   0.00093 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.90554 $ & $   0.00404 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.77898 $ & $   0.00812 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.79190 $ & $  -0.00416 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.46414 $ & $  -0.00291 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.61594 $ & $   0.00050 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.65358 $ & $  -0.00255 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.05964 $ & $   0.00764 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.49004 $ & $   0.00631 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.47459 $ & $  -0.00140 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.79029 $ & $   0.00673 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.90893 $ & $  -0.00035 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.77847 $ & $   0.02328 $ & $   0.01087 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.61458 $ & $   0.00345 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.46724 $ & $   0.00492 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.79524 $ & $   0.00136 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.61922 $ & $   0.00700 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.32838 $ & $  -0.01184 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.65685 $ & $   0.01517 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.78390 $ & $   0.00553 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.06300 $ & $   0.00277 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.49338 $ & $   0.01519 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.91221 $ & $  -0.00589 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.79374 $ & $   0.00992 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.78232 $ & $  -0.01438 $ & $   0.01016 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.63466 $ & $  -0.02543 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.65971 $ & $  -0.00292 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.47131 $ & $   0.00430 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.06637 $ & $   0.00389 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.49671 $ & $  -0.00287 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.80009 $ & $   0.00729 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.62427 $ & $  -0.01410 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.91547 $ & $  -0.01060 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.79716 $ & $   0.01404 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.47441 $ & $   0.00456 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.63848 $ & $   0.00243 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.33531 $ & $  -0.01000 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55640.78716 $ & $   0.00358 $ & $   0.00965 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.06975 $ & $   0.00132 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.79121 $ & $  -0.00265 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.80383 $ & $  -0.00559 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.62760 $ & $  -0.00476 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.52523 $ & $  -0.00298 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.91888 $ & $  -0.00139 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.50146 $ & $   0.01640 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.47751 $ & $   0.01226 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.64202 $ & $  -0.00876 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.80232 $ & $  -0.00713 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.07314 $ & $   0.00075 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.63087 $ & $  -0.00292 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.80718 $ & $   0.00783 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.52864 $ & $  -0.00554 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.92258 $ & $  -0.00051 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.50519 $ & $   0.00288 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.23543 $ & $   0.01519 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.48128 $ & $  -0.00385 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.80578 $ & $   0.01239 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.07651 $ & $  -0.00917 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.53200 $ & $  -0.00183 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.34368 $ & $  -0.01669 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.92593 $ & $  -0.00351 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.64734 $ & $  -0.00862 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.63544 $ & $   0.01681 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.50859 $ & $   0.00470 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.81208 $ & $  -0.00170 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.48440 $ & $  -0.01913 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.23904 $ & $   0.00521 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.80926 $ & $   0.01892 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.07993 $ & $  -0.00256 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.34707 $ & $  -0.00149 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.92928 $ & $  -0.00313 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.65098 $ & $   0.01791 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.63876 $ & $   0.00001 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.81544 $ & $  -0.00715 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.48749 $ & $  -0.00470 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.24249 $ & $   0.01553 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.53730 $ & $  -0.00447 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.51334 $ & $  -0.00295 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.08363 $ & $   0.00281 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.93268 $ & $  -0.01027 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.81441 $ & $  -0.01045 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.64210 $ & $   0.00438 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.65458 $ & $  -0.01230 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.81882 $ & $   0.00893 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.49126 $ & $   0.00245 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.54069 $ & $   0.00494 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.24592 $ & $   0.01806 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.35238 $ & $  -0.01038 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.51669 $ & $  -0.00250 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.08695 $ & $  -0.00593 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.93608 $ & $   0.00883 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.81790 $ & $  -0.00525 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.49466 $ & $  -0.01156 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.54412 $ & $  -0.00415 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.81051 $ & $   0.00277 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.24938 $ & $  -0.01227 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.35575 $ & $  -0.00018 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.64701 $ & $   0.00672 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.52006 $ & $  -0.00201 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.65965 $ & $   0.00459 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.82373 $ & $   0.00503 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.09028 $ & $   0.01728 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.93939 $ & $   0.00050 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.82174 $ & $  -0.00265 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.49781 $ & $  -0.00913 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.81392 $ & $   0.00076 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.35913 $ & $  -0.00069 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.65030 $ & $  -0.00592 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.25319 $ & $   0.01446 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.09356 $ & $   0.00033 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.66332 $ & $   0.02495 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.82751 $ & $   0.00168 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.54892 $ & $   0.01857 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.94276 $ & $   0.00325 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.52487 $ & $   0.00553 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.10450 $ & $  -0.00483 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.81730 $ & $   0.00758 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.50169 $ & $  -0.01070 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.67821 $ & $  -0.00356 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.65365 $ & $  -0.00663 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.82660 $ & $  -0.00443 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.09684 $ & $  -0.00441 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.66685 $ & $  -0.01042 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.83089 $ & $  -0.00198 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.55233 $ & $   0.00714 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.36412 $ & $   0.01068 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.94648 $ & $  -0.00003 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.52867 $ & $  -0.00102 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.50485 $ & $   0.00538 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.10796 $ & $  -0.00082 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.68155 $ & $   0.00629 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.10017 $ & $  -0.00119 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.83006 $ & $  -0.00433 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.55576 $ & $   0.00667 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.82232 $ & $   0.00576 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.65845 $ & $  -0.00418 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.36750 $ & $  -0.01403 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.94984 $ & $   0.00832 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.53201 $ & $   0.01989 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.83574 $ & $  -0.00242 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.50795 $ & $  -0.01203 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.67196 $ & $  -0.00788 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.11132 $ & $  -0.01303 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.68498 $ & $   0.01295 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.10345 $ & $   0.00152 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.83353 $ & $   0.00461 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.66176 $ & $   0.00799 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.95322 $ & $  -0.00213 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.52301 $ & $  -0.00035 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.83913 $ & $   0.00258 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.67548 $ & $  -0.01231 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.56114 $ & $  -0.00375 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.11472 $ & $  -0.00188 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.51194 $ & $  -0.00056 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.39751 $ & $   0.00058 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.53690 $ & $  -0.01102 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.10708 $ & $  -0.00820 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.68968 $ & $   0.00017 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.66504 $ & $   0.00247 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.95662 $ & $   0.00204 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.52630 $ & $   0.00244 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.83834 $ & $   0.00425 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.84250 $ & $   0.00112 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.51502 $ & $  -0.00318 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.67903 $ & $   0.00247 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.11807 $ & $   0.00357 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.56456 $ & $   0.00021 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.37617 $ & $  -0.00541 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.40087 $ & $  -0.00481 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.54029 $ & $  -0.00112 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.11037 $ & $  -0.00187 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.97157 $ & $   0.00252 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.85360 $ & $  -0.00393 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.69346 $ & $  -0.00626 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.52958 $ & $   0.00323 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.95998 $ & $  -0.00960 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.84217 $ & $   0.00273 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56056.67001 $ & $   0.01563 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.51861 $ & $  -0.00769 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.56797 $ & $  -0.00408 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.37957 $ & $  -0.00518 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.40427 $ & $  -0.02069 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.12181 $ & $  -0.01275 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.84717 $ & $   0.00854 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.11371 $ & $  -0.00410 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.68423 $ & $   0.02303 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.24167 $ & $  -0.00158 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.97553 $ & $   0.01187 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.69693 $ & $   0.00272 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.96349 $ & $   0.00707 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.85739 $ & $   0.00803 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.84563 $ & $  -0.00613 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.38291 $ & $   0.00139 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.12514 $ & $  -0.00499 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.52246 $ & $  -0.00434 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.53484 $ & $  -0.00615 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.11704 $ & $   0.00880 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.85092 $ & $   0.00552 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.57286 $ & $   0.00951 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.40912 $ & $  -0.00587 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.97881 $ & $   0.00757 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.24544 $ & $   0.00902 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.68826 $ & $   0.00498 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.86080 $ & $  -0.00865 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.96761 $ & $   0.00218 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.70184 $ & $  -0.00245 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.52559 $ & $   0.00310 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.12847 $ & $   0.00104 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.53812 $ & $  -0.00051 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.12038 $ & $   0.00158 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.85430 $ & $   0.00576 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.85062 $ & $   0.00420 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.57639 $ & $   0.00658 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.38782 $ & $   0.00873 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.98215 $ & $  -0.01386 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.41252 $ & $   0.01218 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.24879 $ & $   0.01569 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.69181 $ & $  -0.00313 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.97130 $ & $  -0.00699 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.52883 $ & $  -0.00377 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.70520 $ & $   0.00272 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.86543 $ & $   0.01209 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.13180 $ & $  -0.01573 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.54140 $ & $  -0.00275 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.70215 $ & $   0.00483 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.85408 $ & $  -0.00713 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.57980 $ & $  -0.00208 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.98553 $ & $  -0.00178 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.85899 $ & $  -0.00116 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.41647 $ & $  -0.00281 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.70854 $ & $  -0.00834 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.97490 $ & $   0.00197 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.25361 $ & $  -0.00459 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.13516 $ & $  -0.00779 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.86883 $ & $  -0.01662 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.53264 $ & $  -0.00140 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.69685 $ & $  -0.00501 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.70559 $ & $  -0.00597 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.85751 $ & $   0.00243 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.98889 $ & $   0.00487 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.54639 $ & $   0.01310 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.86240 $ & $   0.01550 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.25696 $ & $  -0.00264 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.87224 $ & $   0.00383 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.58523 $ & $  -0.00184 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.97863 $ & $  -0.00530 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.13887 $ & $   0.01116 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.53603 $ & $  -0.00177 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.42144 $ & $   0.00201 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.70035 $ & $  -0.00305 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.70904 $ & $  -0.00773 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.71331 $ & $  -0.00517 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.99229 $ & $  -0.00231 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.54973 $ & $   0.01264 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.86579 $ & $   0.00304 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.86285 $ & $   0.00739 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.26033 $ & $  -0.00358 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.53917 $ & $  -0.00374 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.14220 $ & $  -0.00745 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.58865 $ & $   0.01845 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.42479 $ & $  -0.00787 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.98232 $ & $   0.00841 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.70383 $ & $   0.00099 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.55301 $ & $  -0.00068 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.99569 $ & $   0.00006 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.71706 $ & $  -0.00773 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55576.87730 $ & $  -0.00381 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.71437 $ & $   0.01290 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.86631 $ & $   0.00687 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.14552 $ & $   0.00105 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.87067 $ & $  -0.00107 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.59206 $ & $   0.00785 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.42819 $ & $   0.00970 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.98603 $ & $  -0.00307 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.54340 $ & $   0.00450 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.26515 $ & $   0.02267 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.72041 $ & $  -0.03058 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56010.99936 $ & $   0.00463 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.70908 $ & $   0.00660 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.71784 $ & $   0.00401 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.55784 $ & $   0.00607 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.86978 $ & $   0.00635 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.14887 $ & $   0.00214 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.87446 $ & $   0.01001 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.54658 $ & $  -0.01453 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.99013 $ & $   0.00390 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.26894 $ & $  -0.00253 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.43306 $ & $   0.00412 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.00275 $ & $  -0.00249 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.59709 $ & $   0.00438 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.72129 $ & $  -0.00453 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.56111 $ & $  -0.01256 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.71293 $ & $  -0.00709 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.87324 $ & $   0.00148 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.72539 $ & $   0.00308 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.15227 $ & $   0.00012 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.54975 $ & $  -0.00548 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.87784 $ & $  -0.01039 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.27234 $ & $  -0.00509 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.43645 $ & $  -0.00775 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.99380 $ & $  -0.00226 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.60046 $ & $  -0.00572 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.00616 $ & $  -0.00690 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.56439 $ & $   0.00139 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.71649 $ & $  -0.00020 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.72881 $ & $  -0.01279 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.15594 $ & $  -0.00482 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.55359 $ & $  -0.00218 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.72623 $ & $  -0.00293 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.87798 $ & $  -0.00414 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.00942 $ & $  -0.01364 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.60383 $ & $   0.00438 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.88264 $ & $  -0.02023 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.44017 $ & $   0.00228 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56042.99753 $ & $   0.00666 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.73223 $ & $  -0.00575 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.27737 $ & $   0.00007 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.15930 $ & $  -0.00292 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.55677 $ & $  -0.00477 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.56922 $ & $   0.01238 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.72970 $ & $  -0.00368 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.72154 $ & $   0.00243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.88185 $ & $  -0.00310 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.01281 $ & $  -0.00797 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.88605 $ & $   0.00594 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.00105 $ & $  -0.00477 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.28071 $ & $   0.00770 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.60898 $ & $  -0.01358 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.16266 $ & $  -0.03607 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.55994 $ & $  -0.00428 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.44531 $ & $  -0.00894 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.57250 $ & $  -0.00106 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.73717 $ & $  -0.00118 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.73349 $ & $   0.01049 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.72512 $ & $   0.00065 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.88533 $ & $  -0.00333 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.01624 $ & $   0.00183 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.88962 $ & $   0.00017 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.00440 $ & $  -0.00266 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.28408 $ & $   0.01696 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.61234 $ & $  -0.01756 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.16604 $ & $   0.00370 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.44872 $ & $   0.00360 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.57578 $ & $   0.00433 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.56380 $ & $   0.02157 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.01957 $ & $  -0.00074 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.74091 $ & $   0.00653 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.72872 $ & $  -0.01681 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.00767 $ & $  -0.00668 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.73819 $ & $   0.00470 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.89005 $ & $  -0.00718 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.61577 $ & $   0.00581 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55969.89446 $ & $  -0.01231 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.16942 $ & $  -0.00246 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.45208 $ & $  -0.01319 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.56729 $ & $   0.00092 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.74431 $ & $  -0.00252 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.28943 $ & $   0.00494 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.02327 $ & $  -0.00879 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.58080 $ & $  -0.00052 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.01128 $ & $  -0.00170 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.74164 $ & $  -0.00825 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.89348 $ & $  -0.00141 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.73424 $ & $  -0.00039 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.17315 $ & $  -0.00710 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.57047 $ & $  -0.01190 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.62061 $ & $   0.00628 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.02662 $ & $  -0.00527 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.45703 $ & $   0.00501 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.58411 $ & $   0.00576 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.29321 $ & $  -0.00075 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.01460 $ & $  -0.00651 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.74512 $ & $  -0.00261 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.74902 $ & $   0.01049 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55608.89693 $ & $   0.00212 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.17651 $ & $  -0.01061 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.73809 $ & $  -0.00818 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.57441 $ & $  -0.01428 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.62397 $ & $  -0.00106 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.03002 $ & $  -0.01145 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.58744 $ & $   0.00471 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.46043 $ & $  -0.00734 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.29659 $ & $   0.01318 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.01793 $ & $  -0.00530 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.76418 $ & $   0.00982 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.75241 $ & $   0.00045 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.17986 $ & $  -0.00425 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.74992 $ & $   0.00041 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.57758 $ & $  -0.04981 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.74161 $ & $   0.01159 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.62736 $ & $   0.01334 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.03339 $ & $  -0.00216 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.02129 $ & $   0.00758 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.46424 $ & $   0.00085 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.76761 $ & $  -0.00737 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.75577 $ & $  -0.00024 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.59219 $ & $   0.00860 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.30126 $ & $  -0.01716 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.18325 $ & $  -0.00375 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.58075 $ & $  -0.00062 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.75375 $ & $   0.01337 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.03679 $ & $   0.01254 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.02456 $ & $  -0.01681 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.77101 $ & $  -0.00922 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.74694 $ & $  -0.01089 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.59547 $ & $   0.00292 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.30463 $ & $   0.00431 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.63271 $ & $  -0.00055 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.18660 $ & $   0.00613 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.46913 $ & $   0.00763 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.76077 $ & $   0.00650 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.58459 $ & $  -0.00741 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.75719 $ & $  -0.01332 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.04020 $ & $   0.00930 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.02789 $ & $  -0.00378 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.75023 $ & $   0.01673 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.59874 $ & $  -0.00012 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.30803 $ & $   0.00728 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.63606 $ & $  -0.00274 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.47248 $ & $   0.00844 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.77584 $ & $   0.00363 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.19031 $ & $  -0.00531 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.58777 $ & $  -0.00622 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.76450 $ & $  -0.01077 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.03122 $ & $   0.01499 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.04357 $ & $  -0.00326 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.76208 $ & $   0.00213 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.75366 $ & $  -0.01729 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.61462 $ & $   0.00566 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.63947 $ & $   0.02524 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.77919 $ & $   0.02114 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.47593 $ & $   0.01752 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.19370 $ & $   0.00704 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.59124 $ & $   0.01314 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.60375 $ & $   0.00536 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.76788 $ & $   0.02667 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.31295 $ & $   0.01329 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.03484 $ & $  -0.00189 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.04728 $ & $  -0.00779 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.61817 $ & $   0.00161 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.19709 $ & $  -0.00092 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.78291 $ & $   0.01351 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.60702 $ & $  -0.00592 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.75887 $ & $   0.00886 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.59510 $ & $   0.02461 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.64445 $ & $   0.00715 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.31676 $ & $   0.00107 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.03811 $ & $  -0.00068 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.48091 $ & $  -0.00338 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.05067 $ & $  -0.01024 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.77266 $ & $   0.01242 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.76910 $ & $  -0.00539 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.62156 $ & $   0.00605 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.20045 $ & $   0.00394 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.61032 $ & $   0.00816 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.59831 $ & $  -0.02117 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.64787 $ & $   0.00501 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.32009 $ & $   0.00827 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.04143 $ & $   0.00155 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.48433 $ & $  -0.00207 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.05410 $ & $  -0.00515 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.78806 $ & $  -0.00870 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.77602 $ & $   0.01226 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.77295 $ & $   0.00717 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.20384 $ & $   0.00204 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56079.60148 $ & $   0.00184 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.62655 $ & $  -0.00710 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.65123 $ & $   0.01073 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.04470 $ & $   0.00511 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.46292 $ & $  -0.00293 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.05748 $ & $   0.01055 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.48806 $ & $  -0.02153 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.79146 $ & $  -0.00175 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.61523 $ & $  -0.01258 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.77940 $ & $   0.00184 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.32515 $ & $  -0.02217 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.20751 $ & $   0.00610 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.62991 $ & $   0.01285 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.04801 $ & $   0.01181 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.77788 $ & $   0.00886 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.46620 $ & $  -0.00780 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.06084 $ & $   0.00409 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.79487 $ & $  -0.00052 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.61858 $ & $  -0.00298 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.79141 $ & $   0.02305 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.32860 $ & $   0.00465 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.49277 $ & $   0.00347 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.78422 $ & $  -0.01175 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.21086 $ & $   0.01749 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.05128 $ & $   0.01479 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.78131 $ & $   0.00300 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.46948 $ & $  -0.01959 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.63346 $ & $   0.00587 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.06419 $ & $   0.00623 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.62192 $ & $   0.01244 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.79484 $ & $   0.00100 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.33193 $ & $  -0.00473 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.79963 $ & $  -0.00366 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.21421 $ & $  -0.00016 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.78801 $ & $   0.00584 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.05459 $ & $  -0.00006 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.78473 $ & $   0.00735 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.06758 $ & $  -0.01202 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.79828 $ & $   0.02285 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.63831 $ & $   0.00388 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.47464 $ & $  -0.00984 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.80297 $ & $   0.01544 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.21759 $ & $   0.00197 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.62707 $ & $   0.02033 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.79139 $ & $   0.01001 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.33682 $ & $   0.01893 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.07128 $ & $   0.00685 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.64161 $ & $   0.00491 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.78960 $ & $   0.00369 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.47797 $ & $  -0.00724 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.80671 $ & $   0.00501 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.63041 $ & $  -0.00623 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.80295 $ & $  -0.00935 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.22097 $ & $   0.00719 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.34055 $ & $  -0.01087 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.07464 $ & $   0.00283 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.79615 $ & $   0.02183 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.48129 $ & $   0.01239 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.79344 $ & $   0.01653 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.80641 $ & $   0.00825 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.63390 $ & $   0.01341 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.22469 $ & $   0.00297 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.34394 $ & $   0.01699 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.07798 $ & $   0.01188 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.79948 $ & $   0.02385 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.81185 $ & $   0.01947 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.79689 $ & $   0.02139 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.22807 $ & $   0.00285 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.64995 $ & $   0.00529 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.81039 $ & $   0.00991 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.48652 $ & $   0.00325 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.63857 $ & $   0.00580 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.08137 $ & $   0.00423 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.80287 $ & $   0.00782 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.81525 $ & $   0.00276 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.34878 $ & $   0.00200 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.23147 $ & $   0.00306 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.65330 $ & $   0.01311 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.48987 $ & $  -0.00608 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.80188 $ & $   0.00761 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.64185 $ & $  -0.00388 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.08476 $ & $   0.01640 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.81865 $ & $   0.01358 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.81518 $ & $   0.00861 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.35220 $ & $   0.00935 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.80791 $ & $   0.01452 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.09910 $ & $   0.01362 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.65660 $ & $   0.02077 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.23480 $ & $   0.01077 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.49315 $ & $   0.00447 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.80531 $ & $   0.01463 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.64516 $ & $   0.01891 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.08815 $ & $   0.00389 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.81859 $ & $   0.01293 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.35570 $ & $   0.01188 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.82341 $ & $   0.02465 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.23815 $ & $  -0.01136 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.81165 $ & $  -0.00266 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.10271 $ & $   0.02085 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.80878 $ & $   0.00797 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.09147 $ & $   0.01032 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.66130 $ & $   0.01874 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.82202 $ & $   0.01983 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.49806 $ & $   0.02601 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.65004 $ & $   0.01748 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.82681 $ & $   0.00424 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.81504 $ & $  -0.00864 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.10605 $ & $   0.01775 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.24185 $ & $   0.00950 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.36047 $ & $   0.01054 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.66460 $ & $   0.01511 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.09519 $ & $   0.00432 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.50134 $ & $   0.00778 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.65333 $ & $   0.02316 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.81396 $ & $   0.00235 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.83055 $ & $   0.00404 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.82683 $ & $   0.00424 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.10937 $ & $   0.01511 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.24525 $ & $  -0.00009 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.36420 $ & $   0.01541 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.66793 $ & $   0.00984 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.09857 $ & $   0.01759 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.81995 $ & $   0.00708 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.50461 $ & $   0.01118 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.65667 $ & $   0.00995 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.81743 $ & $   0.01256 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.11299 $ & $  -0.00024 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.24861 $ & $  -0.00778 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.83064 $ & $   0.00367 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.36754 $ & $  -0.00529 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.83541 $ & $   0.00640 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.10189 $ & $   0.01017 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.82336 $ & $   0.00697 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.95101 $ & $   0.00798 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.67285 $ & $   0.01710 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.82089 $ & $   0.02590 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.50939 $ & $  -0.00304 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.11626 $ & $   0.01527 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.25199 $ & $   0.02003 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.66150 $ & $   0.00892 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.83412 $ & $   0.01462 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.83877 $ & $   0.02037 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.10527 $ & $   0.01358 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.82674 $ & $   0.01481 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.37228 $ & $   0.02458 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.95485 $ & $   0.02426 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.67622 $ & $   0.01132 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.51269 $ & $   0.01670 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.11965 $ & $   0.00387 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.25534 $ & $   0.00544 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.66481 $ & $   0.00901 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.82560 $ & $   0.01725 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.84215 $ & $   0.01342 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.10855 $ & $  -0.01064 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.83882 $ & $   0.01105 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.37565 $ & $  -0.00738 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.95821 $ & $  -0.00168 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.67955 $ & $   0.01828 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.83161 $ & $   0.01549 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.51599 $ & $   0.00884 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.12299 $ & $   0.03004 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.66810 $ & $   0.01078 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.25906 $ & $   0.02065 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.82908 $ & $   0.02130 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.11183 $ & $   0.00724 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.39055 $ & $   0.01212 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.84223 $ & $   0.00961 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.37899 $ & $   0.00329 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.84685 $ & $   0.01263 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.96158 $ & $   0.00862 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.83535 $ & $   0.01224 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.12639 $ & $   0.02070 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.68412 $ & $   0.00999 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.26242 $ & $   0.01839 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.11514 $ & $   0.00232 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.52092 $ & $  -0.00088 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.39392 $ & $   0.00735 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.83290 $ & $   0.00044 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.67307 $ & $   0.01556 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.84567 $ & $   0.01863 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.85023 $ & $   0.01384 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.96493 $ & $   0.00657 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.12970 $ & $   0.01618 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.83872 $ & $  -0.00224 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.38377 $ & $   0.01601 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.68748 $ & $   0.00517 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.39734 $ & $   0.00849 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.52444 $ & $   0.00836 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.11876 $ & $   0.00271 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.67639 $ & $   0.01207 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.70164 $ & $   0.01095 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.84953 $ & $   0.00808 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.96832 $ & $  -0.00522 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.83777 $ & $   0.01593 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.85401 $ & $   0.00693 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.13309 $ & $   0.01487 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.69083 $ & $   0.01514 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.38771 $ & $   0.02630 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.12208 $ & $   0.01185 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.52779 $ & $   0.00688 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.84358 $ & $   0.01962 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.67968 $ & $   0.00535 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.85298 $ & $  -0.00117 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.70552 $ & $   0.01603 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.84122 $ & $   0.01449 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.97207 $ & $  -0.00127 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.40251 $ & $   0.01434 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.39108 $ & $  -0.00978 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.85896 $ & $   0.01757 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.12542 $ & $   0.01485 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55992.84697 $ & $   0.01130 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.69598 $ & $   0.00983 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.85644 $ & $   0.00598 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.70895 $ & $   0.02174 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.53269 $ & $  -0.00516 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.68439 $ & $   0.01470 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.97542 $ & $  -0.00236 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.84468 $ & $   0.00490 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.40594 $ & $   0.00425 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.13995 $ & $   0.02132 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.86235 $ & $   0.02430 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.12876 $ & $   0.00636 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.69925 $ & $   0.02659 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.39597 $ & $   0.00195 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.85987 $ & $   0.02997 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.53598 $ & $   0.02723 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.97879 $ & $   0.02258 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.68786 $ & $   0.01604 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.14322 $ & $   0.00807 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.40973 $ & $   0.01553 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.71381 $ & $   0.00443 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.84945 $ & $   0.00371 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.86572 $ & $   0.02083 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.13209 $ & $   0.00581 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.55025 $ & $   0.01591 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.70255 $ & $   0.00638 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.39954 $ & $   0.01084 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.86334 $ & $   0.00081 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.53930 $ & $   0.00928 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56047.69119 $ & $   0.00780 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.98218 $ & $   0.01015 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.14658 $ & $   0.02022 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.99538 $ & $   0.01989 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.71721 $ & $   0.01093 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.13542 $ & $   0.00311 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.85328 $ & $   0.00916 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.55385 $ & $   0.01858 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.41475 $ & $   0.01705 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.40288 $ & $   0.01421 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.87058 $ & $  -0.00986 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.98553 $ & $   0.01171 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.86719 $ & $   0.00811 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.70718 $ & $   0.01734 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.14984 $ & $  -0.00044 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56001.99903 $ & $   0.01797 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.54426 $ & $   0.01639 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.72062 $ & $   0.01436 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.13876 $ & $  -0.00175 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55631.85671 $ & $   0.00526 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.41822 $ & $   0.01479 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.55787 $ & $   0.00497 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.26706 $ & $   0.00961 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.87393 $ & $   0.01811 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.98890 $ & $   0.00609 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.87065 $ & $   0.00766 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.71049 $ & $   0.01357 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.15323 $ & $   0.02921 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.40790 $ & $   0.00975 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.54760 $ & $   0.00435 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.00279 $ & $   0.00469 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.14245 $ & $   0.00517 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.42163 $ & $   0.00027 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.72540 $ & $   0.02656 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.27087 $ & $   0.00547 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.99226 $ & $   0.00557 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.87772 $ & $   0.01593 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.71378 $ & $   0.00380 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.15660 $ & $   0.01174 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.55094 $ & $   0.00666 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.41167 $ & $   0.01830 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.87535 $ & $   0.01652 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.00619 $ & $  -0.00020 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.56410 $ & $   0.01860 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.72916 $ & $   0.00618 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.27432 $ & $   0.00909 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.99600 $ & $   0.00724 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.42659 $ & $   0.01084 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.16029 $ & $   0.00249 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.88247 $ & $   0.02015 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.00957 $ & $   0.02161 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.87883 $ & $   0.01746 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.71872 $ & $   0.01907 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.56762 $ & $   0.00731 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.55547 $ & $   0.02121 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.73252 $ & $   0.01707 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56033.99939 $ & $   0.00307 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.16369 $ & $   0.00445 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.43015 $ & $   0.00143 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.88585 $ & $   0.00605 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.01294 $ & $   0.02098 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.72204 $ & $   0.01804 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.74685 $ & $   0.02179 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.88243 $ & $   0.00895 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.27980 $ & $   0.02069 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.84574 $ & $  -0.00290 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.55875 $ & $   0.00638 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.57126 $ & $   0.01162 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.00278 $ & $  -0.00287 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.16704 $ & $   0.02926 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.43394 $ & $   0.01194 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.73732 $ & $  -0.00620 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.88919 $ & $  -0.00399 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.01627 $ & $   0.00609 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.72536 $ & $   0.00997 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.75024 $ & $   0.00852 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.28322 $ & $   0.00855 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.56206 $ & $   0.01252 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.84986 $ & $   0.02895 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.00617 $ & $   0.01065 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.88775 $ & $   0.00786 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.17038 $ & $  -0.00275 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.74067 $ & $   0.02204 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.57702 $ & $   0.01732 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.01968 $ & $  -0.00076 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.75359 $ & $   0.01555 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.28660 $ & $   0.00491 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55960.89367 $ & $   0.01540 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.43877 $ & $   0.00266 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.72998 $ & $   0.01322 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.85349 $ & $   0.01027 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.00945 $ & $   0.00885 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55599.89118 $ & $   0.01523 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.56712 $ & $   0.00442 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.17377 $ & $   0.01752 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.74403 $ & $  -0.00206 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.02296 $ & $  -0.00734 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.58110 $ & $   0.00564 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.44212 $ & $   0.01739 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.73333 $ & $   0.00995 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.85691 $ & $  -0.01421 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.75874 $ & $   0.01938 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.01281 $ & $   0.01644 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.57046 $ & $   0.00977 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.17711 $ & $   0.01581 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.29230 $ & $   0.00987 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.02671 $ & $   0.01359 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.58459 $ & $   0.00201 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.74883 $ & $   0.00618 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.44552 $ & $   0.00594 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.73670 $ & $   0.01953 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.86032 $ & $   0.01354 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.76213 $ & $   0.00608 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.01620 $ & $   0.00557 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.57379 $ & $   0.01356 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.18049 $ & $   0.00965 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.02892 $ & $  -0.00257 $ & $   0.01085 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.29605 $ & $   0.01453 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.75255 $ & $   0.00854 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.76555 $ & $   0.00992 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.86413 $ & $  -0.00102 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.01988 $ & $   0.00758 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.18411 $ & $   0.00388 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.58991 $ & $   0.01603 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.45077 $ & $   0.00900 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.29941 $ & $   0.00382 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.74212 $ & $   0.00202 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.57865 $ & $   0.01611 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.75596 $ & $   0.01253 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.86755 $ & $   0.01355 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.02328 $ & $   0.00560 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.18742 $ & $  -0.00786 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.45412 $ & $   0.00050 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.59357 $ & $   0.01733 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.74545 $ & $   0.01816 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.77047 $ & $   0.01266 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.58201 $ & $   0.01369 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.30470 $ & $   0.01027 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.02661 $ & $   0.01017 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.19069 $ & $   0.01433 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.76058 $ & $  -0.00171 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.74879 $ & $   0.01877 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.59719 $ & $  -0.00038 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.45787 $ & $   0.00262 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.77389 $ & $   0.00624 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.58534 $ & $  -0.00189 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.30842 $ & $   0.01611 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.87443 $ & $   0.02306 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.02999 $ & $   0.00880 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.19397 $ & $   0.01096 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.76392 $ & $   0.02026 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.77723 $ & $   0.01602 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.75356 $ & $   0.00030 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.46287 $ & $   0.01117 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.59036 $ & $  -0.00517 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.31182 $ & $   0.01374 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.87781 $ & $   0.01641 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.19731 $ & $   0.00915 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.03339 $ & $   0.00441 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.76727 $ & $   0.00876 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.75692 $ & $   0.00098 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.46626 $ & $   0.00959 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.59368 $ & $   0.00668 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.20063 $ & $   0.00914 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.03670 $ & $   0.00124 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.78279 $ & $   0.01254 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.60654 $ & $   0.00505 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.88162 $ & $   0.01583 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.31686 $ & $  -0.00503 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.77197 $ & $   0.00848 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.76026 $ & $   0.00360 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.46965 $ & $   0.01330 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.59701 $ & $   0.00996 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.20397 $ & $   0.00124 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.04001 $ & $   0.01121 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.78622 $ & $   0.01538 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.88508 $ & $   0.02055 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.61026 $ & $   0.00719 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.77571 $ & $   0.01334 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.32080 $ & $  -0.00325 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.78962 $ & $   0.01448 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.04368 $ & $  -0.01148 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.20766 $ & $   0.01739 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.88852 $ & $   0.01151 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.76549 $ & $   0.01355 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.47455 $ & $   0.02187 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.60158 $ & $   0.00842 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.77908 $ & $   0.00748 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.32421 $ & $  -0.00794 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.61627 $ & $   0.01062 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.04702 $ & $   0.00793 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.21101 $ & $   0.01201 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.89197 $ & $   0.00770 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.76882 $ & $  -0.00257 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.60491 $ & $   0.01038 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.47796 $ & $   0.00986 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.79434 $ & $   0.01818 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.61983 $ & $   0.00936 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.78399 $ & $   0.00770 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.05036 $ & $   0.01757 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.21435 $ & $   0.01770 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.32929 $ & $   0.00637 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.89542 $ & $  -0.02331 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.60824 $ & $  -0.00249 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.77234 $ & $   0.00576 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.48174 $ & $   0.00572 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.79769 $ & $   0.01963 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.05366 $ & $   0.00980 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.78734 $ & $  -0.00053 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.21768 $ & $   0.01245 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.62343 $ & $   0.02020 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.33269 $ & $   0.00863 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.89927 $ & $   0.01607 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.80102 $ & $   0.00716 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.77718 $ & $   0.00772 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.48662 $ & $   0.00284 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.61368 $ & $   0.00560 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.78676 $ & $  -0.00593 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.05693 $ & $   0.00925 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.22101 $ & $   0.01063 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.79074 $ & $   0.00736 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.33613 $ & $   0.01475 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.90271 $ & $   0.01263 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.78054 $ & $   0.00621 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.61705 $ & $   0.00681 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.49003 $ & $   0.01265 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.80603 $ & $  -0.00420 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55622.78996 $ & $   0.01336 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.06025 $ & $   0.00930 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.22435 $ & $   0.00201 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.63043 $ & $   0.00791 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.90616 $ & $   0.01124 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.79551 $ & $   0.00023 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.78402 $ & $  -0.00032 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.62037 $ & $   0.00621 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.49345 $ & $  -0.00853 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.34188 $ & $   0.00174 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.80944 $ & $   0.00248 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.06358 $ & $  -0.00013 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.63401 $ & $   0.00290 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.90960 $ & $  -0.00629 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.35641 $ & $   0.00013 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.79923 $ & $  -0.00412 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.81278 $ & $   0.01219 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.34569 $ & $   0.02316 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.06724 $ & $  -0.01541 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.48528 $ & $   0.00236 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.23137 $ & $  -0.00558 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.49815 $ & $   0.00528 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.62517 $ & $   0.00458 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.63762 $ & $  -0.00089 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.91304 $ & $   0.00571 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.80262 $ & $   0.00012 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.36019 $ & $  -0.00150 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.34920 $ & $   0.01747 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.48855 $ & $   0.01426 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.07058 $ & $   0.00412 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56070.62852 $ & $   0.00264 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.50156 $ & $   0.01113 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.93216 $ & $  -0.00544 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.81759 $ & $   0.00023 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.91689 $ & $  -0.00533 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.36356 $ & $   0.00342 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.80735 $ & $  -0.00067 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.49183 $ & $   0.00295 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.07390 $ & $  -0.01898 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.64373 $ & $  -0.00483 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.81683 $ & $   0.01625 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.82098 $ & $   0.00927 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.93611 $ & $   0.00002 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55586.24827 $ & $  -0.00010 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.92031 $ & $  -0.01653 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.35447 $ & $  -0.00910 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.81073 $ & $  -0.00206 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.07723 $ & $  -0.00503 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.36832 $ & $  -0.00805 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.64736 $ & $  -0.00240 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.49634 $ & $  -0.00496 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.82438 $ & $  -0.01611 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.93938 $ & $   0.00771 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.92377 $ & $  -0.01751 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55586.25176 $ & $   0.00411 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.35796 $ & $  -0.00346 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.81413 $ & $  -0.00398 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.08057 $ & $  -0.00201 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.37166 $ & $  -0.01073 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.82378 $ & $  -0.01249 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.65132 $ & $   0.00470 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.49997 $ & $   0.01078 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.94273 $ & $   0.00092 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.36131 $ & $   0.00104 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.92722 $ & $  -0.00244 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55586.25522 $ & $  -0.00210 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.10803 $ & $  -0.00710 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.82955 $ & $  -0.00368 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.37502 $ & $  -0.00754 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.24817 $ & $   0.00726 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.50335 $ & $   0.00150 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.81904 $ & $   0.00610 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.94610 $ & $  -0.00363 $ & $   0.00850 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.93062 $ & $   0.00241 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.82840 $ & $  -0.00940 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.11139 $ & $  -0.00518 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.83295 $ & $   0.00163 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.65695 $ & $  -0.00676 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.21439 $ & $  -0.01238 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.25154 $ & $  -0.02207 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55586.26026 $ & $  -0.00070 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.36712 $ & $   0.00337 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.37984 $ & $  -0.00633 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.82282 $ & $   0.00987 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.83201 $ & $   0.00443 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.93441 $ & $   0.01969 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.50789 $ & $  -0.00831 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.11475 $ & $   0.00152 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.83630 $ & $  -0.00019 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.66049 $ & $   0.00694 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.21816 $ & $   0.00987 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55586.26374 $ & $   0.01041 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.25521 $ & $   0.00853 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.37104 $ & $  -0.00088 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.82621 $ & $   0.01589 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.38362 $ & $   0.00941 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.51124 $ & $   0.00874 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.93784 $ & $   0.01682 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.83587 $ & $   0.01181 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.66412 $ & $  -0.01563 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.25857 $ & $  -0.00002 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.84087 $ & $   0.00281 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.22200 $ & $  -0.00361 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55586.26759 $ & $   0.00226 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.37449 $ & $   0.00869 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.38702 $ & $   0.00797 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.51456 $ & $   0.00409 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.94128 $ & $   0.00950 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.12145 $ & $   0.02437 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.83112 $ & $  -0.00184 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.26185 $ & $   0.00166 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.84422 $ & $  -0.01113 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.84066 $ & $   0.01101 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.95977 $ & $   0.01772 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.66939 $ & $   0.00365 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.94469 $ & $  -0.02792 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.12515 $ & $  -0.03591 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.39173 $ & $   0.00308 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.83454 $ & $   0.00364 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.51926 $ & $   0.01068 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.22831 $ & $   0.00298 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.38003 $ & $  -0.01027 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.84760 $ & $   0.00086 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.84413 $ & $  -0.00399 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.96305 $ & $  -0.00663 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.94810 $ & $  -0.02353 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.67339 $ & $   0.00779 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.39506 $ & $  -0.00468 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.83795 $ & $  -0.00676 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.26843 $ & $  -0.01194 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.38341 $ & $  -0.02324 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.52294 $ & $   0.01627 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.84763 $ & $  -0.00158 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.96642 $ & $   0.01639 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.23356 $ & $  -0.00272 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.85267 $ & $  -0.00137 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.67691 $ & $   0.00071 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.13191 $ & $  -0.00178 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.95194 $ & $  -0.01288 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.39846 $ & $  -0.00184 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.27172 $ & $   0.01524 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.38680 $ & $   0.01891 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.52623 $ & $   0.00362 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.84278 $ & $   0.00381 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.96985 $ & $  -0.00639 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.85603 $ & $   0.00969 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.85246 $ & $   0.01570 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.13524 $ & $  -0.01130 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.95536 $ & $  -0.01826 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.23790 $ & $   0.00456 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.97313 $ & $   0.02401 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.40349 $ & $  -0.00243 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.68219 $ & $  -0.00130 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.53071 $ & $   0.00760 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.84656 $ & $   0.00686 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.39177 $ & $   0.01346 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.85941 $ & $   0.00080 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.85633 $ & $   0.00187 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.95879 $ & $  -0.00541 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.97641 $ & $   0.00950 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.53399 $ & $  -0.00491 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.68583 $ & $  -0.00267 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.84990 $ & $  -0.01265 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.40728 $ & $  -0.00531 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.39555 $ & $  -0.00011 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.14176 $ & $  -0.00769 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.85977 $ & $  -0.01161 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.96218 $ & $   0.00435 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.24503 $ & $   0.01034 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.86416 $ & $   0.00208 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.54556 $ & $  -0.01131 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.97978 $ & $  -0.01702 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.53730 $ & $  -0.00277 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.70129 $ & $   0.00034 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.41068 $ & $  -0.00557 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.68942 $ & $   0.00071 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.39893 $ & $  -0.00717 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.14514 $ & $   0.00344 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.85459 $ & $   0.00574 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.96559 $ & $   0.00107 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.86750 $ & $   0.00191 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.86451 $ & $  -0.00261 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.54896 $ & $  -0.00441 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.24959 $ & $   0.00991 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.70457 $ & $   0.00840 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.98354 $ & $  -0.00298 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.54197 $ & $  -0.00653 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.14884 $ & $  -0.00942 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.85814 $ & $  -0.01831 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.41552 $ & $  -0.00762 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.96942 $ & $  -0.00847 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.87088 $ & $   0.00467 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.69493 $ & $   0.01219 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.40420 $ & $  -0.01776 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.86797 $ & $   0.00334 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.55240 $ & $   0.00676 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.70785 $ & $  -0.01383 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.98682 $ & $   0.00396 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.54555 $ & $   0.00062 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.15223 $ & $   0.00108 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.86149 $ & $   0.00153 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.41890 $ & $  -0.01434 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.97284 $ & $   0.01406 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.25587 $ & $   0.00712 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.69886 $ & $   0.00149 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.87144 $ & $   0.00389 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.99009 $ & $  -0.00779 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.87601 $ & $   0.01269 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.71240 $ & $   0.00192 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.54884 $ & $   0.01431 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.15563 $ & $   0.00508 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.42230 $ & $  -0.01478 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.55794 $ & $  -0.01229 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.97631 $ & $  -0.00278 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.41103 $ & $  -0.00798 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.70246 $ & $  -0.00783 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.99348 $ & $   0.00233 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.86647 $ & $   0.01426 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.72758 $ & $  -0.00474 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.87940 $ & $   0.00014 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.71571 $ & $   0.00607 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.15899 $ & $   0.00411 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.87666 $ & $  -0.00005 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.56140 $ & $   0.00838 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.97974 $ & $   0.01138 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.55336 $ & $  -0.00757 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.26320 $ & $   0.00860 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.42719 $ & $  -0.01203 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56024.99689 $ & $   0.01530 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55983.87028 $ & $   0.00021 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.88280 $ & $   0.00479 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.71930 $ & $  -0.00289 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.41622 $ & $  -0.01245 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.73201 $ & $  -0.00388 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.16236 $ & $  -0.01150 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.88014 $ & $  -0.00633 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.56487 $ & $   0.00428 $ & $   0.00788 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.55665 $ & $  -0.00707 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.98320 $ & $  -0.00885 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.00023 $ & $   0.00192 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.70929 $ & $   0.01042 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.43091 $ & $  -0.00166 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.26773 $ & $  -0.00498 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.16574 $ & $   0.01396 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55951.88719 $ & $   0.00182 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.41995 $ & $   0.00536 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55590.88362 $ & $   0.00276 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.73615 $ & $   0.00085 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.72388 $ & $   0.00117 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.55996 $ & $  -0.00006 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.84732 $ & $  -0.00085 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.98703 $ & $   0.00268 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.00357 $ & $   0.00340 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.56971 $ & $  -0.00386 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.43429 $ & $   0.01489 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.57472 $ & $   0.00180 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.16917 $ & $   0.00556 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.27154 $ & $  -0.01552 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.42335 $ & $   0.00605 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.72716 $ & $  -0.00866 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.01868 $ & $   0.01460 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.99048 $ & $  -0.00094 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.85118 $ & $   0.00333 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.56453 $ & $   0.00615 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.57318 $ & $  -0.02058 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.00730 $ & $   0.00056 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.74167 $ & $   0.00749 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.57801 $ & $  -0.00559 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.17284 $ & $   0.00063 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.43920 $ & $   0.01020 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.73045 $ & $   0.00207 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.02230 $ & $   0.01844 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.99389 $ & $  -0.00299 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.85459 $ & $  -0.00292 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.27658 $ & $   0.00380 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.42856 $ & $  -0.02370 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.01066 $ & $   0.02373 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.56813 $ & $  -0.00116 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.57720 $ & $  -0.00125 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.58129 $ & $  -0.00010 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.74568 $ & $   0.00443 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.17618 $ & $   0.00143 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.44257 $ & $   0.01087 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.61509 $ & $  -0.00228 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.02563 $ & $   0.02421 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55695.99729 $ & $  -0.01539 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.85798 $ & $  -0.01152 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.73522 $ & $   0.00853 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.43194 $ & $   0.00123 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.28031 $ & $  -0.01699 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.01406 $ & $  -0.00536 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.57145 $ & $  -0.00755 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.17953 $ & $   0.00554 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.44597 $ & $   0.01707 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.61860 $ & $   0.02132 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.74972 $ & $   0.00084 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.58212 $ & $  -0.01752 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.58607 $ & $  -0.01126 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.02901 $ & $  -0.01375 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.86140 $ & $  -0.00314 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.00074 $ & $   0.00106 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.43531 $ & $  -0.01397 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.73870 $ & $  -0.00094 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.28374 $ & $   0.00648 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.57603 $ & $  -0.01669 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.18287 $ & $  -0.01471 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.62205 $ & $   0.00255 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.58556 $ & $   0.00394 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.58967 $ & $  -0.00469 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.03274 $ & $   0.00062 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55686.86512 $ & $   0.00805 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.45100 $ & $  -0.00107 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.74235 $ & $  -0.00458 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.75558 $ & $  -0.00225 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.57935 $ & $   0.00534 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.18622 $ & $  -0.00086 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.28872 $ & $   0.00432 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.58901 $ & $  -0.01149 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.59301 $ & $   0.01139 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.03612 $ & $  -0.01327 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.62686 $ & $  -0.00400 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.45473 $ & $  -0.01331 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.58263 $ & $  -0.00951 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.18955 $ & $   0.01968 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.29207 $ & $   0.01496 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.74715 $ & $  -0.00944 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.75968 $ & $   0.00376 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.75628 $ & $   0.01521 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.03945 $ & $  -0.01153 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.02717 $ & $  -0.00535 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.63032 $ & $  -0.00177 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.45816 $ & $   0.00259 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.59770 $ & $   0.00048 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.59403 $ & $   0.00114 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.19292 $ & $  -0.02426 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.75047 $ & $  -0.00254 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.29550 $ & $  -0.00489 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.75973 $ & $   0.01355 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.58732 $ & $   0.00599 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.76370 $ & $  -0.00971 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.04282 $ & $  -0.00408 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.03087 $ & $   0.00468 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.60098 $ & $   0.00010 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.63418 $ & $  -0.00110 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.59787 $ & $   0.01735 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.75381 $ & $   0.00471 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.19663 $ & $  -0.00513 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.46304 $ & $  -0.00521 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.76320 $ & $  -0.01691 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.59096 $ & $  -0.00801 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.04619 $ & $   0.00455 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.30031 $ & $   0.00315 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.03425 $ & $   0.01909 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.60426 $ & $   0.00816 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.76901 $ & $  -0.00513 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.60133 $ & $  -0.02471 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.19999 $ & $  -0.01377 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.46637 $ & $   0.00745 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.63900 $ & $  -0.01580 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.59423 $ & $   0.00708 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.75850 $ & $  -0.01051 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.04960 $ & $   0.00448 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.03765 $ & $  -0.02259 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.30416 $ & $   0.00742 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.76827 $ & $  -0.01167 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.46970 $ & $  -0.00872 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.20339 $ & $  -0.00715 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.77306 $ & $   0.00642 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.60925 $ & $   0.00337 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.60624 $ & $   0.02732 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.76182 $ & $   0.01123 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.05293 $ & $   0.00694 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.04098 $ & $  -0.01198 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.30755 $ & $   0.00591 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.59892 $ & $  -0.00397 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.77168 $ & $   0.00314 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.20675 $ & $  -0.00130 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.61285 $ & $   0.00156 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.60963 $ & $   0.00159 $ & $   0.00904 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.77755 $ & $   0.00334 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.76542 $ & $  -0.00137 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.47447 $ & $   0.00115 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.05656 $ & $  -0.00072 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.04431 $ & $   0.00678 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.60226 $ & $   0.01137 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.77512 $ & $   0.01247 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55691.46029 $ & $   0.01315 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.31243 $ & $  -0.00497 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.21012 $ & $   0.01988 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.61613 $ & $  -0.00794 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.61303 $ & $  -0.03332 $ & $   0.00880 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.45287 $ & $  -0.00357 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.05983 $ & $   0.01734 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.04759 $ & $  -0.01447 $ & $   0.00884 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.47821 $ & $   0.00384 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.60553 $ & $  -0.00325 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.77853 $ & $   0.01115 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.77001 $ & $   0.00405 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.78308 $ & $   0.01107 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.21344 $ & $   0.01168 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55691.46370 $ & $   0.00649 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.31584 $ & $   0.00793 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.45622 $ & $  -0.00309 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.06321 $ & $   0.00642 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.62078 $ & $   0.00800 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48153 $ & $  -0.01066 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.77333 $ & $  -0.00601 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.61823 $ & $  -0.00949 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.61013 $ & $  -0.01079 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.31920 $ & $   0.02222 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.21684 $ & $  -0.00357 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.78718 $ & $  -0.01250 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.45956 $ & $   0.00701 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.06656 $ & $   0.00014 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.62412 $ & $   0.00154 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.05455 $ & $   0.00854 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.77662 $ & $   0.00510 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.62170 $ & $   0.02906 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.78588 $ & $   0.00015 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48636 $ & $   0.01821 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.61377 $ & $  -0.01542 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.22051 $ & $   0.01572 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.06988 $ & $   0.01846 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.79128 $ & $  -0.00003 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.62744 $ & $  -0.00592 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.32414 $ & $   0.02227 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.05793 $ & $  -0.00107 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.46447 $ & $   0.01495 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.62513 $ & $  -0.01156 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.48968 $ & $  -0.00744 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.78934 $ & $  -0.01258 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.61711 $ & $  -0.01795 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.22380 $ & $   0.00184 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.78130 $ & $   0.00327 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.06127 $ & $   0.01247 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.32789 $ & $   0.01471 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.46775 $ & $   0.01514 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.63201 $ & $  -0.00658 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.49305 $ & $  -0.00474 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.79282 $ & $   0.00523 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.22708 $ & $   0.00288 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.79684 $ & $   0.00077 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.78462 $ & $  -0.00047 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.50650 $ & $   0.02337 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.62176 $ & $   0.01049 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.06458 $ & $  -0.00875 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.33122 $ & $   0.00317 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.47134 $ & $   0.01300 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.63576 $ & $   0.00139 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.79628 $ & $  -0.00867 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.23042 $ & $   0.02170 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.78829 $ & $   0.00502 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.49789 $ & $  -0.01955 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.80125 $ & $  -0.00214 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.62506 $ & $  -0.01748 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.06791 $ & $   0.00311 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.63904 $ & $  -0.00180 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.23375 $ & $  -0.00335 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.33621 $ & $  -0.00237 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.79975 $ & $   0.00719 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.47631 $ & $  -0.00108 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.62834 $ & $  -0.00140 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.07125 $ & $  -0.00343 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50165 $ & $   0.00420 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.79297 $ & $  -0.01144 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.80532 $ & $  -0.00004 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.23707 $ & $  -0.00712 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.33962 $ & $   0.00764 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.47957 $ & $   0.00716 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.64359 $ & $   0.00083 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.07460 $ & $  -0.00110 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50505 $ & $   0.01218 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.79631 $ & $  -0.00008 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.80514 $ & $  -0.01706 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.63309 $ & $   0.00895 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.64200 $ & $   0.00999 $ & $   0.00915 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.24035 $ & $   0.00721 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.34300 $ & $  -0.00425 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.81071 $ & $   0.00243 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.64688 $ & $  -0.00634 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.48291 $ & $  -0.00703 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.79959 $ & $   0.00677 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.07827 $ & $  -0.00672 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.80862 $ & $  -0.01431 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.63674 $ & $   0.00768 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.50992 $ & $   0.00000 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.64547 $ & $   0.01070 $ & $   0.00911 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.81353 $ & $   0.02661 $ & $   0.01061 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.24398 $ & $   0.00106 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.65019 $ & $   0.00273 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.34791 $ & $  -0.01204 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.08160 $ & $  -0.00875 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.66380 $ & $   0.00650 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.48784 $ & $  -0.00900 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.81209 $ & $  -0.00673 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.64002 $ & $   0.00972 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.51328 $ & $  -0.01123 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.64887 $ & $   0.00895 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.80448 $ & $  -0.01403 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.24732 $ & $  -0.00370 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.08493 $ & $  -0.01646 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.35168 $ & $   0.00324 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.65513 $ & $   0.00589 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.49116 $ & $  -0.00683 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.66761 $ & $   0.00180 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.51662 $ & $  -0.00701 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.80779 $ & $  -0.00233 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.25059 $ & $  -0.00631 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.64449 $ & $   0.00586 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.81703 $ & $  -0.01201 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.65373 $ & $   0.01282 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.08826 $ & $   0.00526 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.35505 $ & $   0.00567 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.67104 $ & $  -0.00290 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.65872 $ & $  -0.00354 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.49481 $ & $   0.00876 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.25391 $ & $   0.01255 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.64780 $ & $   0.01212 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.82048 $ & $  -0.01876 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.38203 $ & $  -0.01092 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.52150 $ & $   0.00096 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.09158 $ & $   0.00198 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.65761 $ & $  -0.01386 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.25720 $ & $   0.00138 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.51124 $ & $   0.00155 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.35979 $ & $   0.01094 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.67571 $ & $  -0.00363 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.65113 $ & $  -0.00712 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.49971 $ & $   0.00909 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.38544 $ & $   0.00358 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.82433 $ & $   0.00998 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.09490 $ & $  -0.01266 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.52530 $ & $   0.01258 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.66108 $ & $   0.00858 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.95691 $ & $  -0.00120 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.51461 $ & $  -0.00123 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.36317 $ & $  -0.00431 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.67906 $ & $   0.00632 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.66679 $ & $   0.00934 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.50302 $ & $  -0.00363 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.38917 $ & $   0.01015 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.09822 $ & $   0.00828 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.52871 $ & $  -0.00528 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56061.65573 $ & $   0.00212 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.84100 $ & $   0.01586 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.82929 $ & $  -0.01464 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.96054 $ & $  -0.00068 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.51796 $ & $  -0.00460 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.36653 $ & $   0.00576 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.66606 $ & $   0.00740 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.68240 $ & $   0.00499 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.67008 $ & $  -0.00485 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.50636 $ & $  -0.00736 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.54356 $ & $  -0.00798 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.10189 $ & $   0.00180 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.84440 $ & $  -0.01321 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.83276 $ & $  -0.02219 $ & $   0.00771 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.39403 $ & $  -0.00556 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.96397 $ & $   0.00160 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.66949 $ & $  -0.01831 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.67339 $ & $  -0.01294 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.52260 $ & $   0.02056 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.37134 $ & $   0.00934 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.10523 $ & $   0.00282 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.68743 $ & $   0.01080 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.51119 $ & $   0.00266 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.84783 $ & $   0.01814 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.83622 $ & $  -0.00537 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.39740 $ & $  -0.00421 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.96773 $ & $  -0.01032 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.67295 $ & $  -0.00186 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.52617 $ & $   0.00961 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.23519 $ & $   0.01673 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.67790 $ & $  -0.00188 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.51446 $ & $  -0.01026 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.69116 $ & $  -0.00127 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.40080 $ & $   0.01741 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.83971 $ & $   0.00213 $ & $   0.00928 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.97114 $ & $   0.00322 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.85275 $ & $   0.02304 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.23859 $ & $  -0.00355 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.68150 $ & $  -0.00188 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.67814 $ & $   0.00169 $ & $   0.00855 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.51810 $ & $  -0.01373 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.69456 $ & $   0.00019 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.97455 $ & $   0.00940 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.85619 $ & $  -0.01303 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.40587 $ & $  -0.00239 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.84499 $ & $   0.00787 $ & $   0.00975 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.68485 $ & $   0.00009 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.68161 $ & $   0.00266 $ & $   0.00848 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.53455 $ & $   0.01179 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.24357 $ & $  -0.00170 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.52275 $ & $   0.00341 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.97796 $ & $  -0.00170 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.69966 $ & $   0.00008 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.86001 $ & $  -0.00407 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.40921 $ & $   0.01049 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.84842 $ & $  -0.00937 $ & $   0.00961 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.85272 $ & $  -0.00318 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.68506 $ & $   0.00556 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.53785 $ & $   0.00764 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.24690 $ & $  -0.00649 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.68961 $ & $  -0.00872 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.52608 $ & $   0.00284 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.98138 $ & $  -0.00245 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.70306 $ & $   0.00139 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.41293 $ & $   0.01115 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.85191 $ & $  -0.01082 $ & $   0.00998 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.86470 $ & $  -0.00409 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.85679 $ & $  -0.00237 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.54119 $ & $  -0.00131 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.69289 $ & $  -0.00820 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.25029 $ & $  -0.01826 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.13563 $ & $  -0.03448 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.52938 $ & $   0.01043 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.68989 $ & $  -0.00138 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.98480 $ & $  -0.00263 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.70641 $ & $   0.00473 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.86811 $ & $  -0.01030 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.69621 $ & $  -0.00837 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.85681 $ & $  -0.01191 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.41818 $ & $  -0.00997 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.86085 $ & $   0.00566 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.98854 $ & $   0.00738 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.54599 $ & $  -0.00818 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.25533 $ & $  -0.00663 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.53450 $ & $  -0.00316 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.87153 $ & $  -0.00900 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.71134 $ & $  -0.00276 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.86028 $ & $  -0.01040 $ & $   0.01153 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.42158 $ & $  -0.00425 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.58567 $ & $   0.02336 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.99196 $ & $  -0.00239 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.70117 $ & $  -0.00033 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.54958 $ & $  -0.01316 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.25908 $ & $  -0.00594 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.53783 $ & $  -0.01291 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.41147 $ & $  -0.01172 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.86667 $ & $  -0.00145 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.71507 $ & $  -0.00586 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.42491 $ & $  -0.00701 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.58902 $ & $   0.00141 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.86412 $ & $  -0.02651 $ & $   0.01025 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.87646 $ & $   0.01401 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.99538 $ & $   0.00171 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.55286 $ & $   0.00685 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.70480 $ & $   0.01288 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.26242 $ & $   0.00212 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.54149 $ & $  -0.02121 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.41486 $ & $  -0.01163 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.71843 $ & $   0.00015 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.59237 $ & $  -0.00569 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.87113 $ & $   0.00069 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.86755 $ & $  -0.01037 $ & $   0.01007 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55581.88028 $ & $   0.01220 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56015.99880 $ & $   0.00174 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.70813 $ & $   0.00660 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.42984 $ & $  -0.00120 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.41820 $ & $   0.01528 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.55754 $ & $  -0.00779 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.26726 $ & $  -0.02178 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.54624 $ & $  -0.00150 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.87103 $ & $  -0.00045 $ & $   0.01177 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.72353 $ & $  -0.00387 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.00221 $ & $   0.00055 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.87522 $ & $  -0.00503 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.43323 $ & $  -0.01234 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.59734 $ & $  -0.00375 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.56083 $ & $  -0.02135 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.71288 $ & $  -0.00114 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.27063 $ & $   0.00134 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.42232 $ & $   0.00815 $ & $   0.01035 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.54958 $ & $   0.00361 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.72687 $ & $   0.01659 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.00563 $ & $   0.00721 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.60072 $ & $   0.00642 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.43699 $ & $  -0.01247 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.87596 $ & $  -0.02010 $ & $   0.00968 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.56412 $ & $  -0.00414 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.71616 $ & $   0.00305 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.27400 $ & $   0.00206 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.88078 $ & $  -0.00743 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.55285 $ & $   0.00345 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.73023 $ & $  -0.00527 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.00939 $ & $   0.00108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.60413 $ & $   0.00294 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.87939 $ & $   0.00833 $ & $   0.01138 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.71946 $ & $  -0.00763 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.44196 $ & $   0.02219 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.56905 $ & $  -0.01034 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.88492 $ & $   0.01684 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.55771 $ & $   0.00497 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.27913 $ & $   0.00054 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.01279 $ & $   0.01115 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.73496 $ & $  -0.01023 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.72274 $ & $  -0.00228 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.88322 $ & $  -0.00714 $ & $   0.00869 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.60894 $ & $   0.00255 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.44536 $ & $  -0.00883 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.57264 $ & $  -0.01269 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.56106 $ & $   0.00071 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.88911 $ & $   0.00303 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.01621 $ & $   0.00291 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.28286 $ & $  -0.01076 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.72632 $ & $   0.00134 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.73870 $ & $  -0.00724 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.61228 $ & $   0.00686 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.44876 $ & $   0.00403 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.57591 $ & $   0.00100 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.75245 $ & $  -0.01017 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.88819 $ & $   0.01357 $ & $   0.00847 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.01965 $ & $  -0.00566 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.56471 $ & $  -0.01065 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.28625 $ & $   0.01675 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.72966 $ & $  -0.00848 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.74208 $ & $   0.00165 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.61566 $ & $   0.00168 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55974.89507 $ & $   0.00619 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.17407 $ & $  -0.01021 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.89168 $ & $  -0.00551 $ & $   0.00947 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.02307 $ & $   0.00398 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.58066 $ & $  -0.00345 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.45369 $ & $  -0.00779 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.29098 $ & $   0.01952 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.56971 $ & $   0.00397 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.73468 $ & $   0.00380 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.75937 $ & $   0.02462 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.74707 $ & $   0.01136 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55613.89512 $ & $  -0.01623 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.62035 $ & $   0.00071 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.02650 $ & $  -0.00100 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.58394 $ & $  -0.00502 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.45710 $ & $  -0.03377 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.57302 $ & $   0.01299 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.73803 $ & $  -0.01234 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.59871 $ & $  -0.00458 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.75041 $ & $  -0.01551 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.58723 $ & $  -0.01037 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.03028 $ & $  -0.00026 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.46108 $ & $  -0.01782 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.76465 $ & $   0.01255 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.57636 $ & $  -0.00030 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.29792 $ & $  -0.01409 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.74136 $ & $   0.00514 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.75380 $ & $   0.01432 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.60233 $ & $  -0.01556 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.03367 $ & $   0.00877 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.59187 $ & $  -0.00393 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.76822 $ & $   0.00794 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.60570 $ & $  -0.00125 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.58121 $ & $  -0.00854 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.30282 $ & $   0.00130 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.03710 $ & $  -0.01351 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.75863 $ & $   0.00458 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.59544 $ & $   0.00915 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.77195 $ & $  -0.00351 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.58455 $ & $  -0.01222 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.30651 $ & $   0.00673 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.04053 $ & $  -0.00127 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.76235 $ & $  -0.00729 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.61091 $ & $   0.00076 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.59873 $ & $   0.00923 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.47279 $ & $   0.02428 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.19420 $ & $  -0.01619 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56084.58819 $ & $  -0.00770 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.77687 $ & $  -0.01212 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.30995 $ & $  -0.00254 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.04393 $ & $  -0.00055 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.76589 $ & $  -0.00604 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.61426 $ & $   0.00202 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.89316 $ & $   0.01556 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.60351 $ & $  -0.01511 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.77641 $ & $   0.00187 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.78021 $ & $  -0.00615 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.04735 $ & $   0.01681 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.61763 $ & $  -0.00822 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.45380 $ & $  -0.00462 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.31482 $ & $  -0.01854 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.89685 $ & $   0.00319 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.32744 $ & $  -0.00461 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.60683 $ & $  -0.00480 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.78355 $ & $   0.02102 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.77986 $ & $  -0.00244 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.05113 $ & $   0.00265 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.45713 $ & $   0.00440 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.33078 $ & $  -0.01483 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.90053 $ & $  -0.00649 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.61016 $ & $   0.00207 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.62258 $ & $   0.00911 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.77442 $ & $   0.00362 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.78330 $ & $   0.01023 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.05456 $ & $   0.00347 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.46042 $ & $   0.00166 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.78899 $ & $  -0.04185 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.32183 $ & $  -0.00636 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.33419 $ & $  -0.00151 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.90390 $ & $  -0.01290 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.77782 $ & $  -0.00191 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.62620 $ & $   0.00568 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.61510 $ & $   0.00765 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.05796 $ & $   0.00226 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.78837 $ & $   0.00828 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.79240 $ & $   0.01597 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.90724 $ & $   0.00556 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.46527 $ & $   0.01506 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.62952 $ & $  -0.00859 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.32657 $ & $   0.00543 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.33917 $ & $  -0.00727 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.06135 $ & $   0.01364 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.61874 $ & $   0.00426 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.78293 $ & $   0.01311 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.79178 $ & $   0.00956 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.91061 $ & $  -0.02215 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.79613 $ & $   0.00790 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.46859 $ & $   0.01097 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.33053 $ & $   0.00253 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.34296 $ & $  -0.00293 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.62207 $ & $   0.00021 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.06479 $ & $  -0.00154 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.63453 $ & $  -0.00732 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.79519 $ & $   0.00314 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.78666 $ & $  -0.00387 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.91396 $ & $  -0.00056 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.47225 $ & $   0.00559 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.80098 $ & $  -0.01112 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.33392 $ & $   0.00356 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.34637 $ & $  -0.01500 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.06822 $ & $   0.00626 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.63789 $ & $  -0.00999 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.79004 $ & $   0.01012 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.91728 $ & $   0.00360 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.62675 $ & $   0.01281 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.80431 $ & $  -0.00023 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.47687 $ & $  -0.01263 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.64127 $ & $  -0.00208 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.07200 $ & $  -0.00787 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.33863 $ & $   0.01013 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.92068 $ & $  -0.01284 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.35125 $ & $  -0.00277 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.63006 $ & $   0.01834 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.79494 $ & $  -0.00712 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.80774 $ & $  -0.00414 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.48015 $ & $   0.00139 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.07541 $ & $  -0.01245 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.34195 $ & $   0.02500 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.35460 $ & $   0.00162 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.63333 $ & $  -0.01091 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.92436 $ & $   0.00099 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.64606 $ & $   0.00726 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.79833 $ & $  -0.01442 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.48345 $ & $  -0.00730 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.07883 $ & $   0.01420 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.34534 $ & $  -0.02193 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.81292 $ & $  -0.00724 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.35800 $ & $   0.00406 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.92771 $ & $   0.00041 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.64968 $ & $   0.00719 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.80171 $ & $  -0.01274 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.63790 $ & $   0.01240 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.08225 $ & $   0.00435 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.48826 $ & $  -0.00283 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.81626 $ & $  -0.00616 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.93106 $ & $   0.01131 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.65303 $ & $  -0.00051 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.64154 $ & $   0.00391 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.36311 $ & $   0.00495 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.80673 $ & $   0.01864 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.08563 $ & $   0.02170 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.49156 $ & $   0.01298 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.93440 $ & $  -0.00217 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.81999 $ & $  -0.00490 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.64483 $ & $  -0.01845 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.35393 $ & $  -0.00158 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.65818 $ & $   0.01294 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.08898 $ & $   0.00989 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.81051 $ & $  -0.00910 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.49514 $ & $  -0.00565 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.93781 $ & $  -0.00086 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.35731 $ & $   0.01052 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.82487 $ & $   0.00448 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.37039 $ & $  -0.00816 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.82170 $ & $  -0.01019 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.66150 $ & $   0.00774 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.64942 $ & $   0.00215 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.09231 $ & $  -0.00779 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.81385 $ & $   0.00172 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.94112 $ & $  -0.00489 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.49957 $ & $   0.01952 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.82843 $ & $  -0.00114 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.66481 $ & $   0.00324 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.82516 $ & $  -0.00817 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.65273 $ & $  -0.02128 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.21043 $ & $   0.00314 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.36215 $ & $   0.01458 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.09601 $ & $  -0.00752 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.94440 $ & $   0.00001 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.37542 $ & $  -0.00549 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.50284 $ & $   0.00771 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.81864 $ & $  -0.00546 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.83198 $ & $  -0.00293 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.65600 $ & $   0.01194 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.82864 $ & $  -0.00643 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.21381 $ & $   0.01953 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.36552 $ & $  -0.00962 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.09934 $ & $  -0.00065 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.94809 $ & $  -0.00020 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.66982 $ & $   0.00792 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.37882 $ & $  -0.00013 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.50614 $ & $  -0.00593 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.82203 $ & $  -0.00597 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.21721 $ & $   0.00200 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.36889 $ & $  -0.00481 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.10267 $ & $   0.00910 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.95147 $ & $  -0.00546 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55965.83690 $ & $   0.00436 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.66083 $ & $   0.00775 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.83337 $ & $  -0.01707 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.38222 $ & $  -0.00067 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.67344 $ & $  -0.00280 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.68601 $ & $   0.01000 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.82542 $ & $  -0.01108 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.51084 $ & $  -0.01476 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.10601 $ & $  -0.01028 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.95481 $ & $  -0.00661 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.83683 $ & $  -0.00543 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.67679 $ & $   0.00642 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.66447 $ & $   0.00858 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.68948 $ & $   0.00324 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.37393 $ & $   0.00515 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.22246 $ & $   0.01631 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.38702 $ & $   0.01613 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.51411 $ & $  -0.00932 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55997.83063 $ & $   0.00164 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.10934 $ & $  -0.00686 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.95810 $ & $  -0.00277 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.66795 $ & $   0.00835 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.84064 $ & $  -0.00052 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.69285 $ & $   0.00090 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.22588 $ & $   0.00102 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.37767 $ & $   0.01893 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.68157 $ & $   0.01050 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.51774 $ & $   0.00449 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.39080 $ & $  -0.00206 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.11262 $ & $  -0.00413 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.96145 $ & $   0.01308 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.22967 $ & $   0.00612 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.67254 $ & $   0.00292 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.68492 $ & $  -0.00575 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.39427 $ & $   0.00219 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.84549 $ & $   0.01702 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.11593 $ & $   0.00219 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.69838 $ & $   0.00379 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.96479 $ & $   0.01244 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.52226 $ & $  -0.00050 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.67587 $ & $  -0.00871 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.68822 $ & $   0.00084 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.84894 $ & $   0.00812 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.11961 $ & $   0.00218 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.70178 $ & $   0.00541 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.96817 $ & $   0.00474 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.38618 $ & $  -0.00106 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.52557 $ & $  -0.00005 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.23476 $ & $   0.00126 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.39912 $ & $   0.00448 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.98207 $ & $  -0.00090 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56052.67919 $ & $  -0.00325 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.85238 $ & $  -0.00221 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.12292 $ & $   0.00689 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.86519 $ & $   0.00275 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.52883 $ & $  -0.00213 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.38952 $ & $  -0.00347 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.69289 $ & $  -0.00187 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.70523 $ & $   0.00680 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.23812 $ & $  -0.00334 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.97184 $ & $  -0.00957 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.40248 $ & $  -0.00473 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.98569 $ & $   0.00243 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.12620 $ & $   0.00141 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.86867 $ & $   0.00660 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.24148 $ & $   0.00847 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.97518 $ & $   0.01442 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.69671 $ & $   0.00038 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.40590 $ & $  -0.00824 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.85716 $ & $  -0.00493 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.53339 $ & $  -0.00444 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.71028 $ & $   0.00504 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.98912 $ & $  -0.00056 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.12954 $ & $  -0.01032 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.97861 $ & $  -0.00986 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55572.87247 $ & $  -0.00411 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.70007 $ & $   0.00742 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.53665 $ & $   0.00117 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.86093 $ & $  -0.00376 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.71362 $ & $  -0.00579 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.39807 $ & $   0.00386 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.24644 $ & $   0.00537 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.99253 $ & $   0.00463 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.41121 $ & $  -0.00401 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.98250 $ & $   0.00405 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.86437 $ & $   0.00868 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.54024 $ & $  -0.01180 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.71697 $ & $   0.01160 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.24988 $ & $  -0.00324 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.99594 $ & $   0.00515 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.71357 $ & $  -0.00554 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.70517 $ & $  -0.00574 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.41502 $ & $   0.00188 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.98616 $ & $   0.00077 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.71702 $ & $  -0.02263 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.70853 $ & $   0.00529 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.25367 $ & $  -0.00645 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56006.99969 $ & $  -0.00775 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.54483 $ & $  -0.00179 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.73354 $ & $  -0.00138 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.86937 $ & $   0.01089 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.41842 $ & $   0.00704 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.72212 $ & $   0.00132 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.98979 $ & $  -0.00031 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.71187 $ & $  -0.00597 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.54811 $ & $  -0.00766 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.00312 $ & $  -0.00620 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.72086 $ & $  -0.02315 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.87281 $ & $  -0.01429 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.73732 $ & $   0.00904 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.72547 $ & $   0.00221 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.25875 $ & $  -0.00434 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.42331 $ & $  -0.00857 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.99390 $ & $   0.00835 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.55143 $ & $   0.00222 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.00653 $ & $  -0.00977 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.87627 $ & $  -0.00341 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.74073 $ & $   0.00209 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.27382 $ & $  -0.00979 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.72882 $ & $  -0.00029 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.71656 $ & $   0.00077 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.26211 $ & $   0.01754 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.72565 $ & $  -0.00267 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.42665 $ & $   0.00888 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56038.99749 $ & $  -0.00094 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.00995 $ & $  -0.00255 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.27716 $ & $  -0.00368 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.55612 $ & $   0.01039 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.72021 $ & $  -0.00131 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.26554 $ & $   0.00172 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.72912 $ & $  -0.00317 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.43000 $ & $  -0.00046 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.74569 $ & $   0.00519 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.73349 $ & $   0.01929 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.88164 $ & $   0.01645 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.01335 $ & $  -0.00253 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.00122 $ & $  -0.00428 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.28057 $ & $   0.02219 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.72351 $ & $   0.00936 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.73258 $ & $   0.00964 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.74904 $ & $   0.00037 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.73686 $ & $   0.00641 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.88510 $ & $  -0.00563 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.27027 $ & $  -0.00163 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.01676 $ & $  -0.01053 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.43501 $ & $   0.00225 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.00477 $ & $   0.00158 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.56323 $ & $   0.00333 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.75239 $ & $   0.00290 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.74021 $ & $   0.00852 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.72817 $ & $  -0.00531 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.88852 $ & $  -0.00935 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.27362 $ & $  -0.00647 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.28610 $ & $   0.00413 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.73734 $ & $  -0.00825 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.02049 $ & $   0.00331 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.00835 $ & $  -0.00048 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.43875 $ & $   0.00417 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.73150 $ & $   0.01039 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.56797 $ & $   0.00175 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.27737 $ & $   0.00668 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.29000 $ & $   0.00306 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.74121 $ & $   0.00228 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.75744 $ & $   0.01668 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.02388 $ & $   0.00289 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.01172 $ & $   0.00111 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.44209 $ & $   0.00546 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55604.89348 $ & $  -0.00417 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.74609 $ & $  -0.00579 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.73480 $ & $   0.00551 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.57128 $ & $   0.00328 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.29339 $ & $  -0.00096 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.74466 $ & $  -0.01031 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.02725 $ & $  -0.00355 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.76121 $ & $  -0.00293 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.01536 $ & $   0.00495 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.74958 $ & $   0.00432 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.28245 $ & $  -0.00029 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.44726 $ & $  -0.00125 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.57458 $ & $  -0.00266 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.03066 $ & $  -0.00637 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.73982 $ & $   0.00407 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.76462 $ & $   0.00264 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.01869 $ & $   0.01290 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.75299 $ & $   0.00636 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.28581 $ & $  -0.00107 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.74948 $ & $  -0.01242 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.29849 $ & $  -0.00733 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.45059 $ & $   0.01902 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.03405 $ & $   0.00799 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.57908 $ & $  -0.00663 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.02201 $ & $   0.00963 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.74350 $ & $  -0.00007 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.28916 $ & $   0.00685 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.75292 $ & $  -0.00647 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.30189 $ & $   0.00919 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.76940 $ & $   0.00352 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.45396 $ & $  -0.01273 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.75777 $ & $  -0.00685 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.58238 $ & $  -0.01037 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.03745 $ & $   0.00599 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.02529 $ & $   0.00523 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.74687 $ & $   0.01831 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.75639 $ & $   0.01738 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.30520 $ & $   0.00925 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.77281 $ & $  -0.00443 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.76112 $ & $   0.00285 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.29420 $ & $  -0.00238 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.04073 $ & $   0.00617 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.45891 $ & $  -0.00665 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.02863 $ & $  -0.00193 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.58626 $ & $  -0.00589 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.77622 $ & $  -0.01316 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.75189 $ & $   0.01569 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.76450 $ & $   0.00497 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.04319 $ & $  -0.00200 $ & $   0.01338 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.29758 $ & $   0.00804 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.20389 $ & $  -0.01077 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.31027 $ & $  -0.00841 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.76166 $ & $  -0.00001 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.03199 $ & $   0.01091 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.46268 $ & $  -0.00897 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.59073 $ & $   0.01219 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.75524 $ & $   0.00360 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.20737 $ & $  -0.00476 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.30131 $ & $   0.00687 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.78113 $ & $   0.00024 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.76510 $ & $  -0.00430 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.03533 $ & $   0.01124 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.31420 $ & $   0.00331 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.46606 $ & $  -0.00729 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.76968 $ & $   0.00426 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.59404 $ & $  -0.00225 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.75854 $ & $   0.00405 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.21083 $ & $  -0.00597 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.76857 $ & $   0.00020 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.31762 $ & $   0.00884 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.03901 $ & $   0.00414 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.77309 $ & $  -0.00778 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.30606 $ & $  -0.00414 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.59732 $ & $   0.00142 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.47098 $ & $  -0.00187 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.62402 $ & $   0.00180 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.76344 $ & $  -0.01385 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.04236 $ & $   0.01297 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.77652 $ & $   0.00237 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.30944 $ & $  -0.00283 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.21592 $ & $  -0.00636 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.77330 $ & $  -0.01056 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.47436 $ & $  -0.00006 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.32282 $ & $   0.00284 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.60184 $ & $  -0.00916 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.49980 $ & $  -0.00305 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.62762 $ & $  -0.00065 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.04565 $ & $   0.00635 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.76711 $ & $   0.00749 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.31284 $ & $   0.00203 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.77675 $ & $  -0.00953 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.21978 $ & $  -0.00541 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.47771 $ & $  -0.00564 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.32632 $ & $   0.00910 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.78144 $ & $   0.00213 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.60518 $ & $   0.00177 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.50320 $ & $  -0.00591 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.63089 $ & $   0.00266 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.04895 $ & $   0.01253 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.77048 $ & $  -0.01003 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.78059 $ & $   0.00846 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.22328 $ & $   0.00856 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.79678 $ & $  -0.00840 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.32976 $ & $   0.00610 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.78483 $ & $   0.00293 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.31774 $ & $   0.00924 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.60888 $ & $  -0.01102 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.34255 $ & $   0.00225 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.50661 $ & $   0.00756 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.48245 $ & $  -0.00890 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.05222 $ & $   0.01547 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.63545 $ & $   0.00460 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.80013 $ & $   0.00607 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.78819 $ & $   0.00064 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.32114 $ & $   0.00469 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.34589 $ & $  -0.00654 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.78537 $ & $   0.00141 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.05556 $ & $   0.01753 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.22829 $ & $  -0.00535 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.48621 $ & $  -0.01407 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.61344 $ & $  -0.00547 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.51154 $ & $   0.00270 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.33538 $ & $  -0.00230 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.63874 $ & $   0.00285 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.91785 $ & $  -0.00717 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.34928 $ & $   0.01646 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.32494 $ & $  -0.00805 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.80479 $ & $  -0.00089 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.05888 $ & $   0.00070 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.78886 $ & $  -0.01230 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.48955 $ & $   0.00037 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.23179 $ & $  -0.00729 $ & $   0.00378 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56075.61678 $ & $   0.01413 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.79336 $ & $   0.00208 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.51493 $ & $  -0.00624 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.64201 $ & $   0.00000 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.33935 $ & $   0.01672 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.92147 $ & $  -0.00878 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.79230 $ & $   0.00235 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.06252 $ & $   0.00434 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.80852 $ & $  -0.00763 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.23527 $ & $  -0.01055 $ & $   0.00379 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.79678 $ & $  -0.01368 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.35438 $ & $  -0.00105 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.32998 $ & $  -0.00752 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.51867 $ & $  -0.00124 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.34281 $ & $  -0.00371 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.92490 $ & $  -0.00754 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.64654 $ & $   0.00318 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.06584 $ & $  -0.00397 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.81187 $ & $  -0.00694 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.80020 $ & $  -0.00493 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.35773 $ & $   0.00795 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.33337 $ & $  -0.00623 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.79723 $ & $  -0.00406 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.92828 $ & $  -0.00014 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.52342 $ & $   0.00659 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.24104 $ & $   0.00044 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.34813 $ & $  -0.00440 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.36115 $ & $  -0.00800 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.81648 $ & $   0.00888 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.80111 $ & $   0.00265 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.93202 $ & $  -0.00265 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.65339 $ & $  -0.00252 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.80534 $ & $   0.00390 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.52681 $ & $  -0.00333 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.24453 $ & $   0.00344 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.93006 $ & $  -0.00818 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.81983 $ & $   0.00720 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.80457 $ & $  -0.00127 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.93540 $ & $   0.01363 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.80876 $ & $  -0.01254 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.53014 $ & $  -0.00898 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.36620 $ & $  -0.00399 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.24803 $ & $  -0.01042 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.65817 $ & $   0.00200 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.93355 $ & $  -0.01165 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.82317 $ & $   0.00769 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.93883 $ & $   0.00452 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.81213 $ & $  -0.01021 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.36961 $ & $  -0.00755 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.66144 $ & $   0.01297 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.80934 $ & $  -0.00551 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.53502 $ & $   0.00302 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.93693 $ & $  -0.00402 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.25323 $ & $   0.00244 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.94226 $ & $  -0.00804 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.36028 $ & $  -0.02229 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.82780 $ & $  -0.00378 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.37295 $ & $  -0.00199 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.66474 $ & $  -0.01061 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.81277 $ & $   0.00422 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.53835 $ & $  -0.00020 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.94034 $ & $  -0.01449 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.81732 $ & $  -0.00206 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.25670 $ & $   0.00367 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.10947 $ & $   0.00764 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.94566 $ & $   0.00596 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.36399 $ & $  -0.04469 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.83153 $ & $  -0.00386 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.81623 $ & $   0.00364 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.94371 $ & $  -0.00710 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.82064 $ & $  -0.02071 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.54214 $ & $  -0.00354 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.37819 $ & $  -0.00906 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.66930 $ & $   0.01576 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.26059 $ & $  -0.01460 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.21520 $ & $   0.01975 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.94906 $ & $   0.00021 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.36738 $ & $  -0.00757 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.11342 $ & $  -0.00845 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.83491 $ & $   0.00299 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.82405 $ & $  -0.00603 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.94739 $ & $   0.00199 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.38159 $ & $   0.00552 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.67289 $ & $  -0.01766 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.82143 $ & $  -0.00126 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.95245 $ & $   0.00444 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.54691 $ & $   0.01141 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.11677 $ & $   0.00346 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.26592 $ & $   0.01156 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.83980 $ & $  -0.00135 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.95076 $ & $   0.00221 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.38496 $ & $   0.01090 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.67617 $ & $   0.00576 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.82488 $ & $  -0.00422 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.55029 $ & $  -0.00463 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.82903 $ & $  -0.01846 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.22243 $ & $   0.00449 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.12019 $ & $   0.00444 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.95621 $ & $  -0.01019 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.26943 $ & $  -0.00850 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.37576 $ & $   0.01216 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.84315 $ & $   0.00117 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.95416 $ & $  -0.01733 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.82833 $ & $  -0.00269 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.22559 $ & $  -0.01195 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.55364 $ & $   0.00813 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.83237 $ & $   0.00785 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.38983 $ & $   0.01093 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.12352 $ & $   0.00580 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.68095 $ & $  -0.00674 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.95965 $ & $  -0.00964 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.27291 $ & $   0.00409 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.37913 $ & $   0.00150 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.84653 $ & $  -0.00733 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.83575 $ & $  -0.01224 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.12686 $ & $  -0.00328 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.39322 $ & $  -0.00356 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.68428 $ & $  -0.00721 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.96307 $ & $   0.00167 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.22989 $ & $   0.01337 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.83324 $ & $  -0.00681 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.55852 $ & $   0.00915 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.85124 $ & $  -0.00087 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.38399 $ & $   0.00067 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.13023 $ & $  -0.00200 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.68760 $ & $   0.00462 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.39663 $ & $   0.01488 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.96650 $ & $   0.00146 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.23304 $ & $  -0.00815 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.83671 $ & $  -0.00805 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.56195 $ & $  -0.00268 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.84083 $ & $  -0.01336 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.13357 $ & $   0.00633 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.85500 $ & $  -0.00100 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.23622 $ & $  -0.00412 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.96990 $ & $   0.01837 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.38794 $ & $  -0.01347 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.69224 $ & $  -0.00321 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.84421 $ & $   0.00067 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.84055 $ & $  -0.00033 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.56576 $ & $   0.00123 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.40184 $ & $   0.00458 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.85834 $ & $   0.00521 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.97330 $ & $   0.02169 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.13729 $ & $  -0.01260 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.39134 $ & $  -0.00867 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.24010 $ & $  -0.00992 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.69584 $ & $   0.00104 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.84761 $ & $  -0.00110 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.40525 $ & $   0.02333 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.97123 $ & $  -0.00812 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.57054 $ & $   0.01277 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.84548 $ & $   0.00326 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.24327 $ & $   0.00666 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.97705 $ & $   0.00075 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.86304 $ & $   0.00275 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.69912 $ & $  -0.01264 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.40867 $ & $   0.01216 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.39637 $ & $   0.01643 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.97459 $ & $  -0.00853 $ & $   0.00697 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.85250 $ & $   0.00930 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.57389 $ & $   0.00267 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.84905 $ & $  -0.01296 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.24644 $ & $  -0.00790 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.71374 $ & $  -0.00300 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.98045 $ & $  -0.00264 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.86644 $ & $  -0.00396 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.39975 $ & $  -0.01209 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.97798 $ & $   0.00822 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.70393 $ & $  -0.00245 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55988.85588 $ & $  -0.00858 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.57732 $ & $  -0.01522 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.85252 $ & $  -0.03006 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.41367 $ & $  -0.00240 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.71714 $ & $   0.00435 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.98387 $ & $  -0.00565 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.86987 $ & $   0.00302 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.25092 $ & $   0.01320 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.40316 $ & $  -0.00634 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.98168 $ & $   0.00141 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.70723 $ & $   0.01081 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.41706 $ & $   0.01086 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.72054 $ & $   0.00172 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.98727 $ & $   0.00610 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.58228 $ & $   0.00793 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.85732 $ & $  -0.00015 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.98506 $ & $   0.01870 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.55872 $ & $   0.00860 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.71050 $ & $   0.00063 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.87482 $ & $   0.00795 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.42046 $ & $  -0.00245 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.40824 $ & $  -0.00540 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.99071 $ & $   0.00027 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.25756 $ & $  -0.01400 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.58566 $ & $  -0.00271 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.72517 $ & $  -0.00937 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.86116 $ & $  -0.01543 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.56232 $ & $   0.00054 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.87860 $ & $  -0.00316 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.71517 $ & $   0.00830 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.00617 $ & $   0.02114 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.99414 $ & $  -0.00948 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.41222 $ & $   0.02160 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.58948 $ & $   0.00086 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.72898 $ & $   0.01082 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.26168 $ & $  -0.01852 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.42583 $ & $  -0.00817 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55627.86473 $ & $   0.00711 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.99182 $ & $   0.02174 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.56560 $ & $  -0.00432 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.88198 $ & $   0.01305 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.71881 $ & $   0.01392 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.60037 $ & $   0.01170 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.41562 $ & $   0.01171 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.01014 $ & $   0.00183 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56029.99790 $ & $   0.00410 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.26485 $ & $  -0.00075 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.73233 $ & $   0.00657 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.42925 $ & $   0.00224 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.99522 $ & $  -0.00439 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.59430 $ & $   0.00537 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.27899 $ & $  -0.00218 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.72211 $ & $   0.01534 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.57067 $ & $   0.00609 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.01348 $ & $  -0.01120 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.00133 $ & $   0.00663 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.60422 $ & $   0.00273 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.88679 $ & $  -0.01256 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.26802 $ & $  -0.00961 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.43277 $ & $   0.00021 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55668.99893 $ & $   0.00218 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.42102 $ & $  -0.01121 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.59770 $ & $  -0.01829 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.73729 $ & $   0.00923 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.28238 $ & $   0.00857 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.57400 $ & $   0.00907 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.01687 $ & $   0.00314 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.00474 $ & $  -0.00618 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55956.89019 $ & $   0.01070 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.72668 $ & $   0.00015 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.27234 $ & $   0.01788 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.42441 $ & $  -0.00765 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.60944 $ & $   0.02222 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.60111 $ & $   0.00616 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.74064 $ & $   0.00135 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.28576 $ & $   0.00521 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.43776 $ & $  -0.01597 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.57734 $ & $  -0.01390 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.02026 $ & $  -0.00173 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.00815 $ & $  -0.00486 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.72995 $ & $   0.00288 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.61287 $ & $  -0.00042 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.74397 $ & $  -0.00443 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.44117 $ & $   0.00051 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.02354 $ & $  -0.00158 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.75748 $ & $   0.00837 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.01158 $ & $  -0.00522 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.60598 $ & $   0.00877 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.73328 $ & $   0.00154 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.29066 $ & $   0.00702 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.58212 $ & $   0.00703 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.27887 $ & $   0.00445 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.61630 $ & $   0.02568 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.44455 $ & $   0.00670 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.02691 $ & $  -0.00081 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.76089 $ & $   0.00412 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.60931 $ & $   0.00457 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.01502 $ & $  -0.00352 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.74880 $ & $  -0.00227 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.29442 $ & $  -0.01870 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.58580 $ & $  -0.00287 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.28279 $ & $  -0.00197 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.73805 $ & $  -0.01455 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.03026 $ & $  -0.00722 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.62115 $ & $  -0.00964 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.76429 $ & $  -0.01753 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.61305 $ & $  -0.00262 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.01879 $ & $   0.00749 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.75254 $ & $   0.00820 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.29782 $ & $  -0.00180 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.28596 $ & $  -0.02420 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.45021 $ & $   0.01185 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.74169 $ & $   0.00601 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.03401 $ & $  -0.00488 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.02222 $ & $   0.00973 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.75595 $ & $  -0.00228 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.28913 $ & $   0.00926 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.45363 $ & $  -0.00673 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.76948 $ & $   0.00963 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.61788 $ & $   0.00574 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.74496 $ & $  -0.00156 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.30249 $ & $  -0.00335 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.59362 $ & $   0.00319 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.03735 $ & $  -0.01223 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.02565 $ & $   0.01591 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.45698 $ & $  -0.00058 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.77282 $ & $  -0.01303 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.62123 $ & $  -0.00215 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.29343 $ & $   0.02249 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.30584 $ & $  -0.00582 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.59691 $ & $   0.00336 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.76096 $ & $  -0.00201 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.74963 $ & $   0.01182 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.04069 $ & $  -0.00248 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.02908 $ & $   0.00059 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.77618 $ & $   0.00314 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.62457 $ & $   0.01847 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.29666 $ & $   0.00074 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.60019 $ & $  -0.00699 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.30924 $ & $  -0.00777 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.76431 $ & $  -0.01077 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.75297 $ & $   0.00772 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.46200 $ & $   0.02217 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.04405 $ & $  -0.00733 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.03252 $ & $   0.01355 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.29989 $ & $  -0.00409 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.76765 $ & $  -0.00022 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.78093 $ & $  -0.00488 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.75633 $ & $  -0.00328 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.46540 $ & $  -0.02213 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.04743 $ & $   0.00130 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.62949 $ & $  -0.00068 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.60485 $ & $   0.02087 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.31421 $ & $  -0.00052 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.03596 $ & $   0.00010 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.30381 $ & $   0.02537 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.78433 $ & $   0.01100 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.05076 $ & $  -0.01021 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.63287 $ & $   0.00163 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.60846 $ & $  -0.00403 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.46920 $ & $   0.02426 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.77260 $ & $   0.00055 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.31801 $ & $  -0.00516 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.76105 $ & $  -0.00964 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.03974 $ & $   0.00112 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.30697 $ & $   0.01462 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.78772 $ & $   0.00642 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.05413 $ & $  -0.00312 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.61180 $ & $   0.01247 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.63665 $ & $  -0.01600 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.32135 $ & $   0.00317 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.77637 $ & $   0.00647 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.04318 $ & $   0.00345 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.76470 $ & $  -0.00169 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.47401 $ & $   0.01367 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.05776 $ & $   0.01771 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.77970 $ & $   0.01012 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.04661 $ & $  -0.00520 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.76804 $ & $  -0.01781 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.46101 $ & $  -0.03220 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.79281 $ & $  -0.00732 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.47735 $ & $   0.02065 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.61673 $ & $  -0.00447 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.64143 $ & $   0.01094 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.32634 $ & $   0.01105 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.31483 $ & $   0.01648 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.06109 $ & $   0.01540 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.45516 $ & $  -0.02304 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.04993 $ & $  -0.00310 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.79617 $ & $  -0.00306 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.46443 $ & $  -0.00128 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48071 $ & $   0.00178 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.62007 $ & $   0.00603 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.64481 $ & $   0.02363 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.78456 $ & $  -0.00579 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.32972 $ & $   0.00257 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.77275 $ & $   0.00353 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.31799 $ & $  -0.01396 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.06448 $ & $  -0.00390 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.05327 $ & $  -0.00182 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.45908 $ & $  -0.00901 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.79958 $ & $   0.00192 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.46784 $ & $   0.00317 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.62335 $ & $   0.00639 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.64815 $ & $   0.00460 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.78790 $ & $   0.00320 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.33306 $ & $   0.00688 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.23095 $ & $   0.00071 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.77608 $ & $   0.01055 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.32117 $ & $  -0.00804 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48553 $ & $   0.00578 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.05664 $ & $  -0.00274 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.46277 $ & $   0.00339 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.79127 $ & $  -0.00252 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.77940 $ & $   0.00988 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.80422 $ & $   0.00655 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.23457 $ & $   0.00018 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.62809 $ & $  -0.00007 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.47265 $ & $   0.00263 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.48892 $ & $   0.00358 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.65301 $ & $   0.00038 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.32509 $ & $  -0.00510 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.23166 $ & $  -0.01226 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.33807 $ & $   0.00507 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.06001 $ & $   0.01369 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.80757 $ & $   0.00286 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.47612 $ & $   0.02543 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.23826 $ & $  -0.00174 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.32831 $ & $   0.01361 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.65639 $ & $   0.00583 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.49268 $ & $   0.02886 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.79612 $ & $  -0.00591 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.23522 $ & $  -0.00258 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.78422 $ & $   0.00317 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.34184 $ & $  -0.00142 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.46890 $ & $   0.01270 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.51859 $ & $  -0.01566 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.06375 $ & $  -0.00301 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.81092 $ & $   0.00573 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.33153 $ & $  -0.00514 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.24163 $ & $  -0.00570 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.63519 $ & $  -0.00737 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.47993 $ & $   0.00745 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.66012 $ & $  -0.00400 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.79986 $ & $  -0.00808 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.23875 $ & $   0.01457 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.64836 $ & $   0.00522 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.34518 $ & $   0.01776 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.78785 $ & $   0.01046 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.52198 $ & $   0.00933 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.49743 $ & $  -0.01607 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.06712 $ & $  -0.00690 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.47319 $ & $  -0.00618 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.24495 $ & $  -0.00587 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.33584 $ & $   0.02824 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.80324 $ & $  -0.00516 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.79114 $ & $   0.00101 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.81593 $ & $   0.01372 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.23405 $ & $   0.00938 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.63980 $ & $  -0.00923 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.65215 $ & $   0.00346 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.52533 $ & $   0.00004 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.48462 $ & $  -0.00126 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.50076 $ & $  -0.00865 $ & $   0.00702 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.66478 $ & $  -0.01978 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.07048 $ & $  -0.00822 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.47692 $ & $  -0.00428 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.35004 $ & $  -0.00109 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.24441 $ & $   0.01270 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.24828 $ & $   0.00200 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.65464 $ & $   0.01972 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.33901 $ & $  -0.00124 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.81933 $ & $   0.00084 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.64309 $ & $  -0.00918 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.23769 $ & $  -0.00180 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.50412 $ & $   0.01893 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.48803 $ & $   0.00553 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.07386 $ & $  -0.00456 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.80789 $ & $   0.00734 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.79586 $ & $   0.00667 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.35344 $ & $  -0.00090 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.25160 $ & $   0.00391 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.53029 $ & $  -0.00384 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.24785 $ & $  -0.01258 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.34226 $ & $   0.01825 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.63346 $ & $  -0.01084 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.64641 $ & $  -0.00292 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.82274 $ & $   0.00597 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.24105 $ & $  -0.00153 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.49148 $ & $   0.00217 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.07725 $ & $   0.00786 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.48313 $ & $   0.00837 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.81128 $ & $  -0.00409 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.35687 $ & $   0.01118 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.50893 $ & $  -0.00300 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.25493 $ & $  -0.00116 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.53364 $ & $  -0.00268 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.25128 $ & $   0.02316 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.63678 $ & $   0.00421 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.34618 $ & $   0.00832 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.24433 $ & $   0.00361 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.37141 $ & $  -0.02175 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.07668 $ & $   0.00019 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.08063 $ & $   0.00248 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.49883 $ & $   0.01895 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.81467 $ & $   0.00881 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.48701 $ & $  -0.00027 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.82749 $ & $  -0.00455 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.65132 $ & $  -0.01066 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.25826 $ & $   0.00352 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.49618 $ & $  -0.00826 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.51230 $ & $   0.00087 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.94269 $ & $   0.00360 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.53744 $ & $   0.00861 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56066.64006 $ & $   0.00336 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.36174 $ & $  -0.01017 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.34943 $ & $  -0.00924 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.24762 $ & $  -0.01423 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.37476 $ & $  -0.00074 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.25637 $ & $  -0.01172 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.08403 $ & $  -0.00528 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.50243 $ & $  -0.02097 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.83084 $ & $   0.00380 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.49082 $ & $  -0.01264 $ & $   0.00958 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.65491 $ & $   0.00079 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.26196 $ & $   0.00958 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.94642 $ & $  -0.01556 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.49999 $ & $   0.01208 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.81954 $ & $  -0.00060 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.35259 $ & $   0.01386 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.25093 $ & $  -0.01895 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.36563 $ & $   0.00194 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.37815 $ & $   0.00109 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.54224 $ & $  -0.00678 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.25981 $ & $   0.00999 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.50570 $ & $  -0.01571 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.08774 $ & $  -0.00815 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.83419 $ & $   0.00700 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.65823 $ & $  -0.01143 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56020.94931 $ & $  -0.00126 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.67067 $ & $   0.00261 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.26523 $ & $   0.00803 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.50341 $ & $  -0.00383 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.82351 $ & $   0.00391 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.25420 $ & $  -0.00323 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.36905 $ & $  -0.00446 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.21764 $ & $   0.01495 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.35706 $ & $   0.00745 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.09111 $ & $  -0.00001 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.26369 $ & $  -0.00204 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.83792 $ & $  -0.00195 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.67408 $ & $  -0.00660 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.49783 $ & $  -0.00818 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.38317 $ & $  -0.00829 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.51042 $ & $  -0.02476 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.66283 $ & $   0.00822 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.82690 $ & $  -0.00109 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.36022 $ & $  -0.00348 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55975.25785 $ & $   0.02089 $ & $   0.01032 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.22100 $ & $   0.01224 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.50828 $ & $  -0.00029 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.84060 $ & $  -0.00244 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.37382 $ & $   0.00299 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.67742 $ & $  -0.00747 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.51371 $ & $   0.00166 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.38695 $ & $  -0.00860 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.50178 $ & $   0.01818 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.66611 $ & $   0.00902 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.22438 $ & $   0.00781 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.51173 $ & $   0.01277 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.83155 $ & $  -0.00497 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.67650 $ & $   0.02455 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.37722 $ & $   0.00278 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.51698 $ & $  -0.00825 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.39028 $ & $   0.00431 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.66943 $ & $   0.00571 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.68199 $ & $   0.01279 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56089.50573 $ & $  -0.01815 $ & $   0.01095 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.51519 $ & $  -0.03294 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.83494 $ & $  -0.00514 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.38069 $ & $  -0.00579 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.22935 $ & $  -0.00686 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.68534 $ & $  -0.00037 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.52163 $ & $  -0.01523 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.39505 $ & $  -0.00436 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.67405 $ & $   0.00273 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.83832 $ & $   0.00141 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.68371 $ & $  -0.00413 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.23313 $ & $   0.00720 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.52044 $ & $  -0.00409 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.38541 $ & $   0.00914 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.68908 $ & $  -0.01592 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.39839 $ & $   0.01826 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.67770 $ & $   0.00024 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.84304 $ & $  -0.00276 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.52387 $ & $   0.00805 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.68850 $ & $  -0.00221 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.38913 $ & $  -0.00909 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.40178 $ & $   0.00024 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.52881 $ & $  -0.02207 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.68101 $ & $  -0.00303 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.69386 $ & $   0.01126 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.52728 $ & $  -0.00818 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.84680 $ & $   0.00670 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.69191 $ & $  -0.00361 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.39252 $ & $  -0.01165 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.24156 $ & $   0.00170 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.69720 $ & $   0.00069 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.68552 $ & $  -0.00382 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.53387 $ & $   0.00362 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.40693 $ & $   0.00326 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.85018 $ & $   0.00862 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.69535 $ & $  -0.01800 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.24495 $ & $  -0.00544 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.70060 $ & $  -0.01440 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.39736 $ & $  -0.00001 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.68880 $ & $  -0.00212 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.53721 $ & $  -0.01007 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.41070 $ & $  -0.01426 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.53540 $ & $   0.01487 $ & $   0.00811 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.24828 $ & $   0.00310 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.85501 $ & $   0.00275 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.40069 $ & $   0.00176 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.70057 $ & $  -0.00864 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.69212 $ & $  -0.00888 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.54056 $ & $  -0.00911 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.41408 $ & $   0.00341 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.70550 $ & $  -0.00630 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.85841 $ & $   0.00620 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.53922 $ & $   0.00594 $ & $   0.00816 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.40403 $ & $  -0.00047 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.70397 $ & $  -0.00861 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.25305 $ & $  -0.00136 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.70889 $ & $   0.00491 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.69699 $ & $  -0.00230 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.54548 $ & $  -0.00358 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.86178 $ & $   0.00511 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.70742 $ & $   0.02798 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.54405 $ & $  -0.00810 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.25684 $ & $   0.01952 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.40883 $ & $   0.00726 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.87616 $ & $   0.00301 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.71270 $ & $  -0.00596 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.70063 $ & $   0.00164 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.54907 $ & $  -0.00126 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.86668 $ & $  -0.00261 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.26021 $ & $   0.02794 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.54747 $ & $   0.02524 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.87958 $ & $   0.00309 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.41259 $ & $  -0.01886 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.71218 $ & $   0.00897 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.70397 $ & $  -0.01041 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.55236 $ & $   0.00655 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.71768 $ & $   0.00204 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.55091 $ & $   0.00335 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.87041 $ & $   0.01570 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55947.88292 $ & $   0.00229 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.41596 $ & $  -0.00499 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.71560 $ & $  -0.00725 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.26509 $ & $   0.01347 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.55705 $ & $   0.00185 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.72108 $ & $  -0.00252 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.70904 $ & $   0.00936 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.87378 $ & $  -0.00025 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.71942 $ & $   0.01428 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.55567 $ & $   0.01045 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.26847 $ & $  -0.02890 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.73631 $ & $  -0.00904 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.42076 $ & $   0.01413 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.56033 $ & $  -0.00819 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.72447 $ & $  -0.00233 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.71232 $ & $  -0.00042 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.15516 $ & $   0.01327 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.27189 $ & $  -0.03063 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.87872 $ & $  -0.00503 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.55950 $ & $  -0.01354 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.73966 $ & $   0.00528 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.42415 $ & $  -0.01744 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.56366 $ & $   0.00554 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.71563 $ & $  -0.00240 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.72439 $ & $  -0.00781 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.15891 $ & $  -0.00602 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.72931 $ & $  -0.00598 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55979.88213 $ & $   0.00939 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.74300 $ & $   0.02262 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.56293 $ & $   0.00322 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.42756 $ & $   0.01852 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.72785 $ & $   0.01463 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.27690 $ & $  -0.01988 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.16225 $ & $   0.00889 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.56836 $ & $  -0.00729 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.72032 $ & $  -0.00405 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.73269 $ & $  -0.01031 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.73129 $ & $   0.00606 $ & $   0.00729 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.16552 $ & $   0.00072 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.56766 $ & $  -0.00242 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.74781 $ & $  -0.00287 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.43230 $ & $   0.01507 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.28090 $ & $  -0.01619 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.57199 $ & $   0.00037 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.73642 $ & $   0.00288 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.72415 $ & $  -0.00343 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.58482 $ & $  -0.00070 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.16879 $ & $   0.00909 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.75115 $ & $   0.00989 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.57526 $ & $   0.00583 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.28430 $ & $   0.01419 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.43604 $ & $  -0.00625 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.72747 $ & $   0.00075 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.58816 $ & $   0.00992 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.73610 $ & $   0.02160 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.74137 $ & $   0.00577 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.17211 $ & $  -0.00753 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.57468 $ & $   0.00132 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.43942 $ & $   0.00312 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.59188 $ & $  -0.02123 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.73996 $ & $  -0.01063 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.57985 $ & $  -0.00660 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.28920 $ & $  -0.00254 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56034.73223 $ & $   0.00407 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.74472 $ & $   0.01346 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.17545 $ & $   0.00227 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.58312 $ & $  -0.00995 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.74345 $ & $  -0.00620 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.75962 $ & $  -0.01138 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.29254 $ & $  -0.00732 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.44430 $ & $  -0.00579 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.57987 $ & $   0.00882 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.74810 $ & $  -0.00469 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.59690 $ & $   0.00811 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.17911 $ & $   0.00265 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.58640 $ & $  -0.01274 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.76297 $ & $   0.00281 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.29597 $ & $  -0.00733 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.44764 $ & $   0.00370 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.58332 $ & $  -0.01622 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.87881 $ & $   0.00169 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.60023 $ & $  -0.00317 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.74830 $ & $   0.00543 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.75319 $ & $   0.00715 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.76632 $ & $   0.01085 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.58679 $ & $  -0.00328 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.59099 $ & $   0.00127 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.60357 $ & $  -0.00934 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.88243 $ & $   0.01410 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.75177 $ & $   0.01192 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.76494 $ & $  -0.00674 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.75659 $ & $  -0.00100 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.59465 $ & $  -0.00821 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.77100 $ & $  -0.01145 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.88571 $ & $  -0.01614 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.75519 $ & $  -0.01289 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.59161 $ & $  -0.02811 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.30474 $ & $  -0.00563 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.76842 $ & $  -0.01556 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.60836 $ & $  -0.01395 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.76037 $ & $   0.00935 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.59796 $ & $   0.01318 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.77434 $ & $  -0.00084 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.88907 $ & $   0.00125 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.59511 $ & $  -0.00120 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.30810 $ & $   0.01176 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.77182 $ & $   0.00268 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.61164 $ & $   0.00264 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.76059 $ & $   0.02393 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.76505 $ & $   0.00510 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.89244 $ & $   0.00589 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.77807 $ & $  -0.00257 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.60244 $ & $  -0.01542 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.59897 $ & $  -0.00308 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.61526 $ & $   0.00746 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.31282 $ & $  -0.01495 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.76843 $ & $  -0.00108 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.45308 $ & $  -0.00417 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.89578 $ & $  -0.00627 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55687.46209 $ & $   0.00456 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.60576 $ & $  -0.01334 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.78291 $ & $   0.00279 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.31622 $ & $   0.00583 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.76751 $ & $   0.01125 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.77182 $ & $  -0.00261 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.45644 $ & $   0.00200 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.62044 $ & $  -0.00700 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.64513 $ & $   0.00448 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.89951 $ & $   0.01257 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55687.46554 $ & $  -0.00145 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.60905 $ & $  -0.00142 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.78626 $ & $  -0.00572 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.31958 $ & $  -0.00427 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.60719 $ & $  -0.00790 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.62372 $ & $  -0.00203 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.45980 $ & $   0.01282 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.64853 $ & $   0.00300 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.78416 $ & $  -0.03384 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.90285 $ & $   0.01062 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.77229 $ & $  -0.02199 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55687.46901 $ & $  -0.00786 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.77680 $ & $   0.01371 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.78960 $ & $  -0.00354 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.61379 $ & $  -0.01985 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.61064 $ & $  -0.02303 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.62700 $ & $   0.00878 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.65188 $ & $   0.01065 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.90619 $ & $   0.01129 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.32447 $ & $  -0.00269 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.77573 $ & $   0.00971 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.46437 $ & $   0.00130 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.78021 $ & $   0.00995 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.78907 $ & $  -0.01747 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55687.47387 $ & $  -0.00318 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.61745 $ & $  -0.00094 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.79437 $ & $  -0.00013 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.90958 $ & $  -0.01229 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.32820 $ & $  -0.01320 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.63157 $ & $   0.00478 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.46765 $ & $   0.00292 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.77955 $ & $  -0.00078 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.65682 $ & $   0.00450 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.79251 $ & $  -0.03529 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.78399 $ & $  -0.00764 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.62076 $ & $  -0.00307 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.79771 $ & $   0.00873 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.91290 $ & $   0.00861 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.33154 $ & $  -0.01778 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.63486 $ & $   0.00386 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.47124 $ & $  -0.02352 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.65998 $ & $  -0.00506 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55609.79597 $ & $   0.01515 $ & $   0.00995 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.78450 $ & $  -0.00409 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.78889 $ & $  -0.00510 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.80145 $ & $  -0.00082 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.91622 $ & $   0.01298 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.62527 $ & $  -0.00168 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.52337 $ & $  -0.00037 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.63848 $ & $  -0.00606 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.47586 $ & $   0.01178 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.78794 $ & $   0.00105 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.79228 $ & $   0.00550 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.62855 $ & $  -0.00368 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.91960 $ & $   0.00561 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.52678 $ & $   0.02886 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.80619 $ & $   0.00170 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.33961 $ & $  -0.00324 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56080.47913 $ & $   0.00128 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.64324 $ & $  -0.00118 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.79136 $ & $  -0.01242 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.63187 $ & $  -0.00149 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.92333 $ & $  -0.00176 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.53014 $ & $  -0.00261 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.80953 $ & $  -0.00080 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.34301 $ & $   0.00840 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.64654 $ & $   0.00434 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.92669 $ & $   0.00779 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.79622 $ & $  -0.01529 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.63651 $ & $   0.00175 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.80054 $ & $  -0.00690 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.81292 $ & $   0.00034 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.64983 $ & $  -0.00577 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.53514 $ & $   0.00762 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.34793 $ & $   0.01502 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.93008 $ & $   0.00497 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.80006 $ & $  -0.01019 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.80389 $ & $  -0.03020 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.64012 $ & $  -0.00723 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.53893 $ & $  -0.00485 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.81768 $ & $  -0.00693 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.65470 $ & $   0.00469 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.93342 $ & $  -0.01286 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.80350 $ & $   0.00361 $ & $   0.00838 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.64344 $ & $   0.00742 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.80766 $ & $   0.00249 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.54235 $ & $  -0.00215 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.82107 $ & $   0.00335 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.65799 $ & $   0.00984 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.93670 $ & $   0.01696 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.35528 $ & $  -0.00731 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.64804 $ & $   0.00006 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.80842 $ & $   0.01544 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.82484 $ & $   0.01338 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.81265 $ & $   0.00725 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.94006 $ & $  -0.01415 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.66160 $ & $   0.01004 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.54739 $ & $  -0.00148 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.10107 $ & $  -0.00094 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.67542 $ & $  -0.02152 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.36006 $ & $  -0.00861 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.65132 $ & $   0.00107 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.81186 $ & $   0.02050 $ & $   0.00888 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.81605 $ & $  -0.00078 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.94342 $ & $   0.00785 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.55081 $ & $   0.00024 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.82954 $ & $  -0.01250 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.10454 $ & $   0.00491 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.66627 $ & $  -0.01256 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.67881 $ & $  -0.01739 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.36345 $ & $   0.00049 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.65467 $ & $   0.02582 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.81531 $ & $  -0.01849 $ & $   0.00900 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56002.81939 $ & $  -0.00184 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.94719 $ & $  -0.00806 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.83288 $ & $  -0.00512 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.55423 $ & $   0.00293 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.10792 $ & $  -0.01013 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.66959 $ & $  -0.00077 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.68216 $ & $   0.00350 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.36683 $ & $  -0.00731 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.65940 $ & $  -0.01212 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.95052 $ & $   0.00079 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.83626 $ & $  -0.00450 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.11164 $ & $  -0.00402 $ & $   0.00375 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.82065 $ & $   0.00376 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.67288 $ & $  -0.00252 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.55918 $ & $   0.01333 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.39615 $ & $   0.00413 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.95384 $ & $  -0.00953 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.66304 $ & $   0.00345 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.52419 $ & $  -0.00451 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.84868 $ & $   0.00130 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.11505 $ & $   0.00648 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55641.82411 $ & $   0.00484 $ & $   0.01000 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56011.96741 $ & $  -0.00120 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.84110 $ & $  -0.00284 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.67746 $ & $   0.00275 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.56298 $ & $  -0.00325 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.39950 $ & $  -0.02239 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.95725 $ & $   0.01310 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.37535 $ & $   0.00622 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.69100 $ & $  -0.00317 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56057.66637 $ & $  -0.01585 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.11844 $ & $   0.00274 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.85214 $ & $   0.00048 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.52818 $ & $   0.00104 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.84449 $ & $   0.00372 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.68075 $ & $   0.00390 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.56640 $ & $   0.00259 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.40290 $ & $   0.00996 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.96054 $ & $  -0.00911 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.69439 $ & $  -0.00665 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56071.37875 $ & $   0.00408 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.23967 $ & $   0.00407 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.12182 $ & $   0.00571 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.85560 $ & $   0.00540 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.53182 $ & $   0.01113 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.84824 $ & $   0.00595 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.68436 $ & $  -0.01044 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.96383 $ & $  -0.02046 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.24323 $ & $  -0.02365 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.57137 $ & $   0.01774 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.12524 $ & $   0.00271 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.40777 $ & $   0.00116 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.69925 $ & $  -0.02702 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.96716 $ & $   0.00258 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.86109 $ & $  -0.02295 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.68894 $ & $  -0.00032 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.85321 $ & $  -0.00551 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.24679 $ & $  -0.00647 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.57476 $ & $   0.00002 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.28017 $ & $   0.01975 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.53813 $ & $  -0.00470 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.12896 $ & $  -0.00302 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.41155 $ & $  -0.00158 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.70259 $ & $  -0.02007 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56043.97001 $ & $  -0.02216 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.86455 $ & $  -0.00490 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.69225 $ & $  -0.00214 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.85661 $ & $  -0.01648 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.57819 $ & $  -0.00734 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.54172 $ & $   0.01053 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.13233 $ & $   0.00816 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.70207 $ & $   0.00446 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.41490 $ & $  -0.00184 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.70594 $ & $  -0.03533 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.25174 $ & $  -0.01790 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.86800 $ & $  -0.00236 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.69553 $ & $  -0.01336 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.86001 $ & $  -0.00588 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.13573 $ & $  -0.00277 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.54538 $ & $  -0.01034 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.70588 $ & $  -0.00906 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.25508 $ & $  -0.01298 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.58310 $ & $   0.00620 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.71070 $ & $  -0.00301 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.41985 $ & $  -0.00148 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.13913 $ & $  -0.00589 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.87283 $ & $   0.01048 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.70056 $ & $  -0.01673 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.70928 $ & $   0.00107 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.86480 $ & $   0.00426 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.25888 $ & $  -0.02159 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.58689 $ & $  -0.00198 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.42319 $ & $   0.00553 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.71447 $ & $  -0.00365 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.55136 $ & $   0.02700 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.14249 $ & $   0.00090 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55577.87623 $ & $   0.00634 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.70388 $ & $  -0.00464 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.86819 $ & $   0.01738 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.59031 $ & $   0.00060 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.42658 $ & $   0.00854 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.71402 $ & $   0.00096 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.71784 $ & $  -0.02375 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.26387 $ & $   0.00546 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.14618 $ & $   0.00536 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.70789 $ & $  -0.01389 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.87193 $ & $   0.00131 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.71747 $ & $   0.00136 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.26727 $ & $   0.00783 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.59531 $ & $   0.00672 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.43146 $ & $  -0.00592 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.72260 $ & $  -0.01322 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.55869 $ & $  -0.01321 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.14956 $ & $  -0.00595 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.72094 $ & $   0.01147 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.87675 $ & $  -0.01390 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.71278 $ & $   0.00157 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.59873 $ & $   0.01402 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.27081 $ & $   0.00659 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.72599 $ & $   0.00734 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.43526 $ & $   0.00039 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.15298 $ & $  -0.00378 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.88014 $ & $  -0.00124 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.56459 $ & $   0.00891 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.71633 $ & $  -0.00774 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.60209 $ & $  -0.00748 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.72940 $ & $  -0.00987 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.43860 $ & $  -0.00564 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.15633 $ & $  -0.01144 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.72632 $ & $  -0.00205 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.27583 $ & $   0.00360 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.88354 $ & $  -0.00806 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.71963 $ & $   0.00201 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.56821 $ & $  -0.02047 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.15970 $ & $   0.00084 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.72973 $ & $  -0.00459 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.60690 $ & $   0.00357 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.27918 $ & $   0.00927 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.73426 $ & $  -0.00328 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.44350 $ & $  -0.00073 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.00182 $ & $  -0.00076 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.57212 $ & $   0.00565 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.88828 $ & $  -0.00789 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.72438 $ & $  -0.02659 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.16345 $ & $  -0.00052 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.73315 $ & $   0.00198 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.61064 $ & $  -0.01529 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.44685 $ & $  -0.00826 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.28315 $ & $   0.01157 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.73817 $ & $   0.00114 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.00558 $ & $   0.00016 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.89166 $ & $  -0.00478 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.72770 $ & $   0.00026 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.16682 $ & $   0.00532 $ & $   0.00389 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.61401 $ & $  -0.00542 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.45022 $ & $   0.01077 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.57746 $ & $  -0.00674 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.74151 $ & $   0.00116 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.73808 $ & $   0.00979 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.00893 $ & $   0.01439 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.28817 $ & $   0.00408 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.73131 $ & $   0.00311 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.17020 $ & $  -0.00599 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.89540 $ & $   0.01127 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.58109 $ & $   0.00520 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.74153 $ & $  -0.00560 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.01229 $ & $   0.00049 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.61904 $ & $   0.00587 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.74629 $ & $  -0.00787 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.45535 $ & $   0.00340 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.29156 $ & $  -0.00458 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.17361 $ & $   0.00369 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55970.90014 $ & $   0.01256 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.73618 $ & $  -0.00988 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.58474 $ & $  -0.00703 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.74536 $ & $   0.01446 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.01560 $ & $   0.00612 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.62247 $ & $  -0.00633 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.74965 $ & $   0.00115 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.76203 $ & $   0.00387 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.29491 $ & $   0.00205 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.45914 $ & $   0.00443 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.17701 $ & $  -0.00211 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.73946 $ & $  -0.00207 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.01893 $ & $  -0.01087 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.62587 $ & $  -0.00664 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.75298 $ & $   0.00047 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.76577 $ & $   0.00170 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.46254 $ & $   0.00775 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.75028 $ & $  -0.00709 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.59012 $ & $   0.00861 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.18074 $ & $   0.00579 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.30002 $ & $  -0.00425 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.74279 $ & $   0.01176 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.02256 $ & $   0.00239 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.76921 $ & $   0.00930 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.75372 $ & $  -0.01294 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.18414 $ & $  -0.00066 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.75765 $ & $   0.00235 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.63086 $ & $   0.00139 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.59427 $ & $  -0.00492 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.46730 $ & $   0.00393 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.03697 $ & $   0.00608 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.30382 $ & $   0.00061 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.02589 $ & $   0.01667 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.74771 $ & $  -0.01438 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.75718 $ & $  -0.00493 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.18754 $ & $  -0.00459 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.76139 $ & $  -0.00811 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.63461 $ & $   0.01456 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.77397 $ & $   0.00060 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.47076 $ & $   0.00291 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.04071 $ & $  -0.00536 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.59806 $ & $   0.00893 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.30722 $ & $   0.00775 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.02923 $ & $  -0.01137 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.75103 $ & $   0.00496 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.19093 $ & $   0.01029 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.76473 $ & $   0.00933 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.77739 $ & $   0.00076 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.63817 $ & $   0.00304 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.47419 $ & $   0.00265 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.04414 $ & $  -0.00312 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.76191 $ & $   0.00934 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.20500 $ & $  -0.00001 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.03251 $ & $  -0.00724 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56025.75462 $ & $   0.00944 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.31218 $ & $   0.02615 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.60352 $ & $  -0.00180 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.19430 $ & $  -0.00888 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.78081 $ & $   0.01384 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.04756 $ & $  -0.00571 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.76947 $ & $  -0.01088 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.03582 $ & $   0.00186 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.76576 $ & $   0.00302 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.20885 $ & $   0.01517 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.64300 $ & $  -0.00495 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.47908 $ & $   0.00606 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.31564 $ & $  -0.00792 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.60706 $ & $   0.01263 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.19804 $ & $   0.00069 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.05097 $ & $  -0.01075 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.03910 $ & $  -0.00192 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.77286 $ & $   0.00303 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.76921 $ & $  -0.00996 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.78567 $ & $   0.00294 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.64637 $ & $   0.00246 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.21246 $ & $  -0.01596 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.48282 $ & $  -0.00217 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.31907 $ & $  -0.01081 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.61056 $ & $   0.00854 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.20147 $ & $  -0.00928 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.05438 $ & $   0.00082 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.04242 $ & $   0.00148 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.77625 $ & $   0.00854 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.77269 $ & $   0.01355 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.64976 $ & $  -0.00741 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.78944 $ & $   0.02068 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.48616 $ & $  -0.00453 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.21605 $ & $   0.01426 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.20487 $ & $  -0.00079 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.05811 $ & $  -0.00626 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.04610 $ & $  -0.00341 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.61578 $ & $  -0.01140 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.77616 $ & $  -0.00001 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.78878 $ & $  -0.00796 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.21963 $ & $  -0.02266 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.78110 $ & $   0.00528 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.65447 $ & $   0.01917 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.20827 $ & $  -0.00026 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.49153 $ & $   0.01179 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.06153 $ & $   0.00204 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.04942 $ & $  -0.00493 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.61959 $ & $   0.01691 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.79220 $ & $   0.01152 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.22346 $ & $  -0.02058 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.78102 $ & $  -0.00130 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.78487 $ & $   0.00316 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.21166 $ & $   0.00587 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.79780 $ & $   0.00292 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.49493 $ & $   0.00429 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.33121 $ & $  -0.02266 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.06495 $ & $   0.00539 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.05276 $ & $  -0.01420 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.62288 $ & $  -0.00377 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.79561 $ & $   0.00846 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.22696 $ & $  -0.01261 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.78827 $ & $   0.01220 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.78486 $ & $  -0.00128 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.80114 $ & $  -0.01654 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.21539 $ & $   0.00376 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.49827 $ & $   0.01406 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.06837 $ & $  -0.00399 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.33615 $ & $  -0.01145 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.62764 $ & $  -0.00189 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.80042 $ & $   0.01871 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.78832 $ & $  -0.00359 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.80449 $ & $  -0.00222 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.21879 $ & $  -0.01240 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.79299 $ & $   0.01463 $ & $   0.00701 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.07179 $ & $   0.01529 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.23217 $ & $  -0.02144 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.50330 $ & $  -0.01392 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.33955 $ & $  -0.01666 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.63095 $ & $  -0.01019 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.80390 $ & $   0.00178 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.22217 $ & $  -0.00289 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.79637 $ & $   0.02335 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.07519 $ & $  -0.00165 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.23579 $ & $   0.01458 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.79320 $ & $  -0.00715 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.80937 $ & $   0.00790 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.34295 $ & $  -0.02945 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.50707 $ & $   0.00370 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.63428 $ & $  -0.00545 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.22561 $ & $   0.00522 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.80772 $ & $   0.00232 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.79976 $ & $   0.00336 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.07861 $ & $  -0.01489 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.79666 $ & $   0.01603 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.81311 $ & $   0.00458 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.51042 $ & $   0.00879 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.22903 $ & $  -0.00471 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.34794 $ & $  -0.00708 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.63899 $ & $   0.01406 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.08237 $ & $  -0.00051 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.80010 $ & $  -0.00263 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.81250 $ & $   0.00349 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.81649 $ & $   0.00604 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.80439 $ & $   0.02636 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.23274 $ & $   0.00871 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.51540 $ & $   0.00255 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.09753 $ & $   0.01473 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.64264 $ & $  -0.01297 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.35171 $ & $  -0.01892 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.08577 $ & $   0.01714 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.81591 $ & $   0.00419 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.80816 $ & $   0.00860 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.82127 $ & $  -0.00473 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.80548 $ & $   0.00484 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.23613 $ & $  -0.01154 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.51874 $ & $  -0.00489 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.64601 $ & $  -0.00715 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.35509 $ & $  -0.00578 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.10114 $ & $  -0.00429 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.08919 $ & $  -0.00804 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.81931 $ & $  -0.00608 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.81156 $ & $  -0.00742 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.82462 $ & $  -0.01180 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.80893 $ & $   0.00234 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.23952 $ & $   0.01265 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.52209 $ & $  -0.00278 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.10475 $ & $   0.00772 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.09260 $ & $  -0.00791 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.65111 $ & $  -0.00008 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.36028 $ & $   0.00065 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.82405 $ & $  -0.00973 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.82800 $ & $   0.00071 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.81240 $ & $   0.00741 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.24292 $ & $  -0.01687 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.81646 $ & $   0.02438 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.10810 $ & $   0.00696 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.09601 $ & $   0.00643 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.52697 $ & $   0.00763 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.65442 $ & $   0.01637 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.36365 $ & $  -0.00669 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.82788 $ & $   0.00243 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.24634 $ & $   0.00786 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.81986 $ & $   0.01024 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.83255 $ & $   0.00255 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.11139 $ & $  -0.00617 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.21384 $ & $   0.01297 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.09934 $ & $   0.00241 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.81725 $ & $   0.00288 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.65775 $ & $  -0.00733 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.53074 $ & $   0.01185 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.36718 $ & $  -0.00843 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.83133 $ & $   0.00069 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.82324 $ & $   0.00380 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.25011 $ & $  -0.01331 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.11476 $ & $   0.00958 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.83632 $ & $  -0.01053 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.10275 $ & $  -0.00479 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.82071 $ & $   0.00501 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.53411 $ & $  -0.01628 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.21859 $ & $   0.00187 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.67380 $ & $  -0.00709 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.66254 $ & $   0.00682 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.25349 $ & $  -0.01393 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.37217 $ & $   0.00402 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.11816 $ & $  -0.00907 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.83967 $ & $   0.00979 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.83600 $ & $   0.01536 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.10647 $ & $  -0.00295 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.82451 $ & $   0.00557 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.67720 $ & $   0.00733 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.22338 $ & $   0.00939 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.66617 $ & $  -0.01972 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.53925 $ & $  -0.00105 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.25687 $ & $   0.00414 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.12153 $ & $  -0.00674 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.83941 $ & $  -0.00080 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.37608 $ & $  -0.00642 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.10982 $ & $   0.00617 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.82795 $ & $  -0.00970 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.83185 $ & $   0.00791 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.84433 $ & $  -0.00106 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.68060 $ & $  -0.01013 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.66948 $ & $   0.01476 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.54264 $ & $   0.00110 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.26025 $ & $   0.00586 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.12486 $ & $  -0.00407 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.84285 $ & $  -0.01194 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.37944 $ & $  -0.00146 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.11315 $ & $  -0.00340 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.83141 $ & $  -0.01439 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.83525 $ & $  -0.00958 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.84771 $ & $   0.00027 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.54603 $ & $  -0.00867 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.68546 $ & $  -0.01959 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.69779 $ & $  -0.00622 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.12461 $ & $   0.01286 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.12860 $ & $   0.00687 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.11650 $ & $  -0.00074 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.67427 $ & $   0.01175 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.23164 $ & $  -0.00818 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.85109 $ & $   0.00140 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.38437 $ & $   0.00571 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.84797 $ & $   0.00307 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.83615 $ & $  -0.00351 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.83994 $ & $   0.00433 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.68885 $ & $  -0.00910 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.70153 $ & $   0.00353 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.13189 $ & $   0.00743 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.11985 $ & $   0.00429 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.12840 $ & $   0.00748 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.67758 $ & $  -0.00853 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.55112 $ & $  -0.00458 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.38774 $ & $  -0.00372 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.85144 $ & $   0.00750 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.23650 $ & $  -0.00163 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55993.84333 $ & $   0.01945 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.83960 $ & $  -0.01844 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.85592 $ & $  -0.00323 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.69252 $ & $  -0.00663 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.70489 $ & $  -0.00093 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.13521 $ & $   0.00037 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.12319 $ & $  -0.00593 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.13176 $ & $  -0.01179 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.68094 $ & $  -0.00407 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.55489 $ & $   0.00221 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.39111 $ & $  -0.01071 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.85488 $ & $   0.00539 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.84342 $ & $   0.01100 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.85969 $ & $   0.00249 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.13861 $ & $  -0.00259 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.12653 $ & $  -0.00249 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.13514 $ & $   0.00295 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.24143 $ & $   0.01505 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.70950 $ & $  -0.00832 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.55824 $ & $  -0.00169 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.69760 $ & $   0.01053 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.54705 $ & $   0.00048 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.84689 $ & $  -0.00163 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.39575 $ & $   0.01103 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.86308 $ & $  -0.01284 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.14189 $ & $   0.00588 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.85975 $ & $   0.00855 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.13850 $ & $   0.00316 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.13019 $ & $  -0.01138 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.71285 $ & $  -0.00144 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.70095 $ & $   0.00502 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.68942 $ & $   0.00147 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.55033 $ & $  -0.00208 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.14527 $ & $   0.01910 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.56332 $ & $  -0.00333 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.39951 $ & $  -0.01951 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.14183 $ & $  -0.00204 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.86322 $ & $  -0.01347 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.13352 $ & $  -0.00112 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.85162 $ & $   0.01574 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.86774 $ & $  -0.00740 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.71619 $ & $   0.00551 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.70434 $ & $   0.00195 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.24951 $ & $  -0.01173 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56048.69274 $ & $  -0.01840 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.55369 $ & $  -0.00331 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.13586 $ & $  -0.00914 $ & $   0.01229 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.14863 $ & $   0.00368 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.40283 $ & $  -0.00212 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.14553 $ & $  -0.01207 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.86709 $ & $  -0.00243 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.87113 $ & $   0.00381 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55632.85505 $ & $   0.02095 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.72111 $ & $   0.00286 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.25394 $ & $   0.01129 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.70909 $ & $  -0.00858 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.26653 $ & $   0.00290 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.15234 $ & $  -0.00046 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.14891 $ & $   0.00654 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.55861 $ & $   0.01886 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.87454 $ & $   0.00809 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.40827 $ & $   0.00082 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.87182 $ & $  -0.01663 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.71249 $ & $  -0.00064 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.72492 $ & $   0.01526 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.25778 $ & $  -0.00047 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.27028 $ & $  -0.00608 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.15562 $ & $  -0.01051 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.15226 $ & $  -0.01392 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.56193 $ & $   0.00913 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.41163 $ & $  -0.00006 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.87530 $ & $   0.01085 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.87932 $ & $   0.01382 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.72434 $ & $   0.01753 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.72833 $ & $   0.00082 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.71624 $ & $   0.00728 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.27365 $ & $   0.00351 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.15899 $ & $   0.00267 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.15565 $ & $  -0.00315 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.56534 $ & $  -0.00420 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.74310 $ & $   0.00341 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.87875 $ & $   0.00660 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.88307 $ & $  -0.00485 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.16232 $ & $  -0.00075 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.26480 $ & $   0.00668 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.15903 $ & $  -0.00344 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.73308 $ & $   0.01024 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.72095 $ & $  -0.01240 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.72969 $ & $   0.00840 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.27879 $ & $   0.00375 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.57003 $ & $   0.00499 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.88223 $ & $  -0.01037 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.84537 $ & $   0.00254 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.74689 $ & $  -0.00642 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.88658 $ & $  -0.00800 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.16567 $ & $  -0.00563 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.16269 $ & $  -0.00581 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.73642 $ & $   0.00583 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.26933 $ & $   0.00679 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.72435 $ & $   0.00475 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.73312 $ & $  -0.00056 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.28219 $ & $   0.00905 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.57334 $ & $   0.00214 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.75027 $ & $  -0.01780 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.88605 $ & $   0.01020 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.84928 $ & $   0.00382 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.16904 $ & $  -0.00531 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.16608 $ & $   0.00649 $ & $   0.00385 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.73976 $ & $   0.00214 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.89145 $ & $  -0.00722 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.72772 $ & $  -0.01473 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.73654 $ & $   0.00615 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.28558 $ & $  -0.00840 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.27331 $ & $  -0.00348 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.57670 $ & $  -0.00173 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55600.88952 $ & $  -0.01392 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.85271 $ & $  -0.00174 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.17236 $ & $   0.01245 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.75491 $ & $  -0.01227 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55961.89442 $ & $   0.00868 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.16945 $ & $   0.00266 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.73994 $ & $  -0.01079 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.73234 $ & $  -0.00223 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.85616 $ & $   0.00198 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.29047 $ & $  -0.00500 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.17604 $ & $   0.00070 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.58187 $ & $  -0.01870 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.75830 $ & $   0.00578 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.17284 $ & $   0.00978 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.74374 $ & $   0.00792 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.28069 $ & $  -0.00137 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.73576 $ & $  -0.00085 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.74864 $ & $   0.00504 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.85958 $ & $   0.00028 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.17944 $ & $  -0.01209 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.29419 $ & $   0.00729 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.58520 $ & $   0.00240 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.76164 $ & $   0.01023 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.17623 $ & $   0.00630 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55623.74658 $ & $   0.00079 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.73955 $ & $   0.01364 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.75202 $ & $   0.00140 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.18277 $ & $   0.01194 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.86342 $ & $  -0.00171 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.28524 $ & $   0.00702 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.29757 $ & $   0.01979 $ & $   0.00629 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.58858 $ & $   0.00297 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.17991 $ & $  -0.00970 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.76647 $ & $   0.00815 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.18611 $ & $  -0.00027 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.86688 $ & $   0.00247 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.75667 $ & $   0.00656 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.18326 $ & $   0.00414 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.28959 $ & $  -0.01056 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.59315 $ & $  -0.00177 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.74485 $ & $  -0.00609 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.30252 $ & $  -0.00355 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.77027 $ & $  -0.00456 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.18946 $ & $  -0.00359 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.87031 $ & $   0.00676 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.76001 $ & $  -0.00179 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.18663 $ & $  -0.00623 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.59643 $ & $  -0.00191 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.74855 $ & $   0.00012 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.30593 $ & $  -0.01110 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.77368 $ & $   0.01266 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.19280 $ & $  -0.01074 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.87374 $ & $   0.00369 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.76335 $ & $  -0.00634 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.18996 $ & $  -0.00110 $ & $   0.00388 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.29622 $ & $   0.00677 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.59971 $ & $  -0.00668 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.30933 $ & $   0.00392 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.75232 $ & $   0.00358 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.19616 $ & $  -0.01193 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.87713 $ & $   0.01007 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.77859 $ & $  -0.01840 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.19332 $ & $   0.00338 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.76807 $ & $   0.00662 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.30081 $ & $   0.00574 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.60463 $ & $  -0.00316 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.31428 $ & $  -0.00446 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.19979 $ & $   0.00153 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.78194 $ & $  -0.00148 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.88094 $ & $  -0.00141 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.75789 $ & $   0.00762 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.19703 $ & $   0.00259 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.77183 $ & $  -0.00160 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.60791 $ & $   0.00060 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.30531 $ & $  -0.00954 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.20307 $ & $  -0.00183 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.31799 $ & $  -0.00198 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.78529 $ & $  -0.00668 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.88437 $ & $  -0.00026 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.20041 $ & $  -0.00236 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.76200 $ & $   0.00917 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.61119 $ & $   0.00084 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.77521 $ & $   0.00437 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.20641 $ & $  -0.02052 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.32139 $ & $  -0.00740 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.88780 $ & $   0.01110 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.20379 $ & $  -0.00133 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.79007 $ & $   0.01665 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.21682 $ & $  -0.00424 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.76585 $ & $  -0.00272 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.20975 $ & $   0.00106 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.61587 $ & $  -0.00826 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.31262 $ & $   0.00754 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.78020 $ & $  -0.01109 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.89125 $ & $  -0.01063 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.20717 $ & $   0.00726 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.22029 $ & $  -0.00643 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.79387 $ & $   0.00344 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.32658 $ & $  -0.01805 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.21307 $ & $   0.00267 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.61915 $ & $  -0.00829 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.22601 $ & $  -0.00191 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.78355 $ & $  -0.00221 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.89466 $ & $   0.00451 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.31653 $ & $   0.00106 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.77154 $ & $  -0.00176 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.21058 $ & $  -0.00105 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.22373 $ & $  -0.00622 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.32994 $ & $  -0.00792 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.79728 $ & $  -0.00903 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.63381 $ & $   0.00079 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.21635 $ & $  -0.01637 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.62247 $ & $  -0.00055 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.22950 $ & $  -0.00752 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.78692 $ & $   0.00462 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.77526 $ & $   0.00287 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.89850 $ & $  -0.01284 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.21426 $ & $  -0.00181 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.32092 $ & $  -0.00486 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.33328 $ & $   0.00239 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.63715 $ & $  -0.00207 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.21963 $ & $  -0.01218 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.22869 $ & $   0.00883 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.80220 $ & $   0.00251 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.23285 $ & $  -0.00324 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.90193 $ & $   0.00945 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.21763 $ & $  -0.01144 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56016.77900 $ & $   0.00279 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.62738 $ & $   0.00876 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.79175 $ & $  -0.00524 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.64053 $ & $   0.01156 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.22329 $ & $  -0.00419 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.33842 $ & $  -0.00548 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.23619 $ & $  -0.00541 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.23249 $ & $   0.00999 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.22099 $ & $   0.00306 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.90539 $ & $  -0.00359 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.63067 $ & $   0.00144 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.79551 $ & $  -0.01374 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.32868 $ & $   0.01022 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.35351 $ & $   0.02356 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.22664 $ & $   0.01131 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.80905 $ & $  -0.00495 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.23947 $ & $   0.00416 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.64528 $ & $  -0.00377 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.23590 $ & $  -0.00085 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.34220 $ & $  -0.00205 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.22438 $ & $  -0.01031 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.90882 $ & $  -0.00408 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.63398 $ & $   0.00717 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.79890 $ & $   0.00178 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.22997 $ & $  -0.02389 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.48419 $ & $  -0.03234 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.35722 $ & $   0.00792 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.33265 $ & $   0.02053 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.24275 $ & $   0.01874 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.64858 $ & $   0.00436 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.34563 $ & $  -0.00732 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.22774 $ & $  -0.00058 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.91225 $ & $  -0.01019 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.24074 $ & $  -0.00176 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.24521 $ & $  -0.00441 $ & $   0.00751 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.63860 $ & $  -0.00503 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.23329 $ & $   0.00730 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.48757 $ & $  -0.00239 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.36059 $ & $  -0.00192 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.80372 $ & $   0.00622 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.33652 $ & $  -0.00298 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.65224 $ & $  -0.00449 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.81243 $ & $   0.00894 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.23143 $ & $   0.00942 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.91606 $ & $  -0.00594 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.24423 $ & $   0.00173 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.35039 $ & $  -0.00121 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.81772 $ & $   0.02188 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.64192 $ & $   0.01330 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.23661 $ & $   0.00565 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.49084 $ & $  -0.01772 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.80712 $ & $   0.01617 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.81625 $ & $   0.00364 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.36544 $ & $  -0.01932 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.23476 $ & $  -0.01204 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.91949 $ & $   0.01823 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.65709 $ & $  -0.00792 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.35382 $ & $   0.01922 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.24768 $ & $   0.00094 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.82114 $ & $  -0.00804 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.64519 $ & $  -0.00082 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.23989 $ & $  -0.01007 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.81047 $ & $   0.00938 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.34366 $ & $  -0.01387 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.49537 $ & $  -0.02797 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.81970 $ & $  -0.00363 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.36884 $ & $   0.00796 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.23811 $ & $   0.00918 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.66035 $ & $   0.00151 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.92294 $ & $   0.00046 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.35721 $ & $   0.00318 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.24319 $ & $   0.00730 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.82599 $ & $   0.00836 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.25293 $ & $   0.01041 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.65034 $ & $  -0.00232 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.49899 $ & $  -0.02091 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.37222 $ & $   0.00105 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.24148 $ & $  -0.00671 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.81522 $ & $  -0.00201 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.66362 $ & $  -0.01568 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.92638 $ & $  -0.00139 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.82445 $ & $   0.01938 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.24689 $ & $   0.00824 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.82938 $ & $  -0.00192 $ & $   0.00396 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.36222 $ & $   0.01292 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.25634 $ & $   0.00918 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.65367 $ & $  -0.01197 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.50234 $ & $   0.01303 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.24483 $ & $   0.00270 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.92985 $ & $   0.00357 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.81904 $ & $  -0.00883 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.82794 $ & $  -0.00361 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.37698 $ & $  -0.00852 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.66817 $ & $  -0.00934 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.25022 $ & $  -0.00509 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.83277 $ & $  -0.00175 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.25978 $ & $  -0.00750 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.65701 $ & $   0.00196 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.36602 $ & $   0.00408 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.24851 $ & $   0.00446 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.21578 $ & $  -0.00998 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.82247 $ & $   0.00413 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.50695 $ & $   0.00279 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.93367 $ & $   0.01252 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.83143 $ & $  -0.00976 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.67145 $ & $  -0.00663 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.25355 $ & $   0.01513 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.38077 $ & $   0.01169 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.83759 $ & $   0.00419 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.25186 $ & $   0.00175 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.21917 $ & $   0.00633 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.26470 $ & $   0.00577 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.51024 $ & $  -0.00985 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.66192 $ & $  -0.00642 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.93710 $ & $   0.00413 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.25689 $ & $  -0.01599 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.67505 $ & $  -0.01118 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.38416 $ & $   0.01634 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.82744 $ & $   0.00380 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.83651 $ & $   0.00105 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.25522 $ & $   0.00609 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.84131 $ & $  -0.00855 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.37410 $ & $  -0.00393 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.51351 $ & $   0.00615 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.66519 $ & $   0.00262 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55587.26812 $ & $  -0.00217 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.94048 $ & $  -0.01446 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.26022 $ & $   0.00724 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.83082 $ & $   0.00832 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.22423 $ & $  -0.01128 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.67964 $ & $   0.00613 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.83998 $ & $  -0.00843 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.38890 $ & $   0.00088 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.25861 $ & $   0.00786 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.84466 $ & $   0.00305 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.37751 $ & $  -0.01908 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.66851 $ & $   0.00224 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.12371 $ & $  -0.01074 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.94389 $ & $   0.00169 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.26356 $ & $   0.00231 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.51814 $ & $   0.00240 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.83417 $ & $   0.00104 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.22761 $ & $  -0.00870 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.68298 $ & $   0.00051 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.84342 $ & $   0.00140 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.39225 $ & $   0.00345 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.26198 $ & $  -0.00542 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.38093 $ & $   0.01438 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.12704 $ & $  -0.00237 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.94735 $ & $  -0.01364 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.26691 $ & $  -0.00554 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.84953 $ & $  -0.00751 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.52175 $ & $   0.00073 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.67354 $ & $  -0.00163 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.68626 $ & $  -0.00323 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.23139 $ & $   0.01352 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.39558 $ & $  -0.00336 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.83900 $ & $  -0.00279 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.26567 $ & $  -0.00592 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.13033 $ & $  -0.00139 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.84815 $ & $   0.00126 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.95117 $ & $  -0.02164 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55980.27061 $ & $  -0.00125 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.85288 $ & $  -0.00339 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.38564 $ & $  -0.00090 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.52501 $ & $  -0.00225 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.67686 $ & $   0.00300 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.26905 $ & $   0.01771 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.13362 $ & $   0.00194 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.23613 $ & $   0.01494 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.69114 $ & $   0.00775 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.84295 $ & $   0.00869 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.85156 $ & $  -0.00441 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.40042 $ & $  -0.01563 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.95459 $ & $   0.00739 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.85627 $ & $  -0.00739 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.68019 $ & $  -0.00265 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.38945 $ & $  -0.01826 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.53001 $ & $   0.00200 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.27243 $ & $   0.00578 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.13695 $ & $   0.00517 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.69441 $ & $   0.01316 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.23949 $ & $  -0.00628 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.84634 $ & $   0.02392 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.40420 $ & $   0.00254 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.85540 $ & $  -0.00859 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.95803 $ & $   0.01002 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.39285 $ & $  -0.00001 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.54113 $ & $   0.00924 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.86112 $ & $   0.00269 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.68485 $ & $   0.00320 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.53334 $ & $   0.00596 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.24282 $ & $   0.00115 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.69802 $ & $  -0.00250 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.14072 $ & $   0.01001 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.40757 $ & $   0.00361 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.96148 $ & $   0.00819 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.85117 $ & $  -0.00101 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.86015 $ & $  -0.00975 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.54459 $ & $   0.00029 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.68816 $ & $   0.00865 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.53663 $ & $   0.00805 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.86490 $ & $   0.00000 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.39767 $ & $   0.00307 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.14399 $ & $   0.01133 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.96489 $ & $   0.00374 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.24762 $ & $   0.00675 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.70275 $ & $   0.01288 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.85452 $ & $  -0.00439 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.41241 $ & $   0.01131 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.86362 $ & $  -0.00026 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.54807 $ & $   0.00801 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.69143 $ & $  -0.01133 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.86830 $ & $   0.00592 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.40104 $ & $   0.00616 $ & $   0.00720 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.14727 $ & $  -0.00893 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.54129 $ & $   0.00106 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.25102 $ & $  -0.00022 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.70606 $ & $   0.00488 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.96871 $ & $   0.01975 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.85790 $ & $   0.00198 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.41579 $ & $  -0.00897 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.86709 $ & $   0.00159 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.40456 $ & $   0.00385 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.15068 $ & $   0.00369 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.55292 $ & $  -0.00309 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.54493 $ & $  -0.00057 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.87314 $ & $   0.00268 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.69688 $ & $  -0.00910 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.70939 $ & $   0.01153 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.97210 $ & $  -0.00771 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.25478 $ & $   0.00625 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.41912 $ & $  -0.02267 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.86274 $ & $  -0.02247 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.15401 $ & $  -0.00657 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.87183 $ & $   0.00983 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.54822 $ & $   0.00183 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.70015 $ & $  -0.00271 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.87653 $ & $   0.01001 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.97552 $ & $  -0.00284 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.40975 $ & $   0.00723 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.71435 $ & $   0.00162 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.15739 $ & $   0.00936 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55984.86654 $ & $  -0.00999 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.42410 $ & $   0.00905 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.87567 $ & $   0.00247 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.70349 $ & $   0.00009 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.56041 $ & $   0.00835 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.87992 $ & $   0.01283 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.97893 $ & $   0.01802 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.55283 $ & $   0.00114 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.41351 $ & $  -0.00568 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.16068 $ & $   0.01211 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.26325 $ & $  -0.01158 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.42788 $ & $  -0.02321 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.87912 $ & $  -0.00090 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.98237 $ & $  -0.00953 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.55611 $ & $   0.00748 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.41690 $ & $  -0.01732 $ & $   0.00708 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.70823 $ & $   0.00110 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.88467 $ & $  -0.00911 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.56545 $ & $   0.01691 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.72151 $ & $  -0.01762 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.26660 $ & $  -0.00021 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.16439 $ & $   0.02341 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.43128 $ & $  -0.00714 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.55944 $ & $   0.00651 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.98620 $ & $   0.00387 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55591.88394 $ & $  -0.00780 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.71156 $ & $   0.00430 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55952.88796 $ & $  -0.00078 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.56889 $ & $  -0.01052 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.16771 $ & $  -0.00375 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.42178 $ & $   0.00725 $ & $   0.00827 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.44652 $ & $  -0.00613 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.57372 $ & $   0.00440 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.72652 $ & $   0.00472 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.27159 $ & $   0.00418 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.43606 $ & $  -0.00049 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.98967 $ & $  -0.00419 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.01813 $ & $  -0.00077 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56039.71489 $ & $  -0.00153 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.57235 $ & $  -0.01747 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.56394 $ & $   0.00560 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.17106 $ & $   0.01754 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.42516 $ & $  -0.00131 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.44992 $ & $  -0.00617 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.57704 $ & $  -0.00276 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.72981 $ & $  -0.00182 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.27498 $ & $  -0.01435 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.43945 $ & $   0.00707 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.99311 $ & $   0.00777 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.02174 $ & $   0.01391 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.56754 $ & $   0.01346 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.17441 $ & $   0.00318 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.42856 $ & $   0.01862 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.45331 $ & $   0.01052 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.58038 $ & $  -0.00439 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.57752 $ & $  -0.02174 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.73312 $ & $  -0.00446 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.27879 $ & $   0.02026 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.44286 $ & $  -0.01062 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55696.99655 $ & $  -0.00140 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.02500 $ & $  -0.00732 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.57085 $ & $  -0.01115 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.17769 $ & $  -0.00330 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.29260 $ & $   0.00492 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.58097 $ & $   0.00794 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.58506 $ & $  -0.00578 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.43345 $ & $   0.00780 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.45813 $ & $   0.00248 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.02838 $ & $   0.02660 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.00002 $ & $   0.00812 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.73796 $ & $   0.00770 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.18103 $ & $   0.02044 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.44753 $ & $  -0.00316 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.28367 $ & $   0.00121 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.29640 $ & $  -0.00060 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.57561 $ & $   0.00029 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.58456 $ & $  -0.01382 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.58835 $ & $   0.00306 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.46152 $ & $   0.01006 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.03178 $ & $  -0.01183 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.74123 $ & $  -0.00109 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.18440 $ & $   0.00255 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.28707 $ & $   0.00784 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.45128 $ & $  -0.02031 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.29982 $ & $  -0.00629 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.75116 $ & $  -0.00916 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.57893 $ & $  -0.00352 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.59195 $ & $  -0.00814 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.46529 $ & $  -0.00873 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.03548 $ & $   0.00923 $ & $   0.00787 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.74489 $ & $   0.00275 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.58956 $ & $  -0.02275 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.18802 $ & $  -0.00193 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.29050 $ & $   0.00124 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.45470 $ & $  -0.00472 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.75463 $ & $   0.01336 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.58220 $ & $  -0.00624 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.77104 $ & $  -0.00385 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.30490 $ & $  -0.00709 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.03882 $ & $  -0.01645 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.59675 $ & $  -0.00198 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.59303 $ & $   0.00352 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.19130 $ & $   0.01298 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.47019 $ & $   0.00965 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.75811 $ & $  -0.01049 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.74968 $ & $   0.00319 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.77450 $ & $  -0.00237 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.29527 $ & $   0.00371 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.45958 $ & $   0.00534 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.58683 $ & $  -0.01130 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.30829 $ & $   0.00359 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.04218 $ & $  -0.00926 $ & $   0.00777 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.60009 $ & $  -0.00209 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.19458 $ & $  -0.00585 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.47360 $ & $  -0.00820 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.59691 $ & $  -0.00333 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.75302 $ & $   0.00232 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.76156 $ & $  -0.00060 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.77790 $ & $   0.01069 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.29869 $ & $   0.01005 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.46290 $ & $   0.00350 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.31171 $ & $  -0.00194 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.59043 $ & $  -0.00402 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.04560 $ & $  -0.01487 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.60340 $ & $  -0.00201 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.19794 $ & $  -0.02390 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.47699 $ & $  -0.00352 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.75629 $ & $  -0.00103 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.76498 $ & $  -0.01572 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.46623 $ & $   0.00269 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.60179 $ & $   0.00768 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.30242 $ & $  -0.01502 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.59378 $ & $  -0.00154 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.04886 $ & $   0.02535 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.78304 $ & $   0.00961 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.20122 $ & $  -0.00530 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.31675 $ & $   0.00530 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.60831 $ & $  -0.00846 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.76881 $ & $   0.00073 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.48170 $ & $  -0.00024 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.60519 $ & $  -0.00596 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.76086 $ & $  -0.01748 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.05213 $ & $  -0.01629 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.20455 $ & $  -0.01188 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.47114 $ & $  -0.00839 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.78683 $ & $  -0.00237 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.30723 $ & $  -0.01187 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.59846 $ & $   0.00178 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.32055 $ & $  -0.00252 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.61161 $ & $  -0.00078 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.48461 $ & $   0.00257 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.77224 $ & $  -0.02076 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.60862 $ & $   0.00044 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.76418 $ & $   0.00590 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.05549 $ & $   0.01083 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.20792 $ & $   0.01603 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.31057 $ & $   0.00392 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.79022 $ & $   0.01019 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.60182 $ & $   0.01471 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.47483 $ & $   0.01045 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.32391 $ & $   0.00316 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.61520 $ & $  -0.00335 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.76778 $ & $   0.00394 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.05917 $ & $  -0.02153 $ & $   0.00723 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.45259 $ & $  -0.00733 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.77693 $ & $  -0.00633 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.21155 $ & $   0.00290 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.61347 $ & $  -0.00391 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.60515 $ & $   0.00332 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.47816 $ & $  -0.00577 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.79486 $ & $   0.00818 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.06254 $ & $  -0.00573 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.32891 $ & $   0.00108 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.45596 $ & $  -0.00872 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.78040 $ & $  -0.00312 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.21482 $ & $  -0.00234 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.77261 $ & $   0.00833 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.61729 $ & $   0.00616 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.48244 $ & $   0.00164 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.79821 $ & $  -0.00944 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.31863 $ & $   0.02536 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.60997 $ & $  -0.00262 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.06586 $ & $  -0.00026 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.33232 $ & $  -0.00421 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.45934 $ & $  -0.00266 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.62337 $ & $   0.00248 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.78390 $ & $   0.00868 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.21817 $ & $   0.00095 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.77588 $ & $  -0.01624 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.62072 $ & $   0.00627 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.80159 $ & $  -0.00409 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.48595 $ & $   0.00059 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.32197 $ & $   0.01099 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.61365 $ & $  -0.00583 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.06913 $ & $  -0.00227 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.62669 $ & $  -0.01096 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.33571 $ & $   0.01121 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.22145 $ & $  -0.00064 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.77920 $ & $   0.00656 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.46449 $ & $  -0.00189 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.48939 $ & $   0.01705 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.32574 $ & $  -0.00177 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.78926 $ & $   0.01864 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.62548 $ & $   0.00484 $ & $   0.00727 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.61701 $ & $   0.00333 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.07251 $ & $  -0.00443 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.80621 $ & $  -0.00002 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.22477 $ & $   0.00476 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.63138 $ & $  -0.00845 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.34046 $ & $  -0.01096 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.46786 $ & $   0.01811 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.78387 $ & $  -0.02085 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.79273 $ & $   0.00228 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.62892 $ & $   0.00578 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.07582 $ & $  -0.01432 $ & $   0.00778 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.49403 $ & $   0.01212 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.80994 $ & $   0.00049 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.22811 $ & $   0.00964 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.62152 $ & $  -0.00760 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.63469 $ & $  -0.00064 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.34426 $ & $  -0.00396 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.47153 $ & $   0.01195 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.78721 $ & $  -0.00051 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.79622 $ & $   0.00642 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.63234 $ & $  -0.01252 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.07917 $ & $   0.01431 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.81335 $ & $  -0.00506 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.62480 $ & $  -0.00261 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.49779 $ & $  -0.01857 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.23146 $ & $   0.00339 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.33388 $ & $  -0.02915 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.63831 $ & $  -0.00636 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.34762 $ & $   0.00523 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.79087 $ & $  -0.00477 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.08283 $ & $  -0.02657 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.47638 $ & $  -0.00177 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.62809 $ & $   0.00945 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.33726 $ & $   0.00355 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.50143 $ & $   0.00821 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.23514 $ & $  -0.00873 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.80110 $ & $   0.00447 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.63755 $ & $   0.01464 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.64160 $ & $  -0.00685 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.81819 $ & $   0.01121 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.35249 $ & $  -0.00312 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.08622 $ & $   0.01168 $ & $   0.00914 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.47969 $ & $   0.02220 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.79552 $ & $   0.00172 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.23843 $ & $  -0.01178 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.80454 $ & $   0.00895 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.64454 $ & $   0.00504 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.64102 $ & $  -0.00779 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.63272 $ & $  -0.00144 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.82166 $ & $  -0.00487 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.34248 $ & $  -0.01854 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.50648 $ & $   0.00774 $ & $   0.00655 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.35584 $ & $   0.00780 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.08956 $ & $  -0.00463 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.48304 $ & $  -0.00261 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.79880 $ & $   0.00871 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.24171 $ & $   0.00381 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.80838 $ & $  -0.00165 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.64449 $ & $   0.00527 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.66086 $ & $  -0.00314 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.63635 $ & $   0.00134 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.82502 $ & $  -0.00800 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.34585 $ & $   0.00218 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.51052 $ & $   0.00340 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.09287 $ & $  -0.01599 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.35926 $ & $   0.00436 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.80211 $ & $  -0.01733 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.24500 $ & $  -0.01202 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.63970 $ & $  -0.00368 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.48825 $ & $   0.00483 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.66460 $ & $  -0.00144 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.34959 $ & $  -0.00461 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.81320 $ & $  -0.01504 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.64941 $ & $  -0.00152 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.51399 $ & $   0.00835 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.82975 $ & $   0.01086 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.09621 $ & $  -0.00171 $ & $   0.00868 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.24835 $ & $  -0.00402 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56007.80664 $ & $  -0.02403 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.36449 $ & $   0.00117 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.49159 $ & $  -0.00396 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.66794 $ & $   0.01376 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.09510 $ & $  -0.00564 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.81664 $ & $  -0.00751 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.64422 $ & $   0.00721 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.65288 $ & $   0.00114 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.09947 $ & $  -0.00856 $ & $   0.00896 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.83352 $ & $   0.01868 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.25166 $ & $  -0.00556 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.35435 $ & $  -0.00037 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.51863 $ & $  -0.02348 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.36833 $ & $   0.00291 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.49551 $ & $   0.00682 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.09862 $ & $  -0.00479 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.50812 $ & $   0.01854 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.64753 $ & $  -0.00307 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.82007 $ & $  -0.00641 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.10279 $ & $   0.01696 $ & $   0.00927 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.67263 $ & $   0.01645 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.65672 $ & $  -0.01373 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.25494 $ & $  -0.01009 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.83694 $ & $  -0.00776 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.35772 $ & $  -0.00180 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.37176 $ & $   0.00328 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.83553 $ & $   0.01174 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.51145 $ & $  -0.00183 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56062.65087 $ & $  -0.01311 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.67598 $ & $   0.00579 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.10649 $ & $   0.02340 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.25861 $ & $  -0.00081 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.50036 $ & $   0.00146 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.36105 $ & $   0.00368 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.82498 $ & $  -0.00974 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.66155 $ & $   0.00419 $ & $   0.00794 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.84175 $ & $   0.00401 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.10529 $ & $   0.00365 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.51478 $ & $   0.00462 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.83932 $ & $   0.02735 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.67942 $ & $  -0.00169 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.10982 $ & $   0.01294 $ & $   0.00836 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.26193 $ & $   0.00436 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.37666 $ & $  -0.00498 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.50373 $ & $  -0.00563 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.22536 $ & $   0.00199 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.82884 $ & $  -0.00232 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.84509 $ & $   0.00833 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.66502 $ & $   0.00486 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.36577 $ & $   0.01462 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.10869 $ & $   0.00484 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.84273 $ & $   0.00192 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.11320 $ & $   0.00614 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.26525 $ & $  -0.00913 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.38001 $ & $   0.00240 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.50706 $ & $  -0.00164 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.51960 $ & $   0.01649 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.22873 $ & $   0.00330 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.68426 $ & $  -0.00778 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.83233 $ & $  -0.00102 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.84844 $ & $  -0.01545 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.66849 $ & $  -0.00729 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.36914 $ & $  -0.00691 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.11244 $ & $   0.00173 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.11647 $ & $  -0.00824 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.26860 $ & $  -0.01193 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.38341 $ & $   0.00589 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.52288 $ & $   0.00600 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.84777 $ & $  -0.00483 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.23272 $ & $   0.00317 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.68799 $ & $   0.00047 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.51184 $ & $   0.00409 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.85311 $ & $  -0.00315 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.11582 $ & $   0.00176 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.83726 $ & $   0.00449 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.11972 $ & $   0.00829 $ & $   0.00973 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.67334 $ & $  -0.00246 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.27192 $ & $   0.00257 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.52654 $ & $   0.01725 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.85124 $ & $   0.01152 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.68754 $ & $   0.00908 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.69133 $ & $  -0.00925 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.38817 $ & $   0.00498 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.51518 $ & $   0.00906 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.23770 $ & $   0.00926 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.11922 $ & $  -0.00290 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.12303 $ & $  -0.02735 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.84071 $ & $   0.00162 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.85686 $ & $   0.00219 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.27527 $ & $   0.01361 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.67718 $ & $  -0.00314 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.85468 $ & $  -0.00172 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.69098 $ & $   0.00666 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.51891 $ & $  -0.00738 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.39192 $ & $   0.00682 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.53144 $ & $   0.01268 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.12637 $ & $  -0.00563 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.12261 $ & $  -0.00006 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.24110 $ & $   0.00117 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.86026 $ & $   0.00362 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.69629 $ & $   0.01071 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.84428 $ & $  -0.01288 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.27861 $ & $  -0.00456 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.68067 $ & $   0.00164 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.69443 $ & $   0.00657 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.39533 $ & $  -0.00332 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.53471 $ & $   0.00013 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.12597 $ & $  -0.00418 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.24446 $ & $  -0.00488 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.69964 $ & $  -0.00463 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.12999 $ & $  -0.00248 $ & $   0.00862 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.86019 $ & $  -0.00684 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.52389 $ & $  -0.01326 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.28229 $ & $  -0.00585 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.86486 $ & $   0.01607 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.84954 $ & $  -0.00662 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.68560 $ & $  -0.00875 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.53797 $ & $  -0.01771 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.70299 $ & $  -0.00818 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.13336 $ & $   0.01592 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.12967 $ & $   0.01031 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.69953 $ & $   0.00191 $ & $   0.00650 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.86359 $ & $   0.00354 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.40016 $ & $   0.00470 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.52726 $ & $  -0.00277 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.28556 $ & $   0.00472 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.24923 $ & $   0.00772 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.86824 $ & $   0.00307 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.85300 $ & $   0.00989 $ & $   0.00620 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.13308 $ & $   0.00911 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.70293 $ & $  -0.00802 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.86700 $ & $  -0.00484 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.40359 $ & $   0.00333 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.53063 $ & $   0.00202 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.54302 $ & $   0.00403 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.25257 $ & $  -0.00243 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.87159 $ & $  -0.00474 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.70783 $ & $   0.01005 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.85645 $ & $  -0.00474 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.13651 $ & $  -0.00378 $ & $   0.00391 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.70636 $ & $  -0.00394 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.40695 $ & $   0.00870 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.54630 $ & $  -0.01382 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.25635 $ & $  -0.01142 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.71161 $ & $  -0.00134 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.87184 $ & $  -0.00431 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.53548 $ & $  -0.00360 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.87633 $ & $   0.00468 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.13991 $ & $   0.00703 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.86129 $ & $   0.02365 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.54989 $ & $  -0.03655 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.71501 $ & $   0.01291 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.87529 $ & $   0.01204 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.41178 $ & $   0.00640 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.53883 $ & $   0.00860 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.57631 $ & $   0.01810 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55943.88007 $ & $   0.01277 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.26136 $ & $   0.00980 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.14332 $ & $  -0.00673 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.86474 $ & $   0.00695 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.55444 $ & $   0.01840 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.71488 $ & $   0.01533 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.54250 $ & $   0.00829 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55582.87912 $ & $   0.00826 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.41568 $ & $   0.00463 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.71971 $ & $   0.00994 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.26474 $ & $  -0.00313 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.14706 $ & $  -0.00393 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.86862 $ & $  -0.00906 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.55771 $ & $   0.00965 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.41903 $ & $  -0.00460 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.71874 $ & $   0.00533 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.72306 $ & $  -0.00510 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.26815 $ & $  -0.00894 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.54723 $ & $   0.00796 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.15047 $ & $   0.00715 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.56090 $ & $   0.00250 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.87351 $ & $   0.01207 $ & $   0.00658 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.55057 $ & $   0.01015 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.42385 $ & $   0.01432 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.58796 $ & $  -0.02386 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.15385 $ & $  -0.00415 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.72382 $ & $  -0.00227 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.27311 $ & $   0.00716 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.87699 $ & $  -0.02155 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.56552 $ & $   0.00249 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.55393 $ & $  -0.01127 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.42725 $ & $   0.01709 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.59136 $ & $  -0.00272 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.15727 $ & $   0.00036 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.72725 $ & $   0.00119 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.73135 $ & $   0.00363 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.88043 $ & $   0.01969 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.56883 $ & $   0.00219 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56044.43065 $ & $   0.00050 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.16066 $ & $  -0.00715 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.59512 $ & $   0.00303 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.73070 $ & $  -0.00804 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.55866 $ & $  -0.00125 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.73518 $ & $  -0.00894 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.28042 $ & $   0.01061 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.74848 $ & $   0.00816 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.57242 $ & $  -0.00346 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.88525 $ & $   0.00920 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.16438 $ & $   0.00831 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.73858 $ & $   0.00137 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.59995 $ & $  -0.01669 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.73563 $ & $   0.01875 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.75192 $ & $  -0.00234 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.28527 $ & $  -0.00988 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.57723 $ & $   0.01337 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.16778 $ & $  -0.01790 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.88913 $ & $  -0.01478 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.56591 $ & $   0.00158 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.60328 $ & $  -0.00314 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.75553 $ & $   0.01677 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.73947 $ & $   0.00454 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.28867 $ & $  -0.00766 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.74373 $ & $   0.00169 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.17120 $ & $   0.00292 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.89259 $ & $   0.00085 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.60666 $ & $  -0.01038 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.74292 $ & $  -0.00052 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.29201 $ & $  -0.01236 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.74713 $ & $   0.00827 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.57103 $ & $   0.01630 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.58401 $ & $   0.00248 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.17459 $ & $   0.00016 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.76086 $ & $   0.01390 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55614.89748 $ & $   0.00195 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.75055 $ & $  -0.00318 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.57439 $ & $  -0.01016 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.61149 $ & $  -0.03648 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.17796 $ & $  -0.00724 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.76424 $ & $   0.01452 $ & $   0.00673 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.29698 $ & $   0.02734 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.58871 $ & $  -0.00496 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.57780 $ & $   0.00398 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.18167 $ & $   0.01007 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.75136 $ & $  -0.02553 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.76757 $ & $  -0.00593 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.30041 $ & $  -0.00577 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.75548 $ & $   0.00032 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.59204 $ & $   0.00867 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.18507 $ & $   0.00139 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.75494 $ & $   0.01005 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.58256 $ & $   0.01370 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.75926 $ & $  -0.00169 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.59567 $ & $   0.00163 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.77245 $ & $   0.01778 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.18847 $ & $  -0.01476 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56085.58590 $ & $  -0.00035 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.76267 $ & $  -0.00023 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.77585 $ & $   0.00475 $ & $   0.00639 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.76017 $ & $   0.01228 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.77250 $ & $   0.00720 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.30926 $ & $   0.00288 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.60041 $ & $   0.01453 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.19186 $ & $  -0.00206 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.77923 $ & $   0.00312 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.76360 $ & $   0.01115 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.77597 $ & $  -0.02114 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.76748 $ & $   0.00906 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.31262 $ & $   0.00789 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.60367 $ & $   0.01632 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.19523 $ & $   0.00918 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.45342 $ & $   0.01657 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.76708 $ & $  -0.01169 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.77088 $ & $  -0.00211 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.77942 $ & $  -0.00257 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.60698 $ & $   0.01333 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.31601 $ & $   0.00703 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.78432 $ & $  -0.00441 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.45676 $ & $  -0.00033 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.19899 $ & $   0.00646 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.77429 $ & $   0.00137 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.78766 $ & $   0.00157 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.78417 $ & $   0.00591 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.32071 $ & $   0.00160 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.61172 $ & $   0.01616 $ & $   0.00600 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.46011 $ & $  -0.00039 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.77202 $ & $  -0.00958 $ & $   0.00703 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.20242 $ & $   0.00739 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.79099 $ & $   0.00351 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.61500 $ & $  -0.00601 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.32406 $ & $   0.00642 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.77544 $ & $   0.00174 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.20582 $ & $   0.00830 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.77932 $ & $   0.01292 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.78797 $ & $   0.00180 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.65248 $ & $  -0.00283 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.62797 $ & $  -0.00435 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.46488 $ & $   0.01223 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55683.47359 $ & $   0.00626 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.61864 $ & $   0.00180 $ & $   0.00664 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.20924 $ & $  -0.00408 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.32785 $ & $  -0.00646 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.79137 $ & $  -0.00546 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.63138 $ & $   0.00966 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.77928 $ & $  -0.00863 $ & $   0.00690 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.78309 $ & $  -0.00084 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.65629 $ & $  -0.00037 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.79583 $ & $   0.01377 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.46820 $ & $  -0.00216 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55683.47706 $ & $  -0.00791 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.07638 $ & $  -0.01394 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.21267 $ & $   0.02222 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.63478 $ & $   0.01375 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.78647 $ & $   0.01129 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.79917 $ & $  -0.00897 $ & $   0.00611 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.62323 $ & $  -0.01374 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.47191 $ & $  -0.00096 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.79609 $ & $  -0.00193 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55683.48052 $ & $   0.01625 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.78404 $ & $  -0.00131 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.33290 $ & $  -0.00273 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.08022 $ & $   0.00343 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.21634 $ & $  -0.01838 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.80250 $ & $   0.00086 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.62654 $ & $   0.00103 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.79963 $ & $   0.00393 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.79121 $ & $   0.00499 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.78746 $ & $  -0.01248 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.33629 $ & $  -0.00181 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.64003 $ & $  -0.01143 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.47641 $ & $  -0.00167 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55683.48521 $ & $  -0.00115 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.08362 $ & $   0.00876 $ & $   0.00985 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.62986 $ & $  -0.00125 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.80306 $ & $   0.00012 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.79460 $ & $   0.01221 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.33962 $ & $   0.01758 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.79089 $ & $   0.00314 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.64338 $ & $   0.00189 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.80762 $ & $   0.00535 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.47977 $ & $   0.00837 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.08698 $ & $   0.01978 $ & $   0.00997 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.22305 $ & $   0.01595 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.79794 $ & $   0.00253 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.48242 $ & $   0.00852 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.63443 $ & $   0.00101 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.81095 $ & $   0.01368 $ & $   0.00632 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.64710 $ & $  -0.01312 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.34431 $ & $  -0.00261 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.09037 $ & $  -0.00290 $ & $   0.00924 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.80810 $ & $  -0.00169 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.79589 $ & $  -0.01134 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.22644 $ & $  -0.00532 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.63769 $ & $   0.02669 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.81428 $ & $   0.00032 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.34765 $ & $  -0.01487 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.09376 $ & $  -0.00462 $ & $   0.00887 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.80292 $ & $  -0.00565 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.81153 $ & $   0.00341 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.22986 $ & $  -0.01354 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.79973 $ & $   0.02682 $ & $   0.00791 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.65253 $ & $  -0.00670 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.64132 $ & $  -0.00308 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.35138 $ & $  -0.01001 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.81498 $ & $  -0.00238 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.09746 $ & $   0.00516 $ & $   0.01065 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.81895 $ & $   0.00331 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.80671 $ & $  -0.01004 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.80318 $ & $  -0.01038 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.23363 $ & $   0.00126 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.65602 $ & $  -0.01369 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.64597 $ & $   0.00445 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.82228 $ & $  -0.00290 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.81010 $ & $   0.01438 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.23703 $ & $  -0.00039 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.35610 $ & $   0.00172 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.65946 $ & $   0.00453 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.81980 $ & $   0.00075 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.80807 $ & $   0.00838 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.64928 $ & $  -0.01116 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.82565 $ & $  -0.01096 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.35946 $ & $  -0.00615 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.82324 $ & $  -0.01019 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.81492 $ & $  -0.00437 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.81149 $ & $   0.01598 $ & $   0.00821 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.66480 $ & $   0.00932 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.65261 $ & $   0.01714 $ & $   0.00706 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.21047 $ & $  -0.00475 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.36284 $ & $  -0.01230 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.81833 $ & $   0.01321 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.82705 $ & $   0.00737 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.83091 $ & $  -0.00496 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.81496 $ & $   0.00464 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.11049 $ & $   0.01265 $ & $   0.01066 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.66838 $ & $   0.00679 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.21385 $ & $   0.00015 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.65738 $ & $  -0.00656 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.82174 $ & $  -0.00700 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.83429 $ & $  -0.01253 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.36757 $ & $  -0.00057 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.11387 $ & $   0.00212 $ & $   0.00790 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.83187 $ & $   0.00714 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.67173 $ & $  -0.01979 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.21725 $ & $   0.00128 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.82023 $ & $  -0.00638 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.66070 $ & $  -0.00078 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.83767 $ & $  -0.00856 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.68617 $ & $  -0.00025 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.37095 $ & $   0.00131 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.11726 $ & $  -0.00867 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.82678 $ & $  -0.00561 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.83536 $ & $   0.00631 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.38449 $ & $  -0.01707 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.82368 $ & $   0.02364 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.66433 $ & $  -0.01142 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.67691 $ & $   0.01386 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.68960 $ & $   0.00156 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.22236 $ & $   0.00922 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.84247 $ & $   0.00275 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.83880 $ & $   0.01054 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55998.83056 $ & $  -0.00951 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.38796 $ & $  -0.01253 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.82716 $ & $   0.01085 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.68025 $ & $   0.00484 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.22576 $ & $  -0.00362 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.40209 $ & $  -0.00801 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.69338 $ & $   0.00734 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.66927 $ & $   0.00096 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.84585 $ & $   0.01887 $ & $   0.00666 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.39131 $ & $  -0.00502 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.37974 $ & $  -0.02038 $ & $   0.01117 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.84351 $ & $   0.00688 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.68353 $ & $   0.00985 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.40546 $ & $   0.00526 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.83204 $ & $   0.00741 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.22950 $ & $   0.00581 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.67267 $ & $  -0.02796 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.84922 $ & $   0.01048 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.69850 $ & $   0.01038 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.39606 $ & $   0.01232 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.84734 $ & $   0.01733 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55573.85998 $ & $   0.01354 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.40888 $ & $  -0.00592 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.83546 $ & $   0.00769 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.13046 $ & $  -0.01728 $ & $   0.00832 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56053.67604 $ & $  -0.01071 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.68851 $ & $   0.00877 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.23458 $ & $   0.00242 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.70192 $ & $   0.00031 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.85437 $ & $  -0.01353 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.39951 $ & $  -0.01679 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.85078 $ & $  -0.00603 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.52705 $ & $   0.01301 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.13378 $ & $   0.01162 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55573.86381 $ & $  -0.01265 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55637.83931 $ & $  -0.01009 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.69212 $ & $  -0.00324 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.41419 $ & $  -0.00444 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.23793 $ & $   0.00654 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.70537 $ & $   0.00171 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.85775 $ & $   0.01021 $ & $   0.00652 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.13719 $ & $  -0.00405 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.53063 $ & $   0.00704 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.39139 $ & $  -0.00150 $ & $   0.00817 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55573.86726 $ & $  -0.01229 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.25227 $ & $  -0.00113 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.85560 $ & $   0.00985 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.69559 $ & $  -0.00366 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.24135 $ & $   0.00459 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.41801 $ & $  -0.00835 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.86114 $ & $  -0.00659 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.14052 $ & $  -0.00855 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.71023 $ & $  -0.01236 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.39477 $ & $   0.00363 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.53431 $ & $  -0.00433 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.25600 $ & $  -0.00728 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.85906 $ & $  -0.00177 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.40852 $ & $  -0.00686 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55573.87205 $ & $   0.00926 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.42136 $ & $  -0.00589 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.70069 $ & $   0.00486 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.71359 $ & $   0.00599 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.24632 $ & $   0.00705 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.14414 $ & $   0.00697 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.86581 $ & $  -0.01075 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.86248 $ & $  -0.01014 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.71087 $ & $   0.01719 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.26018 $ & $   0.00408 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55573.87553 $ & $  -0.00402 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.53941 $ & $   0.00866 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.70403 $ & $  -0.01352 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.24972 $ & $   0.00854 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.42630 $ & $   0.00308 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.71738 $ & $  -0.00993 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.86917 $ & $  -0.01734 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.71451 $ & $   0.01575 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.54306 $ & $  -0.00238 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.70740 $ & $   0.00082 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.86779 $ & $   0.00852 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.42970 $ & $  -0.00468 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.25354 $ & $   0.00575 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.26589 $ & $   0.00611 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.87271 $ & $   0.01089 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.71797 $ & $  -0.00526 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.72252 $ & $   0.00580 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.54692 $ & $  -0.00034 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.87124 $ & $   0.00376 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.43312 $ & $   0.00348 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.26963 $ & $   0.00217 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.71241 $ & $   0.01114 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.25832 $ & $  -0.00032 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.72587 $ & $   0.00765 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.87793 $ & $  -0.00351 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.72276 $ & $  -0.00055 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.87467 $ & $   0.00524 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.27333 $ & $   0.01054 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.55209 $ & $  -0.00502 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.71609 $ & $   0.02258 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.26168 $ & $   0.00805 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.43801 $ & $   0.00225 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.72921 $ & $   0.01096 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.88131 $ & $   0.00499 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.72617 $ & $   0.00021 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.87946 $ & $  -0.00498 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.71942 $ & $  -0.00020 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.55575 $ & $  -0.01718 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.26503 $ & $  -0.00253 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.44180 $ & $   0.00788 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.88469 $ & $   0.00966 $ & $   0.00638 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.72996 $ & $  -0.00620 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.73433 $ & $  -0.01217 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.27939 $ & $  -0.00108 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.88290 $ & $  -0.01983 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.55946 $ & $   0.00024 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.44524 $ & $  -0.00513 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.72441 $ & $   0.01895 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.26969 $ & $  -0.00337 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.73772 $ & $  -0.00281 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.88972 $ & $  -0.00506 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.73490 $ & $  -0.00446 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.88675 $ & $  -0.00130 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.28398 $ & $   0.00715 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.72767 $ & $   0.00999 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.27314 $ & $   0.00029 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.45012 $ & $  -0.00006 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.56489 $ & $  -0.01076 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.89309 $ & $  -0.00172 $ & $   0.00785 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.74146 $ & $  -0.01062 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.73836 $ & $   0.01153 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.28773 $ & $  -0.00381 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.73099 $ & $  -0.01517 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.89159 $ & $  -0.00403 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.27688 $ & $   0.00400 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.45354 $ & $  -0.00605 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55966.89641 $ & $   0.00068 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.56853 $ & $  -0.00754 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.74182 $ & $  -0.00426 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.74637 $ & $  -0.00872 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55605.89507 $ & $  -0.00128 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.45691 $ & $   0.00794 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.73592 $ & $   0.00199 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.57195 $ & $  -0.01289 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.29358 $ & $  -0.00128 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.28182 $ & $  -0.00172 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.74976 $ & $  -0.00395 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.74720 $ & $  -0.00807 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.73957 $ & $  -0.01071 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.29712 $ & $   0.00010 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.28517 $ & $   0.00380 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.46169 $ & $   0.00110 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.57675 $ & $  -0.01910 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.75309 $ & $  -0.00036 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.75103 $ & $   0.00171 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.74288 $ & $   0.01970 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.30056 $ & $   0.01182 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.28851 $ & $  -0.00332 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.58010 $ & $  -0.00038 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.46545 $ & $  -0.01029 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.75798 $ & $  -0.00779 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.75446 $ & $   0.00161 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.58346 $ & $  -0.00585 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.74750 $ & $  -0.00542 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.46887 $ & $  -0.00036 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.29337 $ & $  -0.00367 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.76131 $ & $   0.01153 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.30711 $ & $  -0.00037 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.75081 $ & $  -0.00595 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.75943 $ & $   0.00339 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.29677 $ & $   0.00494 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.58798 $ & $  -0.00227 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.47367 $ & $   0.00245 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.20382 $ & $  -0.01045 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.76508 $ & $   0.00516 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.31084 $ & $  -0.00187 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.75419 $ & $   0.00208 $ & $   0.00646 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.76287 $ & $  -0.00006 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.30053 $ & $  -0.00738 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.59156 $ & $   0.00741 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.47703 $ & $  -0.00081 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.20735 $ & $  -0.02880 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.31470 $ & $   0.00911 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.76977 $ & $   0.00994 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.76637 $ & $  -0.01588 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.59486 $ & $   0.01326 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.75902 $ & $  -0.00675 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.48048 $ & $  -0.00490 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.49314 $ & $   0.00374 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.21082 $ & $  -0.00997 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.30564 $ & $   0.00118 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.77316 $ & $   0.00665 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.78716 $ & $   0.00571 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.76267 $ & $  -0.01544 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.49654 $ & $   0.00631 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.77171 $ & $   0.00823 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.62390 $ & $   0.00343 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.59965 $ & $   0.00518 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.32113 $ & $  -0.01563 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.30903 $ & $  -0.00241 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.48550 $ & $   0.00461 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.77656 $ & $  -0.00641 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.21615 $ & $  -0.01942 $ & $   0.00372 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.79052 $ & $   0.00162 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56021.76604 $ & $  -0.01949 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.49988 $ & $  -0.02119 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.77518 $ & $   0.00038 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.62750 $ & $   0.00225 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.60296 $ & $  -0.00405 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.31243 $ & $  -0.00789 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.32490 $ & $  -0.00415 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.48923 $ & $   0.00244 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.22001 $ & $   0.02839 $ & $   0.00386 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.78138 $ & $  -0.00255 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.79387 $ & $   0.01221 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.77864 $ & $  -0.00349 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.63078 $ & $  -0.00629 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.60631 $ & $  -0.00688 $ & $   0.00533 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.50486 $ & $  -0.01361 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.49268 $ & $   0.00131 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.32913 $ & $   0.00469 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.34180 $ & $   0.01660 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.31730 $ & $  -0.00198 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.78474 $ & $  -0.00297 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.47024 $ & $  -0.00187 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.79895 $ & $  -0.02773 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.50824 $ & $  -0.00870 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.63539 $ & $  -0.00875 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.91407 $ & $   0.00088 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.78342 $ & $  -0.01973 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.61114 $ & $   0.00201 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.32065 $ & $  -0.00101 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.34554 $ & $   0.00260 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.78852 $ & $  -0.00616 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.49761 $ & $   0.00132 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.47406 $ & $   0.00463 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.22865 $ & $  -0.02872 $ & $   0.00368 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.80229 $ & $  -0.00063 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.33521 $ & $   0.01579 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.63872 $ & $  -0.00284 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.78687 $ & $  -0.01057 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.91770 $ & $  -0.00926 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.51204 $ & $  -0.01090 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56076.61478 $ & $   0.01072 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.34891 $ & $   0.00459 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.80020 $ & $  -0.02019 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.32443 $ & $  -0.01215 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.50098 $ & $   0.00747 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.47734 $ & $  -0.00794 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.79322 $ & $   0.00372 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.48994 $ & $  -0.00725 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.23214 $ & $  -0.01259 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.64205 $ & $  -0.00863 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.80609 $ & $   0.01960 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.33889 $ & $  -0.00809 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.92099 $ & $   0.00476 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.79094 $ & $   0.00081 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.80361 $ & $  -0.00970 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.50434 $ & $   0.00982 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.51697 $ & $  -0.00333 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.35390 $ & $   0.00095 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.32927 $ & $   0.01631 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.79663 $ & $   0.00901 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.23563 $ & $  -0.00941 $ & $   0.00383 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.80947 $ & $   0.00123 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.92437 $ & $  -0.00974 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.34257 $ & $   0.01215 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.48229 $ & $   0.00232 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.80702 $ & $   0.01904 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.64683 $ & $  -0.00534 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.52031 $ & $   0.02044 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.79587 $ & $   0.00055 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.33263 $ & $  -0.00121 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.35731 $ & $  -0.02031 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.80002 $ & $   0.00587 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.50912 $ & $  -0.00285 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.81280 $ & $   0.01015 $ & $   0.00667 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.92775 $ & $   0.00760 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.48562 $ & $  -0.00794 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.65043 $ & $   0.00111 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.24111 $ & $   0.01276 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.52372 $ & $  -0.00785 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.79933 $ & $   0.00319 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.34832 $ & $  -0.00100 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.36067 $ & $   0.00532 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.81203 $ & $   0.00354 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.81612 $ & $   0.00353 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.51294 $ & $  -0.00781 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.93150 $ & $  -0.01425 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.48897 $ & $   0.00792 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.80491 $ & $  -0.00205 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.65370 $ & $  -0.01430 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.24460 $ & $  -0.01477 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.92924 $ & $  -0.00657 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.80279 $ & $  -0.00281 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.81549 $ & $  -0.00408 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.35214 $ & $   0.01181 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.52856 $ & $   0.00900 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.51637 $ & $  -0.00083 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.93481 $ & $   0.00349 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.36548 $ & $   0.00280 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.80834 $ & $  -0.00386 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.82082 $ & $  -0.00918 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.24804 $ & $   0.01123 $ & $   0.00380 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.93274 $ & $   0.00575 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.49391 $ & $   0.00142 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.65850 $ & $  -0.00212 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.81896 $ & $  -0.00453 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.53195 $ & $   0.01380 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.35572 $ & $  -0.00752 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.93816 $ & $   0.00255 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.80758 $ & $  -0.00414 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55957.82416 $ & $  -0.01200 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.36926 $ & $   0.01146 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.81214 $ & $   0.01163 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.52129 $ & $  -0.00357 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.93612 $ & $  -0.00061 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.49752 $ & $  -0.00218 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.66177 $ & $  -0.00008 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.82242 $ & $  -0.00785 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.25322 $ & $   0.00068 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.53568 $ & $  -0.00198 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.94159 $ & $   0.00311 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.81146 $ & $  -0.01512 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.37267 $ & $   0.01809 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.52465 $ & $   0.01621 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.36114 $ & $   0.00358 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.93951 $ & $   0.01065 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.50079 $ & $   0.00134 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.66504 $ & $   0.00192 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.81691 $ & $   0.00149 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.82587 $ & $  -0.00059 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.25670 $ & $   0.00584 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.94492 $ & $   0.00498 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.21137 $ & $   0.01013 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.81494 $ & $  -0.01149 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.52805 $ & $   0.01054 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.54078 $ & $   0.00552 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.36451 $ & $   0.00314 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.94290 $ & $  -0.00169 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.37753 $ & $   0.00399 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.82029 $ & $  -0.01395 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.50541 $ & $   0.01762 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.82969 $ & $  -0.01699 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.21452 $ & $  -0.01243 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.94829 $ & $   0.00121 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.66994 $ & $  -0.00379 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.26055 $ & $  -0.00687 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.54416 $ & $   0.00129 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.36797 $ & $  -0.00320 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.94662 $ & $  -0.01480 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.81976 $ & $   0.00397 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.38093 $ & $  -0.00627 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.82368 $ & $  -0.00332 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.53295 $ & $  -0.00728 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.50869 $ & $   0.00179 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.95165 $ & $   0.00898 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.67354 $ & $  -0.00373 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.83443 $ & $   0.00092 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.95000 $ & $   0.01459 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.26574 $ & $  -0.02867 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.38430 $ & $  -0.00728 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.82320 $ & $   0.00368 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.53674 $ & $   0.00354 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.51216 $ & $  -0.00564 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.95539 $ & $   0.00787 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.22174 $ & $   0.00383 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.67686 $ & $  -0.00108 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.82872 $ & $  -0.00289 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.37399 $ & $  -0.00554 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.83789 $ & $   0.00222 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.95340 $ & $   0.01378 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.26922 $ & $   0.00415 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.82667 $ & $   0.00179 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.54015 $ & $   0.00929 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.55268 $ & $  -0.00183 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.22489 $ & $   0.00917 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.95879 $ & $   0.00479 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.38915 $ & $  -0.00635 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.83212 $ & $  -0.00470 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.51702 $ & $  -0.00102 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.84133 $ & $  -0.00109 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.37812 $ & $  -0.00423 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.68157 $ & $  -0.00420 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.95681 $ & $  -0.00506 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.27268 $ & $  -0.01018 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.55607 $ & $   0.00076 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.96208 $ & $  -0.00130 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.39293 $ & $   0.00342 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.22918 $ & $  -0.00455 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.83589 $ & $   0.01104 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.54503 $ & $  -0.00375 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.52062 $ & $  -0.00400 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.68485 $ & $  -0.00741 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.96016 $ & $  -0.00774 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.38196 $ & $   0.01177 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.84597 $ & $   0.01347 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.96541 $ & $   0.00265 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.55986 $ & $  -0.00690 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.39628 $ & $   0.00670 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.23233 $ & $  -0.00670 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.83557 $ & $   0.01380 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.54843 $ & $   0.00154 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.52391 $ & $   0.00560 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.68819 $ & $   0.00263 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.84056 $ & $  -0.00496 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.96393 $ & $  -0.01545 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.84983 $ & $   0.00484 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.96881 $ & $  -0.00516 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.23549 $ & $  -0.00031 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.55182 $ & $   0.00566 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.83906 $ & $  -0.00440 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.56473 $ & $   0.00418 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.38886 $ & $  -0.00143 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.84395 $ & $   0.00537 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.96733 $ & $  -0.00293 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.40146 $ & $   0.00091 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.52862 $ & $   0.00941 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.69282 $ & $   0.00088 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.85331 $ & $  -0.00757 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.97215 $ & $   0.00911 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.23939 $ & $   0.00334 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.56810 $ & $  -0.00651 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.84735 $ & $  -0.00816 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.39243 $ & $   0.01010 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.40482 $ & $  -0.01084 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.97073 $ & $   0.00730 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.53190 $ & $  -0.00052 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.84384 $ & $  -0.00645 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.55689 $ & $   0.01304 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.69643 $ & $  -0.00073 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.97544 $ & $   0.00145 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.15213 $ & $  -0.00491 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.14014 $ & $   0.01268 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.24254 $ & $  -0.00503 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.85799 $ & $  -0.00177 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.57152 $ & $  -0.00191 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.53519 $ & $  -0.00766 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.40822 $ & $   0.00334 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.97413 $ & $   0.01222 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.39594 $ & $  -0.01446 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.84731 $ & $  -0.00280 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.69975 $ & $   0.00299 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.56072 $ & $  -0.00044 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.97915 $ & $  -0.00047 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.24571 $ & $  -0.00371 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.15568 $ & $   0.00540 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.86145 $ & $   0.01065 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.97750 $ & $   0.01934 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.85116 $ & $  -0.01208 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.56408 $ & $  -0.00496 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.57652 $ & $  -0.00384 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.53974 $ & $   0.01288 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.98255 $ & $   0.00693 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55989.85573 $ & $  -0.01018 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.41332 $ & $   0.01025 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.15935 $ & $   0.01387 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.70456 $ & $  -0.00180 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.24964 $ & $  -0.00088 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.86488 $ & $  -0.01150 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.40271 $ & $   0.00731 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.98122 $ & $   0.00549 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.57987 $ & $   0.00074 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.98597 $ & $  -0.00704 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.54335 $ & $  -0.00075 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.16267 $ & $  -0.00058 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.70784 $ & $  -0.00471 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.41706 $ & $   0.00071 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.85595 $ & $  -0.01184 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.25322 $ & $  -0.01154 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.56898 $ & $  -0.01221 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.42969 $ & $  -0.01699 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.55785 $ & $   0.00294 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.98456 $ & $  -0.00078 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.86996 $ & $  -0.00202 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.40709 $ & $  -0.00598 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.58360 $ & $  -0.01897 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.54668 $ & $  -0.01188 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.98933 $ & $  -0.00238 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.16603 $ & $   0.00059 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.71115 $ & $  -0.00230 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.00238 $ & $  -0.00802 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.42041 $ & $  -0.00047 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.25642 $ & $   0.01452 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.85941 $ & $   0.00601 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.57239 $ & $   0.00158 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.43307 $ & $  -0.00118 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.98789 $ & $  -0.01344 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.56144 $ & $   0.00850 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.87343 $ & $  -0.00485 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.99266 $ & $   0.00494 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.16935 $ & $  -0.00143 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.15717 $ & $  -0.01530 $ & $   0.00864 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.41147 $ & $   0.00654 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55628.86288 $ & $   0.00378 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.00608 $ & $   0.00936 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.55130 $ & $  -0.00890 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.26032 $ & $  -0.01775 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.43678 $ & $  -0.00457 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.58852 $ & $  -0.00197 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.71571 $ & $  -0.00275 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.59751 $ & $   0.00348 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.42525 $ & $   0.01067 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.99126 $ & $   0.00448 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.56473 $ & $   0.00308 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.87688 $ & $  -0.00453 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.99599 $ & $  -0.00722 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.17263 $ & $  -0.00521 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.26348 $ & $  -0.00516 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.00950 $ & $   0.00965 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.55457 $ & $   0.00529 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.59191 $ & $  -0.02070 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.71931 $ & $   0.00442 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.60109 $ & $   0.02190 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.42866 $ & $   0.00360 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.99464 $ & $   0.00213 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.44172 $ & $   0.00032 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56030.99940 $ & $  -0.00198 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.17591 $ & $   0.00673 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.16372 $ & $   0.01312 $ & $   0.01036 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.56964 $ & $   0.00347 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.27873 $ & $  -0.01539 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.88168 $ & $   0.00797 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.26664 $ & $   0.00331 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.55786 $ & $   0.00422 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.01292 $ & $   0.00258 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.41866 $ & $   0.00193 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.59532 $ & $  -0.00134 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.72262 $ & $  -0.00487 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.60454 $ & $  -0.00321 $ & $   0.00626 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.43207 $ & $   0.02611 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55669.99839 $ & $   0.00167 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.44506 $ & $   0.01993 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.17925 $ & $  -0.01345 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.00311 $ & $   0.01000 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.16711 $ & $  -0.02319 $ & $   0.01248 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.57292 $ & $   0.00091 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.28209 $ & $   0.00229 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.88516 $ & $   0.00078 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.01634 $ & $  -0.00339 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.27052 $ & $   0.02053 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.60799 $ & $   0.01152 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.56258 $ & $   0.00262 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.00175 $ & $   0.01660 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.44841 $ & $  -0.01601 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.60026 $ & $   0.00509 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.72728 $ & $  -0.00489 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.00640 $ & $  -0.00358 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.43686 $ & $  -0.01880 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.57623 $ & $  -0.01694 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.18286 $ & $   0.00195 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.17076 $ & $  -0.00275 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.73664 $ & $   0.01987 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.28547 $ & $  -0.00081 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.01974 $ & $  -0.01130 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55596.88902 $ & $   0.00790 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.27405 $ & $  -0.00249 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.56618 $ & $   0.00921 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.00512 $ & $  -0.01629 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.73055 $ & $  -0.00305 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.60360 $ & $  -0.00465 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.75533 $ & $  -0.00812 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.00976 $ & $  -0.02866 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.18615 $ & $   0.00943 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.17414 $ & $   0.00025 $ & $   0.00693 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.74009 $ & $   0.00782 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.44060 $ & $   0.00837 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.61330 $ & $  -0.00040 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.45322 $ & $  -0.00762 $ & $   0.00826 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.27721 $ & $   0.00539 $ & $   0.00617 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.02351 $ & $  -0.00516 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.58096 $ & $  -0.00780 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.29056 $ & $   0.00477 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.56951 $ & $   0.00342 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.73387 $ & $  -0.01834 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.75868 $ & $   0.00102 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.60733 $ & $   0.00023 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.01315 $ & $  -0.01220 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.18950 $ & $   0.00299 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.17745 $ & $   0.00333 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.44402 $ & $  -0.00120 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.74357 $ & $  -0.00614 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.61671 $ & $  -0.00172 $ & $   0.00648 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.45659 $ & $   0.01300 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.02692 $ & $   0.01106 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.28112 $ & $   0.00912 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.58462 $ & $  -0.01987 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.29433 $ & $  -0.00051 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.01189 $ & $   0.00303 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.76202 $ & $   0.00357 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.19281 $ & $   0.00027 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.01657 $ & $  -0.00659 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.18072 $ & $  -0.00781 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.57435 $ & $  -0.00176 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.74703 $ & $   0.00890 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.73862 $ & $  -0.01592 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.62015 $ & $   0.01952 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.46026 $ & $  -0.00814 $ & $   0.00799 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.61217 $ & $  -0.00866 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.28427 $ & $  -0.02624 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.03033 $ & $   0.00790 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.58791 $ & $  -0.01083 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.44876 $ & $   0.01782 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.29771 $ & $  -0.00462 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.01563 $ & $   0.01011 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.19613 $ & $  -0.01342 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.01991 $ & $  -0.00669 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.18407 $ & $  -0.00436 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.57768 $ & $  -0.00282 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.75050 $ & $   0.01018 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.62362 $ & $   0.00400 $ & $   0.00679 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.76692 $ & $  -0.00933 $ & $   0.00397 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.28742 $ & $  -0.00992 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.74246 $ & $  -0.01071 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.61551 $ & $   0.00638 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.03374 $ & $   0.00275 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.45211 $ & $  -0.00559 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.01899 $ & $  -0.01237 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.59276 $ & $   0.01580 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.19946 $ & $  -0.00420 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.02323 $ & $   0.00660 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.18747 $ & $  -0.00617 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.58102 $ & $   0.00441 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.30261 $ & $   0.00041 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.03647 $ & $   0.00850 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.62705 $ & $  -0.01733 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.74580 $ & $  -0.00103 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.75438 $ & $   0.00084 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.61886 $ & $   0.01831 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.77069 $ & $  -0.00351 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.29133 $ & $   0.01243 $ & $   0.00683 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.45550 $ & $  -0.00643 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.46842 $ & $   0.00698 $ & $   0.00749 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.02237 $ & $   0.00532 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.59609 $ & $  -0.00240 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.20275 $ & $  -0.00266 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.19078 $ & $   0.00493 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.02691 $ & $  -0.00309 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.30600 $ & $   0.01508 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.75785 $ & $  -0.00439 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.63084 $ & $   0.00230 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.77404 $ & $   0.00352 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.29452 $ & $  -0.00129 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.58567 $ & $  -0.00331 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.75044 $ & $  -0.01806 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.47176 $ & $   0.00304 $ & $   0.00876 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.62365 $ & $  -0.02567 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.02576 $ & $  -0.01504 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.59943 $ & $  -0.00423 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.46041 $ & $   0.00910 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.20638 $ & $   0.01330 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.03031 $ & $  -0.00265 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.19447 $ & $   0.00165 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.30938 $ & $  -0.00219 $ & $   0.00565 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.63424 $ & $  -0.01584 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.76131 $ & $  -0.01200 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.29811 $ & $   0.00388 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.58934 $ & $   0.00433 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.75372 $ & $   0.00117 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.77873 $ & $  -0.00923 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.02914 $ & $   0.00092 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.20972 $ & $   0.01164 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.03367 $ & $   0.00360 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.19779 $ & $   0.00096 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.47647 $ & $  -0.01118 $ & $   0.00779 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.46420 $ & $  -0.01431 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.60410 $ & $   0.00654 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.63764 $ & $  -0.00377 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.76475 $ & $   0.00634 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.59269 $ & $   0.01069 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.31414 $ & $   0.00107 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.30201 $ & $  -0.00476 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.75704 $ & $   0.00060 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.78208 $ & $   0.00180 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.63062 $ & $  -0.00326 $ & $   0.00662 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.03288 $ & $   0.00410 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.21306 $ & $  -0.00194 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.03705 $ & $  -0.00944 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.20107 $ & $   0.00468 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.47982 $ & $  -0.00015 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.46761 $ & $  -0.00180 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.60770 $ & $   0.00607 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.64104 $ & $  -0.00951 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55619.76818 $ & $  -0.00032 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.30518 $ & $   0.00851 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.31788 $ & $  -0.00912 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.78547 $ & $   0.00270 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.59718 $ & $   0.01318 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.03625 $ & $   0.00336 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.21640 $ & $   0.00301 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.20434 $ & $  -0.01318 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.76169 $ & $   0.00102 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.04046 $ & $  -0.00057 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.48351 $ & $  -0.00453 $ & $   0.00823 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.63546 $ & $   0.00795 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.61101 $ & $   0.01432 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.30833 $ & $  -0.00769 $ & $   0.00783 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.47254 $ & $  -0.00085 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.32125 $ & $   0.00073 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.60053 $ & $   0.00747 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.21968 $ & $   0.01497 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.03965 $ & $   0.01372 $ & $   0.00530 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.20765 $ & $   0.00091 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.04375 $ & $  -0.00677 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.76537 $ & $  -0.00973 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.79018 $ & $  -0.00340 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.63882 $ & $   0.01117 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.47594 $ & $   0.00527 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.48840 $ & $   0.00270 $ & $   0.00910 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.31223 $ & $  -0.02188 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.61576 $ & $  -0.00759 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.46064 $ & $  -0.00589 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.60384 $ & $   0.00032 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.22296 $ & $   0.00836 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.04302 $ & $   0.02318 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.21099 $ & $  -0.01023 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.04703 $ & $  -0.00382 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.76870 $ & $  -0.00375 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.32608 $ & $   0.00247 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.79391 $ & $   0.00504 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.45413 $ & $   0.01221 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.47933 $ & $   0.01529 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.31538 $ & $  -0.00077 $ & $   0.00713 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.49174 $ & $  -0.01264 $ & $   0.00892 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.61905 $ & $  -0.01261 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.46407 $ & $   0.00149 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.22632 $ & $   0.00506 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.04638 $ & $  -0.00190 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.21433 $ & $   0.00434 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.05070 $ & $  -0.00249 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.06303 $ & $  -0.00372 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.32944 $ & $  -0.01212 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.79725 $ & $  -0.00605 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.60869 $ & $  -0.00503 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.45756 $ & $  -0.00103 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.77328 $ & $   0.00223 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.31892 $ & $  -0.00698 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.62237 $ & $   0.00181 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.46750 $ & $  -0.00561 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.22997 $ & $  -0.01853 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.05403 $ & $  -0.00664 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.21802 $ & $  -0.01359 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.48444 $ & $  -0.00262 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.33278 $ & $   0.00147 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.06661 $ & $   0.00688 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.22731 $ & $  -0.00275 $ & $   0.00712 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.61235 $ & $  -0.00302 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.77659 $ & $   0.02179 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.46100 $ & $   0.00411 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.80194 $ & $   0.00549 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.32283 $ & $   0.00490 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.23330 $ & $  -0.01470 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.62687 $ & $   0.00603 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.05346 $ & $   0.01823 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.05731 $ & $  -0.00423 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.22136 $ & $   0.00161 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.06995 $ & $  -0.00316 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.48821 $ & $  -0.00488 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.47234 $ & $   0.00519 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.23079 $ & $  -0.00031 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.61568 $ & $  -0.00508 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.77990 $ & $   0.00153 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.46443 $ & $  -0.00082 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.33779 $ & $  -0.00598 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.80533 $ & $   0.00986 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.32603 $ & $   0.00104 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.23657 $ & $  -0.00425 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.06059 $ & $  -0.00556 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.05686 $ & $   0.02859 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.22471 $ & $   0.00239 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.63052 $ & $  -0.00139 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.07323 $ & $  -0.00551 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.49160 $ & $   0.00059 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.47582 $ & $  -0.01408 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.23424 $ & $   0.00458 $ & $   0.00606 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.46783 $ & $   0.00861 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.80868 $ & $  -0.01601 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.34155 $ & $   0.00117 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.32925 $ & $   0.00165 $ & $   0.00687 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.62031 $ & $  -0.01271 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.78469 $ & $  -0.02514 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.23990 $ & $  -0.01621 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.06388 $ & $  -0.00913 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.64593 $ & $  -0.00169 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.06025 $ & $  -0.00220 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.22804 $ & $  -0.00955 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.07656 $ & $  -0.00521 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.63401 $ & $   0.01624 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.47964 $ & $  -0.00508 $ & $   0.00614 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.47159 $ & $   0.00084 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.49631 $ & $  -0.00882 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.34488 $ & $  -0.00420 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.62363 $ & $  -0.00240 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.33315 $ & $  -0.01512 $ & $   0.00746 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.24323 $ & $   0.01175 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.78833 $ & $  -0.00845 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.06722 $ & $  -0.00481 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.81330 $ & $  -0.00463 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.64933 $ & $   0.00265 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.23990 $ & $  -0.00525 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.23136 $ & $   0.00466 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.06364 $ & $  -0.01009 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.07993 $ & $   0.00083 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.63855 $ & $  -0.00145 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.49968 $ & $  -0.00576 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.62690 $ & $   0.00384 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.33630 $ & $  -0.00654 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.48438 $ & $  -0.00733 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.24651 $ & $  -0.00626 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56012.79159 $ & $   0.00459 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.07051 $ & $  -0.00848 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.23470 $ & $   0.00486 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.65274 $ & $   0.00325 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.34949 $ & $   0.00193 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.24338 $ & $   0.00672 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.47656 $ & $   0.01218 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.08324 $ & $   0.00430 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.81706 $ & $  -0.01383 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.06736 $ & $  -0.01226 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.64186 $ & $  -0.01652 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.50302 $ & $  -0.01370 $ & $   0.00602 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.33983 $ & $  -0.00044 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.24985 $ & $   0.00040 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.48779 $ & $  -0.00652 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.23805 $ & $  -0.00111 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.63151 $ & $   0.00898 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.07420 $ & $  -0.00779 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.35291 $ & $  -0.01154 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.47995 $ & $  -0.00356 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.24687 $ & $  -0.00690 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.82042 $ & $   0.00252 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.07075 $ & $   0.00969 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.08693 $ & $  -0.00455 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.64514 $ & $   0.01798 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.49389 $ & $  -0.01318 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.65813 $ & $   0.00514 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.49122 $ & $  -0.00787 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.36801 $ & $  -0.01472 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.25354 $ & $   0.00608 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.34382 $ & $   0.00221 $ & $   0.00671 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.07753 $ & $  -0.01693 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.50786 $ & $   0.00632 $ & $   0.00669 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.48334 $ & $   0.00429 $ & $   0.00495 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.35636 $ & $   0.01867 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.24172 $ & $  -0.00602 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.63515 $ & $   0.00544 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.07411 $ & $   0.01697 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.09027 $ & $  -0.00914 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.82509 $ & $   0.01076 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.49721 $ & $   0.00783 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.25189 $ & $  -0.00542 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.66197 $ & $   0.00502 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.37139 $ & $  -0.00070 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.65011 $ & $  -0.00915 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.25682 $ & $   0.00642 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.34698 $ & $   0.01839 $ & $   0.00897 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.08087 $ & $   0.01030 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.24500 $ & $   0.00152 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56067.63842 $ & $  -0.01074 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.51163 $ & $  -0.00634 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.09364 $ & $   0.00019 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.49600 $ & $   0.01213 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.82843 $ & $  -0.00349 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.36135 $ & $   0.00094 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.48838 $ & $   0.01703 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.25537 $ & $  -0.01280 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.50087 $ & $   0.00296 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.66533 $ & $   0.00096 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.37477 $ & $   0.00392 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.26014 $ & $   0.01491 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.35021 $ & $   0.00865 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.65370 $ & $  -0.00364 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.08420 $ & $   0.00147 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.24832 $ & $   0.00017 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.09693 $ & $   0.00801 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.49981 $ & $  -0.00849 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.83184 $ & $  -0.00610 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.49173 $ & $   0.00261 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.21308 $ & $  -0.00262 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.36507 $ & $   0.00335 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.25924 $ & $   0.00624 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.26348 $ & $   0.00129 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.65703 $ & $   0.00127 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.08754 $ & $   0.01051 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.25163 $ & $   0.00744 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.50566 $ & $   0.00130 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.35423 $ & $   0.00261 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.10021 $ & $  -0.00254 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.67002 $ & $   0.00635 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.37971 $ & $  -0.00182 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.50323 $ & $   0.00008 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.49491 $ & $  -0.00159 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.21647 $ & $  -0.00337 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.36850 $ & $  -0.01036 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.26649 $ & $  -0.02082 $ & $   0.00613 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.83665 $ & $  -0.00061 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.25489 $ & $   0.00001 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.50895 $ & $   0.00982 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.35747 $ & $   0.01248 $ & $   0.00840 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.10349 $ & $  -0.00720 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.67337 $ & $  -0.00574 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.26434 $ & $  -0.02028 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.66172 $ & $  -0.00800 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.38340 $ & $   0.02025 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.21989 $ & $  -0.02704 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.50807 $ & $  -0.02074 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.51221 $ & $   0.00499 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.25823 $ & $  -0.01370 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.84037 $ & $   0.00969 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.10684 $ & $  -0.00294 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.67681 $ & $  -0.00242 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.37350 $ & $   0.00570 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.66500 $ & $  -0.00009 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.38658 $ & $   0.00297 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.67493 $ & $   0.00131 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.51149 $ & $  -0.03206 $ & $   0.00607 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.26156 $ & $  -0.00166 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.84372 $ & $  -0.00364 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.22500 $ & $  -0.00490 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.11047 $ & $   0.00516 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.68015 $ & $  -0.01570 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.37690 $ & $  -0.00411 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.66832 $ & $  -0.00726 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.51700 $ & $   0.00650 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.67873 $ & $   0.02696 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.12545 $ & $  -0.01892 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.26524 $ & $  -0.01064 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.22840 $ & $  -0.00282 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.11382 $ & $   0.00923 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.38031 $ & $  -0.00126 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.68390 $ & $   0.00053 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.52029 $ & $   0.01212 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.84845 $ & $  -0.00313 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.67302 $ & $  -0.00144 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.68212 $ & $   0.00887 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.26859 $ & $  -0.01324 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.11722 $ & $   0.01148 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.23214 $ & $   0.00559 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.68724 $ & $   0.00397 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.52002 $ & $  -0.00948 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.52389 $ & $   0.00500 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.85185 $ & $  -0.00096 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.38494 $ & $  -0.00603 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.67662 $ & $   0.00979 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.27193 $ & $  -0.00149 $ & $   0.00555 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.12063 $ & $   0.00399 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.68714 $ & $  -0.01225 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.52345 $ & $   0.00736 $ & $   0.00597 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.85526 $ & $  -0.00161 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.38865 $ & $  -0.00645 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.23710 $ & $  -0.00661 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.67993 $ & $   0.00401 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.69241 $ & $   0.00452 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.52879 $ & $   0.00204 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.13582 $ & $  -0.00840 $ & $   0.00845 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.27527 $ & $   0.00851 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.12403 $ & $   0.00218 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.69060 $ & $   0.00049 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.52686 $ & $   0.00587 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.24046 $ & $   0.00500 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.69583 $ & $  -0.00205 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.39251 $ & $  -0.00723 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.53207 $ & $  -0.00581 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.86009 $ & $   0.00506 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.13914 $ & $   0.00680 $ & $   0.00747 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.27862 $ & $   0.00363 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.68465 $ & $   0.00802 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.12736 $ & $   0.00922 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.69402 $ & $   0.00372 $ & $   0.00558 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.24385 $ & $   0.01175 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.69917 $ & $   0.00309 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.53157 $ & $   0.01454 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.53540 $ & $  -0.00161 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.14242 $ & $  -0.02046 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.86386 $ & $   0.00011 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.28195 $ & $  -0.01518 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.68799 $ & $   0.00553 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.13071 $ & $  -0.00215 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.39801 $ & $  -0.00993 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.53499 $ & $  -0.02526 $ & $   0.00557 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.69910 $ & $  -0.00574 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.86722 $ & $  -0.00480 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.14610 $ & $  -0.02741 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.69132 $ & $  -0.00624 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.24882 $ & $  -0.00168 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.13437 $ & $  -0.00202 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.70415 $ & $   0.00578 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.54025 $ & $  -0.00145 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.70251 $ & $  -0.00466 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.53884 $ & $  -0.00939 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.14942 $ & $   0.00987 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.53049 $ & $  -0.01615 $ & $   0.00728 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.25222 $ & $   0.00409 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.13765 $ & $   0.00864 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.54359 $ & $  -0.00636 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.87190 $ & $  -0.00255 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.70793 $ & $   0.00368 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.40467 $ & $  -0.00150 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.69611 $ & $   0.00177 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.70595 $ & $   0.01529 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.15272 $ & $   0.00114 $ & $   0.00776 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.53389 $ & $   0.00234 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.14098 $ & $  -0.01269 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.25603 $ & $  -0.00026 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.54724 $ & $   0.00770 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.87530 $ & $   0.00471 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.54360 $ & $   0.00601 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.71138 $ & $   0.00147 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.69977 $ & $  -0.00191 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.40958 $ & $   0.00068 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.15599 $ & $   0.00704 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56090.53727 $ & $  -0.01284 $ & $   0.00714 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.14432 $ & $  -0.01057 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.71090 $ & $   0.00908 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.54702 $ & $   0.00839 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.87878 $ & $   0.00458 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.70310 $ & $  -0.00611 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.55186 $ & $   0.00907 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.26102 $ & $   0.00662 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.71633 $ & $  -0.00590 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.41335 $ & $   0.00938 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.15932 $ & $  -0.01650 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.14766 $ & $   0.00565 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.71432 $ & $  -0.01741 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.55044 $ & $  -0.00245 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.55517 $ & $   0.00285 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.26437 $ & $  -0.00547 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55948.88362 $ & $   0.01059 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.71974 $ & $   0.00293 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.16261 $ & $   0.00126 $ & $   0.00736 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.41673 $ & $  -0.01591 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.70783 $ & $  -0.00444 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.15094 $ & $   0.00004 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.71811 $ & $   0.00472 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.55850 $ & $  -0.00173 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.55519 $ & $  -0.00857 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.72313 $ & $  -0.00262 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.16594 $ & $   0.00045 $ & $   0.00769 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.71117 $ & $   0.01163 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.15421 $ & $  -0.00749 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.73652 $ & $   0.01695 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.42158 $ & $   0.01911 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.72294 $ & $   0.00365 $ & $   0.00609 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.55904 $ & $   0.00632 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.71450 $ & $   0.00729 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.56306 $ & $  -0.00227 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.73987 $ & $   0.00932 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.15788 $ & $  -0.01329 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.27273 $ & $  -0.00367 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.72791 $ & $  -0.00811 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.42494 $ & $  -0.01088 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.17281 $ & $  -0.01133 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.72639 $ & $   0.00919 $ & $   0.00578 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.56248 $ & $  -0.01375 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.56651 $ & $  -0.01116 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.16116 $ & $  -0.00675 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.74322 $ & $   0.00494 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.27613 $ & $  -0.00500 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.71924 $ & $   0.00383 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.42827 $ & $   0.00684 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.73164 $ & $   0.00037 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.17612 $ & $   0.00502 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.72985 $ & $   0.00866 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.57015 $ & $   0.00199 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.16447 $ & $   0.00850 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.58315 $ & $   0.00915 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.27988 $ & $  -0.01151 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.73506 $ & $   0.00715 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.56732 $ & $   0.01584 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.72289 $ & $   0.00167 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.74808 $ & $   0.00151 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.43298 $ & $  -0.01370 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.16779 $ & $  -0.00092 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.73467 $ & $  -0.00790 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.58682 $ & $  -0.00106 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.57076 $ & $   0.00636 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.02953 $ & $  -0.01016 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56035.72622 $ & $  -0.02127 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.57506 $ & $   0.00548 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.75142 $ & $  -0.00364 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.01789 $ & $   0.00129 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.28473 $ & $   0.01108 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.18267 $ & $  -0.00319 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.43674 $ & $  -0.00659 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.74029 $ & $  -0.01080 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.17107 $ & $  -0.00556 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.59019 $ & $   0.00371 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.57418 $ & $   0.00514 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.03316 $ & $   0.00637 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.73851 $ & $  -0.00939 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.57834 $ & $  -0.01013 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.02140 $ & $  -0.00858 $ & $   0.00677 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.28819 $ & $   0.00809 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.18594 $ & $  -0.01784 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.44012 $ & $   0.02631 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.74367 $ & $   0.00323 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.17440 $ & $  -0.01244 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.30208 $ & $   0.00015 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.58165 $ & $  -0.00159 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.74198 $ & $   0.00619 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.03681 $ & $  -0.00448 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.02473 $ & $  -0.01878 $ & $   0.00698 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.59494 $ & $  -0.00637 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.29162 $ & $   0.01412 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.18927 $ & $   0.00920 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.74701 $ & $   0.00353 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.57933 $ & $  -0.00186 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.76010 $ & $  -0.00781 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.30543 $ & $   0.01616 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.04018 $ & $  -0.00589 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.02810 $ & $   0.02499 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.59823 $ & $   0.00692 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.58615 $ & $   0.00012 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.19296 $ & $  -0.01407 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.58278 $ & $  -0.00743 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.74706 $ & $  -0.00314 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.76345 $ & $  -0.00696 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.29659 $ & $  -0.01280 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.75175 $ & $  -0.00159 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.30921 $ & $   0.00186 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.04355 $ & $   0.00768 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.03138 $ & $  -0.02104 $ & $   0.00689 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.60159 $ & $  -0.00642 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.58946 $ & $   0.00044 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.19630 $ & $  -0.00932 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.75052 $ & $   0.01055 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.76680 $ & $  -0.00495 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.30003 $ & $  -0.01176 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.75552 $ & $   0.00351 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.04691 $ & $  -0.01252 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.03469 $ & $   0.01080 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.31430 $ & $  -0.01989 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.19963 $ & $   0.01969 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.59311 $ & $  -0.00167 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.75397 $ & $  -0.00195 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.60610 $ & $   0.00848 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.59100 $ & $  -0.00123 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.30381 $ & $  -0.00786 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.75891 $ & $   0.00278 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.77146 $ & $  -0.00209 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.05028 $ & $  -0.00982 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.03803 $ & $  -0.00359 $ & $   0.00738 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.20295 $ & $   0.00964 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.31770 $ & $  -0.00073 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.60970 $ & $  -0.00758 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.59777 $ & $  -0.00006 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.59445 $ & $   0.02047 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.77481 $ & $  -0.00120 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.05365 $ & $  -0.02118 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.75923 $ & $  -0.02140 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.04174 $ & $   0.00510 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.30861 $ & $   0.00007 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.32110 $ & $  -0.01846 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.76380 $ & $   0.00407 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.61304 $ & $   0.00065 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.60109 $ & $  -0.00497 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.05705 $ & $   0.00421 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.59832 $ & $   0.01550 $ & $   0.00670 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.77855 $ & $  -0.00042 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.04508 $ & $  -0.00519 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.76270 $ & $  -0.00314 $ & $   0.00628 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.31203 $ & $   0.01867 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.76715 $ & $   0.00501 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.45268 $ & $   0.00078 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.60437 $ & $  -0.01052 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.32617 $ & $   0.00187 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.61788 $ & $  -0.00548 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.06079 $ & $  -0.00780 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.04847 $ & $  -0.00390 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.76617 $ & $  -0.01268 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.77052 $ & $  -0.00061 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.60318 $ & $  -0.02523 $ & $   0.00734 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.78336 $ & $   0.00809 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.45601 $ & $   0.00857 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.32956 $ & $   0.00945 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.62124 $ & $   0.01420 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.05179 $ & $   0.02270 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.06416 $ & $  -0.00367 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.60933 $ & $  -0.00865 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.78672 $ & $   0.00329 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.60668 $ & $   0.00613 $ & $   0.00656 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.77105 $ & $   0.00939 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.45934 $ & $   0.00435 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.77536 $ & $   0.00395 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.32054 $ & $  -0.00042 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.33334 $ & $  -0.01182 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.62463 $ & $  -0.02180 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.05507 $ & $  -0.00834 $ & $   0.00743 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.06752 $ & $  -0.01928 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.61267 $ & $   0.00499 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.79007 $ & $   0.00332 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.77450 $ & $   0.00313 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.32388 $ & $  -0.00400 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.77918 $ & $   0.00423 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.05843 $ & $   0.02832 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.46423 $ & $   0.00059 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.07091 $ & $   0.00045 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.61634 $ & $   0.00194 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.33834 $ & $  -0.00051 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.62940 $ & $  -0.00587 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.77834 $ & $  -0.02431 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.79472 $ & $   0.00392 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.78259 $ & $  -0.02056 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.32763 $ & $  -0.01071 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.06175 $ & $   0.00522 $ & $   0.00745 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.46758 $ & $   0.00463 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.07429 $ & $  -0.00766 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.34079 $ & $   0.02041 $ & $   0.00774 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.63299 $ & $  -0.02630 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.62099 $ & $  -0.00002 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.79806 $ & $   0.00859 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.07757 $ & $   0.01231 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.06547 $ & $  -0.00067 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.47120 $ & $  -0.00365 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.78324 $ & $  -0.00314 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.33248 $ & $   0.00517 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.78773 $ & $   0.00260 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.63628 $ & $   0.00447 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.62429 $ & $  -0.01680 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.80201 $ & $   0.00630 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.08096 $ & $   0.00503 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.06880 $ & $  -0.00651 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.78669 $ & $   0.00690 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.33586 $ & $  -0.00607 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.79114 $ & $  -0.00191 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.62756 $ & $   0.00923 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.47607 $ & $  -0.01080 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.64115 $ & $   0.00520 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.07214 $ & $  -0.00028 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.08471 $ & $  -0.00373 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.79014 $ & $  -0.01085 $ & $   0.00654 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.33921 $ & $   0.00425 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.80666 $ & $   0.00283 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.79456 $ & $  -0.00441 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.47945 $ & $  -0.00969 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.64450 $ & $   0.00320 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.63219 $ & $  -0.00376 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.07547 $ & $   0.00161 $ & $   0.00767 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.08805 $ & $  -0.02132 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.81007 $ & $   0.00689 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.48273 $ & $  -0.00474 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.79500 $ & $  -0.00352 $ & $   0.00692 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.34397 $ & $   0.00432 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.63550 $ & $   0.00193 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.64784 $ & $  -0.00524 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.07879 $ & $   0.00487 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.09147 $ & $  -0.00019 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.81348 $ & $  -0.00920 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.34736 $ & $  -0.00286 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.79904 $ & $   0.00890 $ & $   0.00742 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.63914 $ & $   0.00760 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.08209 $ & $  -0.01986 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.48782 $ & $   0.00312 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.80349 $ & $  -0.00592 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.09488 $ & $  -0.00373 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.24658 $ & $  -0.02351 $ & $   0.00835 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.65274 $ & $  -0.00008 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.81824 $ & $   0.01215 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.35115 $ & $  -0.01589 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.80246 $ & $  -0.02143 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.49109 $ & $  -0.00483 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.08542 $ & $  -0.02414 $ & $   0.00752 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.80690 $ & $  -0.00046 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.24988 $ & $  -0.00566 $ & $   0.00795 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.09830 $ & $   0.01649 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.64382 $ & $   0.00270 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.65639 $ & $   0.00655 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.82163 $ & $  -0.00782 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.67087 $ & $  -0.01994 $ & $   0.00764 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.81025 $ & $  -0.00250 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.49468 $ & $   0.00696 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.08904 $ & $   0.00071 $ & $   0.00705 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.25315 $ & $   0.00904 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.10171 $ & $  -0.00793 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.64714 $ & $  -0.00693 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.80754 $ & $  -0.00321 $ & $   0.00711 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.65974 $ & $   0.00702 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.82540 $ & $   0.00179 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.37056 $ & $   0.00626 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.67428 $ & $  -0.01149 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.81366 $ & $   0.00856 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.09234 $ & $  -0.00668 $ & $   0.00695 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55967.25646 $ & $  -0.00585 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.10513 $ & $   0.00896 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.65042 $ & $  -0.00248 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.35959 $ & $  -0.01212 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.81098 $ & $   0.00802 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.66446 $ & $  -0.01569 $ & $   0.00541 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.37397 $ & $  -0.00825 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.09561 $ & $  -0.00562 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.67761 $ & $  -0.01850 $ & $   0.00755 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56003.81706 $ & $  -0.00056 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.83008 $ & $   0.00218 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.10883 $ & $   0.00216 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.36301 $ & $   0.01163 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.81442 $ & $   0.00625 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.65526 $ & $  -0.01068 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.66779 $ & $  -0.01237 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.37739 $ & $   0.00834 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.09894 $ & $   0.01383 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.83347 $ & $   0.00022 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.11226 $ & $  -0.00154 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.68239 $ & $   0.00641 $ & $   0.00801 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.51897 $ & $   0.00449 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.65858 $ & $   0.01147 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.36779 $ & $   0.00395 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.67113 $ & $   0.00231 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.81961 $ & $  -0.00208 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.10226 $ & $  -0.01013 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.83685 $ & $  -0.00147 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.11569 $ & $   0.00569 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.38232 $ & $   0.00193 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.68573 $ & $   0.01537 $ & $   0.00688 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.52225 $ & $  -0.02151 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.84660 $ & $   0.00111 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.37120 $ & $   0.00596 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56058.66222 $ & $   0.00379 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.10559 $ & $   0.02516 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.67582 $ & $  -0.00045 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.11907 $ & $   0.00097 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.38566 $ & $  -0.01766 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.68946 $ & $  -0.00457 $ & $   0.00731 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.52553 $ & $   0.00138 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.84150 $ & $  -0.01004 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.85004 $ & $  -0.01194 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.37494 $ & $  -0.00356 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.10892 $ & $  -0.01637 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55642.82661 $ & $   0.00183 $ & $   0.00867 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.12247 $ & $   0.00310 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.38938 $ & $   0.00971 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.85349 $ & $  -0.00303 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.84506 $ & $  -0.00083 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.69418 $ & $   0.01049 $ & $   0.00853 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.11262 $ & $   0.00153 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.53109 $ & $  -0.00480 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.68297 $ & $   0.00228 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.37972 $ & $  -0.01085 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.12583 $ & $  -0.01796 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.84885 $ & $   0.00301 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.69752 $ & $   0.01392 $ & $   0.00824 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.85857 $ & $   0.01016 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.53443 $ & $   0.00314 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.38314 $ & $   0.00113 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.12928 $ & $  -0.00375 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.68765 $ & $   0.00046 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.70085 $ & $   0.01237 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.39783 $ & $  -0.00457 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.53770 $ & $   0.00240 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.86197 $ & $   0.01035 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.85350 $ & $   0.00721 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.13306 $ & $  -0.00395 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.69097 $ & $  -0.00519 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.69960 $ & $  -0.00061 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.52781 $ & $   0.00132 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.40117 $ & $   0.00204 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.86537 $ & $  -0.00705 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.85692 $ & $  -0.00754 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.70561 $ & $  -0.01146 $ & $   0.00834 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.13643 $ & $   0.00176 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.54237 $ & $  -0.01414 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.69428 $ & $  -0.00228 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.70301 $ & $  -0.00191 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.53108 $ & $   0.00526 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.86027 $ & $  -0.00734 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.70894 $ & $   0.01317 $ & $   0.00803 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.13977 $ & $   0.00795 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.54564 $ & $  -0.01179 $ & $   0.00668 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.40637 $ & $  -0.02229 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.87008 $ & $  -0.01864 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.70682 $ & $   0.01071 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.53436 $ & $  -0.00042 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.69967 $ & $  -0.03164 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.71269 $ & $  -0.00033 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.14310 $ & $   0.00287 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.54893 $ & $   0.00447 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.40979 $ & $   0.00195 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.87350 $ & $  -0.00888 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.86503 $ & $   0.00498 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.71157 $ & $   0.01686 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.70327 $ & $   0.00570 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.14652 $ & $  -0.00944 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.86843 $ & $   0.00219 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.41352 $ & $  -0.00072 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55578.87732 $ & $   0.00110 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.59032 $ & $   0.00399 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.55414 $ & $  -0.00756 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.71500 $ & $   0.00835 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.70659 $ & $  -0.00996 $ & $   0.00527 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.14989 $ & $  -0.00375 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.87216 $ & $   0.00260 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.72067 $ & $   0.00240 $ & $   0.00775 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.59427 $ & $   0.00827 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.55742 $ & $  -0.01683 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.41836 $ & $  -0.00948 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.71849 $ & $  -0.00679 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.15327 $ & $  -0.01441 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.71126 $ & $  -0.01346 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.72401 $ & $  -0.00453 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.56069 $ & $   0.00673 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.59766 $ & $   0.01462 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.42170 $ & $  -0.00435 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.87729 $ & $   0.00552 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.15696 $ & $  -0.00631 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.71459 $ & $   0.01241 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.72326 $ & $  -0.00782 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.55081 $ & $   0.00648 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.60104 $ & $  -0.00767 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.72867 $ & $   0.01002 $ & $   0.00792 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.88068 $ & $   0.00717 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.56539 $ & $   0.02011 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.16024 $ & $  -0.00877 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.71792 $ & $  -0.00810 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56081.55412 $ & $   0.01435 $ & $   0.00642 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.60444 $ & $  -0.02111 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.73206 $ & $   0.02403 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.88410 $ & $   0.00238 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.56871 $ & $   0.00572 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.16358 $ & $  -0.00792 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.43014 $ & $   0.00999 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.73067 $ & $   0.00094 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.60782 $ & $   0.01314 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.72254 $ & $  -0.01014 $ & $   0.00759 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.73586 $ & $  -0.00429 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.57203 $ & $  -0.00324 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.16686 $ & $   0.00856 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.43353 $ & $   0.00059 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.88908 $ & $   0.00246 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.61123 $ & $   0.00721 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.72612 $ & $  -0.02087 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.73538 $ & $   0.00868 $ & $   0.00465 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.17014 $ & $  -0.01337 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.43730 $ & $   0.01364 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.74064 $ & $   0.00819 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.89248 $ & $  -0.00553 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.57738 $ & $   0.00938 $ & $   0.00678 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.61461 $ & $  -0.00122 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.72941 $ & $  -0.00713 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.73884 $ & $  -0.00468 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.17348 $ & $  -0.00315 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.74398 $ & $  -0.02084 $ & $   0.00716 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.89627 $ & $  -0.00403 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.58065 $ & $  -0.00748 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.61805 $ & $   0.00367 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.44214 $ & $  -0.00280 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.74230 $ & $  -0.01836 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.17684 $ & $   0.00123 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.74732 $ & $   0.01325 $ & $   0.00895 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.76002 $ & $   0.00253 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.58396 $ & $   0.00967 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.62142 $ & $  -0.00047 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.44550 $ & $  -0.01234 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55971.90100 $ & $   0.01853 $ & $   0.00710 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.18052 $ & $  -0.01383 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.74758 $ & $  -0.00698 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.76384 $ & $   0.00678 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.62482 $ & $   0.02095 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.75198 $ & $   0.01409 $ & $   0.00907 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.44889 $ & $  -0.01053 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.58857 $ & $   0.00650 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.18387 $ & $   0.00256 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.75104 $ & $  -0.00262 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.76723 $ & $   0.00478 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.62820 $ & $   0.00558 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.75533 $ & $   0.00312 $ & $   0.00830 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.59185 $ & $  -0.00783 $ & $   0.00621 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.18722 $ & $   0.01089 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.45386 $ & $   0.00651 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.75452 $ & $  -0.00656 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.63155 $ & $  -0.04586 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.75914 $ & $  -0.01627 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.59533 $ & $  -0.00438 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.60800 $ & $   0.00016 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.77209 $ & $   0.00836 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.19056 $ & $   0.00729 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.45727 $ & $   0.00121 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.05287 $ & $  -0.00484 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.63490 $ & $   0.00488 $ & $   0.00871 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.75936 $ & $  -0.00018 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.61150 $ & $  -0.01291 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.77550 $ & $   0.00489 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.19390 $ & $  -0.00055 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.76398 $ & $   0.00640 $ & $   0.00828 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.46106 $ & $   0.01836 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.60045 $ & $   0.00454 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.05649 $ & $  -0.01082 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.61485 $ & $  -0.00424 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.76279 $ & $   0.01076 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.77891 $ & $   0.01354 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.19726 $ & $   0.01018 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.76732 $ & $  -0.00384 $ & $   0.00700 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.60378 $ & $  -0.00492 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.05983 $ & $   0.00405 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.31412 $ & $   0.01597 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.46585 $ & $   0.01505 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.32683 $ & $  -0.01733 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55990.20061 $ & $   0.00362 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.76663 $ & $   0.00070 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.77065 $ & $   0.01160 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.60711 $ & $   0.00598 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.62009 $ & $  -0.00380 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.64509 $ & $  -0.01189 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.06320 $ & $  -0.00169 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.46920 $ & $   0.01268 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.33063 $ & $   0.01368 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.77142 $ & $  -0.00726 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.78755 $ & $   0.01532 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.77528 $ & $   0.01223 $ & $   0.00934 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.62370 $ & $   0.00146 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.64853 $ & $   0.00299 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.06657 $ & $  -0.01095 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.32075 $ & $  -0.01400 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.61188 $ & $   0.00750 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.47258 $ & $   0.00278 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.33404 $ & $  -0.00522 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.78664 $ & $   0.00635 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.79091 $ & $   0.00222 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.62698 $ & $  -0.00227 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.77864 $ & $   0.00499 $ & $   0.00822 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.77488 $ & $   0.00029 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.65193 $ & $  -0.00041 $ & $   0.00589 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.61521 $ & $  -0.00905 $ & $   0.00540 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.07030 $ & $   0.00158 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.79009 $ & $  -0.00010 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.77833 $ & $  -0.00538 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.78237 $ & $  -0.00092 $ & $   0.00842 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.33979 $ & $   0.00265 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.61855 $ & $   0.00306 $ & $   0.00554 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.07370 $ & $  -0.01365 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.63169 $ & $   0.00738 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.79573 $ & $   0.01138 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.32918 $ & $  -0.00709 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.79350 $ & $   0.00720 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.34318 $ & $   0.00650 $ & $   0.00657 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.07706 $ & $  -0.00266 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.63503 $ & $   0.01345 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.79907 $ & $   0.00516 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.78319 $ & $   0.01794 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.78704 $ & $   0.02258 $ & $   0.00863 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.62370 $ & $   0.00181 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.33290 $ & $   0.00024 $ & $   0.00659 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.34651 $ & $  -0.00366 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.08044 $ & $   0.00462 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.63840 $ & $   0.01706 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.80241 $ & $   0.00347 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.79870 $ & $   0.00147 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.79039 $ & $  -0.00366 $ & $   0.00820 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.78705 $ & $  -0.01222 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.62702 $ & $  -0.00391 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.33773 $ & $  -0.00473 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.08381 $ & $   0.00019 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.80214 $ & $   0.00117 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.79376 $ & $   0.00932 $ & $   0.00797 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.79051 $ & $   0.00357 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.63036 $ & $   0.00430 $ & $   0.00526 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.64296 $ & $   0.00540 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.35224 $ & $  -0.00219 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.80731 $ & $   0.00638 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.34115 $ & $   0.00872 $ & $   0.00562 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.08722 $ & $   0.01280 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.80560 $ & $  -0.00850 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.64660 $ & $   0.00766 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.79841 $ & $  -0.00900 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.35601 $ & $  -0.00280 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.81111 $ & $   0.00581 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.63513 $ & $   0.01660 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.79535 $ & $   0.01183 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.34448 $ & $  -0.01790 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.09061 $ & $  -0.00341 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.64996 $ & $  -0.00538 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.80181 $ & $  -0.00172 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.81040 $ & $  -0.00210 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.35941 $ & $   0.00335 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.81444 $ & $  -0.00672 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.63841 $ & $  -0.01295 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.79880 $ & $   0.00757 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.09430 $ & $  -0.00231 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.34924 $ & $   0.00735 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.81385 $ & $   0.00090 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.64173 $ & $   0.01469 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.80575 $ & $   0.01134 $ & $   0.00906 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.80227 $ & $  -0.01417 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.65472 $ & $  -0.00485 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.09767 $ & $  -0.00048 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.81946 $ & $   0.00514 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.35267 $ & $   0.00630 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.81767 $ & $   0.00266 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.65802 $ & $   0.01265 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.10106 $ & $   0.00646 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.81038 $ & $  -0.00535 $ & $   0.00857 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.82283 $ & $   0.00450 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.64679 $ & $  -0.01034 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.36842 $ & $  -0.01488 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.80749 $ & $   0.01374 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.35639 $ & $   0.00591 $ & $   0.00537 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.66131 $ & $   0.00312 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.10448 $ & $   0.00812 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.81375 $ & $  -0.00586 $ & $   0.00945 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.82254 $ & $   0.00777 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.82635 $ & $   0.00462 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.65013 $ & $  -0.00367 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.37183 $ & $  -0.00088 $ & $   0.00641 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.81091 $ & $   0.00153 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.36154 $ & $   0.00171 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.10781 $ & $  -0.00365 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.21027 $ & $   0.00410 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.81707 $ & $  -0.00266 $ & $   0.00952 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.65342 $ & $  -0.00402 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.82597 $ & $  -0.00305 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.66591 $ & $  -0.00054 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.81438 $ & $  -0.01168 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.83111 $ & $  -0.00091 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.36486 $ & $  -0.00247 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.11117 $ & $  -0.00189 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.21366 $ & $  -0.00897 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.82942 $ & $  -0.00055 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.66952 $ & $   0.00625 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.82170 $ & $  -0.01415 $ & $   0.00931 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.83488 $ & $   0.00248 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.65871 $ & $   0.00403 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.81937 $ & $  -0.01119 $ & $   0.00517 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.36819 $ & $  -0.01353 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.11457 $ & $   0.00582 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.21704 $ & $   0.00354 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.67281 $ & $  -0.00148 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55994.82508 $ & $   0.00067 $ & $   0.00929 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.83822 $ & $  -0.00759 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.83456 $ & $   0.00396 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.66205 $ & $  -0.00877 $ & $   0.00553 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.82284 $ & $   0.00353 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.26559 $ & $   0.00435 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.11831 $ & $   0.00129 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.37309 $ & $  -0.02233 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.22210 $ & $   0.00148 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.67742 $ & $   0.01173 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.66538 $ & $  -0.00794 $ & $   0.00569 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.83837 $ & $   0.00179 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.26906 $ & $  -0.00185 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.82666 $ & $   0.01008 $ & $   0.00528 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.84297 $ & $   0.00322 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.12170 $ & $   0.00113 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.37641 $ & $   0.00300 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.22550 $ & $  -0.00958 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.68073 $ & $   0.00346 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.84183 $ & $   0.00528 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55597.27255 $ & $   0.00169 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.84636 $ & $   0.00153 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.12505 $ & $   0.01172 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.67037 $ & $   0.01084 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.38014 $ & $   0.00806 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.83149 $ & $   0.01615 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.68407 $ & $   0.01592 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.22925 $ & $   0.00018 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.69684 $ & $   0.00283 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.84974 $ & $   0.00394 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.12843 $ & $  -0.00302 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.67369 $ & $   0.01089 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.84688 $ & $   0.00805 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.83494 $ & $   0.00015 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.70058 $ & $  -0.00697 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.38525 $ & $   0.00048 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.68869 $ & $  -0.01117 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.13179 $ & $   0.00001 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.67697 $ & $   0.00566 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.23439 $ & $  -0.00632 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.85032 $ & $   0.00546 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.83841 $ & $  -0.00474 $ & $   0.00552 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.85455 $ & $  -0.00135 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.70401 $ & $  -0.00152 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.38861 $ & $  -0.00983 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.69231 $ & $   0.00487 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.13517 $ & $  -0.01156 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.23774 $ & $  -0.00307 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.85375 $ & $  -0.00179 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.68168 $ & $  -0.01237 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.85832 $ & $  -0.00315 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.39194 $ & $  -0.01497 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.84325 $ & $   0.00752 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.69560 $ & $  -0.00893 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.13858 $ & $   0.00460 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.24110 $ & $  -0.00154 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.70860 $ & $   0.00591 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.68501 $ & $  -0.00728 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.86173 $ & $   0.00028 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.85890 $ & $  -0.01047 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.84709 $ & $  -0.01732 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.71196 $ & $   0.01449 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.14233 $ & $   0.00191 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.39670 $ & $  -0.01359 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55569.87275 $ & $   0.00214 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.70034 $ & $  -0.01062 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56049.68833 $ & $   0.01567 $ & $   0.00627 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.24607 $ & $  -0.00116 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55601.86234 $ & $   0.00282 $ & $   0.00644 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.86656 $ & $  -0.00069 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55633.85054 $ & $  -0.00592 $ & $   0.00571 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.14566 $ & $   0.01208 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.71536 $ & $   0.00884 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.40004 $ & $   0.01158 $ & $   0.00525 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.70361 $ & $   0.00239 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.24943 $ & $   0.00256 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.86996 $ & $  -0.00034 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.14893 $ & $   0.00112 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.70694 $ & $   0.00058 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.40379 $ & $   0.02690 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.72017 $ & $   0.00968 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.25324 $ & $  -0.01129 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.87335 $ & $   0.00208 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.15231 $ & $  -0.00824 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.71869 $ & $  -0.00164 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.71153 $ & $  -0.00322 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.72397 $ & $   0.00102 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.40871 $ & $  -0.01474 $ & $   0.00513 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.15571 $ & $   0.00274 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.25839 $ & $  -0.00348 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.72237 $ & $  -0.00190 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.87814 $ & $  -0.00373 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.72737 $ & $   0.00972 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.71521 $ & $   0.00367 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.15913 $ & $  -0.01388 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.26175 $ & $   0.00073 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.72581 $ & $   0.00988 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.88192 $ & $  -0.00058 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.74273 $ & $   0.01055 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.84168 $ & $  -0.00588 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.71855 $ & $   0.01797 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.16247 $ & $  -0.00444 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.26510 $ & $   0.01223 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.73244 $ & $   0.00107 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.72963 $ & $   0.00485 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.88530 $ & $   0.00816 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.74648 $ & $   0.01015 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.84565 $ & $  -0.00205 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.72315 $ & $   0.00789 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.73586 $ & $   0.00509 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.16622 $ & $   0.00232 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.73324 $ & $   0.00733 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.26996 $ & $   0.00441 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.74987 $ & $   0.00423 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.84909 $ & $   0.00178 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.89011 $ & $   0.00428 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.72648 $ & $  -0.00488 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.16957 $ & $  -0.00533 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.73925 $ & $   0.00449 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.73674 $ & $  -0.00571 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.27331 $ & $  -0.00206 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.85253 $ & $   0.00058 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55962.89346 $ & $   0.00450 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.72980 $ & $   0.00174 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.75482 $ & $  -0.00225 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.17285 $ & $  -0.00020 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.74003 $ & $  -0.00676 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.17073 $ & $   0.00296 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.74419 $ & $  -0.00171 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.27704 $ & $  -0.00078 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.85597 $ & $   0.00860 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.75823 $ & $   0.00049 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.17624 $ & $   0.00929 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.73431 $ & $  -0.01083 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.17429 $ & $   0.00783 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.74795 $ & $  -0.00076 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.85982 $ & $  -0.01632 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.28189 $ & $   0.00098 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.29421 $ & $   0.01235 $ & $   0.00551 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.17957 $ & $   0.01047 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.76162 $ & $   0.00739 $ & $   0.00651 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.73799 $ & $   0.00375 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.17765 $ & $   0.00767 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.75135 $ & $   0.00175 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.86326 $ & $  -0.00893 $ & $   0.00472 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.28530 $ & $  -0.00392 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.18293 $ & $   0.00171 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.29770 $ & $  -0.00584 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.74135 $ & $  -0.00629 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.76654 $ & $  -0.00457 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.18104 $ & $   0.00275 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.86669 $ & $  -0.00191 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.18620 $ & $  -0.01441 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.28870 $ & $   0.00134 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.30118 $ & $   0.01872 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.75618 $ & $   0.00478 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.18443 $ & $   0.00546 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.77029 $ & $  -0.00341 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.74627 $ & $  -0.00459 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.87008 $ & $  -0.01343 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.18983 $ & $  -0.00109 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.75960 $ & $   0.00662 $ & $   0.00415 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.29353 $ & $   0.00967 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.30610 $ & $   0.00740 $ & $   0.00563 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.77371 $ & $   0.00467 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.18814 $ & $  -0.00004 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.74960 $ & $   0.01306 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.87351 $ & $  -0.00151 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.19316 $ & $  -0.00821 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.76296 $ & $   0.00860 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.29688 $ & $   0.00654 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.30951 $ & $   0.00502 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.19149 $ & $  -0.00074 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.75314 $ & $  -0.00594 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.19645 $ & $   0.00217 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.77849 $ & $   0.00499 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.87735 $ & $   0.01744 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.30078 $ & $  -0.00151 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.19488 $ & $  -0.00257 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.31341 $ & $  -0.00472 $ & $   0.00560 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.19973 $ & $  -0.00407 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.78189 $ & $  -0.01126 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.88074 $ & $  -0.01308 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.75769 $ & $  -0.00228 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.46810 $ & $   0.00061 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.77169 $ & $  -0.00314 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.20300 $ & $   0.01650 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.78529 $ & $   0.00394 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.30576 $ & $   0.00991 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.88415 $ & $  -0.00752 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.31844 $ & $   0.00096 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.76132 $ & $  -0.00805 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.77052 $ & $  -0.01717 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.47151 $ & $   0.00023 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.77509 $ & $   0.00408 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.21427 $ & $  -0.00042 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.20635 $ & $  -0.00467 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.30917 $ & $  -0.00505 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.88760 $ & $  -0.00405 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.32191 $ & $   0.00990 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.76464 $ & $   0.00147 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.79005 $ & $   0.00886 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.47490 $ & $   0.00475 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.21774 $ & $   0.00523 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.20968 $ & $   0.01372 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.31258 $ & $  -0.00088 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.89106 $ & $  -0.00696 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.78024 $ & $  -0.00814 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.32534 $ & $   0.00736 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.61718 $ & $  -0.00184 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.79383 $ & $  -0.00218 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.76932 $ & $  -0.00109 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.22125 $ & $   0.00372 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.21333 $ & $   0.01023 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.47972 $ & $   0.00565 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.78364 $ & $   0.00845 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.89488 $ & $   0.00601 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.62054 $ & $  -0.00282 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.31750 $ & $  -0.01302 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.79717 $ & $   0.00390 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.77264 $ & $  -0.00614 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.49442 $ & $   0.00128 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.33054 $ & $  -0.00276 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.63386 $ & $   0.00081 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.21666 $ & $  -0.00150 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.48315 $ & $  -0.00490 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.78701 $ & $   0.00064 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.22602 $ & $   0.00922 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.89832 $ & $   0.00188 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.62382 $ & $  -0.01111 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.32089 $ & $   0.00754 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.77596 $ & $  -0.00446 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.49775 $ & $   0.00054 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.63715 $ & $   0.00961 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.33440 $ & $  -0.00457 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.80192 $ & $   0.00341 $ & $   0.00577 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.22002 $ & $   0.00460 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.48688 $ & $  -0.00120 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.22952 $ & $  -0.00546 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.90178 $ & $  -0.00187 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.32468 $ & $   0.00346 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.79206 $ & $   0.00222 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.64043 $ & $  -0.00304 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.50112 $ & $  -0.00013 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.62854 $ & $  -0.00380 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.22331 $ & $  -0.01146 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.80535 $ & $  -0.02188 $ & $   0.00567 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.90521 $ & $  -0.00266 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.23339 $ & $  -0.00402 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.49167 $ & $  -0.01271 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.48005 $ & $  -0.01069 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.79584 $ & $  -0.00573 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55981.22657 $ & $  -0.00628 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.32944 $ & $  -0.00748 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.64514 $ & $   0.00581 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.50611 $ & $  -0.00881 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56072.62093 $ & $  -0.00502 $ & $   0.01052 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.90867 $ & $   0.00203 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.34328 $ & $  -0.00442 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.79919 $ & $   0.00906 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.23813 $ & $   0.00457 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.48378 $ & $   0.01548 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.64841 $ & $   0.00887 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.33278 $ & $  -0.01094 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.50959 $ & $  -0.00762 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.81350 $ & $  -0.00911 $ & $   0.00768 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.91246 $ & $   0.00914 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.81024 $ & $   0.01060 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.34681 $ & $  -0.01331 $ & $   0.00590 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.24158 $ & $   0.00649 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.48751 $ & $   0.00067 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.33617 $ & $   0.00244 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.80382 $ & $   0.00371 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.51327 $ & $  -0.00655 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.81726 $ & $   0.01738 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.91590 $ & $   0.00658 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.81371 $ & $   0.01983 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.35031 $ & $  -0.01292 $ & $   0.00633 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.24504 $ & $   0.00014 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.80720 $ & $   0.00248 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.82060 $ & $   0.00263 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.34100 $ & $  -0.00123 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.91934 $ & $   0.01323 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.81716 $ & $  -0.00495 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.49306 $ & $  -0.01085 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.65740 $ & $   0.00279 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.51826 $ & $  -0.00174 $ & $   0.00480 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.24853 $ & $  -0.00200 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.36724 $ & $  -0.02307 $ & $   0.00685 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.35540 $ & $   0.02315 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.81053 $ & $   0.00008 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.92278 $ & $  -0.00868 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.66074 $ & $   0.00330 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.49695 $ & $   0.00966 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.52160 $ & $  -0.01618 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.82186 $ & $   0.00010 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.82568 $ & $  -0.01269 $ & $   0.00532 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.35940 $ & $   0.00117 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.25377 $ & $   0.00933 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.92624 $ & $  -0.01055 $ & $   0.00475 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.81547 $ & $   0.00198 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.66409 $ & $   0.01087 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.37312 $ & $   0.00492 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.52493 $ & $   0.02845 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.50069 $ & $   0.01396 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.82908 $ & $  -0.00805 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.82532 $ & $  -0.00271 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.36283 $ & $  -0.00203 $ & $   0.00561 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.24449 $ & $  -0.00559 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.25727 $ & $  -0.00052 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.93004 $ & $   0.00858 $ & $   0.00500 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.83184 $ & $   0.00047 $ & $   0.00979 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.37691 $ & $   0.00422 $ & $   0.00766 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.66895 $ & $   0.00200 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.82917 $ & $   0.01061 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.52976 $ & $   0.01965 $ & $   0.00496 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.24814 $ & $  -0.01087 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.26080 $ & $  -0.00469 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.21579 $ & $  -0.01048 $ & $   0.00594 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.50689 $ & $  -0.00660 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.93346 $ & $   0.00202 $ & $   0.00512 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.36782 $ & $   0.00146 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.82283 $ & $  -0.01914 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.65936 $ & $  -0.00244 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.38079 $ & $   0.02606 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.67224 $ & $  -0.00546 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.53311 $ & $   0.01073 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.25154 $ & $  -0.00816 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.26430 $ & $   0.00188 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.83398 $ & $  -0.00797 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.21915 $ & $   0.01631 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.93685 $ & $   0.00935 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.11701 $ & $   0.00473 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.51044 $ & $  -0.00855 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.37139 $ & $  -0.01267 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.66269 $ & $  -0.00492 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.67584 $ & $   0.00304 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.53682 $ & $  -0.00168 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.82795 $ & $   0.00050 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.25490 $ & $   0.00145 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.83746 $ & $  -0.00716 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55588.26783 $ & $   0.00299 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.38670 $ & $  -0.00103 $ & $   0.00647 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.94028 $ & $   0.00135 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.12061 $ & $  -0.00093 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.51401 $ & $  -0.01604 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.66597 $ & $   0.00297 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.37503 $ & $   0.00966 $ & $   0.00625 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.22429 $ & $  -0.00617 $ & $   0.00549 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.83136 $ & $  -0.00289 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.25826 $ & $   0.00106 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.68041 $ & $   0.00054 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.84094 $ & $  -0.00545 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.54165 $ & $  -0.01499 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.94367 $ & $  -0.00199 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.12436 $ & $  -0.00388 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.22768 $ & $  -0.00209 $ & $   0.00518 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.67071 $ & $   0.00476 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.83478 $ & $   0.00840 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.38007 $ & $  -0.01334 $ & $   0.00579 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.26188 $ & $   0.01272 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.51987 $ & $   0.00242 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.68391 $ & $   0.00608 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.54500 $ & $   0.00388 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.94748 $ & $   0.00365 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.12775 $ & $  -0.00502 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.96406 $ & $  -0.00183 $ & $   0.00676 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.84559 $ & $   0.01049 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.67403 $ & $   0.00989 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.23145 $ & $  -0.00002 $ & $   0.00523 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.26525 $ & $  -0.00076 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.68727 $ & $   0.00024 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.38400 $ & $   0.01425 $ & $   0.00643 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.52357 $ & $  -0.00183 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.54833 $ & $   0.00603 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.83957 $ & $   0.00408 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.95094 $ & $   0.00120 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.13115 $ & $  -0.00433 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.96748 $ & $  -0.00634 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.84942 $ & $  -0.01110 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.67768 $ & $   0.00715 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.26863 $ & $  -0.00599 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.38748 $ & $  -0.01035 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.52723 $ & $  -0.00994 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.23638 $ & $  -0.00445 $ & $   0.00539 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.84334 $ & $   0.00181 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.95438 $ & $  -0.00857 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.13453 $ & $   0.00045 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.69197 $ & $  -0.00038 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.97086 $ & $   0.01485 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.55308 $ & $  -0.00713 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.85289 $ & $  -0.00341 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.27199 $ & $   0.00049 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.68233 $ & $   0.00758 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.84669 $ & $  -0.00140 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.95783 $ & $   0.00700 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.13795 $ & $   0.01720 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.69531 $ & $   0.00203 $ & $   0.00414 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.97427 $ & $  -0.00815 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.39238 $ & $   0.01184 $ & $   0.00653 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.55646 $ & $   0.00308 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.54109 $ & $   0.00865 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.53268 $ & $  -0.00879 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.27537 $ & $   0.01305 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.85756 $ & $  -0.00406 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.68567 $ & $   0.00238 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.24334 $ & $  -0.00849 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.14131 $ & $  -0.00164 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.96131 $ & $   0.00587 $ & $   0.00504 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.69897 $ & $   0.00239 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.97768 $ & $   0.01115 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.39590 $ & $   0.00897 $ & $   0.00618 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.56022 $ & $   0.00689 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.85155 $ & $   0.00992 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.54453 $ & $   0.00506 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.53628 $ & $  -0.00861 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.86098 $ & $  -0.00507 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.27909 $ & $  -0.00860 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.68904 $ & $   0.00358 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.14468 $ & $   0.00242 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.96513 $ & $  -0.01143 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.39945 $ & $   0.00037 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.98145 $ & $  -0.00069 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.24812 $ & $   0.00868 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.85495 $ & $  -0.00480 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.54795 $ & $  -0.01385 $ & $   0.00586 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.70383 $ & $   0.01109 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.86442 $ & $  -0.01270 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55620.28244 $ & $   0.00048 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.54037 $ & $   0.01174 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.56518 $ & $   0.01039 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.14839 $ & $   0.01952 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.96858 $ & $   0.01044 $ & $   0.00503 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.98483 $ & $  -0.00722 $ & $   0.00476 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.69398 $ & $   0.00475 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.25147 $ & $   0.01226 $ & $   0.00520 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.85834 $ & $  -0.00397 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.85465 $ & $  -0.01337 $ & $   0.00660 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.70716 $ & $  -0.00051 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.87154 $ & $  -0.00787 $ & $   0.00733 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.56854 $ & $  -0.01185 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.40461 $ & $   0.00744 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.55296 $ & $   0.01257 $ & $   0.00556 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.15176 $ & $   0.01608 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.86957 $ & $  -0.00213 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.97203 $ & $  -0.00083 $ & $   0.00486 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.98823 $ & $   0.00472 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.69732 $ & $   0.00146 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.25522 $ & $  -0.00135 $ & $   0.00545 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.14912 $ & $  -0.00506 $ & $   0.00686 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.85817 $ & $   0.01057 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.54636 $ & $   0.01154 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.71051 $ & $   0.00640 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.57201 $ & $   0.00116 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55985.86334 $ & $  -0.00261 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.40869 $ & $  -0.01043 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.55681 $ & $  -0.00165 $ & $   0.00588 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.15513 $ & $  -0.00071 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.87306 $ & $  -0.00036 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.97549 $ & $   0.00126 $ & $   0.00534 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.99164 $ & $   0.00920 $ & $   0.00489 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.70097 $ & $  -0.00189 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.86162 $ & $   0.00454 $ & $   0.00581 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.15264 $ & $  -0.00602 $ & $   0.00674 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.54994 $ & $   0.01374 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.26009 $ & $   0.00534 $ & $   0.00544 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.71511 $ & $  -0.00035 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.56024 $ & $  -0.01151 $ & $   0.00583 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.41242 $ & $  -0.01460 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.15853 $ & $   0.00003 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.57681 $ & $  -0.01143 $ & $   0.00515 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.87653 $ & $   0.01157 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.97894 $ & $  -0.00128 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.99507 $ & $  -0.00773 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.15608 $ & $  -0.01236 $ & $   0.00681 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.86509 $ & $  -0.00576 $ & $   0.00596 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.55353 $ & $  -0.00823 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.70561 $ & $   0.00672 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.71845 $ & $  -0.00182 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.26350 $ & $  -0.00158 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.56697 $ & $  -0.00012 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.16192 $ & $   0.00272 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.58019 $ & $   0.00282 $ & $   0.00550 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56026.99847 $ & $  -0.00642 $ & $   0.00488 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.98274 $ & $  -0.00389 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.56502 $ & $   0.00793 $ & $   0.00604 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.15950 $ & $  -0.00451 $ & $   0.00719 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.86854 $ & $  -0.00642 $ & $   0.00610 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.41753 $ & $  -0.00745 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.88501 $ & $  -0.00812 $ & $   0.00874 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.88123 $ & $   0.00149 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.70893 $ & $  -0.00961 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.26685 $ & $   0.02012 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.57024 $ & $  -0.00174 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.01302 $ & $  -0.01623 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.72205 $ & $   0.00148 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.16528 $ & $   0.00081 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.00190 $ & $  -0.00395 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.58392 $ & $   0.01496 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.55958 $ & $   0.00816 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.98615 $ & $   0.01107 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.56844 $ & $  -0.01784 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.16296 $ & $  -0.01078 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.87234 $ & $   0.00498 $ & $   0.00623 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55592.88471 $ & $   0.00103 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56040.71220 $ & $  -0.01174 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55953.88852 $ & $   0.00386 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.01666 $ & $   0.00202 $ & $   0.00789 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.16868 $ & $  -0.00195 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.27174 $ & $  -0.00621 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.72686 $ & $   0.00081 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.00567 $ & $  -0.03286 $ & $   0.00473 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.98959 $ & $   0.00797 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.57189 $ & $  -0.00361 $ & $   0.00615 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.56352 $ & $  -0.01288 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.16679 $ & $   0.00520 $ & $   0.00675 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55624.87580 $ & $  -0.00265 $ & $   0.00595 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.42490 $ & $   0.00719 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.57710 $ & $   0.00869 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.01997 $ & $   0.00311 $ & $   0.00889 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.17239 $ & $  -0.01297 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.27514 $ & $   0.01296 $ & $   0.00548 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.73018 $ & $   0.00824 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.00907 $ & $  -0.01219 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.99304 $ & $  -0.00645 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.56718 $ & $   0.00125 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.17020 $ & $  -0.01789 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.58048 $ & $  -0.00346 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.02335 $ & $   0.00703 $ & $   0.00878 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.57724 $ & $  -0.00403 $ & $   0.00574 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.17575 $ & $   0.00117 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.73345 $ & $   0.00818 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56054.43024 $ & $   0.00027 $ & $   0.00740 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.01247 $ & $   0.00991 $ & $   0.00493 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55697.99648 $ & $   0.01618 $ & $   0.00535 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.17363 $ & $  -0.00979 $ & $   0.00684 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.58383 $ & $   0.00286 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.02675 $ & $   0.01297 $ & $   0.00800 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.58073 $ & $   0.00510 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.17914 $ & $   0.00484 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.57252 $ & $   0.00835 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.01588 $ & $  -0.01016 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.17707 $ & $  -0.00082 $ & $   0.00806 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.73822 $ & $  -0.00144 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.74680 $ & $  -0.01638 $ & $   0.00497 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.28401 $ & $  -0.01442 $ & $   0.00547 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.03007 $ & $   0.01782 $ & $   0.00812 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.58422 $ & $   0.00449 $ & $   0.00592 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.18256 $ & $  -0.00375 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.57624 $ & $  -0.00710 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.58877 $ & $  -0.00168 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.01930 $ & $  -0.00497 $ & $   0.00498 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.74155 $ & $  -0.00379 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.18047 $ & $   0.00856 $ & $   0.00762 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.76632 $ & $   0.00745 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.75026 $ & $  -0.00660 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.28736 $ & $  -0.00967 $ & $   0.00514 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.03373 $ & $  -0.00812 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.18585 $ & $  -0.00730 $ & $   0.00538 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.59205 $ & $   0.00063 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.57990 $ & $   0.00380 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.02272 $ & $  -0.00558 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.58914 $ & $   0.00828 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.74513 $ & $  -0.00722 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.75371 $ & $   0.00727 $ & $   0.00492 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.77005 $ & $  -0.00162 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.18429 $ & $  -0.00442 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.29071 $ & $  -0.01001 $ & $   0.00529 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.03711 $ & $   0.00375 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.18917 $ & $   0.00260 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.59533 $ & $  -0.00256 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.02652 $ & $   0.00644 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.59263 $ & $  -0.00951 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.77338 $ & $  -0.00684 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.18771 $ & $  -0.01076 $ & $   0.00640 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.58536 $ & $   0.01766 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.04038 $ & $   0.00068 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.74982 $ & $   0.00770 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.19249 $ & $  -0.00155 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.75866 $ & $   0.01703 $ & $   0.00509 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.29553 $ & $  -0.00978 $ & $   0.00559 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.02994 $ & $   0.00501 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.59999 $ & $  -0.00455 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.59652 $ & $   0.01462 $ & $   0.00570 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.19111 $ & $   0.00714 $ & $   0.00741 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.04368 $ & $   0.00796 $ & $   0.00861 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.76505 $ & $  -0.00373 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.75314 $ & $   0.01128 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.58930 $ & $   0.00447 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.77799 $ & $   0.00296 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.19624 $ & $  -0.00149 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.29887 $ & $  -0.01671 $ & $   0.00521 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.76254 $ & $  -0.01405 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.03333 $ & $  -0.00942 $ & $   0.00491 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.60334 $ & $  -0.00183 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.19455 $ & $  -0.00323 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.04708 $ & $  -0.00857 $ & $   0.00829 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.76846 $ & $   0.00926 $ & $   0.00421 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.75643 $ & $   0.00848 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.78140 $ & $  -0.01070 $ & $   0.00394 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.60132 $ & $  -0.00292 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.19951 $ & $  -0.00227 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.59294 $ & $  -0.00746 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.76602 $ & $   0.00847 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.03674 $ & $  -0.01072 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.60668 $ & $  -0.00812 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.19794 $ & $   0.00007 $ & $   0.00680 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.05035 $ & $   0.00354 $ & $   0.00825 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.77188 $ & $   0.00162 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.78479 $ & $   0.00288 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.60474 $ & $   0.00803 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.20287 $ & $   0.00085 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.76100 $ & $  -0.00797 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.04014 $ & $  -0.00088 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.77071 $ & $   0.00281 $ & $   0.00505 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.59828 $ & $  -0.00735 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.30768 $ & $   0.01307 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.05367 $ & $   0.00258 $ & $   0.00831 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.20171 $ & $  -0.00403 $ & $   0.00699 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.20623 $ & $  -0.00143 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.61196 $ & $   0.00022 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.60819 $ & $   0.00152 $ & $   0.00605 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.76431 $ & $  -0.00450 $ & $   0.00430 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.77678 $ & $   0.01586 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.78947 $ & $  -0.00328 $ & $   0.00409 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.04358 $ & $  -0.01342 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.77415 $ & $  -0.01074 $ & $   0.00490 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.60185 $ & $  -0.01233 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.31102 $ & $   0.00959 $ & $   0.00572 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.20513 $ & $   0.00345 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.05741 $ & $   0.00768 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.61524 $ & $   0.02241 $ & $   0.00536 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.20959 $ & $  -0.00252 $ & $   0.00458 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55693.46063 $ & $  -0.01140 $ & $   0.00619 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.78018 $ & $  -0.00459 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.76792 $ & $  -0.00582 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.45229 $ & $   0.00888 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.04700 $ & $   0.00767 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.61308 $ & $   0.00083 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.79320 $ & $  -0.00283 $ & $   0.00400 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.77758 $ & $  -0.00253 $ & $   0.00501 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.60538 $ & $  -0.00388 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.06068 $ & $   0.00250 $ & $   0.00865 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.20856 $ & $   0.02312 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56031.61851 $ & $  -0.00948 $ & $   0.00443 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.21286 $ & $   0.00803 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.45569 $ & $   0.00937 $ & $   0.00482 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.78398 $ & $  -0.00673 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.79660 $ & $  -0.00544 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.05073 $ & $  -0.00388 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.06394 $ & $   0.00112 $ & $   0.00756 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.77304 $ & $  -0.00974 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.21201 $ & $  -0.01024 $ & $   0.00717 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.21614 $ & $  -0.00550 $ & $   0.00451 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.78271 $ & $   0.00740 $ & $   0.00506 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.61060 $ & $   0.00058 $ & $   0.00455 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.45900 $ & $   0.00326 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.31969 $ & $   0.00140 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.05412 $ & $   0.01161 $ & $   0.00624 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.62049 $ & $   0.00238 $ & $   0.00591 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.06728 $ & $   0.00612 $ & $   0.00849 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.77639 $ & $   0.00599 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.21539 $ & $  -0.00107 $ & $   0.00758 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.80146 $ & $   0.00227 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.21975 $ & $  -0.00040 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.78617 $ & $   0.00321 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.61454 $ & $   0.00039 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.05748 $ & $   0.02457 $ & $   0.00585 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.07065 $ & $  -0.02517 $ & $   0.00761 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.77966 $ & $  -0.00128 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.46402 $ & $  -0.00571 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.80480 $ & $  -0.00337 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.79250 $ & $  -0.00420 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.21919 $ & $   0.01415 $ & $   0.00750 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.22309 $ & $  -0.00353 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.62535 $ & $   0.00492 $ & $   0.00566 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.78964 $ & $   0.00285 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.32683 $ & $  -0.00829 $ & $   0.00568 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.06081 $ & $  -0.01014 $ & $   0.00575 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.61816 $ & $  -0.00470 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.46733 $ & $   0.00540 $ & $   0.00485 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.07399 $ & $   0.02732 $ & $   0.00763 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.80815 $ & $   0.00411 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.79590 $ & $   0.00033 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.22261 $ & $  -0.01446 $ & $   0.00722 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.22642 $ & $  -0.01158 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.62875 $ & $   0.01220 $ & $   0.00582 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.78444 $ & $   0.00581 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.06416 $ & $  -0.00190 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.49489 $ & $   0.00381 $ & $   0.00992 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.79446 $ & $   0.01328 $ & $   0.00499 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.07731 $ & $  -0.01190 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.47101 $ & $  -0.00697 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.23791 $ & $  -0.01181 $ & $   0.00364 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.33184 $ & $   0.00590 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.22973 $ & $  -0.00879 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.22604 $ & $   0.00241 $ & $   0.00732 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.62345 $ & $  -0.01200 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.63221 $ & $   0.00884 $ & $   0.00598 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.78776 $ & $   0.01479 $ & $   0.00432 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.80057 $ & $  -0.00512 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.81299 $ & $   0.00027 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.06747 $ & $   0.00574 $ & $   0.00709 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.79791 $ & $  -0.01059 $ & $   0.00502 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.08103 $ & $   0.01154 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.33518 $ & $  -0.00460 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.24147 $ & $   0.01457 $ & $   0.00376 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.23306 $ & $  -0.00043 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.22945 $ & $   0.01344 $ & $   0.00721 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.62706 $ & $   0.01810 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.79139 $ & $   0.00227 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.47605 $ & $  -0.00202 $ & $   0.00454 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.80411 $ & $  -0.00430 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.07075 $ & $  -0.01341 $ & $   0.00663 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.81677 $ & $  -0.00052 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.63741 $ & $   0.00232 $ & $   0.00612 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.80173 $ & $  -0.01188 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.08443 $ & $  -0.00548 $ & $   0.00739 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.33857 $ & $   0.00296 $ & $   0.00542 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.23633 $ & $   0.00800 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.24496 $ & $   0.00575 $ & $   0.00373 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.23288 $ & $   0.00245 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.50307 $ & $   0.00236 $ & $   0.00815 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.63071 $ & $  -0.01349 $ & $   0.00459 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.47939 $ & $   0.00546 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.82018 $ & $   0.00023 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.80792 $ & $   0.00700 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.07440 $ & $  -0.00027 $ & $   0.00635 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.79609 $ & $  -0.00318 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.64083 $ & $  -0.00649 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.65725 $ & $   0.00501 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.08775 $ & $   0.00132 $ & $   0.00809 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.23961 $ & $   0.00179 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.08441 $ & $  -0.00968 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.23668 $ & $   0.00381 $ & $   0.00735 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.80654 $ & $  -0.00520 $ & $   0.00519 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.48270 $ & $  -0.00130 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.34356 $ & $   0.00054 $ & $   0.00601 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.24999 $ & $  -0.00426 $ & $   0.00370 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.07767 $ & $   0.01715 $ & $   0.00966 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.79941 $ & $  -0.02145 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.64430 $ & $   0.00494 $ & $   0.00637 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.66061 $ & $   0.00804 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.63597 $ & $  -0.00691 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.09101 $ & $  -0.00826 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.81269 $ & $   0.01193 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.82507 $ & $   0.00871 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.24327 $ & $   0.00018 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.08789 $ & $   0.01113 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.24006 $ & $   0.00009 $ & $   0.00760 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.51028 $ & $   0.02481 $ & $   0.00846 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.81003 $ & $  -0.00816 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.34693 $ & $  -0.01849 $ & $   0.00599 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.08101 $ & $  -0.00551 $ & $   0.00730 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.25392 $ & $   0.00182 $ & $   0.00377 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56008.80276 $ & $  -0.00308 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.09436 $ & $   0.00652 $ & $   0.00854 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.48774 $ & $   0.00490 $ & $   0.00464 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.66435 $ & $   0.00270 $ & $   0.00448 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.81609 $ & $   0.01738 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.82848 $ & $   0.00481 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.63985 $ & $  -0.01387 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.24661 $ & $  -0.00515 $ & $   0.00484 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.09127 $ & $  -0.00847 $ & $   0.00390 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.24346 $ & $   0.00860 $ & $   0.00881 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.64918 $ & $   0.00039 $ & $   0.00622 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.81349 $ & $   0.00361 $ & $   0.00531 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.08432 $ & $  -0.02472 $ & $   0.00744 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.35069 $ & $  -0.00451 $ & $   0.00645 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.25740 $ & $  -0.00134 $ & $   0.00382 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.09769 $ & $  -0.00417 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.49108 $ & $   0.00067 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.64314 $ & $  -0.00829 $ & $   0.00469 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.81946 $ & $   0.00774 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.83190 $ & $   0.00335 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.24994 $ & $   0.01058 $ & $   0.00462 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.09467 $ & $  -0.01479 $ & $   0.00384 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.65265 $ & $   0.01473 $ & $   0.00649 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.66902 $ & $  -0.00138 $ & $   0.00434 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.08764 $ & $  -0.00723 $ & $   0.00808 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56022.51803 $ & $   0.01295 $ & $   0.00810 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.81832 $ & $   0.00118 $ & $   0.00510 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.10107 $ & $  -0.00215 $ & $   0.00772 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.49471 $ & $  -0.00548 $ & $   0.00481 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.64645 $ & $   0.00689 $ & $   0.00474 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.35555 $ & $   0.00984 $ & $   0.00636 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.25322 $ & $   0.01105 $ & $   0.00461 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.09841 $ & $   0.01867 $ & $   0.00398 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55579.26252 $ & $   0.00745 $ & $   0.00410 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.25042 $ & $   0.02076 $ & $   0.00773 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.67243 $ & $   0.00187 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.82417 $ & $   0.01122 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.65650 $ & $   0.02319 $ & $   0.00608 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.83672 $ & $  -0.00302 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.09095 $ & $   0.00559 $ & $   0.00780 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.95206 $ & $  -0.00283 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.83383 $ & $  -0.01299 $ & $   0.00726 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56063.64976 $ & $  -0.03033 $ & $   0.00471 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.10478 $ & $  -0.02141 $ & $   0.00754 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.82236 $ & $  -0.00131 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.35889 $ & $   0.00078 $ & $   0.00630 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.25656 $ & $  -0.00483 $ & $   0.00460 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.10182 $ & $  -0.00376 $ & $   0.00392 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.49939 $ & $   0.00773 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.82752 $ & $  -0.00169 $ & $   0.00424 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.67589 $ & $   0.00735 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.25423 $ & $  -0.00747 $ & $   0.00724 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.09425 $ & $   0.00184 $ & $   0.00704 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.84044 $ & $   0.00967 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.95569 $ & $  -0.00149 $ & $   0.00445 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.83767 $ & $   0.00679 $ & $   0.00665 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.66141 $ & $   0.00536 $ & $   0.00682 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.10812 $ & $   0.00280 $ & $   0.00839 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56077.36226 $ & $   0.00149 $ & $   0.00672 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.25990 $ & $  -0.00105 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.82584 $ & $  -0.00220 $ & $   0.00543 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.10527 $ & $   0.00829 $ & $   0.00395 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.50263 $ & $   0.00155 $ & $   0.00456 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.25764 $ & $  -0.00878 $ & $   0.00903 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.83130 $ & $   0.00277 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.84377 $ & $   0.00416 $ & $   0.00403 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.09795 $ & $   0.00803 $ & $   0.00805 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.22510 $ & $   0.00085 $ & $   0.00483 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.95903 $ & $   0.01220 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.68071 $ & $   0.01420 $ & $   0.00452 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.84110 $ & $  -0.00088 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.66490 $ & $   0.00503 $ & $   0.00631 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.11148 $ & $   0.01515 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.26323 $ & $  -0.00606 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.10866 $ & $  -0.02513 $ & $   0.00477 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.50591 $ & $  -0.00968 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.83067 $ & $   0.00391 $ & $   0.00587 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.26114 $ & $  -0.01336 $ & $   0.00813 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56027.10126 $ & $  -0.00679 $ & $   0.00634 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.22846 $ & $  -0.01123 $ & $   0.00463 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.96239 $ & $  -0.00075 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.68413 $ & $   0.01835 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.83592 $ & $   0.00748 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.66837 $ & $  -0.00097 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.84850 $ & $  -0.00574 $ & $   0.00411 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.11486 $ & $   0.01606 $ & $   0.00814 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.26691 $ & $   0.00290 $ & $   0.00516 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.11203 $ & $   0.00384 $ & $   0.00406 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.84592 $ & $   0.01016 $ & $   0.00757 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.83413 $ & $  -0.00610 $ & $   0.00522 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.26461 $ & $   0.00325 $ & $   0.00851 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.51042 $ & $  -0.00179 $ & $   0.00478 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.23217 $ & $   0.00726 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.96609 $ & $  -0.00416 $ & $   0.00444 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.83927 $ & $   0.00286 $ & $   0.00426 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.25749 $ & $   0.00483 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.11820 $ & $   0.00713 $ & $   0.00819 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.85186 $ & $   0.00929 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.68791 $ & $  -0.00372 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.27022 $ & $   0.00465 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.68521 $ & $   0.00745 $ & $   0.00781 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.84931 $ & $  -0.00859 $ & $   0.00718 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.11577 $ & $  -0.00801 $ & $   0.00381 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.67326 $ & $  -0.01173 $ & $   0.00696 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.83760 $ & $   0.01253 $ & $   0.00546 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.51370 $ & $  -0.00444 $ & $   0.00457 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.96947 $ & $  -0.00789 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.84264 $ & $   0.00114 $ & $   0.00423 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.85519 $ & $   0.00866 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.12156 $ & $  -0.01188 $ & $   0.00833 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.26089 $ & $   0.00925 $ & $   0.00435 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.27350 $ & $   0.00872 $ & $   0.00508 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.68864 $ & $   0.00244 $ & $   0.00841 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.85272 $ & $  -0.03212 $ & $   0.00737 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.11920 $ & $  -0.01875 $ & $   0.00387 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.69282 $ & $   0.00703 $ & $   0.00420 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.67711 $ & $   0.01152 $ & $   0.00707 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.51729 $ & $  -0.02198 $ & $   0.00467 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.97287 $ & $  -0.00810 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.39118 $ & $  -0.00994 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.12495 $ & $  -0.01965 $ & $   0.00818 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.26435 $ & $  -0.01336 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.27678 $ & $   0.00246 $ & $   0.00494 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.84280 $ & $  -0.01492 $ & $   0.00524 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.24060 $ & $   0.00177 $ & $   0.00466 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.84745 $ & $  -0.01019 $ & $   0.00416 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.69205 $ & $  -0.01070 $ & $   0.00870 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.85988 $ & $   0.00143 $ & $   0.00408 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.12255 $ & $   0.00786 $ & $   0.00402 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.69622 $ & $   0.00573 $ & $   0.00450 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55670.68058 $ & $  -0.01449 $ & $   0.00691 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55611.27529 $ & $   0.00028 $ & $   0.00899 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.97620 $ & $  -0.00478 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.39453 $ & $   0.01397 $ & $   0.00442 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.85808 $ & $   0.00033 $ & $   0.00753 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.28006 $ & $   0.01642 $ & $   0.00576 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.52195 $ & $  -0.00211 $ & $   0.00487 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.12870 $ & $  -0.00439 $ & $   0.00802 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.84628 $ & $   0.00167 $ & $   0.00564 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.85087 $ & $  -0.00535 $ & $   0.00429 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.12594 $ & $   0.00236 $ & $   0.00401 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.69961 $ & $  -0.00054 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.86362 $ & $  -0.00913 $ & $   0.00405 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.26932 $ & $   0.00147 $ & $   0.00418 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.69683 $ & $  -0.01641 $ & $   0.00770 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.97960 $ & $   0.01216 $ & $   0.00437 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.39788 $ & $  -0.00245 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.86148 $ & $   0.00659 $ & $   0.00796 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.28336 $ & $  -0.01890 $ & $   0.00603 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.52524 $ & $  -0.00751 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.13208 $ & $   0.02396 $ & $   0.00883 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.84974 $ & $   0.01714 $ & $   0.00593 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.12929 $ & $  -0.01035 $ & $   0.00404 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.27266 $ & $   0.00815 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.85466 $ & $   0.00380 $ & $   0.00431 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.86699 $ & $  -0.00745 $ & $   0.00407 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.24903 $ & $  -0.00907 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.70023 $ & $  -0.01752 $ & $   0.00784 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.98299 $ & $   0.01541 $ & $   0.00441 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.70457 $ & $  -0.00280 $ & $   0.00427 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55972.28664 $ & $  -0.00245 $ & $   0.00616 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.86492 $ & $   0.00317 $ & $   0.00661 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.52854 $ & $  -0.00485 $ & $   0.00479 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.13547 $ & $   0.01064 $ & $   0.00873 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.40288 $ & $  -0.00419 $ & $   0.00436 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.13302 $ & $  -0.00388 $ & $   0.00399 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.27639 $ & $  -0.00043 $ & $   0.00417 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.85466 $ & $   0.00264 $ & $   0.00580 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.25243 $ & $   0.01316 $ & $   0.00470 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.87165 $ & $   0.00033 $ & $   0.00419 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.98635 $ & $   0.00674 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.70401 $ & $  -0.01116 $ & $   0.00843 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.70792 $ & $   0.00783 $ & $   0.00447 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.85958 $ & $   0.00857 $ & $   0.00428 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.13885 $ & $   0.01223 $ & $   0.00852 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.86973 $ & $  -0.00975 $ & $   0.00715 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.40623 $ & $   0.00003 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.53327 $ & $   0.00366 $ & $   0.00507 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.13641 $ & $   0.00011 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.85811 $ & $  -0.01815 $ & $   0.00584 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.87503 $ & $  -0.00528 $ & $   0.00422 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.25616 $ & $   0.00212 $ & $   0.00468 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.86296 $ & $  -0.00983 $ & $   0.00425 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.99007 $ & $   0.00890 $ & $   0.00433 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.28115 $ & $  -0.00288 $ & $   0.00413 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55999.71165 $ & $   0.01560 $ & $   0.00449 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.14226 $ & $  -0.01718 $ & $   0.00748 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.70883 $ & $  -0.00995 $ & $   0.00844 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56086.53656 $ & $  -0.00725 $ & $   0.00511 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55583.87313 $ & $   0.00190 $ & $   0.00725 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55634.13980 $ & $  -0.01148 $ & $   0.00393 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56045.40996 $ & $   0.00790 $ & $   0.00446 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55615.86196 $ & $  -0.00855 $ & $   0.00573 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55944.87838 $ & $  -0.00310 $ & $   0.00439 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55976.86629 $ & $   0.00909 $ & $   0.00440 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56017.99347 $ & $   0.00886 $ & $   0.00438 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56004.28450 $ & $  -0.01106 $ & $   0.00412 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55995.14559 $ & $   0.02423 $ & $   0.00856 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 55638.71223 $ & $   0.00901 $ & $   0.00807 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 56068.26110 $ & $  -0.00596 $ & $   0.00453 $ & $ \cdots $ & $ r$ &         HS\\
HATS-19 & $ 2456618.72090 $ & $  -0.00185 $ & $   0.00176 $ & $  -0.00222 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.72347 $ & $   0.00178 $ & $   0.00176 $ & $   0.00138 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.72551 $ & $   0.00445 $ & $   0.00176 $ & $   0.00403 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.72650 $ & $   0.00335 $ & $   0.00176 $ & $   0.00292 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.72834 $ & $  -0.00237 $ & $   0.00176 $ & $  -0.00282 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.73010 $ & $  -0.00104 $ & $   0.00176 $ & $  -0.00150 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.73207 $ & $  -0.00253 $ & $   0.00176 $ & $  -0.00301 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.73906 $ & $  -0.00014 $ & $   0.00176 $ & $  -0.00069 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74119 $ & $   0.00295 $ & $   0.00176 $ & $   0.00238 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74294 $ & $  -0.00168 $ & $   0.00176 $ & $  -0.00226 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74408 $ & $  -0.00255 $ & $   0.00176 $ & $  -0.00314 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74524 $ & $  -0.00346 $ & $   0.00176 $ & $  -0.00406 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74640 $ & $  -0.00284 $ & $   0.00176 $ & $  -0.00345 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74756 $ & $   0.00311 $ & $   0.00176 $ & $   0.00249 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74871 $ & $  -0.00033 $ & $   0.00176 $ & $  -0.00096 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.74986 $ & $  -0.00033 $ & $   0.00176 $ & $  -0.00097 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75102 $ & $   0.00064 $ & $   0.00176 $ & $  -0.00001 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75217 $ & $   0.00023 $ & $   0.00176 $ & $  -0.00043 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75333 $ & $  -0.00025 $ & $   0.00176 $ & $  -0.00092 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75449 $ & $   0.00215 $ & $   0.00176 $ & $   0.00147 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75564 $ & $  -0.00039 $ & $   0.00176 $ & $  -0.00108 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75679 $ & $  -0.00185 $ & $   0.00176 $ & $  -0.00255 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75795 $ & $  -0.00051 $ & $   0.00176 $ & $  -0.00122 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.75911 $ & $   0.00354 $ & $   0.00176 $ & $   0.00282 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76026 $ & $  -0.00206 $ & $   0.00176 $ & $  -0.00279 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76142 $ & $   0.00141 $ & $   0.00176 $ & $   0.00067 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76258 $ & $   0.00119 $ & $   0.00176 $ & $   0.00044 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76373 $ & $   0.00010 $ & $   0.00176 $ & $  -0.00066 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76488 $ & $  -0.00329 $ & $   0.00176 $ & $  -0.00406 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76604 $ & $  -0.00128 $ & $   0.00176 $ & $  -0.00206 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76720 $ & $   0.00105 $ & $   0.00176 $ & $   0.00026 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76836 $ & $   0.00079 $ & $   0.00176 $ & $  -0.00001 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.76951 $ & $   0.00114 $ & $   0.00176 $ & $   0.00033 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77066 $ & $  -0.00152 $ & $   0.00176 $ & $  -0.00234 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77182 $ & $   0.00202 $ & $   0.00176 $ & $   0.00119 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77297 $ & $   0.00226 $ & $   0.00176 $ & $   0.00142 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77413 $ & $  -0.00128 $ & $   0.00176 $ & $  -0.00213 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77529 $ & $  -0.00047 $ & $   0.00176 $ & $  -0.00133 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77645 $ & $  -0.00101 $ & $   0.00176 $ & $  -0.00187 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77759 $ & $  -0.00175 $ & $   0.00176 $ & $  -0.00262 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77875 $ & $   0.00211 $ & $   0.00176 $ & $   0.00123 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.77991 $ & $  -0.00034 $ & $   0.00176 $ & $  -0.00123 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78106 $ & $  -0.00093 $ & $   0.00176 $ & $  -0.00183 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78222 $ & $   0.00050 $ & $   0.00176 $ & $  -0.00041 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78338 $ & $   0.00033 $ & $   0.00176 $ & $  -0.00059 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78454 $ & $   0.00163 $ & $   0.00176 $ & $   0.00070 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78568 $ & $   0.00048 $ & $   0.00176 $ & $  -0.00046 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78684 $ & $  -0.00042 $ & $   0.00176 $ & $  -0.00137 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78800 $ & $   0.00066 $ & $   0.00176 $ & $  -0.00029 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.78916 $ & $   0.00159 $ & $   0.00176 $ & $   0.00063 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79031 $ & $  -0.00407 $ & $   0.00176 $ & $  -0.00504 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79146 $ & $   0.00105 $ & $   0.00176 $ & $   0.00007 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79262 $ & $  -0.00117 $ & $   0.00176 $ & $  -0.00216 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79377 $ & $   0.00050 $ & $   0.00176 $ & $  -0.00050 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79493 $ & $  -0.00303 $ & $   0.00176 $ & $  -0.00404 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79609 $ & $  -0.00046 $ & $   0.00176 $ & $  -0.00147 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79723 $ & $  -0.00192 $ & $   0.00176 $ & $  -0.00294 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79840 $ & $  -0.00088 $ & $   0.00176 $ & $  -0.00191 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.79955 $ & $  -0.00148 $ & $   0.00176 $ & $  -0.00252 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80071 $ & $   0.00195 $ & $   0.00176 $ & $   0.00090 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80186 $ & $   0.00157 $ & $   0.00176 $ & $   0.00052 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80302 $ & $   0.00139 $ & $   0.00176 $ & $   0.00033 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80418 $ & $  -0.00019 $ & $   0.00176 $ & $  -0.00126 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80534 $ & $   0.00100 $ & $   0.00176 $ & $  -0.00008 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80648 $ & $  -0.00017 $ & $   0.00176 $ & $  -0.00126 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80764 $ & $   0.00086 $ & $   0.00176 $ & $  -0.00023 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80880 $ & $  -0.00011 $ & $   0.00176 $ & $  -0.00121 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.80996 $ & $  -0.00021 $ & $   0.00176 $ & $  -0.00132 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81110 $ & $   0.00112 $ & $   0.00176 $ & $   0.00000 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81226 $ & $   0.00087 $ & $   0.00176 $ & $  -0.00026 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81342 $ & $   0.00063 $ & $   0.00176 $ & $  -0.00050 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81457 $ & $   0.00051 $ & $   0.00176 $ & $  -0.00063 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81573 $ & $  -0.00014 $ & $   0.00176 $ & $  -0.00129 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81689 $ & $  -0.00052 $ & $   0.00176 $ & $  -0.00168 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81803 $ & $   0.00284 $ & $   0.00176 $ & $   0.00168 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.81919 $ & $  -0.00101 $ & $   0.00176 $ & $  -0.00218 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82035 $ & $   0.00129 $ & $   0.00176 $ & $   0.00011 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82151 $ & $   0.00211 $ & $   0.00176 $ & $   0.00092 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82266 $ & $   0.00049 $ & $   0.00176 $ & $  -0.00070 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82382 $ & $   0.00058 $ & $   0.00176 $ & $  -0.00062 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82498 $ & $  -0.00108 $ & $   0.00176 $ & $  -0.00229 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82613 $ & $  -0.00087 $ & $   0.00176 $ & $  -0.00209 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82728 $ & $   0.00261 $ & $   0.00176 $ & $   0.00139 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82844 $ & $   0.00268 $ & $   0.00176 $ & $   0.00145 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.82960 $ & $   0.00400 $ & $   0.00176 $ & $   0.00276 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83076 $ & $   0.00359 $ & $   0.00176 $ & $   0.00235 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83190 $ & $   0.00233 $ & $   0.00176 $ & $   0.00108 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83306 $ & $   0.00356 $ & $   0.00176 $ & $   0.00230 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83422 $ & $   0.00618 $ & $   0.00176 $ & $   0.00491 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83537 $ & $   0.00829 $ & $   0.00176 $ & $   0.00702 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83653 $ & $   0.00605 $ & $   0.00176 $ & $   0.00477 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83768 $ & $   0.00630 $ & $   0.00176 $ & $   0.00501 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83885 $ & $   0.00777 $ & $   0.00176 $ & $   0.00648 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.83999 $ & $   0.00917 $ & $   0.00176 $ & $   0.00787 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84115 $ & $   0.01137 $ & $   0.00176 $ & $   0.01006 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84231 $ & $   0.01244 $ & $   0.00176 $ & $   0.01113 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84346 $ & $   0.01056 $ & $   0.00176 $ & $   0.00924 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84462 $ & $   0.00979 $ & $   0.00176 $ & $   0.00846 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84578 $ & $   0.01068 $ & $   0.00176 $ & $   0.00935 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84693 $ & $   0.01084 $ & $   0.00176 $ & $   0.00950 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84808 $ & $   0.01050 $ & $   0.00176 $ & $   0.00915 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.84924 $ & $   0.00798 $ & $   0.00176 $ & $   0.00663 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85040 $ & $   0.00786 $ & $   0.00176 $ & $   0.00650 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85154 $ & $   0.01120 $ & $   0.00176 $ & $   0.00984 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85270 $ & $   0.01132 $ & $   0.00176 $ & $   0.00995 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85386 $ & $   0.00906 $ & $   0.00176 $ & $   0.00768 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85502 $ & $   0.01169 $ & $   0.00176 $ & $   0.01031 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85617 $ & $   0.01163 $ & $   0.00176 $ & $   0.01024 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85733 $ & $   0.01033 $ & $   0.00176 $ & $   0.00894 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85849 $ & $   0.00990 $ & $   0.00176 $ & $   0.00850 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.85965 $ & $   0.01371 $ & $   0.00176 $ & $   0.01230 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.86080 $ & $   0.01046 $ & $   0.00176 $ & $   0.00905 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.86196 $ & $   0.01131 $ & $   0.00176 $ & $   0.00989 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.86311 $ & $   0.01151 $ & $   0.00176 $ & $   0.01009 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.86426 $ & $   0.01186 $ & $   0.00176 $ & $   0.01043 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.86542 $ & $   0.01031 $ & $   0.00176 $ & $   0.00887 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456618.86658 $ & $   0.01186 $ & $   0.00176 $ & $   0.01042 $ & $ r$ & Swope1m/site3\\
HATS-19 & $ 2456737.57680 $ & $   0.00036 $ & $   0.00117 $ & $  -0.00673 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.57918 $ & $   0.00008 $ & $   0.00117 $ & $  -0.00709 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.58157 $ & $   0.00059 $ & $   0.00117 $ & $  -0.00666 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.58395 $ & $   0.00120 $ & $   0.00117 $ & $  -0.00612 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.58632 $ & $  -0.00140 $ & $   0.00117 $ & $  -0.00879 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.58870 $ & $   0.00101 $ & $   0.00117 $ & $  -0.00645 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.59108 $ & $  -0.00019 $ & $   0.00117 $ & $  -0.00772 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.59346 $ & $  -0.00169 $ & $   0.00117 $ & $  -0.00929 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.59583 $ & $  -0.00009 $ & $   0.00117 $ & $  -0.00775 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.59822 $ & $   0.00011 $ & $   0.00117 $ & $  -0.00762 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.60059 $ & $  -0.00069 $ & $   0.00117 $ & $  -0.00848 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.60297 $ & $  -0.00050 $ & $   0.00117 $ & $  -0.00835 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.60536 $ & $   0.00010 $ & $   0.00117 $ & $  -0.00782 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.60773 $ & $   0.00099 $ & $   0.00117 $ & $  -0.00698 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.61010 $ & $   0.00048 $ & $   0.00117 $ & $  -0.00755 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.61248 $ & $   0.00038 $ & $   0.00117 $ & $  -0.00771 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.61486 $ & $  -0.00224 $ & $   0.00117 $ & $  -0.01038 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.61724 $ & $   0.00036 $ & $   0.00117 $ & $  -0.00784 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.61962 $ & $   0.00004 $ & $   0.00117 $ & $  -0.00821 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.62200 $ & $   0.00022 $ & $   0.00117 $ & $  -0.00808 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.62437 $ & $   0.00081 $ & $   0.00117 $ & $  -0.00754 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.62675 $ & $   0.00199 $ & $   0.00117 $ & $  -0.00641 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.62914 $ & $  -0.00152 $ & $   0.00117 $ & $  -0.00997 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.63151 $ & $   0.00045 $ & $   0.00117 $ & $  -0.00804 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.63389 $ & $   0.00082 $ & $   0.00117 $ & $  -0.00771 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.63626 $ & $  -0.00209 $ & $   0.00117 $ & $  -0.01067 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.63864 $ & $   0.00338 $ & $   0.00117 $ & $  -0.00524 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.64103 $ & $   0.00306 $ & $   0.00117 $ & $  -0.00560 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.64340 $ & $   0.00263 $ & $   0.00117 $ & $  -0.00607 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.64578 $ & $   0.00499 $ & $   0.00117 $ & $  -0.00374 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.64816 $ & $   0.00557 $ & $   0.00117 $ & $  -0.00320 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.65054 $ & $   0.00923 $ & $   0.00117 $ & $   0.00043 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.65293 $ & $   0.00881 $ & $   0.00117 $ & $  -0.00003 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.65530 $ & $   0.01027 $ & $   0.00117 $ & $   0.00140 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.65767 $ & $   0.00893 $ & $   0.00117 $ & $   0.00003 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.66006 $ & $   0.01010 $ & $   0.00117 $ & $   0.00117 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.66243 $ & $   0.00935 $ & $   0.00117 $ & $   0.00040 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.66481 $ & $   0.01062 $ & $   0.00117 $ & $   0.00164 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.66719 $ & $   0.01077 $ & $   0.00117 $ & $   0.00177 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.66957 $ & $   0.01033 $ & $   0.00117 $ & $   0.00130 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.67194 $ & $   0.01289 $ & $   0.00117 $ & $   0.00384 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.67431 $ & $   0.01274 $ & $   0.00117 $ & $   0.00367 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.67671 $ & $   0.01390 $ & $   0.00117 $ & $   0.00481 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.67908 $ & $   0.01384 $ & $   0.00117 $ & $   0.00474 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.68165 $ & $   0.01099 $ & $   0.00117 $ & $   0.00187 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.68427 $ & $   0.01354 $ & $   0.00117 $ & $   0.00440 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.68688 $ & $   0.01278 $ & $   0.00117 $ & $   0.00363 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.68950 $ & $   0.01441 $ & $   0.00117 $ & $   0.00525 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.69210 $ & $   0.01145 $ & $   0.00117 $ & $   0.00228 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.69471 $ & $   0.01159 $ & $   0.00117 $ & $   0.00241 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.69732 $ & $   0.01272 $ & $   0.00117 $ & $   0.00353 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.69994 $ & $   0.01086 $ & $   0.00117 $ & $   0.00166 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.70255 $ & $   0.01309 $ & $   0.00117 $ & $   0.00389 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.70516 $ & $   0.01362 $ & $   0.00117 $ & $   0.00442 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.70776 $ & $   0.01255 $ & $   0.00117 $ & $   0.00335 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.71037 $ & $   0.01427 $ & $   0.00117 $ & $   0.00507 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.71298 $ & $   0.01250 $ & $   0.00117 $ & $   0.00330 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.71560 $ & $   0.01202 $ & $   0.00117 $ & $   0.00283 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.71820 $ & $   0.01245 $ & $   0.00117 $ & $   0.00326 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.72081 $ & $   0.01276 $ & $   0.00117 $ & $   0.00358 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.72342 $ & $   0.01398 $ & $   0.00117 $ & $   0.00481 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.72603 $ & $   0.01200 $ & $   0.00117 $ & $   0.00284 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.72864 $ & $   0.01222 $ & $   0.00117 $ & $   0.00307 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.73126 $ & $   0.01232 $ & $   0.00117 $ & $   0.00319 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.73386 $ & $   0.01194 $ & $   0.00117 $ & $   0.00282 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.73647 $ & $   0.01215 $ & $   0.00117 $ & $   0.00305 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.73908 $ & $   0.01216 $ & $   0.00117 $ & $   0.00308 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.74170 $ & $   0.01156 $ & $   0.00117 $ & $   0.00250 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.74430 $ & $   0.01457 $ & $   0.00117 $ & $   0.00553 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.74691 $ & $   0.01287 $ & $   0.00117 $ & $   0.00386 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.74952 $ & $   0.01317 $ & $   0.00117 $ & $   0.00419 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.75214 $ & $   0.01368 $ & $   0.00117 $ & $   0.00472 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.75475 $ & $   0.01487 $ & $   0.00117 $ & $   0.00594 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.75736 $ & $   0.01247 $ & $   0.00117 $ & $   0.00357 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.75996 $ & $   0.01406 $ & $   0.00117 $ & $   0.00520 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.76257 $ & $   0.01116 $ & $   0.00117 $ & $   0.00233 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.76518 $ & $   0.01114 $ & $   0.00117 $ & $   0.00235 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.76780 $ & $   0.00983 $ & $   0.00117 $ & $   0.00108 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.77040 $ & $   0.00922 $ & $   0.00117 $ & $   0.00051 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.77300 $ & $   0.01251 $ & $   0.00117 $ & $   0.00384 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.77562 $ & $   0.00879 $ & $   0.00117 $ & $   0.00016 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.77822 $ & $   0.01128 $ & $   0.00117 $ & $   0.00269 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.78084 $ & $   0.00906 $ & $   0.00117 $ & $   0.00052 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.78344 $ & $   0.00554 $ & $   0.00117 $ & $  -0.00295 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.78606 $ & $   0.00912 $ & $   0.00117 $ & $   0.00068 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.78866 $ & $   0.00539 $ & $   0.00117 $ & $  -0.00300 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.79128 $ & $   0.00377 $ & $   0.00117 $ & $  -0.00457 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.79390 $ & $   0.00234 $ & $   0.00117 $ & $  -0.00594 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.79650 $ & $  -0.00019 $ & $   0.00117 $ & $  -0.00841 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.79910 $ & $   0.00038 $ & $   0.00117 $ & $  -0.00779 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.80171 $ & $   0.00265 $ & $   0.00117 $ & $  -0.00546 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.80432 $ & $   0.00122 $ & $   0.00117 $ & $  -0.00683 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.80694 $ & $   0.00048 $ & $   0.00117 $ & $  -0.00750 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.80954 $ & $  -0.00065 $ & $   0.00117 $ & $  -0.00857 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.81215 $ & $  -0.00180 $ & $   0.00117 $ & $  -0.00965 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.81476 $ & $   0.00076 $ & $   0.00117 $ & $  -0.00702 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.81737 $ & $   0.00042 $ & $   0.00117 $ & $  -0.00729 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.81998 $ & $   0.00008 $ & $   0.00117 $ & $  -0.00756 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.82259 $ & $   0.00003 $ & $   0.00117 $ & $  -0.00754 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.82520 $ & $  -0.00072 $ & $   0.00117 $ & $  -0.00821 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.82781 $ & $   0.00154 $ & $   0.00117 $ & $  -0.00588 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.83042 $ & $   0.00119 $ & $   0.00117 $ & $  -0.00615 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.83304 $ & $   0.00013 $ & $   0.00117 $ & $  -0.00713 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.83564 $ & $  -0.00312 $ & $   0.00117 $ & $  -0.01030 $ & $ B$ & DK1.54m/DFOSC\\
HATS-19 & $ 2456737.51394 $ & $  -0.00111 $ & $   0.00300 $ & $   1.60110 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.51470 $ & $   0.00472 $ & $   0.00200 $ & $   1.60690 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.51711 $ & $   0.00353 $ & $   0.00100 $ & $   1.60560 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.51867 $ & $   0.00280 $ & $   0.00100 $ & $   1.60480 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.52085 $ & $  -0.00031 $ & $   0.00100 $ & $   1.60160 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.52300 $ & $  -0.00102 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.52531 $ & $  -0.00002 $ & $   0.00100 $ & $   1.60170 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.52718 $ & $  -0.00034 $ & $   0.00100 $ & $   1.60130 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.52903 $ & $  -0.00076 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.53089 $ & $  -0.00069 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.53274 $ & $  -0.00401 $ & $   0.00100 $ & $   1.59740 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.53460 $ & $   0.00016 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.53646 $ & $   0.00024 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.53831 $ & $  -0.00089 $ & $   0.00100 $ & $   1.60030 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.54016 $ & $   0.00208 $ & $   0.00100 $ & $   1.60320 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.54203 $ & $  -0.00104 $ & $   0.00100 $ & $   1.60000 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.54388 $ & $   0.00383 $ & $   0.00100 $ & $   1.60480 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.54574 $ & $  -0.00340 $ & $   0.00100 $ & $   1.59750 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.54759 $ & $  -0.00123 $ & $   0.00100 $ & $   1.59960 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.54946 $ & $  -0.00026 $ & $   0.00100 $ & $   1.60050 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.55131 $ & $   0.00011 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.55316 $ & $  -0.00133 $ & $   0.00100 $ & $   1.59930 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.55502 $ & $  -0.00116 $ & $   0.00100 $ & $   1.59940 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.55687 $ & $  -0.00069 $ & $   0.00100 $ & $   1.59980 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.55874 $ & $  -0.00083 $ & $   0.00100 $ & $   1.59960 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.56059 $ & $  -0.00166 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.56245 $ & $   0.00170 $ & $   0.00100 $ & $   1.60200 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.56431 $ & $   0.00056 $ & $   0.00100 $ & $   1.60080 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.56616 $ & $   0.00102 $ & $   0.00100 $ & $   1.60120 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.56802 $ & $  -0.00031 $ & $   0.00100 $ & $   1.59980 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.56987 $ & $  -0.00195 $ & $   0.00100 $ & $   1.59810 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.57174 $ & $  -0.00209 $ & $   0.00100 $ & $   1.59790 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.57359 $ & $  -0.00043 $ & $   0.00100 $ & $   1.59950 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.57544 $ & $  -0.00087 $ & $   0.00100 $ & $   1.59900 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.57730 $ & $   0.00028 $ & $   0.00100 $ & $   1.60010 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.57915 $ & $   0.00154 $ & $   0.00100 $ & $   1.60130 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.58102 $ & $  -0.00240 $ & $   0.00100 $ & $   1.59730 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.58287 $ & $  -0.00215 $ & $   0.00100 $ & $   1.59750 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.58473 $ & $   0.00371 $ & $   0.00100 $ & $   1.60330 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.58658 $ & $   0.00286 $ & $   0.00100 $ & $   1.60240 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.58843 $ & $   0.00271 $ & $   0.00100 $ & $   1.60220 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.59030 $ & $  -0.00373 $ & $   0.00100 $ & $   1.59570 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.59215 $ & $   0.00072 $ & $   0.00100 $ & $   1.60010 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.59401 $ & $   0.00037 $ & $   0.00100 $ & $   1.59970 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.59587 $ & $   0.00232 $ & $   0.00100 $ & $   1.60160 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.59772 $ & $  -0.00123 $ & $   0.00100 $ & $   1.59800 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.59958 $ & $  -0.00018 $ & $   0.00100 $ & $   1.59900 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.60143 $ & $  -0.00023 $ & $   0.00100 $ & $   1.59890 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.60330 $ & $   0.00222 $ & $   0.00100 $ & $   1.60130 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.60515 $ & $  -0.00114 $ & $   0.00100 $ & $   1.59790 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.60700 $ & $   0.00251 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.60886 $ & $   0.00125 $ & $   0.00100 $ & $   1.60020 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.61071 $ & $  -0.00070 $ & $   0.00100 $ & $   1.59820 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.61258 $ & $  -0.00166 $ & $   0.00100 $ & $   1.59720 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.61443 $ & $  -0.00021 $ & $   0.00100 $ & $   1.59860 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.61629 $ & $   0.00233 $ & $   0.00100 $ & $   1.60110 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.61814 $ & $  -0.00013 $ & $   0.00100 $ & $   1.59860 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.62000 $ & $  -0.00079 $ & $   0.00100 $ & $   1.59790 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.62186 $ & $   0.00155 $ & $   0.00100 $ & $   1.60020 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.62371 $ & $  -0.00031 $ & $   0.00100 $ & $   1.59830 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.62558 $ & $   0.00073 $ & $   0.00100 $ & $   1.59930 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.62743 $ & $   0.00147 $ & $   0.00100 $ & $   1.60000 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.62929 $ & $   0.00120 $ & $   0.00100 $ & $   1.59970 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.63114 $ & $  -0.00466 $ & $   0.00100 $ & $   1.59380 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.63299 $ & $  -0.00343 $ & $   0.00100 $ & $   1.59500 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.63486 $ & $   0.00031 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.63671 $ & $  -0.00106 $ & $   0.00100 $ & $   1.59730 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.63857 $ & $   0.00058 $ & $   0.00100 $ & $   1.59890 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.64042 $ & $   0.00531 $ & $   0.00100 $ & $   1.60360 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.64228 $ & $   0.00324 $ & $   0.00100 $ & $   1.60150 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.64414 $ & $   0.00517 $ & $   0.00100 $ & $   1.60340 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.64599 $ & $   0.00620 $ & $   0.00100 $ & $   1.60440 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.64785 $ & $   0.00623 $ & $   0.00100 $ & $   1.60440 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.64971 $ & $   0.00976 $ & $   0.00100 $ & $   1.60790 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.65157 $ & $   0.01229 $ & $   0.00100 $ & $   1.61040 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.65342 $ & $   0.00922 $ & $   0.00100 $ & $   1.60730 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.65529 $ & $   0.00974 $ & $   0.00100 $ & $   1.60780 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.65714 $ & $   0.01007 $ & $   0.00100 $ & $   1.60810 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.65899 $ & $   0.01040 $ & $   0.00100 $ & $   1.60840 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.66085 $ & $   0.00902 $ & $   0.00100 $ & $   1.60700 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.66270 $ & $   0.00764 $ & $   0.00100 $ & $   1.60560 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.66457 $ & $   0.01567 $ & $   0.00100 $ & $   1.61360 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.66642 $ & $   0.00749 $ & $   0.00100 $ & $   1.60540 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.66827 $ & $   0.01091 $ & $   0.00100 $ & $   1.60880 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.67013 $ & $   0.01313 $ & $   0.00100 $ & $   1.61100 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.67199 $ & $   0.00945 $ & $   0.00100 $ & $   1.60730 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.67385 $ & $   0.01497 $ & $   0.00100 $ & $   1.61280 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.67570 $ & $   0.01339 $ & $   0.00100 $ & $   1.61120 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.67755 $ & $   0.00841 $ & $   0.00100 $ & $   1.60620 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.67942 $ & $   0.00972 $ & $   0.00100 $ & $   1.60750 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.68127 $ & $   0.01294 $ & $   0.00100 $ & $   1.61070 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.68313 $ & $   0.01166 $ & $   0.00100 $ & $   1.60940 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.68498 $ & $   0.01077 $ & $   0.00100 $ & $   1.60850 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.68685 $ & $   0.01288 $ & $   0.00100 $ & $   1.61060 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.68870 $ & $   0.01580 $ & $   0.00100 $ & $   1.61350 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.69055 $ & $   0.01201 $ & $   0.00100 $ & $   1.60970 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.69241 $ & $   0.01532 $ & $   0.00100 $ & $   1.61300 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.69427 $ & $   0.01053 $ & $   0.00100 $ & $   1.60820 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.69613 $ & $   0.01174 $ & $   0.00100 $ & $   1.60940 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.69798 $ & $   0.01305 $ & $   0.00100 $ & $   1.61070 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.69984 $ & $   0.01076 $ & $   0.00100 $ & $   1.60840 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.70170 $ & $   0.01337 $ & $   0.00100 $ & $   1.61100 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.70355 $ & $   0.01348 $ & $   0.00100 $ & $   1.61110 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.70541 $ & $   0.01038 $ & $   0.00100 $ & $   1.60800 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.70726 $ & $   0.01119 $ & $   0.00100 $ & $   1.60880 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.70913 $ & $   0.01410 $ & $   0.00100 $ & $   1.61170 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.71098 $ & $   0.01150 $ & $   0.00100 $ & $   1.60910 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.71284 $ & $   0.01160 $ & $   0.00100 $ & $   1.60920 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.71469 $ & $   0.00881 $ & $   0.00100 $ & $   1.60640 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.71656 $ & $   0.01271 $ & $   0.00100 $ & $   1.61030 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.71841 $ & $   0.00911 $ & $   0.00100 $ & $   1.60670 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.72026 $ & $   0.01241 $ & $   0.00100 $ & $   1.61000 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.72212 $ & $   0.01301 $ & $   0.00100 $ & $   1.61060 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.72398 $ & $   0.01351 $ & $   0.00100 $ & $   1.61110 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.72584 $ & $   0.01281 $ & $   0.00100 $ & $   1.61040 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.72769 $ & $   0.01091 $ & $   0.00100 $ & $   1.60850 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.72954 $ & $   0.01000 $ & $   0.00100 $ & $   1.60760 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.73141 $ & $   0.01060 $ & $   0.00100 $ & $   1.60820 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.73326 $ & $   0.01390 $ & $   0.00100 $ & $   1.61150 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.73512 $ & $   0.01509 $ & $   0.00100 $ & $   1.61270 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.73697 $ & $   0.01178 $ & $   0.00100 $ & $   1.60940 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.73884 $ & $   0.01138 $ & $   0.00100 $ & $   1.60900 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.74069 $ & $   0.01137 $ & $   0.00100 $ & $   1.60900 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.74254 $ & $   0.01356 $ & $   0.00100 $ & $   1.61120 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.74440 $ & $   0.01185 $ & $   0.00100 $ & $   1.60950 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.74626 $ & $   0.01444 $ & $   0.00100 $ & $   1.61210 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.74812 $ & $   0.01143 $ & $   0.00100 $ & $   1.60910 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.75183 $ & $   0.01021 $ & $   0.00100 $ & $   1.60790 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.75369 $ & $   0.00680 $ & $   0.00100 $ & $   1.60450 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.75740 $ & $   0.01267 $ & $   0.00100 $ & $   1.61040 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.76112 $ & $   0.00984 $ & $   0.00100 $ & $   1.60760 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.76297 $ & $   0.01002 $ & $   0.00100 $ & $   1.60780 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.76482 $ & $   0.01351 $ & $   0.00100 $ & $   1.61130 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.76668 $ & $   0.00719 $ & $   0.00100 $ & $   1.60500 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.76853 $ & $   0.00927 $ & $   0.00100 $ & $   1.60710 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.77040 $ & $   0.01125 $ & $   0.00100 $ & $   1.60910 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.77225 $ & $   0.00823 $ & $   0.00100 $ & $   1.60610 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.77410 $ & $   0.01081 $ & $   0.00100 $ & $   1.60870 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.77596 $ & $   0.01409 $ & $   0.00100 $ & $   1.61200 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.77782 $ & $   0.00836 $ & $   0.00100 $ & $   1.60630 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.77968 $ & $   0.01534 $ & $   0.00100 $ & $   1.61330 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.78153 $ & $   0.00182 $ & $   0.00100 $ & $   1.59980 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.78339 $ & $   0.01209 $ & $   0.00100 $ & $   1.61010 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.79083 $ & $   0.00389 $ & $   0.00100 $ & $   1.60200 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.79269 $ & $   0.00746 $ & $   0.00100 $ & $   1.60560 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.79454 $ & $   0.00053 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.79639 $ & $   0.00030 $ & $   0.00100 $ & $   1.59850 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.79826 $ & $   0.00657 $ & $   0.00100 $ & $   1.60480 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.80011 $ & $  -0.00156 $ & $   0.00100 $ & $   1.59670 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.80197 $ & $   0.00211 $ & $   0.00100 $ & $   1.60040 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.80382 $ & $  -0.00303 $ & $   0.00100 $ & $   1.59530 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.80569 $ & $  -0.00256 $ & $   0.00100 $ & $   1.59580 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.80754 $ & $  -0.00139 $ & $   0.00100 $ & $   1.59700 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.80939 $ & $   0.00427 $ & $   0.00100 $ & $   1.60270 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.81125 $ & $   0.00104 $ & $   0.00100 $ & $   1.59950 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.81310 $ & $  -0.00010 $ & $   0.00100 $ & $   1.59840 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.81497 $ & $  -0.00424 $ & $   0.00100 $ & $   1.59430 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.81682 $ & $  -0.00118 $ & $   0.00100 $ & $   1.59740 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.81868 $ & $  -0.00351 $ & $   0.00100 $ & $   1.59510 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.82053 $ & $   0.00375 $ & $   0.00100 $ & $   1.60240 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.82239 $ & $  -0.00089 $ & $   0.00100 $ & $   1.59780 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.82425 $ & $  -0.00334 $ & $   0.00100 $ & $   1.59540 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.82610 $ & $  -0.00008 $ & $   0.00100 $ & $   1.59870 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.82797 $ & $  -0.00212 $ & $   0.00100 $ & $   1.59670 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.82982 $ & $   0.00384 $ & $   0.00100 $ & $   1.60270 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.83168 $ & $   0.00479 $ & $   0.00100 $ & $   1.60370 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.83353 $ & $   0.00025 $ & $   0.00100 $ & $   1.59920 $ & $ i$ & Swope1m/e2v\\
HATS-19 & $ 2456737.83540 $ & $   0.00150 $ & $   0.00100 $ & $   1.60050 $ & $ i$ & Swope1m/e2v\\
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-20 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 
HATS-21 & 

